Intelligent Router for LLM Workloads: Improving Performance Through Workload-Aware Load Balancing

Large Language Model (LLM) workloads have distinct prefill and decode phases with different compute and memory requirements which should ideally be accounted for when scheduling input queries across different LLM instances in a cluster. However existing scheduling algorithms treat LLM workloads as monolithic jobs without considering the distinct characteristics of the two phases in each workload. This leads to sub-optimal scheduling and increased response latency. In this work, we start by characterizing factors affecting the response latency during LLM inference serving. We establish that better load balancing of inference requests across the available LLM instances can improve the end-to-end latency to a larger extent than merely focusing on optimizing the instance-level scheduler. Motivated by our findings, we propose a heuristic-guided reinforcement learning-based intelligent router for data-driven and workload-aware scheduling. Our router schedules queries across LLM instances by leveraging a trainable response-length predictor, and a novel formulation for estimating the impact of mixing different workloads and achieves over 11% lower end-to-end latency than existing approaches on a mix of public datasets and 7.8% lower end-to-end latency on real workload data with diverse input and output trends from Cloud Provider X. Additionally, the proposed framework can also serve as a standard for benchmarking different LLM inference schedulers since it provides the best latency for a given model, hardware, and instance-level scheduler combination.

==> plots/tikzplots/TTFT_chunked.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Avg. TTFT},
xmin=-4.999375, xmax=104.986875,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time since start},
ymin=-0.564757673047284, ymax=13.5484120528012,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 4.77473086231905
0.0125 3.96598339379839
0.025 4.70461344487547
0.0375 4.91382352354491
0.05 3.79902509990904
0.0625 4.24535473775116
0.075 3.62116190630609
0.0875 4.8463003512092
0.1 3.80649185413966
0.1125 4.48624513739572
0.125 3.74813795395243
0.1375 4.00703039513047
0.15 3.90674014714433
0.1625 4.50416362062761
0.175 3.71919016448109
0.1875 4.797897873879
0.2 3.54243877188482
0.2125 5.07286435256435
0.225 3.82371557977578
0.2375 5.46269923477454
0.25 4.53901401955199
0.2625 4.7889071593796
0.275 3.74955265105687
0.2875 4.42493434437704
0.3 4.50297308595216
0.3125 3.8675469493079
0.325 4.45262648845034
0.3375 5.28287102362939
0.35 4.81264909836463
0.3625 4.27230051933029
0.375 5.13163673774015
0.3875 4.91681122560164
0.4 3.78796826860395
0.4125 4.1685215830951
0.425 4.5788377821021
0.4375 4.17551819397666
0.45 3.68481122393691
0.4625 4.87002602906273
0.475 3.6940086182039
0.4875 4.67318825263369
0.5 4.98566177612279
0.5125 4.6808391930963
0.525 4.22609990859286
0.5375 4.18755304997564
0.55 3.74103275015826
0.5625 4.12064572847735
0.575 3.78517434334284
0.5875 4.75850603413301
0.6 4.56768425390642
0.6125 4.26133105417125
0.625 4.82772817989766
0.6375 5.34759261011328
0.65 4.67483860400076
0.6625 4.56503372901355
0.675 4.70361306099213
0.6875 5.82106818612051
0.7 3.74748569289242
0.7125 5.39125027261469
0.725 4.00927747952374
0.7375 4.18089469980634
0.75 3.52555006285408
0.7625 5.19055815133135
0.775 5.2984089704089
0.7875 5.66420974370911
0.8 4.6493854966865
0.8125 3.74341502284388
0.825 3.9146296261191
0.8375 5.86592538220269
0.85 4.86695211354974
0.8625 4.2221954412662
0.875 4.52708469577886
0.8875 5.60119766828814
0.9 5.10044143779404
0.9125 4.75901151294663
0.925 5.00943379187501
0.9375 5.81507387938718
0.95 3.95297350706836
0.9625 5.02287290185706
0.975 4.10599950862427
0.9875 4.65691775023941
1 2.94916484011074
1.0125 4.14107373512994
1.025 3.3515105978923
1.0375 4.7150974311413
1.05 2.83214862523584
1.0625 3.36023635003895
1.075 4.07348363086567
1.0875 3.46764582650587
1.1 3.76742166455099
1.1125 4.45756443497061
1.125 3.60083356369503
1.1375 4.74380341017787
1.15 3.98794818997794
1.1625 3.41122831475207
1.175 4.46173361341372
1.1875 4.21205084249489
1.2 2.79462274212105
1.2125 3.07417176869113
1.225 3.63559731916833
1.2375 3.93644485448309
1.25 3.57215344957157
1.2625 4.29563507049069
1.275 3.70234228164776
1.2875 3.39821946302594
1.3 3.8491936978208
1.3125 4.06205255151715
1.325 4.2613476949437
1.3375 3.60859149151073
1.35 3.77912455236485
1.3625 3.20018994999564
1.375 4.48350476410192
1.3875 4.74644818808669
1.4 3.62940084987792
1.4125 3.81602673093915
1.425 3.87127565807727
1.4375 3.9847352866261
1.45 3.86857631047808
1.4625 3.87922791657283
1.475 3.32237406557813
1.4875 4.13084327854031
1.5 3.71117630909872
1.5125 3.17401621215844
1.525 3.97720887274266
1.5375 5.09742837722752
1.55 4.09375296490288
1.5625 4.24327645136638
1.575 3.23756859756782
1.5875 3.90478560458249
1.6 3.87648940385759
1.6125 3.72723907154047
1.625 3.35379855104609
1.6375 4.01369276076651
1.65 3.09597202209956
1.6625 3.59094575666263
1.675 3.57035725402327
1.6875 3.61985541587283
1.7 2.88551220565969
1.7125 3.99235416515215
1.725 4.14213150891033
1.7375 3.80602018070779
1.75 3.5624159115455
1.7625 3.88424453293379
1.775 4.30807220105634
1.7875 4.20907392265813
1.8 3.48350830717023
1.8125 3.27149310187781
1.825 3.85277328497536
1.8375 5.16808083722424
1.85 3.75453666268036
1.8625 3.90018577025982
1.875 3.95802912232446
1.8875 3.82757371760312
1.9 3.66560109614802
1.9125 3.60789557108547
1.925 4.11203878636835
1.9375 4.17253890906641
1.95 4.12645347793135
1.9625 3.72929311950847
1.975 4.21449425863717
1.9875 4.22820161800285
2 3.09811462532737
2.0125 2.43596263151744
2.025 3.6272603107244
2.0375 3.53726344725062
2.05 3.0631308251357
2.0625 2.77188702512077
2.075 3.32976885416783
2.0875 3.50752181663271
2.1 2.773805824863
2.1125 3.18709948038592
2.125 3.41233099589723
2.1375 4.05675344816469
2.15 3.0994656649013
2.1625 2.6383102344803
2.175 2.95780792506435
2.1875 3.1357208368865
2.2 2.82370858367954
2.2125 2.57075919276365
2.225 3.06545476585424
2.2375 3.34358621119575
2.25 2.81279643990666
2.2625 2.63705604404399
2.275 3.16092241576307
2.2875 3.166997550383
2.3 2.95498159970876
2.3125 2.52950260128011
2.325 3.14827950717063
2.3375 4.13287550399949
2.35 2.74260249697784
2.3625 3.10834610949048
2.375 3.11080664867399
2.3875 3.47991204606562
2.4 2.77018780296216
2.4125 3.1496606093487
2.425 3.10736174128748
2.4375 3.07326125043842
2.45 3.28076511334763
2.4625 3.60003462089381
2.475 3.00687065320884
2.4875 3.30277654072502
2.5 2.76583445231351
2.5125 3.01445538090861
2.525 3.42796408943658
2.5375 2.99742789637833
2.55 3.29002331570879
2.5625 3.17639170419312
2.575 3.40421578752148
2.5875 3.87430823370821
2.6 2.72877305925264
2.6125 3.53014826699362
2.625 3.0520808992947
2.6375 2.90490890271942
2.65 2.58352336010864
2.6625 3.27052916869326
2.675 3.22472979225469
2.6875 3.40281025580563
2.7 2.80484511057036
2.7125 2.99127282659141
2.725 3.52615045503116
2.7375 4.22415123220133
2.75 3.25574389234184
2.7625 3.37930597611534
2.775 3.14980938559993
2.7875 3.74305318627505
2.8 2.53738451439737
2.8125 3.52324052518048
2.825 3.40816185897824
2.8375 4.34523536562435
2.85 2.49304277010562
2.8625 2.63445479155021
2.875 3.16075718618914
2.8875 4.21964600885284
2.9 2.64338815511486
2.9125 3.69169978224138
2.925 3.34226056292455
2.9375 3.51644908390486
2.95 2.7812126072103
2.9625 2.65339060427736
2.975 3.55888038698653
2.9875 3.5075981827008
3 1.94229839753966
3.0125 2.53674241250938
3.025 2.32869313349105
3.0375 2.41491855815731
3.05 2.33001385220929
3.0625 1.994292050521
3.075 2.06653631265399
3.0875 2.57045392711167
3.1 1.84283542321741
3.1125 2.77467045857105
3.125 2.2286184532736
3.1375 3.09161648034492
3.15 1.81375037756368
3.1625 2.18428055965766
3.175 2.15092123669962
3.1875 2.33462170315049
3.2 2.20979401908626
3.2125 2.81797139596763
3.225 2.32012180028115
3.2375 3.08599306193299
3.25 2.46825697611863
3.2625 2.33527488595081
3.275 2.65333122033299
3.2875 2.97513872043732
3.3 1.8047879999939
3.3125 2.73524621180931
3.325 2.38057594028745
3.3375 2.35969836163824
3.35 2.14584768908334
3.3625 2.40002083852379
3.375 2.35659729382265
3.3875 3.25378956627822
3.4 1.88769741045598
3.4125 2.07110927838234
3.425 2.81678080586668
3.4375 2.89458464569159
3.45 2.09037518257533
3.4625 2.82366740634162
3.475 2.57225876528286
3.4875 2.72403622839302
3.5 1.8809155161588
3.5125 2.09388396458565
3.525 2.06559747946308
3.5375 3.1352344860804
3.55 2.46297173583454
3.5625 2.7031525814858
3.575 2.06362516266323
3.5875 3.40917414560533
3.6 1.86306273113783
3.6125 2.4115509632827
3.625 2.13777485569533
3.6375 2.60029947639866
3.65 2.53172185983507
3.6625 2.82777992732968
3.675 2.9851243759231
3.6875 3.42037199866521
3.7 2.42825293438845
3.7125 2.46677125591197
3.725 2.19538754228953
3.7375 3.29507411002235
3.75 2.16565974309294
3.7625 2.49622861050906
3.775 2.25818371297484
3.7875 2.78212404034559
3.8 1.83069609791233
3.8125 2.50299238169568
3.825 2.2083599161141
3.8375 2.87607602261174
3.85 2.24936384542291
3.8625 2.24833501036725
3.875 3.04291081458089
3.8875 3.36992006307269
3.9 2.25320477799926
3.9125 2.8178684811301
3.925 2.43239388824836
3.9375 2.80424456076342
3.95 2.23835660811928
3.9625 2.27872710003681
3.975 2.62979690683053
3.9875 3.17003489980383
4 1.37641063627374
4.0125 1.36854479410245
4.025 1.72074273544981
4.0375 2.32867112647309
4.05 1.55925296034066
4.0625 1.99081452238269
4.075 1.60526276037657
4.0875 2.30903340286369
4.1 1.42522927625749
4.1125 1.82212443283084
4.125 1.57914001652302
4.1375 1.91709992479308
4.15 1.32791225144947
4.1625 1.91377974877428
4.175 1.72127805914159
4.1875 2.2552680763689
4.2 1.47794631754672
4.2125 1.67638016321021
4.225 1.64363834183672
4.2375 1.90696659868402
4.25 1.51213079960849
4.2625 1.86464260670683
4.275 1.42051609130751
4.2875 2.47926898175086
4.3 1.26624070643024
4.3125 1.55615839257162
4.325 1.85580093754625
4.3375 2.15340409713611
4.35 1.24756145737997
4.3625 1.52774668626814
4.375 1.83843059296743
4.3875 1.96199192113227
4.4 1.48750222313916
4.4125 1.69471174931981
4.425 1.98204782862198
4.4375 2.09244661920946
4.45 1.36669032512784
4.4625 1.98367559101335
4.475 1.76333997626423
4.4875 2.14584192182168
4.5 1.52464293418851
4.5125 1.7218927533062
4.525 1.58130120413402
4.5375 1.88479304802984
4.55 1.47661818064869
4.5625 1.89189841651358
4.575 1.82122373775245
4.5875 2.34536727670054
4.6 1.37873484832398
4.6125 2.02155534252987
4.625 1.49679017296218
4.6375 2.31288386866684
4.65 1.31688542679664
4.6625 1.90454774087955
4.675 1.6278076586138
4.6875 2.40169258072284
4.7 1.45331938545087
4.7125 1.51898167363503
4.725 1.98938079306569
4.7375 2.55206632948219
4.75 1.77969460697841
4.7625 2.05299585762302
4.775 1.98008118979787
4.7875 2.55214550294902
4.8 1.93761488567392
4.8125 1.70686330377905
4.825 1.77241786303347
4.8375 1.81142350383605
4.85 1.43545317636504
4.8625 2.17283033243575
4.875 1.82224330639944
4.8875 2.65960799843382
4.9 1.91224561550632
4.9125 1.84327058673895
4.925 2.11252934583965
4.9375 1.90683442107025
4.95 1.49948206564707
4.9625 2.03933926666071
4.975 2.13698719641263
4.9875 2.71127012775078
5 0.940450210630633
5.0125 1.00483869868621
5.025 1.2903463783705
5.0375 1.43784687960533
5.05 1.06467628581783
5.0625 1.18681135618067
5.075 1.16294417926347
5.0875 1.61150936753378
5.1 0.951124306611659
5.1125 1.0909736135876
5.125 1.08606148425829
5.1375 1.29348686302257
5.15 1.00848094876844
5.1625 1.03878480141649
5.175 1.27251940711374
5.1875 1.61237938769375
5.2 1.17159758739427
5.2125 1.23260264027057
5.225 1.15610504583843
5.2375 1.23377412502453
5.25 0.885347938021763
5.2625 1.25482833179509
5.275 1.15883145105708
5.2875 1.69957829282825
5.3 0.789694083368693
5.3125 1.21874937338817
5.325 1.11377901784608
5.3375 1.33790343119609
5.35 1.10981085222791
5.3625 1.02351015596291
5.375 1.04877601025839
5.3875 1.65171027191648
5.4 1.0546082377667
5.4125 1.12890103508029
5.425 1.21318787530758
5.4375 1.42832167608227
5.45 0.892953467803422
5.4625 1.00988313390395
5.475 1.20489816719209
5.4875 1.73852332926651
5.5 1.05956486516703
5.5125 1.4478189445939
5.525 1.3619798526841
5.5375 1.25985492032795
5.55 1.10136160536313
5.5625 1.43235463432554
5.575 1.46741679973443
5.5875 1.63450112477258
5.6 0.921923584197391
5.6125 1.09011560492247
5.625 1.04093059364169
5.6375 1.55729723487925
5.65 1.07844063455894
5.6625 1.05610176595047
5.675 1.49281930717235
5.6875 1.77684154394065
5.7 0.964218179455758
5.7125 1.45818495227062
5.725 1.19426281236324
5.7375 1.80234918348896
5.75 1.0893707220663
5.7625 1.06693056638517
5.775 1.1334198700588
5.7875 1.2576958271091
5.8 1.2812530890566
5.8125 1.44924666548855
5.825 1.5045581026361
5.8375 1.72891590544169
5.85 0.906349577682006
5.8625 1.07252907878415
5.875 1.25342935861946
5.8875 1.69221473481716
5.9 0.970833882737716
5.9125 1.29275282349839
5.925 1.47256317993006
5.9375 1.71164938867445
5.95 1.21048968885094
5.9625 1.29815224998391
5.975 1.4041544216578
5.9875 1.84345713756477
6 0.538743216952904
6.0125 0.594887083289761
6.025 0.54672048961338
6.0375 0.673578177260411
6.05 0.507566519906304
6.0625 0.549166246032587
6.075 0.65867582063209
6.0875 0.86891143369187
6.1 0.560592723867984
6.1125 0.527118028638077
6.125 0.607773118941655
6.1375 0.779899702984824
6.15 0.550719674723502
6.1625 0.718164140665088
6.175 0.757809365490025
6.1875 0.927142133686257
6.2 0.48136928518607
6.2125 0.553944181045589
6.225 0.573125900416104
6.2375 0.707535039150166
6.25 0.599973668720236
6.2625 0.601746470150532
6.275 0.547884112494866
6.2875 0.67950471145689
6.3 0.503433002058776
6.3125 0.738212922442173
6.325 0.603638588472396
6.3375 0.946684947786781
6.35 0.471605884833319
6.3625 0.777459177569699
6.375 0.693424058525866
6.3875 0.978255078149574
6.4 0.54889102404704
6.4125 0.690427303470329
6.425 0.790616725266512
6.4375 0.841241425096654
6.45 0.566388168584511
6.4625 0.809536790909955
6.475 0.674300710986344
6.4875 0.738075469209251
6.5 0.549475065689306
6.5125 0.688208041170458
6.525 0.670636490911496
6.5375 0.902843637259707
6.55 0.740054493523918
6.5625 0.817278081441077
6.575 0.814195041150793
6.5875 0.952819172636128
6.6 0.669440477370307
6.6125 0.637414314439092
6.625 0.955295879269641
6.6375 0.795142067440194
6.65 0.698721436557879
6.6625 0.842131682530363
6.675 0.933836345183188
6.6875 1.01382932827937
6.7 0.633136540766594
6.7125 0.631928876540631
6.725 0.910764560412664
6.7375 1.03578139816963
6.75 0.654489156862117
6.7625 0.839760130919707
6.775 0.965498396125875
6.7875 1.0414121339392
6.8 0.698670707772783
6.8125 0.724603610969081
6.825 0.939488890846252
6.8375 1.05678787564222
6.85 0.775640258109047
6.8625 0.93655970555236
6.875 0.942948022093257
6.8875 1.05755276139624
6.9 0.667339095359725
6.9125 0.780865195275802
6.925 0.962245936160436
6.9375 1.07840197889675
6.95 0.785202483437404
6.9625 0.769985868423628
6.975 1.00383516213576
6.9875 1.01607519171321
7 0.215944563219537
7.0125 0.274355123628378
7.025 0.413678430651473
7.0375 0.429229531717988
7.05 0.212953912943825
7.0625 0.242061434553413
7.075 0.392487256289008
7.0875 0.402501511426149
7.1 0.227546226971512
7.1125 0.288567842187872
7.125 0.415512902794944
7.1375 0.393615132825266
7.15 0.294317531029385
7.1625 0.348147890884173
7.175 0.388511404641664
7.1875 0.390629289584127
7.2 0.210332808070914
7.2125 0.312034001410103
7.225 0.349170822878615
7.2375 0.405973021886721
7.25 0.227432847770081
7.2625 0.384101460097925
7.275 0.381103444327021
7.2875 0.419813802713116
7.3 0.314915416865173
7.3125 0.289790084199897
7.325 0.480341355945016
7.3375 0.433119070438045
7.35 0.279306331905252
7.3625 0.375571508900941
7.375 0.455442172193276
7.3875 0.494501986196249
7.4 0.34951315390371
7.4125 0.304359760202667
7.425 0.38561135724379
7.4375 0.449949561738334
7.45 0.292932251889875
7.4625 0.420514143554674
7.475 0.555537374921385
7.4875 0.468334744877847
7.5 0.31485227556118
7.5125 0.437293220021081
7.525 0.546024120252617
7.5375 0.530827659734221
7.55 0.329271203506568
7.5625 0.368577221329017
7.575 0.468174875797189
7.5875 0.447742329316053
7.6 0.29628164489131
7.6125 0.432563844731736
7.625 0.550394135070924
7.6375 0.557241358239193
7.65 0.322151323368987
7.6625 0.440046466181658
7.675 0.504584327386211
7.6875 0.498392993129558
7.7 0.378057312849583
7.7125 0.462202480723159
7.725 0.578089781769962
7.7375 0.602506673953131
7.75 0.310052419390909
7.7625 0.356111441118345
7.775 0.554270090321311
7.7875 0.561027573087126
7.8 0.405746580781603
7.8125 0.499031638037702
7.825 0.634720670565746
7.8375 0.603865702332277
7.85 0.386527514103633
7.8625 0.440788212636134
7.875 0.616580460996776
7.8875 0.485084514442664
7.9 0.456013628810108
7.9125 0.44868764488905
7.925 0.487704198550361
7.9375 0.596163044496022
7.95 0.353956480336341
7.9625 0.549823670105295
7.975 0.489918338225107
7.9875 0.63354937103735
8 0.0937169809860392
8.0125 0.143826836213356
8.025 0.245256801571031
8.0375 0.217218047302186
8.05 0.1231938753195
8.0625 0.131807126461513
8.075 0.242086009083295
8.0875 0.204284704198736
8.1 0.0987742111777861
8.1125 0.132039250495004
8.125 0.234088067291545
8.1375 0.235288685702265
8.15 0.125906019309804
8.1625 0.172094073149294
8.175 0.246359753131144
8.1875 0.172895477875366
8.2 0.137718299529335
8.2125 0.196380290333158
8.225 0.197995603025758
8.2375 0.208825536445653
8.25 0.125224598565152
8.2625 0.194908996070067
8.275 0.223934303553343
8.2875 0.190956833357689
8.3 0.134606370635865
8.3125 0.220730256542996
8.325 0.271402156245393
8.3375 0.294347867037024
8.35 0.170270642821119
8.3625 0.181539761616966
8.375 0.232985831461616
8.3875 0.269807513748056
8.4 0.160819709785964
8.4125 0.196488236969087
8.425 0.238773755350061
8.4375 0.322792691119856
8.45 0.183214649705285
8.4625 0.258097518047598
8.475 0.314174231644712
8.4875 0.273210518035325
8.5 0.215197402844229
8.5125 0.221737668005872
8.525 0.281532171817347
8.5375 0.275825510991466
8.55 0.194666263323144
8.5625 0.28727906322804
8.575 0.297767010778966
8.5875 0.341704076502686
8.6 0.227224055217718
8.6125 0.230191678813913
8.625 0.323303942838368
8.6375 0.373063089222513
8.65 0.197923347267895
8.6625 0.310112325066176
8.675 0.415514267856753
8.6875 0.354482083499718
8.7 0.237332105234652
8.7125 0.256346317151901
8.725 0.290452621665663
8.7375 0.349761381964678
8.75 0.213869201209597
8.7625 0.258744529366366
8.775 0.43925635437055
8.7875 0.398874993655319
8.8 0.230686812583298
8.8125 0.32206690644532
8.825 0.372005160745843
8.8375 0.311795617466513
8.85 0.283912694152329
8.8625 0.268010441014902
8.875 0.432591348171449
8.8875 0.404330772257365
8.9 0.277899674040297
8.9125 0.265665075715479
8.925 0.435136679321762
8.9375 0.322383383371288
8.95 0.249027992418815
8.9625 0.343090435055079
8.975 0.457355001920196
8.9875 0.431871460389747
9 0.123237911722202
9.0125 0.135452996813977
9.025 0.0887404385616374
9.0375 0.120700140668173
9.05 0.109045876517734
9.0625 0.0952249650251818
9.075 0.133377779028373
9.0875 0.106131558893807
9.1 0.140572006114664
9.1125 0.109830198335755
9.125 0.128728301601771
9.1375 0.122723295941676
9.15 0.12345459738441
9.1625 0.120020676317281
9.175 0.152021783135615
9.1875 0.103283860840911
9.2 0.173081208711623
9.2125 0.172776591802195
9.225 0.142244299483076
9.2375 0.129272186510199
9.25 0.173981364527771
9.2625 0.131491472814267
9.275 0.154847699851741
9.2875 0.156993439987993
9.3 0.215535301297384
9.3125 0.188817086588825
9.325 0.164760770081121
9.3375 0.156140584764204
9.35 0.232826000176911
9.3625 0.215110933083655
9.375 0.154845285194581
9.3875 0.164035440079414
9.4 0.217446150212014
9.4125 0.213614672337594
9.425 0.198040937122606
9.4375 0.243529230935193
9.45 0.212293996516434
9.4625 0.179612359187189
9.475 0.216479344811837
9.4875 0.225661440649192
9.5 0.200673841458821
9.5125 0.236178545936059
9.525 0.205892716951521
9.5375 0.216882487243537
9.55 0.214761736396576
9.5625 0.214923459510498
9.575 0.23130669857917
9.5875 0.291832253996273
9.6 0.245613986386117
9.6125 0.206444896446284
9.625 0.240451120119853
9.6375 0.253584738366565
9.65 0.230840529502024
9.6625 0.249820982754043
9.675 0.284443236442749
9.6875 0.259744986104974
9.7 0.346959250032949
9.7125 0.274093661388919
9.725 0.330211831435465
9.7375 0.260585921175528
9.75 0.33279656659818
9.7625 0.269538962067101
9.775 0.260628282166545
9.7875 0.323858921015505
9.8 0.368927897455603
9.8125 0.332846555416423
9.825 0.266895637330151
9.8375 0.313361657681455
9.85 0.269781217392886
9.8625 0.310839152829519
9.875 0.304418188099899
9.8875 0.358583551405168
9.9 0.303636884215951
9.9125 0.32143287331081
9.925 0.252920405093561
9.9375 0.331340604819297
9.95 0.304778890095711
9.9625 0.258434071641429
9.975 0.367373775282525
9.9875 0.284541416424081
10 0.0987246491976579
10.0125 0.1198834221651
10.025 0.0967548772802319
10.0375 0.104481261241672
10.05 0.128942959424295
10.0625 0.113187407367141
10.075 0.0880668660044214
10.0875 0.117220347887405
10.1 0.129440991744014
10.1125 0.109869851085135
10.125 0.100655093842109
10.1375 0.1203015097645
10.15 0.126653425178086
10.1625 0.156093822920827
10.175 0.151958027402017
10.1875 0.111052269534745
10.2 0.120868996667832
10.2125 0.140966831451393
10.225 0.129710619726092
10.2375 0.114956076147252
10.25 0.161021747803086
10.2625 0.170478618474053
10.275 0.152639135577566
10.2875 0.149597561471343
10.3 0.143027968773346
10.3125 0.152235602858653
10.325 0.200415648002544
10.3375 0.159317523554917
10.35 0.198419322917424
10.3625 0.219019780337373
10.375 0.203722967353115
10.3875 0.1800803290196
10.4 0.166985777646249
10.4125 0.210984254305738
10.425 0.228251777348142
10.4375 0.196426124885934
10.45 0.169089656066558
10.4625 0.249311461312317
10.475 0.258567219941643
10.4875 0.176727149799044
10.5 0.220231319368838
10.5125 0.190426786815007
10.525 0.26649655768498
10.5375 0.247082166341756
10.55 0.247973201384952
10.5625 0.199128453590617
10.575 0.221614793500993
10.5875 0.199711119750777
10.6 0.256790282829644
10.6125 0.266944849254263
10.625 0.278986461952944
10.6375 0.199128884998528
10.65 0.274333192791099
10.6625 0.237871623544454
10.675 0.286966946248047
10.6875 0.287762927662486
10.7 0.304809821669708
10.7125 0.311294363914651
10.725 0.293499349585516
10.7375 0.271791154799465
10.75 0.309603284583591
10.7625 0.278394033685793
10.775 0.295028309234126
10.7875 0.284704388367939
10.8 0.231071992032596
10.8125 0.352373818167577
10.825 0.276615941712445
10.8375 0.290560942908157
10.85 0.330240642803298
10.8625 0.350145673859249
10.875 0.304950772037896
10.8875 0.309082938426704
10.9 0.27723193881825
10.9125 0.312605140971217
10.925 0.261871319621191
10.9375 0.342547781548607
10.95 0.248119272520173
10.9625 0.310128075438062
10.975 0.371375296332102
10.9875 0.348722110536645
11 0.125703985862446
11.0125 0.0996203854506169
11.025 0.12861928667625
11.0375 0.104532862985098
11.05 0.111326441710161
11.0625 0.119574870258752
11.075 0.121219559174378
11.0875 0.125414637925208
11.1 0.127519139598802
11.1125 0.13352124099188
11.125 0.110675407220865
11.1375 0.138270873386082
11.15 0.130365130621033
11.1625 0.130381649043351
11.175 0.130583608617811
11.1875 0.150327325657041
11.2 0.16919253869108
11.2125 0.145690233504271
11.225 0.172924081456553
11.2375 0.162060028143165
11.25 0.190725140527724
11.2625 0.145745702712072
11.275 0.182514806803532
11.2875 0.187911271282108
11.3 0.1959420584543
11.3125 0.180387785066685
11.325 0.166574716244799
11.3375 0.200758856441137
11.35 0.174388577395299
11.3625 0.160563407739743
11.375 0.227423097457062
11.3875 0.222105732534768
11.4 0.168118008323083
11.4125 0.222725451883817
11.425 0.210156807495247
11.4375 0.182361432793625
11.45 0.200591375067829
11.4625 0.265068077847082
11.475 0.225342703349124
11.4875 0.244002379079258
11.5 0.271470632326944
11.5125 0.251629330810769
11.525 0.252047867313507
11.5375 0.202581133637203
11.55 0.280417022061014
11.5625 0.204521460286349
11.575 0.210616080658359
11.5875 0.239204331727694
11.6 0.234675559439503
11.6125 0.260291464161018
11.625 0.221698869454498
11.6375 0.237875732327663
11.65 0.266032137650294
11.6625 0.305685103911462
11.675 0.28167714671523
11.6875 0.219420525813937
11.7 0.284053002476308
11.7125 0.306431788649256
11.725 0.224279368610369
11.7375 0.298655906453078
11.75 0.245868753108248
11.7625 0.321089962357509
11.775 0.294584297219944
11.7875 0.342768058970281
11.8 0.325218699775776
11.8125 0.340720358245653
11.825 0.24459096981698
11.8375 0.299374167111667
11.85 0.299509996890129
11.8625 0.271001723201159
11.875 0.240748212375854
11.8875 0.31115546493143
11.9 0.247741300429615
11.9125 0.244674451905255
11.925 0.286791263282191
11.9375 0.317130730453078
11.95 0.36572953110988
11.9625 0.267358451521545
11.975 0.234457742924084
11.9875 0.351601363535361
12 0.11660378477336
12.0125 0.105487135033135
12.025 0.114235010204455
12.0375 0.134950277719145
12.05 0.0995500611272413
12.0625 0.131954253622063
12.075 0.120491948575477
12.0875 0.133112605117393
12.1 0.153572960056383
12.1125 0.170036566791141
12.125 0.137692830353868
12.1375 0.108659414346629
12.15 0.133944594667386
12.1625 0.193747040692853
12.175 0.137454305379449
12.1875 0.17357064390426
12.2 0.171424536020302
12.2125 0.191943341414748
12.225 0.182859843943888
12.2375 0.176191290518084
12.25 0.142159022699564
12.2625 0.171924017787699
12.275 0.147396640654765
12.2875 0.204767797216101
12.3 0.209292347411236
12.3125 0.18710808158968
12.325 0.196302693422319
12.3375 0.196001334700388
12.35 0.16812188991249
12.3625 0.197617810200388
12.375 0.172143563942472
12.3875 0.2284338775787
12.4 0.192855893285744
12.4125 0.238227909392168
12.425 0.221202062267958
12.4375 0.263787402282931
12.45 0.232598598806371
12.4625 0.216430573535994
12.475 0.188893603884866
12.4875 0.200904928097952
12.5 0.218878448735018
12.5125 0.290803801348234
12.525 0.234757247415889
12.5375 0.278191751392283
12.55 0.226705188667465
12.5625 0.244902621446416
12.575 0.280507842617053
12.5875 0.201738856515836
12.6 0.264567625897517
12.6125 0.235654513150874
12.625 0.26182391476593
12.6375 0.233586282833094
12.65 0.290094204064068
12.6625 0.283570798882822
12.675 0.316824012790046
12.6875 0.272737490193452
12.7 0.330494628606994
12.7125 0.256092765847555
12.725 0.27110449049281
12.7375 0.262668125000569
12.75 0.329655837985165
12.7625 0.354520304441284
12.775 0.221632724303317
12.7875 0.313292348996236
12.8 0.364036266727928
12.8125 0.349236360935353
12.825 0.245880614005554
12.8375 0.329967202874867
12.85 0.313445507950165
12.8625 0.344326534986229
12.875 0.350591698901725
12.8875 0.348613863505624
12.9 0.3057328694488
12.9125 0.352837588474731
12.925 0.296990252272112
12.9375 0.372059663020426
12.95 0.28655094885107
12.9625 0.310911507789783
12.975 0.262916896076684
12.9875 0.37143347067397
13 0.142898481545732
13.0125 0.0999559672101369
13.025 0.150193033113288
13.0375 0.127309193916586
13.05 0.157088993581611
13.0625 0.13122065375731
13.075 0.125547549026745
13.0875 0.106208858251704
13.1 0.127905293856101
13.1125 0.117106380910123
13.125 0.114165113986101
13.1375 0.154244566479188
13.15 0.150629660051525
13.1625 0.108351692513087
13.175 0.190303939222672
13.1875 0.170386248895784
13.2 0.162175037822536
13.2125 0.200566487851577
13.225 0.189339725069913
13.2375 0.135498059685112
13.25 0.212104131605931
13.2625 0.220293094997025
13.275 0.192158096922952
13.2875 0.198412993215048
13.3 0.186056685332978
13.3125 0.218799685521551
13.325 0.162966010344297
13.3375 0.19735069529327
13.35 0.202430803618389
13.3625 0.207345371409878
13.375 0.247941082775906
13.3875 0.217820730360326
13.4 0.241692763349184
13.4125 0.225620992456464
13.425 0.244627530392222
13.4375 0.23519303334218
13.45 0.236826019800855
13.4625 0.202137862529936
13.475 0.223118153615746
13.4875 0.241190689109783
13.5 0.272507148876252
13.5125 0.244962153764082
13.525 0.276882583009049
13.5375 0.22314748825304
13.55 0.271225901956629
13.5625 0.295564937560347
13.575 0.30413091722173
13.5875 0.303373233554501
13.6 0.307728331499742
13.6125 0.321398190247671
13.625 0.224624689570626
13.6375 0.312315461773375
13.65 0.242447082001701
13.6625 0.248956593442633
13.675 0.326312124492684
13.6875 0.266988031126374
13.7 0.283876241959333
13.7125 0.2801723983598
13.725 0.309342019746634
13.7375 0.287947682322202
13.75 0.372722627287074
13.7625 0.316001691724659
13.775 0.262560134732088
13.7875 0.322716065111345
13.8 0.359264079121818
13.8125 0.335162002403383
13.825 0.331683447444941
13.8375 0.379888281140798
13.85 0.319473611806384
13.8625 0.361594186069951
13.875 0.334910526875322
13.8875 0.318091383537082
13.9 0.401293025490492
13.9125 0.333304108536646
13.925 0.382727008113944
13.9375 0.328200503321978
13.95 0.334829357406788
13.9625 0.381570461294469
13.975 0.380151983692249
13.9875 0.374255047615593
14 0.12159587259436
14.0125 0.110467923707524
14.025 0.139402504008959
14.0375 0.103333190070772
14.05 0.141293629640998
14.0625 0.119984393923556
14.075 0.113822944680412
14.0875 0.133539748402881
14.1 0.134023165591685
14.1125 0.148011352271457
14.125 0.142351834629903
14.1375 0.132244856805973
14.15 0.139756480938515
14.1625 0.181550995494882
14.175 0.140893085864091
14.1875 0.153467358570587
14.2 0.126739570697407
14.2125 0.143427778304749
14.225 0.15649176342827
14.2375 0.167311809132145
14.25 0.173649611167368
14.2625 0.150082611486474
14.275 0.146638336886937
14.2875 0.184097050802078
14.3 0.152964483164802
14.3125 0.220449546274709
14.325 0.220855015223828
14.3375 0.158253907114221
14.35 0.162156993951447
14.3625 0.171273623592307
14.375 0.246317127555058
14.3875 0.198172148715702
14.4 0.210431324525564
14.4125 0.228863723622091
14.425 0.25287946126171
14.4375 0.224597187397886
14.45 0.18665050941834
14.4625 0.288028902026295
14.475 0.207276016546556
14.4875 0.196857226907538
14.5 0.217932806968735
14.5125 0.217225307690347
14.525 0.222131402009207
14.5375 0.251830838839862
14.55 0.271876212049264
14.5625 0.231365952598996
14.575 0.260099709843469
14.5875 0.28114224510279
14.6 0.220724014627245
14.6125 0.314277993179631
14.625 0.239668205194465
14.6375 0.198145310405917
14.65 0.274868373269559
14.6625 0.30531174290026
14.675 0.255381293266675
14.6875 0.318064534148711
14.7 0.27292234354363
14.7125 0.325618239927665
14.725 0.346844579175551
14.7375 0.249426738705592
14.75 0.356394933694304
14.7625 0.272042997754514
14.775 0.254443787071066
14.7875 0.242712752283332
14.8 0.325620303199634
14.8125 0.33550874318692
14.825 0.267359592010156
14.8375 0.321742366797837
14.85 0.346934434475887
14.8625 0.350715527303166
14.875 0.322515652145015
14.8875 0.343261158507796
14.9 0.337780345008743
14.9125 0.309280969106595
14.925 0.332702354124356
14.9375 0.285616988627121
14.95 0.372737598350679
14.9625 0.346720143446116
14.975 0.403565398641269
14.9875 0.306483770876682
15 0.122173927977973
15.0125 0.126178833951239
15.025 0.119900053780159
15.0375 0.128490455360712
15.05 0.113546590210105
15.0625 0.138438926336607
15.075 0.149052227230484
15.0875 0.129477661174057
15.1 0.138616191290112
15.1125 0.114524926764365
15.125 0.165787169291141
15.1375 0.124094030693232
15.15 0.149678248226776
15.1625 0.131814723888276
15.175 0.168296125041795
15.1875 0.152638852391913
15.2 0.121085800498924
15.2125 0.17282275849064
15.225 0.188478767354939
15.2375 0.172404707548849
15.25 0.140170534129368
15.2625 0.163264731616036
15.275 0.163446394132118
15.2875 0.152176875947759
15.3 0.141011884237194
15.3125 0.136812995317159
15.325 0.232159497237581
15.3375 0.206979867854727
15.35 0.20463736823286
15.3625 0.179763473739473
15.375 0.280425125498327
15.3875 0.216458134159434
15.4 0.229321274907565
15.4125 0.228971604244496
15.425 0.213695845380536
15.4375 0.175554129687401
15.45 0.230213136192049
15.4625 0.187776476970884
15.475 0.219803952947603
15.4875 0.189470136555979
15.5 0.249817224515942
15.5125 0.200445772973041
15.525 0.238946585711365
15.5375 0.247384469559702
15.55 0.249245956019801
15.5625 0.272793450210784
15.575 0.297779051817803
15.5875 0.252520756186
15.6 0.302338847553861
15.6125 0.281474393533469
15.625 0.324792585567896
15.6375 0.268886707420392
15.65 0.289996205557113
15.6625 0.245001402116899
15.675 0.385691806475905
15.6875 0.293667501797128
15.7 0.299070454160209
15.7125 0.271737128163328
15.725 0.378260475237479
15.7375 0.268622633722892
15.75 0.250000930147011
15.7625 0.311677207473988
15.775 0.308568793903915
15.7875 0.264931710992181
15.8 0.252768149847711
15.8125 0.323273220152175
15.825 0.331996955206168
15.8375 0.255470093172688
15.85 0.258181848268404
15.8625 0.277387565790116
15.875 0.336978549464663
15.8875 0.316011754663468
15.9 0.293930675113516
15.9125 0.293445131510718
15.925 0.40852258064233
15.9375 0.376333537520578
15.95 0.348339521246075
15.9625 0.278847218840623
15.975 0.431661006266353
15.9875 0.279607149067975
16 0.110634130975329
16.0125 0.100214604308274
16.025 0.124330141021166
16.0375 0.127339744771806
16.05 0.105534760854691
16.0625 0.108625582517092
16.075 0.153090889925087
16.0875 0.100452208370806
16.1 0.117003026252791
16.1125 0.132302767682999
16.125 0.157142202491589
16.1375 0.124745422353908
16.15 0.167502017567108
16.1625 0.15497434797219
16.175 0.173719170972931
16.1875 0.113574948296208
16.2 0.125771997150188
16.2125 0.138330709117256
16.225 0.139495338815325
16.2375 0.119857885185604
16.25 0.147537501417135
16.2625 0.155640610203951
16.275 0.144424011170775
16.2875 0.136572435015748
16.3 0.135431081745313
16.3125 0.186809188693963
16.325 0.200416027015117
16.3375 0.178715100884807
16.35 0.165151719230244
16.3625 0.21890165146069
16.375 0.225587371872552
16.3875 0.209566303390477
16.4 0.227231827286382
16.4125 0.227360654061701
16.425 0.193726772229511
16.4375 0.163831658401202
16.45 0.245556791173034
16.4625 0.206031238824048
16.475 0.215025267745224
16.4875 0.190168190146771
16.5 0.225614818222589
16.5125 0.206583368184814
16.525 0.238207103894086
16.5375 0.198819423574286
16.55 0.293687269458574
16.5625 0.235622362010499
16.575 0.250435476916756
16.5875 0.273401994824718
16.6 0.294482009180098
16.6125 0.248495566288667
16.625 0.309336075643611
16.6375 0.24536057349863
16.65 0.306732425528585
16.6625 0.287997809612811
16.675 0.268645900235246
16.6875 0.252991163555749
16.7 0.220097211960454
16.7125 0.312936881314345
16.725 0.247147050587476
16.7375 0.319515686241463
16.75 0.273980532108984
16.7625 0.329423734582803
16.775 0.31746222002072
16.7875 0.281504732533105
16.8 0.321909557525766
16.8125 0.312633667830015
16.825 0.358597621854088
16.8375 0.392282901528957
16.85 0.313987981681754
16.8625 0.359029698059201
16.875 0.345411990223562
16.8875 0.339529984028622
16.9 0.255419045941978
16.9125 0.297978910481209
16.925 0.275443406294059
16.9375 0.372885805591152
16.95 0.252889053191617
16.9625 0.404294463584749
16.975 0.326039116085553
16.9875 0.341777616626042
17 0.101736074780976
17.0125 0.159726314925229
17.025 0.131210690407376
17.0375 0.0949778014026922
17.05 0.109265808636347
17.0625 0.129691749955471
17.075 0.104841903820291
17.0875 0.130410712529473
17.1 0.0953576445055037
17.1125 0.154046583969355
17.125 0.136246613974057
17.1375 0.133002299628625
17.15 0.114913688168274
17.1625 0.173864317759262
17.175 0.152916361771716
17.1875 0.179056207678439
17.2 0.162327978476152
17.2125 0.194959581024413
17.225 0.168747872028947
17.2375 0.174836176352113
17.25 0.150593436260111
17.2625 0.220112070980207
17.275 0.19430016584195
17.2875 0.191389872827223
17.3 0.165724135533738
17.3125 0.205869808523063
17.325 0.170836437566976
17.3375 0.165100714733104
17.35 0.208085695621363
17.3625 0.238804395193969
17.375 0.240100551974389
17.3875 0.248421465758095
17.4 0.194798918743104
17.4125 0.251905278334244
17.425 0.20470225488241
17.4375 0.217798068511104
17.45 0.195878192831876
17.4625 0.270373222754787
17.475 0.247664269896145
17.4875 0.228047814416637
17.5 0.183149461772783
17.5125 0.246754349108652
17.525 0.277660018866255
17.5375 0.23638024171771
17.55 0.206278803046361
17.5625 0.324113485772623
17.575 0.323616032727094
17.5875 0.291613713516127
17.6 0.211937856413105
17.6125 0.275508747112721
17.625 0.255982316164473
17.6375 0.293628093530955
17.65 0.276604465293024
17.6625 0.282303742893137
17.675 0.346614723419552
17.6875 0.237927016030125
17.7 0.253794832145194
17.7125 0.271876190399041
17.725 0.330249462381722
17.7375 0.319938638355614
17.75 0.313564267376752
17.7625 0.356675054248829
17.775 0.37103970590866
17.7875 0.348105307942301
17.8 0.363989385805304
17.8125 0.402901831416347
17.825 0.37015854715209
17.8375 0.27738677548613
17.85 0.356902284996989
17.8625 0.385541349569255
17.875 0.27325117575498
17.8875 0.321437760424957
17.9 0.335205941767522
17.9125 0.409489417367042
17.925 0.412551130901561
17.9375 0.358126874171839
17.95 0.365528988730854
17.9625 0.322382986762905
17.975 0.353471945173136
17.9875 0.290546060687823
18 0.100433363082395
18.0125 0.15045644682662
18.025 0.108958232380493
18.0375 0.148637544318328
18.05 0.114687994540907
18.0625 0.125429676257569
18.075 0.0962169268472794
18.0875 0.147541825644757
18.1 0.107621064360134
18.1125 0.136373319126831
18.125 0.124155938529431
18.1375 0.157072203472904
18.15 0.160209992232491
18.1625 0.174294982314315
18.175 0.126598867942288
18.1875 0.165787185136296
18.2 0.158168087560115
18.2125 0.171914824132872
18.225 0.131828052103936
18.2375 0.14261036785334
18.25 0.151389613867432
18.2625 0.143877149713964
18.275 0.221468680312151
18.2875 0.177491914074819
18.3 0.212762197643375
18.3125 0.221809890956383
18.325 0.203604371874104
18.3375 0.217086301713023
18.35 0.185293552864935
18.3625 0.192656903760549
18.375 0.194378475357931
18.3875 0.205979947347818
18.4 0.164042873966448
18.4125 0.19154605778235
18.425 0.215024955013048
18.4375 0.247584977450823
18.45 0.207098947898338
18.4625 0.212302105346813
18.475 0.220212142338719
18.4875 0.249069370179291
18.5 0.199049188496969
18.5125 0.20490453460051
18.525 0.234981643156205
18.5375 0.234677687101601
18.55 0.199622066119973
18.5625 0.294977987645788
18.575 0.25795012177503
18.5875 0.282133915795948
18.6 0.2108758367298
18.6125 0.233552450777107
18.625 0.23827404699414
18.6375 0.264850901414332
18.65 0.245775627572863
18.6625 0.326549885223487
18.675 0.264152674424024
18.6875 0.30450025140895
18.7 0.24023184565467
18.7125 0.292956361621281
18.725 0.261007222975596
18.7375 0.269285023058471
18.75 0.244388196284063
18.7625 0.256345552698468
18.775 0.36836285104019
18.7875 0.333910522196851
18.8 0.271529942967374
18.8125 0.296218315888676
18.825 0.264074706964466
18.8375 0.380485208187712
18.85 0.365155528895807
18.8625 0.3560857362071
18.875 0.33901918468927
18.8875 0.407317772984949
18.9 0.262024205748079
18.9125 0.357058603280262
18.925 0.27762004584948
18.9375 0.413463837670416
18.95 0.318447610980545
18.9625 0.333510525069869
18.975 0.401319987605783
18.9875 0.370855603519591
19 0.133662400932233
19.0125 0.0997406268022665
19.025 0.113218409168374
19.0375 0.111536806398753
19.05 0.113112655131229
19.0625 0.108011269045311
19.075 0.13765393893147
19.0875 0.104090565941076
19.1 0.177716562645
19.1125 0.138641328171406
19.125 0.119494198763981
19.1375 0.137836757288106
19.15 0.186429317210905
19.1625 0.115914372082717
19.175 0.1371076731008
19.1875 0.145313966729221
19.2 0.203697425784777
19.2125 0.138275774083877
19.225 0.163535380426032
19.2375 0.171611933640324
19.25 0.161354681874068
19.2625 0.186230390955947
19.275 0.150876693076245
19.2875 0.171560596605721
19.3 0.221097900883191
19.3125 0.204166211981437
19.325 0.157116437851236
19.3375 0.159186396111398
19.35 0.205237176222553
19.3625 0.20625846890962
19.375 0.210150425741588
19.3875 0.220981910009989
19.4 0.263446997737871
19.4125 0.221114799043801
19.425 0.179345264519944
19.4375 0.267254815999419
19.45 0.21988710931668
19.4625 0.200048480142272
19.475 0.228513828177593
19.4875 0.313396013402447
19.5 0.274112715364976
19.5125 0.226838873128331
19.525 0.284444068747493
19.5375 0.265487631326026
19.55 0.254982470288138
19.5625 0.232054559428714
19.575 0.279855411308302
19.5875 0.316224108307285
19.6 0.243233215769178
19.6125 0.228625119061022
19.625 0.228399762832976
19.6375 0.269097313837984
19.65 0.345256007090657
19.6625 0.33040820692562
19.675 0.236776018856842
19.6875 0.249104106739085
19.7 0.341952274948599
19.7125 0.351969814633925
19.725 0.267734694789088
19.7375 0.32617908633229
19.75 0.406355925223268
19.7625 0.276471017624762
19.775 0.35357841974727
19.7875 0.310748856658191
19.8 0.286827840304077
19.8125 0.348519492537413
19.825 0.25824694800183
19.8375 0.397190595274153
19.85 0.384874105138264
19.8625 0.292465730315591
19.875 0.300167713384619
19.8875 0.384281638221845
19.9 0.352482313278961
19.9125 0.375256519872673
19.925 0.264965970773425
19.9375 0.351849641857725
19.95 0.380111586581796
19.9625 0.363866906907039
19.975 0.289711726357153
19.9875 0.38053298752926
20 0.141397688581351
20.0125 0.129736324922326
20.025 0.0980332105548795
20.0375 0.109262326761116
20.05 0.166362870706455
20.0625 0.114679362495773
20.075 0.138621995827527
20.0875 0.0959184302630411
20.1 0.194506409261326
20.1125 0.140276940490582
20.125 0.140473783144875
20.1375 0.141774874620641
20.15 0.163368832613997
20.1625 0.132648788341721
20.175 0.130762155793864
20.1875 0.14376586864071
20.2 0.234215943304758
20.2125 0.168366934781208
20.225 0.147192435851656
20.2375 0.187343794339536
20.25 0.186665639607347
20.2625 0.171425922849866
20.275 0.18298835067185
20.2875 0.137851132541509
20.3 0.245016317125747
20.3125 0.163662092306861
20.325 0.197475668155866
20.3375 0.164570134119696
20.35 0.229241753752112
20.3625 0.258470369182474
20.375 0.203214810172292
20.3875 0.176549115849808
20.4 0.23169906967659
20.4125 0.264091629968808
20.425 0.251155006744781
20.4375 0.195341363463825
20.45 0.232540441955244
20.4625 0.251901478709467
20.475 0.24922212873242
20.4875 0.228486838876464
20.5 0.295202399616264
20.5125 0.224130150676496
20.525 0.251192921614078
20.5375 0.242019085798776
20.55 0.346736843335007
20.5625 0.280616026887028
20.575 0.235326439164029
20.5875 0.309022619966806
20.6 0.274883453558351
20.6125 0.326983810216424
20.625 0.309854806620455
20.6375 0.287566960730467
20.65 0.304972918330389
20.6625 0.323631257837599
20.675 0.272565355125086
20.6875 0.306847303668084
20.7 0.29369166166218
20.7125 0.375202889911779
20.725 0.311727018656895
20.7375 0.323058818347598
20.75 0.410696585192192
20.7625 0.391578281681145
20.775 0.313475940996855
20.7875 0.370614030172383
20.8 0.405973116192346
20.8125 0.343962090476725
20.825 0.325464847268612
20.8375 0.300014091292509
20.85 0.428587668858194
20.8625 0.38341087101045
20.875 0.32780592672833
20.8875 0.338518423499006
20.9 0.310280586407799
20.9125 0.378835579916281
20.925 0.337808053407112
20.9375 0.377611522800608
20.95 0.383789916660072
20.9625 0.446354163584831
20.975 0.288467056047724
20.9875 0.286586338006647
21 0.132754084713951
21.0125 0.119566714974785
21.025 0.114627733216578
21.0375 0.136311937146641
21.05 0.116722102409875
21.0625 0.111810304279104
21.075 0.135106350579956
21.0875 0.15274384758746
21.1 0.110733829762135
21.1125 0.11304511748206
21.125 0.142537106171799
21.1375 0.173129957091749
21.15 0.138838178774403
21.1625 0.161698658264064
21.175 0.15643017774838
21.1875 0.136669112136536
21.2 0.157995280959635
21.2125 0.153713479794746
21.225 0.155906800517455
21.2375 0.18406220437225
21.25 0.195991345207877
21.2625 0.165509230054565
21.275 0.175032412989276
21.2875 0.204916000239106
21.3 0.193922033588403
21.3125 0.151495064353804
21.325 0.181456413789933
21.3375 0.234534816118443
21.35 0.177189633040916
21.3625 0.191371039441837
21.375 0.23686071472024
21.3875 0.179193152395372
21.4 0.236355056424108
21.4125 0.191279576142394
21.425 0.191813017422434
21.4375 0.222612986014333
21.45 0.206008052798912
21.4625 0.214130024186226
21.475 0.262881246232843
21.4875 0.261462523075374
21.5 0.231632349700473
21.5125 0.225638501145478
21.525 0.214610786468748
21.5375 0.215275210924986
21.55 0.284138620693225
21.5625 0.242347803470814
21.575 0.209236329007982
21.5875 0.300620312079339
21.6 0.27934999381883
21.6125 0.288966386138765
21.625 0.253225983248299
21.6375 0.267861791043307
21.65 0.326184945678611
21.6625 0.310043123997032
21.675 0.328195684643387
21.6875 0.346480010918145
21.7 0.340676689347405
21.7125 0.274145582028525
21.725 0.368903829895799
21.7375 0.40012393923742
21.75 0.310861456620254
21.7625 0.334367459118832
21.775 0.277069966971285
21.7875 0.391945319785405
21.8 0.305865350602611
21.8125 0.291487403510638
21.825 0.378013816654953
21.8375 0.370766567625308
21.85 0.321541699297745
21.8625 0.41076849098392
21.875 0.354108343374215
21.8875 0.301682982432559
21.9 0.364802388553373
21.9125 0.386194782780194
21.925 0.291406646797111
21.9375 0.437225381937338
21.95 0.338622810368917
21.9625 0.368279367633248
21.975 0.285480156869756
21.9875 0.349036832147247
22 0.101944262700763
22.0125 0.122164864082793
22.025 0.13693724738233
22.0375 0.120663930665823
22.05 0.0986227460532684
22.0625 0.116177859120151
22.075 0.133319583238895
22.0875 0.106902098001157
22.1 0.144802874691095
22.1125 0.153338799703827
22.125 0.106500234843871
22.1375 0.132202852973932
22.15 0.111477024374038
22.1625 0.171278109868028
22.175 0.151029359360863
22.1875 0.173089455052585
22.2 0.179669318842099
22.2125 0.22559552703746
22.225 0.145982055211463
22.2375 0.183145474197208
22.25 0.168379000667974
22.2625 0.178990218110942
22.275 0.191459187019075
22.2875 0.15650126386363
22.3 0.172700916914698
22.3125 0.172638534336357
22.325 0.149706794107675
22.3375 0.227350608683436
22.35 0.167414753314654
22.3625 0.193367849138962
22.375 0.175682911806288
22.3875 0.186989250823388
22.4 0.240535494338312
22.4125 0.197036808452663
22.425 0.176196405423682
22.4375 0.199105964150343
22.45 0.182715800892803
22.4625 0.268764393900793
22.475 0.203661354563715
22.4875 0.271592756647269
22.5 0.20445951470811
22.5125 0.280561378143824
22.525 0.218206742832769
22.5375 0.206292008531234
22.55 0.193948073987185
22.5625 0.311577702494742
22.575 0.283217755727712
22.5875 0.244643006421956
22.6 0.301259294452963
22.6125 0.34411671368958
22.625 0.265466058939581
22.6375 0.327052849192486
22.65 0.310123106334946
22.6625 0.336042596756975
22.675 0.227186799779796
22.6875 0.308643155931581
22.7 0.339864449975209
22.7125 0.322085188231525
22.725 0.235860839044898
22.7375 0.28554763715653
22.75 0.282605152063535
22.7625 0.292295574124744
22.775 0.28165822178544
22.7875 0.303207696712775
22.8 0.308723503683912
22.8125 0.334585218712916
22.825 0.284429084728118
22.8375 0.353346619448824
22.85 0.298897935752934
22.8625 0.425288927739928
22.875 0.254657061542534
22.8875 0.323668479240593
22.9 0.270605344226081
22.9125 0.445228340720028
22.925 0.380274232825351
22.9375 0.414786912609643
22.95 0.386250296698612
22.9625 0.462359253484388
22.975 0.39172795829277
22.9875 0.411286194924639
23 0.119722033790446
23.0125 0.119058896113015
23.025 0.132019464945237
23.0375 0.148247339753778
23.05 0.140474457755532
23.0625 0.0958670528682014
23.075 0.106085824791235
23.0875 0.178942116190173
23.1 0.128964933385943
23.1125 0.128603350650214
23.125 0.159250797917922
23.1375 0.18325064753612
23.15 0.153699618618253
23.1625 0.122604255753384
23.175 0.169360774574944
23.1875 0.200253732359266
23.2 0.175070300632774
23.2125 0.190301427327131
23.225 0.15582487661807
23.2375 0.178256768638765
23.25 0.158948856461948
23.2625 0.18831018693648
23.275 0.21263471482332
23.2875 0.191453001597497
23.3 0.240900251343138
23.3125 0.187075282095512
23.325 0.175230132618144
23.3375 0.190212406313859
23.35 0.200978360112341
23.3625 0.203253032597289
23.375 0.20145019463715
23.3875 0.225426317219469
23.4 0.27095343302514
23.4125 0.200683457439337
23.425 0.243974789250759
23.4375 0.242943961953751
23.45 0.306297698012636
23.4625 0.220293013858171
23.475 0.281543683393423
23.4875 0.297831214226085
23.5 0.290671562944481
23.5125 0.25656977091877
23.525 0.304832979228457
23.5375 0.225795012392289
23.55 0.293403814055562
23.5625 0.318302624509202
23.575 0.256127994231146
23.5875 0.282416567943957
23.6 0.287018755397376
23.6125 0.303085037709117
23.625 0.322860387921132
23.6375 0.285145208619519
23.65 0.274474460866092
23.6625 0.327600898672573
23.675 0.289710248159633
23.6875 0.287020307079456
23.7 0.380369221098461
23.7125 0.350621070365331
23.725 0.324965951919574
23.7375 0.305108582834645
23.75 0.384016740212713
23.7625 0.372816224505949
23.775 0.292141652001168
23.7875 0.350243427583306
23.8 0.308360184847733
23.8125 0.376085966787106
23.825 0.289013044737102
23.8375 0.347363020610827
23.85 0.379523001225397
23.8625 0.424313377331352
23.875 0.29698819735651
23.8875 0.397013581695092
23.9 0.411241407998655
23.9125 0.396080772177739
23.925 0.380287722172704
23.9375 0.423966304566755
23.95 0.405778343332335
23.9625 0.392195169490376
23.975 0.406052014155708
23.9875 0.401298588912322
24 0.150220165818592
24.0125 0.113180509577068
24.025 0.143177958970862
24.0375 0.133344248956539
24.05 0.158880474954222
24.0625 0.164616628795279
24.075 0.154069792099921
24.0875 0.122217756726096
24.1 0.130235658614608
24.1125 0.154753844897499
24.125 0.150473974013855
24.1375 0.13781894500046
24.15 0.183006517771485
24.1625 0.165532014212988
24.175 0.183676320214311
24.1875 0.136680650057837
24.2 0.186188605009245
24.2125 0.218174539507933
24.225 0.144615139829797
24.2375 0.163271113984908
24.25 0.218640734700294
24.2625 0.184479311358647
24.275 0.229296405887437
24.2875 0.212732166225733
24.3 0.214183849949012
24.3125 0.212510404253911
24.325 0.220029802680889
24.3375 0.222800619379979
24.35 0.202611658418354
24.3625 0.246894556553752
24.375 0.216116444540821
24.3875 0.255038118392976
24.4 0.25088260973157
24.4125 0.236365378608436
24.425 0.280934206188775
24.4375 0.25190411496604
24.45 0.244525377924707
24.4625 0.264796295431488
24.475 0.292370750872908
24.4875 0.215268844926306
24.5 0.283928767197274
24.5125 0.261576427036151
24.525 0.269709218480586
24.5375 0.252398071708457
24.55 0.217951625682333
24.5625 0.283705177718897
24.575 0.310656677533956
24.5875 0.283027501392715
24.6 0.301300359480241
24.6125 0.329176272319659
24.625 0.305987982428447
24.6375 0.229547497393563
24.65 0.328068004349503
24.6625 0.354072361634448
24.675 0.311017715482613
24.6875 0.295262643445497
24.7 0.331609790785422
24.7125 0.377695581184063
24.725 0.356562808453686
24.7375 0.344176834232375
24.75 0.305751404909446
24.7625 0.325107320827191
24.775 0.357046452568399
24.7875 0.361669904372063
24.8 0.369633930102086
24.8125 0.329121169282488
24.825 0.349557250594581
24.8375 0.295468331336366
24.85 0.272298936580346
24.8625 0.418812994691399
24.875 0.334650428899784
24.8875 0.342550187726677
24.9 0.320952424391985
24.9125 0.454534438729332
24.925 0.321182370717758
24.9375 0.366897021590428
24.95 0.300647982223436
24.9625 0.461804462643717
24.975 0.37262750559403
24.9875 0.415942614330285
25 0.164816852189001
25.0125 0.143765990496872
25.025 0.148326260446932
25.0375 0.102025993836722
25.05 0.137836900802518
25.0625 0.143872137811087
25.075 0.174876214910525
25.0875 0.107831053456713
25.1 0.172011971225318
25.1125 0.151107404825084
25.125 0.184060764116618
25.1375 0.159194471940381
25.15 0.178270519584287
25.1625 0.181812106983755
25.175 0.204559564318934
25.1875 0.134368873720137
25.2 0.222620465474776
25.2125 0.216624075952144
25.225 0.219130904882986
25.2375 0.206492954628948
25.25 0.169965932632184
25.2625 0.154570254061432
25.275 0.25120648283305
25.2875 0.168588281544275
25.3 0.198606593991446
25.3125 0.174861387844096
25.325 0.282359689491801
25.3375 0.17163844399666
25.35 0.228206888043597
25.3625 0.253230810701864
25.375 0.279610649639389
25.3875 0.234626359375863
25.4 0.207762238828947
25.4125 0.264516872963678
25.425 0.275428641430454
25.4375 0.2860000427826
25.45 0.262439449586882
25.4625 0.230878562888556
25.475 0.323455004564716
25.4875 0.226649169018302
25.5 0.348740942539916
25.5125 0.284928554241326
25.525 0.322718439586563
25.5375 0.228550762236921
25.55 0.245191374539406
25.5625 0.321637051557804
25.575 0.258161599136883
25.5875 0.296040055092527
25.6 0.312775149943443
25.6125 0.300458795440809
25.625 0.305931911503567
25.6375 0.331253863821456
25.65 0.347073412765797
25.6625 0.311831500417298
25.675 0.296161902222712
25.6875 0.333580728371297
25.7 0.448928839475074
25.7125 0.329857954740857
25.725 0.343051147606646
25.7375 0.315542413369592
25.75 0.316854983995313
25.7625 0.34336455758721
25.775 0.309739371229873
25.7875 0.379112381474345
25.8 0.402928946733711
25.8125 0.373918013001144
25.825 0.333664818391093
25.8375 0.363659728590335
25.85 0.381784400649652
25.8625 0.375930336818735
25.875 0.377686370734551
25.8875 0.374166485322304
25.9 0.382272420596667
25.9125 0.317797539475417
25.925 0.367774172732504
25.9375 0.38804737472141
25.95 0.351383881900594
25.9625 0.353059099893409
25.975 0.456138277934174
25.9875 0.440427776790123
26 0.146387000089151
26.0125 0.155950102658881
26.025 0.111963514534732
26.0375 0.1185321695612
26.05 0.107631612543803
26.0625 0.138384031206202
26.075 0.125231258446948
26.0875 0.150883742820334
26.1 0.145532486000233
26.1125 0.158573985709369
26.125 0.145097941891895
26.1375 0.129761179414118
26.15 0.127843906824131
26.1625 0.219760578835374
26.175 0.187657344599671
26.1875 0.141302333705618
26.2 0.1525253595368
26.2125 0.202425087699109
26.225 0.175863993672887
26.2375 0.170553491854239
26.25 0.238368270346954
26.2625 0.263559078891883
26.275 0.185663847224782
26.2875 0.181623477157278
26.3 0.265856373422006
26.3125 0.205074042006543
26.325 0.178525948804679
26.3375 0.168187829066801
26.35 0.255948727347818
26.3625 0.225325359716007
26.375 0.227255726756035
26.3875 0.210633230489372
26.4 0.2529562074448
26.4125 0.32415871526694
26.425 0.245630052513794
26.4375 0.254271708931256
26.45 0.309666124938959
26.4625 0.341588691709392
26.475 0.302470814440906
26.4875 0.239982304066608
26.5 0.323992714541133
26.5125 0.335288788027492
26.525 0.24101394062734
26.5375 0.313168672874488
26.55 0.396093179150783
26.5625 0.359657446205586
26.575 0.279982990628142
26.5875 0.286668200691561
26.6 0.389125116544864
26.6125 0.339713990540704
26.625 0.257408438221081
26.6375 0.328158484576881
26.65 0.335831456156371
26.6625 0.354327531686547
26.675 0.296099037335822
26.6875 0.365597940285711
26.7 0.376693819625693
26.7125 0.384292994209627
26.725 0.29953968966652
26.7375 0.378730673685569
26.75 0.36523527851525
26.7625 0.408774101445616
26.775 0.343004421805208
26.7875 0.328159101423115
26.8 0.37774654103443
26.8125 0.362666703085791
26.825 0.39589455790594
26.8375 0.442145724679798
26.85 0.424279108973547
26.8625 0.371240205485841
26.875 0.439410294167519
26.8875 0.314303758454602
26.9 0.389557128634078
26.9125 0.480421169920668
26.925 0.403232868087397
26.9375 0.329059856744112
26.95 0.447955171363943
26.9625 0.46900683129595
26.975 0.305009409692264
26.9875 0.334408538820021
27 0.0952394949367066
27.0125 0.140747106190621
27.025 0.11391999623808
27.0375 0.175372580899296
27.05 0.142854513433775
27.0625 0.1461471342985
27.075 0.148066695475776
27.0875 0.169765918999123
27.1 0.125267799691906
27.1125 0.174334238116865
27.125 0.118490964812319
27.1375 0.185104916651915
27.15 0.123702264562887
27.1625 0.186924965138567
27.175 0.132844258142822
27.1875 0.189883955871149
27.2 0.184926062157304
27.2125 0.195233650463381
27.225 0.14350204998487
27.2375 0.246618704269173
27.25 0.152945046074706
27.2625 0.205120513803086
27.275 0.202613767517211
27.2875 0.261957201175122
27.3 0.200884818709116
27.3125 0.21806406879367
27.325 0.164858300328985
27.3375 0.25787944661737
27.35 0.208879829763409
27.3625 0.200365740495194
27.375 0.244375023894838
27.3875 0.275562956360999
27.4 0.227441614238055
27.4125 0.271861774754153
27.425 0.236646625371583
27.4375 0.298824971498444
27.45 0.193827985470328
27.4625 0.305279970854318
27.475 0.2542630773726
27.4875 0.332947416372422
27.5 0.218754794793975
27.5125 0.34759710455672
27.525 0.243681331278182
27.5375 0.305128379436337
27.55 0.291856117172228
27.5625 0.313845221342112
27.575 0.327159514754111
27.5875 0.33914140434113
27.6 0.292740673044221
27.6125 0.354661417543017
27.625 0.354542127628171
27.6375 0.363712486954652
27.65 0.347497971345773
27.6625 0.332537422745435
27.675 0.325667511068926
27.6875 0.339905841147829
27.7 0.330737859201987
27.7125 0.416535020358514
27.725 0.34331805352982
27.7375 0.446349312267364
27.75 0.333890731296618
27.7625 0.45248903506685
27.775 0.332265931415971
27.7875 0.416200212849301
27.8 0.325216160392985
27.8125 0.381957946321405
27.825 0.454404347676166
27.8375 0.351385870876605
27.85 0.375316031464264
27.8625 0.421889220037316
27.875 0.347109663204651
27.8875 0.399664465895652
27.9 0.361142519651105
27.9125 0.468783364438607
27.925 0.496880793735384
27.9375 0.359793784166964
27.95 0.433976727094261
27.9625 0.495423383768081
27.975 0.368852758626395
27.9875 0.371117160206972
28 0.144481393568805
28.0125 0.137451529434434
28.025 0.160705800351134
28.0375 0.116663047191011
28.05 0.114543064323217
28.0625 0.139776169377794
28.075 0.146784830270514
28.0875 0.123485687870869
28.1 0.105291290790047
28.1125 0.201543871257187
28.125 0.177789205823571
28.1375 0.151825096131457
28.15 0.16738033603704
28.1625 0.217745178125406
28.175 0.142610941720967
28.1875 0.205707507774026
28.2 0.19714984277899
28.2125 0.23950553592988
28.225 0.177288287251847
28.2375 0.218494240947045
28.25 0.171224935733158
28.2625 0.227381275348468
28.275 0.210256401455931
28.2875 0.225786924904731
28.3 0.194670801911102
28.3125 0.255906786613177
28.325 0.181144671404257
28.3375 0.218297025605626
28.35 0.267334697450182
28.3625 0.282224024949568
28.375 0.192002099089976
28.3875 0.260334272056277
28.4 0.197976069181606
28.4125 0.290335670075921
28.425 0.216363248090633
28.4375 0.286146245541391
28.45 0.225610795886233
28.4625 0.235458901381183
28.475 0.280368170797519
28.4875 0.301369914338507
28.5 0.297590358450245
28.5125 0.349137879895239
28.525 0.279468296031638
28.5375 0.315906560935125
28.55 0.2872415316023
28.5625 0.256656634027506
28.575 0.30419101953021
28.5875 0.341787373103959
28.6 0.247887714519936
28.6125 0.316414552901043
28.625 0.257401791429326
28.6375 0.305441792808257
28.65 0.267675979384854
28.6625 0.346820715007753
28.675 0.275155672785394
28.6875 0.307893226046376
28.7 0.36577032538093
28.7125 0.386305286454961
28.725 0.32353433143435
28.7375 0.404107539047282
28.75 0.437263037598276
28.7625 0.426554007147072
28.775 0.307595540823276
28.7875 0.420281714275075
28.8 0.438057455208636
28.8125 0.378832376553354
28.825 0.313967013111525
28.8375 0.38606972129616
28.85 0.359816841773879
28.8625 0.347888854105606
28.875 0.419973804936619
28.8875 0.430620027893997
28.9 0.330516963854654
28.9125 0.3895028473454
28.925 0.34500512050114
28.9375 0.420860357317972
28.95 0.320277634559888
28.9625 0.477346578167378
28.975 0.409879576340822
28.9875 0.337706098602518
29 0.126714191049622
29.0125 0.136756316997563
29.025 0.109275453742224
29.0375 0.155477700183843
29.05 0.141104434332369
29.0625 0.202079225673814
29.075 0.13334355177161
29.0875 0.182538607621324
29.1 0.111085326306865
29.1125 0.19314894724989
29.125 0.167449145174376
29.1375 0.14061986501438
29.15 0.173272592777507
29.1625 0.153532543160246
29.175 0.132505291436679
29.1875 0.200777775125643
29.2 0.1801815258521
29.2125 0.208504460910274
29.225 0.156607575165605
29.2375 0.181047334549093
29.25 0.14327600885249
29.2625 0.240960412060796
29.275 0.205918331496311
29.2875 0.23879372602758
29.3 0.21169693025458
29.3125 0.219594226037038
29.325 0.2304013762566
29.3375 0.2118741314336
29.35 0.219942973764578
29.3625 0.292054577191702
29.375 0.172261350748245
29.3875 0.214886715517688
29.4 0.211077770203107
29.4125 0.313427779513572
29.425 0.221297563799155
29.4375 0.241492127202368
29.45 0.252874200404728
29.4625 0.29057910143879
29.475 0.287775155080253
29.4875 0.244888097058557
29.5 0.250580717216051
29.5125 0.279041989248068
29.525 0.245149390574834
29.5375 0.340696305003906
29.55 0.297952903455568
29.5625 0.37614301173568
29.575 0.247841477826443
29.5875 0.329024590412658
29.6 0.280781780983339
29.6125 0.384158767501977
29.625 0.251892889389393
29.6375 0.306994776536128
29.65 0.279160463308984
29.6625 0.428783418556081
29.675 0.336398150485363
29.6875 0.366186393136416
29.7 0.326214934936807
29.7125 0.43012088842373
29.725 0.331229593998115
29.7375 0.424875032451368
29.75 0.374442340508293
29.7625 0.368386668398442
29.775 0.323865113189973
29.7875 0.409664973219055
29.8 0.358421962954063
29.8125 0.338882235052002
29.825 0.407950587469263
29.8375 0.411463431207125
29.85 0.390599639307242
29.8625 0.360786439368554
29.875 0.363234332137843
29.8875 0.465828063429882
29.9 0.42717559631947
29.9125 0.422980500454408
29.925 0.399999104460907
29.9375 0.320313481019326
29.95 0.319529391613986
29.9625 0.519954011231084
29.975 0.335357505608289
29.9875 0.44935996436567
30 0.133689726005784
30.0125 0.121647648789066
30.025 0.142131542408489
30.0375 0.131447893762689
30.05 0.168353714625478
30.0625 0.147714360605443
30.075 0.198520806641668
30.0875 0.133871418305395
30.1 0.174054637243834
30.1125 0.185378299382047
30.125 0.181969632820571
30.1375 0.144532181560909
30.15 0.168698019095628
30.1625 0.196332522637505
30.175 0.19922223385067
30.1875 0.129482102131867
30.2 0.161582817103261
30.2125 0.173621752988506
30.225 0.281743472815373
30.2375 0.163071828933956
30.25 0.257165046259664
30.2625 0.231940949398229
30.275 0.310322758380486
30.2875 0.229487774143736
30.3 0.259151813611243
30.3125 0.238984536052953
30.325 0.277114755874936
30.3375 0.265739180864998
30.35 0.23106510046292
30.3625 0.288039400918659
30.375 0.303794566458547
30.3875 0.194254789799188
30.4 0.320206198198219
30.4125 0.298904372270879
30.425 0.260167786159413
30.4375 0.270484242664563
30.45 0.314144569578242
30.4625 0.356879382928858
30.475 0.430198168544631
30.4875 0.322554198614336
30.5 0.35450630591782
30.5125 0.279222244995721
30.525 0.314862880395583
30.5375 0.302512681465785
30.55 0.378223718498939
30.5625 0.303925448362518
30.575 0.394964289651225
30.5875 0.268669058219844
30.6 0.328859733511019
30.6125 0.376070380243912
30.625 0.419741738647754
30.6375 0.31456497091745
30.65 0.381933878442037
30.6625 0.323139646651283
30.675 0.492847122802953
30.6875 0.400447890579354
30.7 0.408668636087753
30.7125 0.427358797911682
30.725 0.41848125079514
30.7375 0.35119479311136
30.75 0.415149530750162
30.7625 0.395559697829628
30.775 0.522150511429969
30.7875 0.338980080044179
30.8 0.450047055101437
30.8125 0.444941944550806
30.825 0.54234649436012
30.8375 0.45818921444131
30.85 0.361543430508058
30.8625 0.577275342144095
30.875 0.448902700162732
30.8875 0.333109929668187
30.9 0.516444927286965
30.9125 0.573067223590878
30.925 0.473370213262184
30.9375 0.349743838759307
30.95 0.384898683755632
30.9625 0.537369716282458
30.975 0.469127106390011
30.9875 0.422952471064078
31 0.1174150790416
31.0125 0.145006404026904
31.025 0.133449655061593
31.0375 0.159758743183092
31.05 0.131196744124481
31.0625 0.167376674462114
31.075 0.162796016373242
31.0875 0.159580249237897
31.1 0.166391229325532
31.1125 0.153702200684451
31.125 0.148208218665751
31.1375 0.167952464513005
31.15 0.171651563435013
31.1625 0.197826275624385
31.175 0.181278761861984
31.1875 0.161034065168887
31.2 0.228775189504636
31.2125 0.189529799947402
31.225 0.213291437758613
31.2375 0.217211312029348
31.25 0.211767577149906
31.2625 0.224785330430054
31.275 0.227298534090529
31.2875 0.244021451825126
31.3 0.260344046747626
31.3125 0.203074371945554
31.325 0.253876477476632
31.3375 0.286746316465593
31.35 0.269952559429413
31.3625 0.20598931027345
31.375 0.239711097139648
31.3875 0.218739157230133
31.4 0.319963853137396
31.4125 0.316497354679899
31.425 0.245336647811139
31.4375 0.270567865515681
31.45 0.337636767449683
31.4625 0.265306414151714
31.475 0.252774701841382
31.4875 0.335095901763891
31.5 0.343134546364298
31.5125 0.247171798539922
31.525 0.265592705097055
31.5375 0.234259512051908
31.55 0.293515296879088
31.5625 0.370284069193244
31.575 0.271793424957154
31.5875 0.290598850186716
31.6 0.36896588139021
31.6125 0.277908018643297
31.625 0.354153791812642
31.6375 0.384710540041183
31.65 0.417797200482297
31.6625 0.391383522258976
31.675 0.37700420110489
31.6875 0.367452458871558
31.7 0.404937725693522
31.7125 0.329099438954515
31.725 0.385389040091433
31.7375 0.294595065433137
31.75 0.470166283749723
31.7625 0.30949117824123
31.775 0.389832745650111
31.7875 0.408909668957263
31.8 0.489549630703913
31.8125 0.37175778937347
31.825 0.43678907889236
31.8375 0.368098845437013
31.85 0.478071888390229
31.8625 0.41026481146482
31.875 0.441255993118796
31.8875 0.381393582771674
31.9 0.379353452727448
31.9125 0.465307640023838
31.925 0.418314285308641
31.9375 0.400911239826537
31.95 0.36592516644023
31.9625 0.48175606252594
31.975 0.477146089469469
31.9875 0.474667970413048
32 0.116553661116662
32.0125 0.115857583208127
32.025 0.11144235224614
32.0375 0.148103545297497
32.05 0.150229864844032
32.0625 0.101474572190302
32.075 0.163711158493448
32.0875 0.137817671115291
32.1 0.174254430483497
32.1125 0.104417486108226
32.125 0.175912737031693
32.1375 0.17270849260979
32.15 0.15030491689346
32.1625 0.166518474488465
32.175 0.185757898574114
32.1875 0.186026132692239
32.2 0.165919359335101
32.2125 0.168112770725378
32.225 0.150253395772484
32.2375 0.1955010914034
32.25 0.21457287146593
32.2625 0.212625088692351
32.275 0.163940139087045
32.2875 0.240380668222831
32.3 0.20064642460804
32.3125 0.159926518376379
32.325 0.23310282382114
32.3375 0.224817446501722
32.35 0.26204361572895
32.3625 0.244549631954515
32.375 0.249469150601006
32.3875 0.293003875894433
32.4 0.264826928207314
32.4125 0.25943714204137
32.425 0.283815045006338
32.4375 0.228687673901591
32.45 0.218903034803089
32.4625 0.233366524312291
32.475 0.270218031693899
32.4875 0.333754748186618
32.5 0.314387040628983
32.5125 0.283871940446242
32.525 0.282923456871323
32.5375 0.312472470545342
32.55 0.253504835604739
32.5625 0.290338255809855
32.575 0.270604305485146
32.5875 0.261774732425877
32.6 0.282754158635287
32.6125 0.29007137871296
32.625 0.311139373480679
32.6375 0.360901872948296
32.65 0.353408952396708
32.6625 0.261172621546012
32.675 0.269897388099581
32.6875 0.323758884747949
32.7 0.318687816409548
32.7125 0.354863304605032
32.725 0.274623403144091
32.7375 0.377079669913507
32.75 0.387424708658373
32.7625 0.348591219213461
32.775 0.305139749477104
32.7875 0.35517775258029
32.8 0.303526581777818
32.8125 0.346416376232096
32.825 0.290659004262262
32.8375 0.336580413877773
32.85 0.385290344904445
32.8625 0.294162928495004
32.875 0.440535732817947
32.8875 0.414982963934059
32.9 0.382262452125385
32.9125 0.329905345673442
32.925 0.427846009925763
32.9375 0.409947304947454
32.95 0.374247888105564
32.9625 0.417740210501401
32.975 0.345174355658725
32.9875 0.430538536028194
33 0.135118507781057
33.0125 0.1391460402603
33.025 0.156942421951421
33.0375 0.124172011837617
33.05 0.157199780646802
33.0625 0.11244848928339
33.075 0.20651096349168
33.0875 0.188646557277674
33.1 0.209551143556345
33.1125 0.151329943435491
33.125 0.217237683749959
33.1375 0.19884241727643
33.15 0.22211421183835
33.1625 0.159740721082773
33.175 0.216252315347255
33.1875 0.184254646034813
33.2 0.222467845097276
33.2125 0.199426652529167
33.225 0.190657452456138
33.2375 0.202223773623373
33.25 0.24946826005931
33.2625 0.180446070272
33.275 0.205668420863767
33.2875 0.207799037157353
33.3 0.279412062986709
33.3125 0.166430861501181
33.325 0.248796424160014
33.3375 0.227996450647694
33.35 0.279727959856121
33.3625 0.225440915058032
33.375 0.256702999157866
33.3875 0.226720362042444
33.4 0.268006919973106
33.4125 0.243714883616325
33.425 0.294015621639834
33.4375 0.296548183601245
33.45 0.299560428782521
33.4625 0.23515892619327
33.475 0.357438574089223
33.4875 0.328701395256047
33.5 0.26412587396178
33.5125 0.333710928966279
33.525 0.370955056325934
33.5375 0.286432810651866
33.55 0.382585463181748
33.5625 0.320093333091593
33.575 0.365460180965691
33.5875 0.332277522189432
33.6 0.32295925989952
33.6125 0.295325380401015
33.625 0.424233356450545
33.6375 0.391162420323403
33.65 0.362149453551392
33.6625 0.339571104303348
33.675 0.417851267653908
33.6875 0.336590083133039
33.7 0.372259698751917
33.7125 0.347964239181888
33.725 0.393262143764652
33.7375 0.426635939062121
33.75 0.46983883303102
33.7625 0.429870951003693
33.775 0.408730379533161
33.7875 0.452670286209183
33.8 0.460509327920136
33.8125 0.36870332405223
33.825 0.34098841465945
33.8375 0.327565510668905
33.85 0.491455831949205
33.8625 0.385132857962881
33.875 0.525406658732355
33.8875 0.362812019621641
33.9 0.462453011004789
33.9125 0.380750210915402
33.925 0.372804301171635
33.9375 0.4403512495037
33.95 0.428352365106064
33.9625 0.536654444170141
33.975 0.48055383654928
33.9875 0.355579828375416
34 0.141628742137172
34.0125 0.159070369834668
34.025 0.137538330280536
34.0375 0.146508906312491
34.05 0.128113779719016
34.0625 0.152571328354963
34.075 0.204196004735391
34.0875 0.16259326702879
34.1 0.139338585296781
34.1125 0.211615979963271
34.125 0.217779258107869
34.1375 0.130251224135723
34.15 0.164051038568799
34.1625 0.238738951513597
34.175 0.196335123257051
34.1875 0.198551715861753
34.2 0.270255951283097
34.2125 0.221448040717373
34.225 0.24697331733068
34.2375 0.197860317056495
34.25 0.28309811970305
34.2625 0.240672005655128
34.275 0.207640434981652
34.2875 0.203032489928728
34.3 0.327749927298687
34.3125 0.233277852710298
34.325 0.265426410773546
34.3375 0.240699045024228
34.35 0.281020524466789
34.3625 0.272818859406691
34.375 0.277585923117869
34.3875 0.221705188220817
34.4 0.341996373745023
34.4125 0.29796131327905
34.425 0.364936426997069
34.4375 0.293282782688696
34.45 0.288460457056039
34.4625 0.304952140626536
34.475 0.358457494437274
34.4875 0.313691348115093
34.5 0.367501381000677
34.5125 0.328382483431178
34.525 0.403616251099325
34.5375 0.256595504508369
34.55 0.448128668818621
34.5625 0.42472640509288
34.575 0.442372601375188
34.5875 0.261700636345749
34.6 0.353920720343573
34.6125 0.444480294381866
34.625 0.329137974699731
34.6375 0.29769442701168
34.65 0.377346452200069
34.6625 0.464856053039995
34.675 0.452495047458173
34.6875 0.389808748102602
34.7 0.479035580879968
34.7125 0.41162157352118
34.725 0.389633923537932
34.7375 0.352729052585299
34.75 0.500288714138905
34.7625 0.488416935345349
34.775 0.419207022487601
34.7875 0.315017973217517
34.8 0.478742666642017
34.8125 0.453598640783983
34.825 0.459902682369171
34.8375 0.45414137406912
34.85 0.481178404539583
34.8625 0.460458138980641
34.875 0.40482256789321
34.8875 0.34141766901848
34.9 0.52894189535437
34.9125 0.5035459118706
34.925 0.517898521209396
34.9375 0.325553512518914
34.95 0.385707402267166
34.9625 0.521446728989402
34.975 0.45429312179428
34.9875 0.33016371778984
35 0.123404011389582
35.0125 0.152187802018946
35.025 0.145372232554413
35.0375 0.120216914968126
35.05 0.120844612946744
35.0625 0.144705417073159
35.075 0.146531834693759
35.0875 0.130972803051088
35.1 0.16740276312146
35.1125 0.181969810446863
35.125 0.123288489232798
35.1375 0.129765940542001
35.15 0.136512241153826
35.1625 0.185529983830072
35.175 0.202102489188601
35.1875 0.18151819255298
35.2 0.159928984475487
35.2125 0.189390018357826
35.225 0.191490331331635
35.2375 0.167452132392942
35.25 0.236406548115775
35.2625 0.247578034210742
35.275 0.217288886799761
35.2875 0.195691174702532
35.3 0.187819898714573
35.3125 0.273587890970503
35.325 0.212794846516663
35.3375 0.183920494036901
35.35 0.27712693536696
35.3625 0.221955449354392
35.375 0.273218289012649
35.3875 0.216103584391527
35.4 0.242254510877272
35.4125 0.246836975066607
35.425 0.289016608519302
35.4375 0.308365691018833
35.45 0.297355009200116
35.4625 0.352354453708612
35.475 0.286733042923156
35.4875 0.257936897836441
35.5 0.270571223627154
35.5125 0.26826195734052
35.525 0.317188759888543
35.5375 0.336104907176332
35.55 0.284560404280464
35.5625 0.322496512727428
35.575 0.289937339210907
35.5875 0.28042851894695
35.6 0.249495475543735
35.6125 0.307798311737013
35.625 0.293193411041386
35.6375 0.340306188623699
35.65 0.377569694021637
35.6625 0.296555426078375
35.675 0.342480368927177
35.6875 0.375853063026703
35.7 0.283690785888282
35.7125 0.370587395197263
35.725 0.357738728042607
35.7375 0.366597002270821
35.75 0.35045461076019
35.7625 0.429782685773557
35.775 0.346081855646477
35.7875 0.453236059318815
35.8 0.437205050578864
35.8125 0.388194325929559
35.825 0.460261274907333
35.8375 0.343940880420469
35.85 0.398058412907085
35.8625 0.404793784465157
35.875 0.444199945914294
35.8875 0.478890549341032
35.9 0.404788433280467
35.9125 0.466548290112934
35.925 0.414220056243355
35.9375 0.482042168708683
35.95 0.353412987977537
35.9625 0.410561467188329
35.975 0.413819263612743
35.9875 0.407371311381417
36 0.126308761352117
36.0125 0.127266360423612
36.025 0.179398884886119
36.0375 0.149002673492882
36.05 0.158695322294218
36.0625 0.164336603859548
36.075 0.203859650618721
36.0875 0.171835181008485
36.1 0.167306850941261
36.1125 0.169378880242123
36.125 0.152782270784713
36.1375 0.152791649769621
36.15 0.207917122582247
36.1625 0.147995674398702
36.175 0.234001512595205
36.1875 0.172217475177516
36.2 0.214206872473674
36.2125 0.153311371617763
36.225 0.251702880194331
36.2375 0.201624806403396
36.25 0.22392068239034
36.2625 0.21514461217619
36.275 0.271691958987477
36.2875 0.256105291103373
36.3 0.203753861470661
36.3125 0.184148366151873
36.325 0.227485640692439
36.3375 0.238767592755088
36.35 0.222283301859419
36.3625 0.222745606434853
36.375 0.282864057000628
36.3875 0.304280472712126
36.4 0.23725849202799
36.4125 0.22985507652312
36.425 0.301661989957161
36.4375 0.280182937817249
36.45 0.260723600293685
36.4625 0.254808163744602
36.475 0.372007097680022
36.4875 0.293259011393204
36.5 0.311423236050754
36.5125 0.231607990912626
36.525 0.389796550496566
36.5375 0.309591882585201
36.55 0.370396219596806
36.5625 0.28889333401614
36.575 0.38270033006292
36.5875 0.291205903683634
36.6 0.290116508728761
36.6125 0.299186196149136
36.625 0.352627643714057
36.6375 0.368336423980842
36.65 0.388233226667362
36.6625 0.348177137167969
36.675 0.35445798026481
36.6875 0.418718252924283
36.7 0.418411755736172
36.7125 0.405389482885251
36.725 0.429858124537946
36.7375 0.462210432054244
36.75 0.300927658505724
36.7625 0.332092664873387
36.775 0.357858170550914
36.7875 0.453986052145754
36.8 0.365010221391691
36.8125 0.339288398714871
36.825 0.48539674880448
36.8375 0.382670480017833
36.85 0.348188951200694
36.8625 0.467364462939381
36.875 0.541960475262512
36.8875 0.528600303949656
36.9 0.468653300649772
36.9125 0.410452812324775
36.925 0.469039610230484
36.9375 0.41141919649715
36.95 0.471868669405023
36.9625 0.39512101781081
36.975 0.554354433806412
36.9875 0.528822165185161
37 0.103205669337173
37.0125 0.163207785446465
37.025 0.153542245697898
37.0375 0.163469450099651
37.05 0.115840747677553
37.0625 0.135138507431046
37.075 0.162101668798913
37.0875 0.175626304246318
37.1 0.154297382042718
37.1125 0.180093535207756
37.125 0.211268825285404
37.1375 0.201851880361294
37.15 0.197115112724233
37.1625 0.210167136447951
37.175 0.210863043158131
37.1875 0.179190704354341
37.2 0.207589368633671
37.2125 0.183635626938228
37.225 0.262306044050267
37.2375 0.184785612696048
37.25 0.217916361344767
37.2625 0.272758178734272
37.275 0.229010650254632
37.2875 0.269490264721408
37.3 0.202359297413516
37.3125 0.266973155679123
37.325 0.299158624837103
37.3375 0.281762599002522
37.35 0.235254287700557
37.3625 0.23075567461236
37.375 0.301556736462939
37.3875 0.228391250063674
37.4 0.283181548978477
37.4125 0.265146973465064
37.425 0.242383966442264
37.4375 0.301737104646641
37.45 0.339004890285065
37.4625 0.30316940472302
37.475 0.34861945793372
37.4875 0.247162267116848
37.5 0.548586428199561
37.5125 0.470912839539595
37.525 0.464163383043593
37.5375 0.388306699559914
37.55 0.432217328912558
37.5625 0.484183408916706
37.575 0.491411251542002
37.5875 0.500119983803682
37.6 0.522164502337853
37.6125 0.454757640298572
37.625 0.540088635336153
37.6375 0.510614883724587
37.65 0.534948862226242
37.6625 0.522720702862948
37.675 0.594146800960043
37.6875 0.514854184712989
37.7 0.622200187452555
37.7125 0.508821084938213
37.725 0.590918679768837
37.7375 0.561944412189902
37.75 0.627833934347579
37.7625 0.609638658743355
37.775 0.574692172879709
37.7875 0.486337203100565
37.8 0.734373434346162
37.8125 0.501317208441944
37.825 0.581889356745304
37.8375 0.605738226959368
37.85 0.624304753348051
37.8625 0.645555167753567
37.875 0.638519444380163
37.8875 0.541210526989325
37.9 0.687127201082254
37.9125 0.665883390960263
37.925 0.638294441031717
37.9375 0.638825090174422
37.95 0.773058413660884
37.9625 0.675332473979561
37.975 0.61551442240116
37.9875 0.521449014742436
38 0.163246566112388
38.0125 0.258214917125958
38.025 0.21157356638374
38.0375 0.275673027488168
38.05 0.219536857996672
38.0625 0.275435873514533
38.075 0.230451041642333
38.0875 0.31522076275979
38.1 0.203982639356652
38.1125 0.318982202833335
38.125 0.281299274117611
38.1375 0.293060706319418
38.15 0.215241981619443
38.1625 0.343845880330245
38.175 0.329157351188765
38.1875 0.312069409938717
38.2 0.276838470576147
38.2125 0.374673127263746
38.225 0.279849923756407
38.2375 0.334043022378631
38.25 0.309144683441866
38.2625 0.382692559253133
38.275 0.31641107154566
38.2875 0.368953612507709
38.3 0.326821781915092
38.3125 0.330437732758531
38.325 0.33256244879296
38.3375 0.396293714231479
38.35 0.371967511095254
38.3625 0.4309773195471
38.375 0.43933891156363
38.3875 0.435470308158141
38.4 0.346524049071114
38.4125 0.403379203584016
38.425 0.501543939412716
38.4375 0.54412723367222
38.45 0.406525418871945
38.4625 0.443756450616045
38.475 0.493527905299006
38.4875 0.502703191424186
38.5 0.345678373974045
38.5125 0.513175363523483
38.525 0.548248730782001
38.5375 0.590524501230848
38.55 0.402162351828496
38.5625 0.539545125110955
38.575 0.533920699857048
38.5875 0.610950020139751
38.6 0.366029860862486
38.6125 0.571355625609444
38.625 0.526665302241269
38.6375 0.642461488232478
38.65 0.438415958681241
38.6625 0.569743210827671
38.675 0.566777309408065
38.6875 0.545841895421774
38.7 0.452769510575208
38.7125 0.650806592772686
38.725 0.648802260257352
38.7375 0.730889877077968
38.75 0.533131008508609
38.7625 0.579872281320683
38.775 0.630956793354565
38.7875 0.637693201534382
38.8 0.486795751902453
38.8125 0.697768505897898
38.825 0.615450027654568
38.8375 0.62213661645827
38.85 0.496729595070676
38.8625 0.53941761407271
38.875 0.690083142570808
38.8875 0.743011561645852
38.9 0.613482510775529
38.9125 0.569988315572042
38.925 0.679567118989202
38.9375 0.808078431061235
38.95 0.511911685370687
38.9625 0.692265692483375
38.975 0.632955354710951
38.9875 0.737807603554432
39 0.256968876630522
39.0125 0.199734616287061
39.025 0.217928201350843
39.0375 0.169814229162475
39.05 0.273259689211482
39.0625 0.243033913544127
39.075 0.254630945469184
39.0875 0.214148655881253
39.1 0.298571148384286
39.1125 0.292355403616483
39.125 0.297003956584904
39.1375 0.262575215028757
39.15 0.346615707599589
39.1625 0.331028165529305
39.175 0.294458987942511
39.1875 0.261832785363406
39.2 0.356315960739619
39.2125 0.307304490436568
39.225 0.356416990719616
39.2375 0.279255660422593
39.25 0.389848068880556
39.2625 0.395802280616136
39.275 0.341844449313021
39.2875 0.353223049105498
39.3 0.411182516376185
39.3125 0.410648034318029
39.325 0.356020205046081
39.3375 0.35236863821089
39.35 0.480988082660825
39.3625 0.454711756289832
39.375 0.349280189762099
39.3875 0.424114250337819
39.4 0.420847576455595
39.4125 0.438700617123862
39.425 0.415654338452766
39.4375 0.396465146495258
39.45 0.538405673234062
39.4625 0.499992391526842
39.475 0.461476867843437
39.4875 0.470633574344644
39.5 0.531477300115235
39.5125 0.515119075016018
39.525 0.418559842750419
39.5375 0.496933844521902
39.55 0.463067130594038
39.5625 0.454011629259349
39.575 0.433654393676114
39.5875 0.424817811259339
39.6 0.534374268270077
39.6125 0.548977532078585
39.625 0.529003391889984
39.6375 0.541958719054221
39.65 0.620945593502525
39.6625 0.627143879046468
39.675 0.593164921471769
39.6875 0.472980900655142
39.7 0.622325530508099
39.7125 0.563165199498358
39.725 0.614213313939535
39.7375 0.512359075465277
39.75 0.558722490669244
39.7625 0.658125254045057
39.775 0.596754117498296
39.7875 0.581576114853003
39.8 0.569137930779108
39.8125 0.57426551190522
39.825 0.658992348765726
39.8375 0.605224974755395
39.85 0.721607506987118
39.8625 0.654320625356991
39.875 0.629137807930579
39.8875 0.559935920990808
39.9 0.585254869376359
39.9125 0.718785718759241
39.925 0.613954088862656
39.9375 0.683344965169883
39.95 0.753022879229771
39.9625 0.625615604471237
39.975 0.669927762019919
39.9875 0.615429527815727
40 0.168618625822246
40.0125 0.211716029039476
40.025 0.204114248619852
40.0375 0.253987874396017
40.05 0.225363497728452
40.0625 0.220472234855862
40.075 0.229687380786497
40.0875 0.237818415774882
40.1 0.234578880449457
40.1125 0.242149175599177
40.125 0.232365436478491
40.1375 0.331986616539196
40.15 0.265098930461463
40.1625 0.22924637394352
40.175 0.293510224311929
40.1875 0.353367714094068
40.2 0.33570899107895
40.2125 0.261156719442419
40.225 0.268779431494532
40.2375 0.317246826371358
40.25 0.340417794325368
40.2625 0.414261771509954
40.275 0.301279904620071
40.2875 0.392165018590064
40.3 0.353244477291591
40.3125 0.411939323162339
40.325 0.376682442595381
40.3375 0.344857286576085
40.35 0.407553394214609
40.3625 0.438793832011685
40.375 0.342151364142368
40.3875 0.409080512417719
40.4 0.4206768681587
40.4125 0.39392855130034
40.425 0.445610633320022
40.4375 0.440888299008007
40.45 0.37673326299768
40.4625 0.519591894461588
40.475 0.421060287487132
40.4875 0.495445853114138
40.5 0.432589439838938
40.5125 0.53773593865033
40.525 0.479942236302743
40.5375 0.528056790399862
40.55 0.567854250303157
40.5625 0.477530532693859
40.575 0.484427953704906
40.5875 0.539157280492097
40.6 0.574852165152732
40.6125 0.490694851594102
40.625 0.517247765293925
40.6375 0.552134617060589
40.65 0.538753577284552
40.6625 0.574667202164198
40.675 0.584189457770872
40.6875 0.510762359510057
40.7 0.64942915576866
40.7125 0.600432868697359
40.725 0.587794193814365
40.7375 0.579919422037724
40.75 0.686010405572751
40.7625 0.558065723645872
40.775 0.53296135114938
40.7875 0.616679247014086
40.8 0.567542342230392
40.8125 0.686921779341443
40.825 0.548136510448106
40.8375 0.702645871752137
40.85 0.686980202098327
40.8625 0.67882849654263
40.875 0.570839191287354
40.8875 0.601686306997251
40.9 0.614637089433454
40.9125 0.614592949185454
40.925 0.617348905043619
40.9375 0.572905832955951
40.95 0.667520228696592
40.9625 0.686399895659827
40.975 0.650223359134488
40.9875 0.579910462572807
41 0.269610982373788
41.0125 0.223125304589682
41.025 0.30503319788907
41.0375 0.244120682011695
41.05 0.236452571338065
41.0625 0.238612982749279
41.075 0.284846854735068
41.0875 0.261866988933513
41.1 0.306149824636258
41.1125 0.24095953955488
41.125 0.26380712280964
41.1375 0.248187201745839
41.15 0.301561041817138
41.1625 0.250252218516319
41.175 0.33892710578776
41.1875 0.29173611382801
41.2 0.343379513714036
41.2125 0.384366735530438
41.225 0.373758542320694
41.2375 0.341477164239584
41.25 0.344673350185458
41.2625 0.394544140340266
41.275 0.437374137696895
41.2875 0.370738526960465
41.3 0.400827472268185
41.3125 0.404599536157421
41.325 0.471680178124653
41.3375 0.386798810916302
41.35 0.468553233855053
41.3625 0.369652759508595
41.375 0.519265163559354
41.3875 0.437998554917324
41.4 0.415764256104237
41.4125 0.487764162289338
41.425 0.511975075921623
41.4375 0.528966516197225
41.45 0.539314236011641
41.4625 0.425268046752902
41.475 0.531664581338933
41.4875 0.477947769430898
41.5 0.494781870623448
41.5125 0.528961698923184
41.525 0.652449497995063
41.5375 0.528523238136086
41.55 0.482530744920502
41.5625 0.453565342121258
41.575 0.521967672790679
41.5875 0.499062254634351
41.6 0.630795210549059
41.6125 0.597060569622104
41.625 0.551217805086536
41.6375 0.583444305550864
41.65 0.66076505985164
41.6625 0.508931637141399
41.675 0.562649253626883
41.6875 0.548737664245841
41.7 0.671597679837112
41.7125 0.715423300440191
41.725 0.662991813662708
41.7375 0.633450219111797
41.75 0.676132000526643
41.7625 0.599225922831529
41.775 0.638227097644696
41.7875 0.568048136726607
41.8 0.575423887691458
41.8125 0.691145288519071
41.825 0.78762526606232
41.8375 0.63092742335812
41.85 0.685800331108741
41.8625 0.69067997503127
41.875 0.766148042483046
41.8875 0.60553834616268
41.9 0.711284057825017
41.9125 0.697373452179241
41.925 0.697836834075188
41.9375 0.605986995088747
41.95 0.813586351799673
41.9625 0.737210415504639
41.975 0.83818924852454
41.9875 0.611981405197402
42 0.214622232062084
42.0125 0.272567561853649
42.025 0.188262859950979
42.0375 0.242179043543594
42.05 0.215719984325959
42.0625 0.286552595249889
42.075 0.236098910869503
42.0875 0.218751793867483
42.1 0.250983310095609
42.1125 0.315606590337929
42.125 0.294718013052439
42.1375 0.279952216257328
42.15 0.26416501251945
42.1625 0.282878377096789
42.175 0.254207551356357
42.1875 0.319787381439896
42.2 0.338838258641782
42.2125 0.383051850364967
42.225 0.338598546939178
42.2375 0.302078163557366
42.25 0.27685579036851
42.2625 0.391725094463934
42.275 0.324076710403523
42.2875 0.375483566843043
42.3 0.385165714867847
42.3125 0.361470761753304
42.325 0.338712635155192
42.3375 0.395715700144079
42.35 0.444203378042828
42.3625 0.458965489635317
42.375 0.358065596825595
42.3875 0.353961337988083
42.4 0.421974138371871
42.4125 0.485873314646739
42.425 0.38732493552161
42.4375 0.36041963741989
42.45 0.459638687449134
42.4625 0.419955386463678
42.475 0.453031377126838
42.4875 0.457919050204456
42.5 0.538682032786419
42.5125 0.530286261594297
42.525 0.561380769366693
42.5375 0.50944680373379
42.55 0.586210496817185
42.5625 0.598175604939406
42.575 0.542420606008707
42.5875 0.464250720433441
42.6 0.647255296596107
42.6125 0.481911803429495
42.625 0.609592813874016
42.6375 0.471841756315071
42.65 0.637655863486123
42.6625 0.585153562605698
42.675 0.671241956261805
42.6875 0.532230562145832
42.7 0.558257369299692
42.7125 0.59194360456996
42.725 0.570979983902044
42.7375 0.556406609318031
42.75 0.641599039282018
42.7625 0.694498587366831
42.775 0.669240693142121
42.7875 0.522875662363206
42.8 0.704767282540877
42.8125 0.651840015321029
42.825 0.723415693646989
42.8375 0.591903812381666
42.85 0.613190981117061
42.8625 0.684413465531334
42.875 0.697759525707913
42.8875 0.550223959434005
42.9 0.599878388720927
42.9125 0.647062577275073
42.925 0.72252241371068
42.9375 0.659829056353928
42.95 0.645179719064857
42.9625 0.722736118006114
42.975 0.696421809748221
42.9875 0.563301465599378
43 0.214705765282449
43.0125 0.219551925146473
43.025 0.168918051793729
43.0375 0.240120742900202
43.05 0.207759552398626
43.0625 0.219066200802723
43.075 0.209281939780844
43.0875 0.230335774759877
43.1 0.219812836307631
43.1125 0.254290864151535
43.125 0.235510868850616
43.1375 0.263303598940627
43.15 0.279195228625146
43.1625 0.325307390772958
43.175 0.252180601129946
43.1875 0.327653457770397
43.2 0.306009934842135
43.2125 0.369951273475323
43.225 0.273603736408679
43.2375 0.273145085426657
43.25 0.387028696479741
43.2625 0.359209263307689
43.275 0.25829395049326
43.2875 0.38819074707566
43.3 0.358536844550012
43.3125 0.359353852462904
43.325 0.295597683999351
43.3375 0.360486055015905
43.35 0.400357496767451
43.3625 0.439688267395686
43.375 0.365005988776937
43.3875 0.40653351015792
43.4 0.495027785216574
43.4125 0.398371463474756
43.425 0.419689031081766
43.4375 0.484942541079908
43.45 0.418131111036941
43.4625 0.44562995891583
43.475 0.4554677730648
43.4875 0.394733172027307
43.5 0.510846743960085
43.5125 0.51133921536809
43.525 0.369000738278824
43.5375 0.552127140553911
43.55 0.501606219915415
43.5625 0.562618542831141
43.575 0.539572412810221
43.5875 0.513394509885139
43.6 0.631686089553176
43.6125 0.530107094503714
43.625 0.555015098488245
43.6375 0.497060059442475
43.65 0.566778229073564
43.6625 0.599231640553262
43.675 0.543907060094295
43.6875 0.620014603770201
43.7 0.52954161077535
43.7125 0.61871624150535
43.725 0.608440636289597
43.7375 0.643684410543513
43.75 0.547388683188125
43.7625 0.714792553153759
43.775 0.630591675354056
43.7875 0.676650912028663
43.8 0.587740833112006
43.8125 0.743325493913753
43.825 0.536074183501385
43.8375 0.563667613587552
43.85 0.70210023831009
43.8625 0.803435927499782
43.875 0.631215363763222
43.8875 0.658023483726849
43.9 0.656774448988796
43.9125 0.626310974339616
43.925 0.698579666637365
43.9375 0.731904538450665
43.95 0.728216519583251
43.9625 0.76173432396005
43.975 0.622340695521005
43.9875 0.721406609423372
44 0.236495406071904
44.0125 0.230898019443951
44.025 0.206003194605479
44.0375 0.195547231581788
44.05 0.217828549141445
44.0625 0.22836977778096
44.075 0.239454278627384
44.0875 0.231989222016804
44.1 0.267013905210969
44.1125 0.188135671534985
44.125 0.234201115477248
44.1375 0.237006119220441
44.15 0.297023057786268
44.1625 0.229714473544483
44.175 0.347703698004785
44.1875 0.288889225609357
44.2 0.306550346427985
44.2125 0.279326467291232
44.225 0.31984696023434
44.2375 0.266986225124299
44.25 0.346249618305452
44.2625 0.335668011223662
44.275 0.374769438550306
44.2875 0.344211987371502
44.3 0.384558723404955
44.3125 0.332742040127951
44.325 0.345852333745389
44.3375 0.320485937543567
44.35 0.429445197293616
44.3625 0.411865837497123
44.375 0.391869400228648
44.3875 0.405119249295278
44.4 0.427128146865841
44.4125 0.364631008148176
44.425 0.441817703499426
44.4375 0.375774863547641
44.45 0.496221236488801
44.4625 0.485437480963498
44.475 0.472763685238831
44.4875 0.446513026332071
44.5 0.47386719780109
44.5125 0.507237360764976
44.525 0.448952264245404
44.5375 0.386608086403268
44.55 0.482080842104064
44.5625 0.506093881875969
44.575 0.544390988674659
44.5875 0.477659757420955
44.6 0.443609291187814
44.6125 0.550862181491158
44.625 0.620149090052486
44.6375 0.543396764611268
44.65 0.529151055084462
44.6625 0.608441961612475
44.675 0.531312153397036
44.6875 0.50476001344982
44.7 0.565829208175419
44.7125 0.570380479999571
44.725 0.571707032000599
44.7375 0.486857505329461
44.75 0.570275525218987
44.7625 0.572122099358935
44.775 0.608922375684478
44.7875 0.570421040242889
44.8 0.612590584461481
44.8125 0.572960923889726
44.825 0.680757864729011
44.8375 0.647106335966108
44.85 0.762991826670266
44.8625 0.601633531403255
44.875 0.701422680589
44.8875 0.581268128985256
44.9 0.709328060859359
44.9125 0.593349939057872
44.925 0.637580207556794
44.9375 0.572940452051681
44.95 0.623806666785371
44.9625 0.642842729527815
44.975 0.623803608033429
44.9875 0.687051952381191
45 0.255460558074681
45.0125 0.292552815259496
45.025 0.174808441740012
45.0375 0.218123227369138
45.05 0.227442011113032
45.0625 0.327007362630441
45.075 0.194154001942455
45.0875 0.269703959710776
45.1 0.265956015204294
45.1125 0.299549738887009
45.125 0.223169206492395
45.1375 0.289421992747544
45.15 0.344851952793161
45.1625 0.346529667947904
45.175 0.274736358267493
45.1875 0.357827675074936
45.2 0.328018645860072
45.2125 0.343712918293905
45.225 0.298616502873489
45.2375 0.313739202123211
45.25 0.354602820941216
45.2625 0.388644224078248
45.275 0.29508219970475
45.2875 0.335885134678636
45.3 0.396059984846931
45.3125 0.486668838663462
45.325 0.357241909171569
45.3375 0.446317006101754
45.35 0.421775487052884
45.3625 0.500422947351874
45.375 0.340980032912548
45.3875 0.451278021587559
45.4 0.480136658743969
45.4125 0.447620203204455
45.425 0.42800571904324
45.4375 0.46915757197881
45.45 0.533369995336274
45.4625 0.433011534037066
45.475 0.43839645066411
45.4875 0.517841697038061
45.5 0.529200222832014
45.5125 0.526758258861008
45.525 0.472950731815542
45.5375 0.514857658330129
45.55 0.561126527013667
45.5625 0.54873168259567
45.575 0.461232099913647
45.5875 0.54976202940239
45.6 0.621826130131883
45.6125 0.60304997302997
45.625 0.463234758159964
45.6375 0.61999027001368
45.65 0.605054134893962
45.6625 0.688448148643232
45.675 0.51557842954722
45.6875 0.5525021731248
45.7 0.649185405108863
45.7125 0.573263906344882
45.725 0.542552487346182
45.7375 0.680558379616741
45.75 0.580723680964114
45.7625 0.608816865169877
45.775 0.590439484454278
45.7875 0.741479816195272
45.8 0.680062754766437
45.8125 0.7584521449939
45.825 0.752313114626616
45.8375 0.677033529299799
45.85 0.742609464605496
45.8625 0.795196681878509
45.875 0.71243346190203
45.8875 0.726803108095279
45.9 0.70498358788807
45.9125 0.737933649542104
45.925 0.794118768452219
45.9375 0.773235269154666
45.95 0.626687547027875
45.9625 0.775268022584592
45.975 0.791496983569073
45.9875 0.759459017634959
46 0.199555850238446
46.0125 0.253079464192058
46.025 0.240890358279127
46.0375 0.293311523900249
46.05 0.243340822651058
46.0625 0.2132281938688
46.075 0.309142522306542
46.0875 0.319017867993328
46.1 0.207140286978711
46.1125 0.242381377273045
46.125 0.256128592273121
46.1375 0.336289802557532
46.15 0.294184194541059
46.1625 0.248284564857924
46.175 0.341117322151979
46.1875 0.339532267407132
46.2 0.316024820891033
46.2125 0.276805918325673
46.225 0.388408744348862
46.2375 0.347520521589611
46.25 0.358231174988081
46.2625 0.336405745522725
46.275 0.341738604411114
46.2875 0.382023464937589
46.3 0.383014685215755
46.3125 0.323304583015818
46.325 0.460864407882979
46.3375 0.443108496981516
46.35 0.33577068576091
46.3625 0.351621520104903
46.375 0.499278245731695
46.3875 0.473023947766276
46.4 0.381615689845441
46.4125 0.342822744124087
46.425 0.56619996921346
46.4375 0.489482578141165
46.45 0.508711989761913
46.4625 0.462193332623982
46.475 0.537282904256561
46.4875 0.500630579998647
46.5 0.432823219871806
46.5125 0.46910288098776
46.525 0.53488462471968
46.5375 0.519551586220936
46.55 0.478770151456015
46.5625 0.444210508967878
46.575 0.604540861824914
46.5875 0.628788630745661
46.6 0.531170257950286
46.6125 0.50304342553006
46.625 0.562976211103573
46.6375 0.618577860684807
46.65 0.546308566250956
46.6625 0.499244442672548
46.675 0.634168713037142
46.6875 0.618902109211716
46.7 0.66498403396665
46.7125 0.592235214776906
46.725 0.627437804977964
46.7375 0.663948485690897
46.75 0.564359582758985
46.7625 0.642571087400456
46.775 0.770739907044819
46.7875 0.728392892338138
46.8 0.62851442629033
46.8125 0.657003384999503
46.825 0.670788535940672
46.8375 0.651476823602063
46.85 0.693352175465812
46.8625 0.711114904697401
46.875 0.831974574229996
46.8875 0.672067601594487
46.9 0.599878259659554
46.9125 0.672713543234542
46.925 0.820656647682608
46.9375 0.708495989587997
46.95 0.658078442469449
46.9625 0.657161443148452
46.975 0.724504837800038
46.9875 0.835435153542433
47 0.227950306443515
47.0125 0.209338900215008
47.025 0.199852930412723
47.0375 0.231590342572828
47.05 0.266765376089918
47.0625 0.194220801879095
47.075 0.239766730714272
47.0875 0.248085835970247
47.1 0.305720532106336
47.1125 0.19837483002782
47.125 0.261918475085587
47.1375 0.256015053330663
47.15 0.291071806131774
47.1625 0.23687875021274
47.175 0.305605247552735
47.1875 0.323454173122518
47.2 0.291086977573866
47.2125 0.232472814056186
47.225 0.30922384789041
47.2375 0.285011571670226
47.25 0.311066142665175
47.2625 0.286411777994878
47.275 0.316943696851431
47.2875 0.329348558665378
47.3 0.393142435837002
47.3125 0.353657453228863
47.325 0.428665402131742
47.3375 0.432755065627119
47.35 0.442161908643778
47.3625 0.400166648878464
47.375 0.452254788808469
47.3875 0.436215072175686
47.4 0.456104908811925
47.4125 0.409263725228224
47.425 0.47137156163512
47.4375 0.530533927294134
47.45 0.429523406754487
47.4625 0.467560447371779
47.475 0.523434764322783
47.4875 0.522986364151975
47.5 0.436533854018525
47.5125 0.492958978011069
47.525 0.574795783160036
47.5375 0.624758194607786
47.55 0.542460615484686
47.5625 0.441611966217717
47.575 0.481879748221196
47.5875 0.563339390542499
47.6 0.578139958966573
47.6125 0.508424619438033
47.625 0.563556812898079
47.6375 0.70115203708629
47.65 0.559205651542905
47.6625 0.438630743172585
47.675 0.53980204552059
47.6875 0.636116271678427
47.7 0.590764238238591
47.7125 0.554452134881016
47.725 0.677867384724976
47.7375 0.598886862498524
47.75 0.700824847160431
47.7625 0.615236687945633
47.775 0.633470804796972
47.7875 0.658330560190056
47.8 0.733643074853883
47.8125 0.629237386019708
47.825 0.739735310120453
47.8375 0.677681685449947
47.85 0.744110195917374
47.8625 0.605364410816207
47.875 0.624979324329848
47.8875 0.742448045508482
47.9 0.66243367444208
47.9125 0.639391886669986
47.925 0.756148697540121
47.9375 0.729687451976192
47.95 0.799587934213388
47.9625 0.644078858105049
47.975 0.755524589289525
47.9875 0.750701995954532
48 0.207648039349116
48.0125 0.241187900919509
48.025 0.187748048921576
48.0375 0.263147014468289
48.05 0.230825238032675
48.0625 0.251646969505343
48.075 0.224858338127974
48.0875 0.321568862398487
48.1 0.239337097258072
48.1125 0.262280025869775
48.125 0.23061946495622
48.1375 0.2879804438471
48.15 0.303532821833283
48.1625 0.263115016044766
48.175 0.270264804039285
48.1875 0.374315999020668
48.2 0.326878196018607
48.2125 0.323917542204131
48.225 0.311148270076564
48.2375 0.359206319959118
48.25 0.39798029977907
48.2625 0.365434731925239
48.275 0.305518735876389
48.2875 0.454511623588804
48.3 0.421554204351465
48.3125 0.391976947515748
48.325 0.399654168678239
48.3375 0.497451713603192
48.35 0.437332514986478
48.3625 0.425782971961813
48.375 0.399105495199299
48.3875 0.438383047274482
48.4 0.388230446411953
48.4125 0.436411273745128
48.425 0.464053268301334
48.4375 0.526067672547149
48.45 0.453187389863429
48.4625 0.611099512493427
48.475 0.438810885212124
48.4875 0.561504956199344
48.5 0.523901004206722
48.5125 0.550236998316946
48.525 0.464245531232642
48.5375 0.52538816366772
48.55 0.539129341431043
48.5625 0.642352101008119
48.575 0.469414898016512
48.5875 0.52295877654432
48.6 0.673353254279441
48.6125 0.547640619604072
48.625 0.499912868538975
48.6375 0.543324832140962
48.65 0.668031620769556
48.6625 0.618099326300207
48.675 0.52895170005011
48.6875 0.735744708388442
48.7 0.581550857761534
48.7125 0.693301867684889
48.725 0.550510867555887
48.7375 0.691258144749131
48.75 0.667376859915439
48.7625 0.734109188543074
48.775 0.559986968268763
48.7875 0.742911988566532
48.8 0.708090394752322
48.8125 0.787104444120736
48.825 0.717601432931398
48.8375 0.607775419448639
48.85 0.668655789020916
48.8625 0.835183749842825
48.875 0.775911451452182
48.8875 0.636644842953383
48.9 0.724887281841675
48.9125 0.691278545104871
48.925 0.680159110189737
48.9375 0.783275886969762
48.95 0.792114330000687
48.9625 0.838334228779482
48.975 0.762214744206108
48.9875 0.788685232805212
49 0.236747386565116
49.0125 0.415613219096336
49.025 0.192282663621975
49.0375 0.238473387741606
49.05 0.222792053870499
49.0625 0.372577479247018
49.075 0.211188675152897
49.0875 0.235271284437373
49.1 0.227932749341477
49.1125 0.361882552753123
49.125 0.248915745980304
49.1375 0.226242703698417
49.15 0.315748523723508
49.1625 0.459235855825999
49.175 0.289868453472141
49.1875 0.285304480662641
49.2 0.295999401025806
49.2125 0.493855731169767
49.225 0.266147792450778
49.2375 0.308050787371518
49.25 0.367510449672792
49.2625 0.517132342586503
49.275 0.297617172308535
49.2875 0.354840790225914
49.3 0.368100267443444
49.3125 0.60160150602623
49.325 0.320959524735308
49.3375 0.411704142740723
49.35 0.396307701551027
49.3625 0.560696749462767
49.375 0.404765016761835
49.3875 0.463121595819358
49.4 0.476210460662258
49.4125 0.517965746211061
49.425 0.39294887067728
49.4375 0.474799045529966
49.45 0.452873550084951
49.4625 0.68735544843026
49.475 0.452981086610562
49.4875 0.499396530655473
49.5 0.581550595758011
49.5125 0.599320107120761
49.525 0.375063864271333
49.5375 0.488556199409836
49.55 0.609854671686077
49.5625 0.748419475189273
49.575 0.525901862786708
49.5875 0.59274349479049
49.6 0.561886859047287
49.6125 0.760383230833759
49.625 0.492822035852865
49.6375 0.583090064449735
49.65 0.690335183690104
49.6625 0.684173826448336
49.675 0.484623948584283
49.6875 0.613817957813894
49.7 0.685958848509377
49.7125 0.857727541953848
49.725 0.534437182000739
49.7375 0.731351169232707
49.75 0.674638172518575
49.7625 0.954819181810529
49.775 0.576995377074922
49.7875 0.653267664472455
49.8 0.611666410920439
49.8125 0.904023911109091
49.825 0.589362629304678
49.8375 0.744776413372917
49.85 0.748136618829945
49.8625 0.779062076888593
49.875 0.630841009739294
49.8875 0.683571179229149
49.9 0.736305035469652
49.9125 0.806402096542343
49.925 0.565084537281704
49.9375 0.819172308308913
49.95 0.738504499629277
49.9625 0.868637838946002
49.975 0.64239221353056
49.9875 0.764478640006998
50 0.266886346714571
50.0125 0.214830286818483
50.025 0.199866797331556
50.0375 0.199858143925589
50.05 0.28033518557781
50.0625 0.261356536931431
50.075 0.181165905635022
50.0875 0.237748401379038
50.1 0.262589028790167
50.1125 0.282102189735907
50.125 0.2084194005561
50.1375 0.285274282963005
50.15 0.269183619094915
50.1625 0.285006631991583
50.175 0.263876221490016
50.1875 0.319617863086464
50.2 0.30159622465307
50.2125 0.313246514829394
50.225 0.2727338222888
50.2375 0.339175590539331
50.25 0.373224086904334
50.2625 0.411182635702079
50.275 0.344573637907942
50.2875 0.338184722410707
50.3 0.327023583670854
50.3125 0.386260165323398
50.325 0.319799114425719
50.3375 0.44009911010239
50.35 0.334749952614192
50.3625 0.348482018615903
50.375 0.313296396868738
50.3875 0.398641032764792
50.4 0.387820279654622
50.4125 0.451217681337913
50.425 0.353760832612513
50.4375 0.477201391587607
50.45 0.386917824322615
50.4625 0.587630207253564
50.475 0.391808782482291
50.4875 0.500159986404652
50.5 0.450044064455628
50.5125 0.561895864681698
50.525 0.451604788373939
50.5375 0.472693727115765
50.55 0.520539403655029
50.5625 0.632988422596597
50.575 0.466448287043551
50.5875 0.54563402465025
50.6 0.587416015425987
50.6125 0.616058313416837
50.625 0.544291223235834
50.6375 0.543058858846239
50.65 0.56215370499315
50.6625 0.705508488341492
50.675 0.543085647911893
50.6875 0.606485794644188
50.7 0.615422929162791
50.7125 0.65260168208443
50.725 0.636123466579753
50.7375 0.570560385458656
50.75 0.598616266781418
50.7625 0.667325783452091
50.775 0.552585330372026
50.7875 0.599660667893226
50.8 0.694785437500906
50.8125 0.770042350184531
50.825 0.562886262878761
50.8375 0.570206941914774
50.85 0.602635746820088
50.8625 0.814557971145896
50.875 0.606361209753444
50.8875 0.717709647567722
50.9 0.666725876076108
50.9125 0.738182899519849
50.925 0.715167458353183
50.9375 0.706622013401848
50.95 0.606617526440349
50.9625 0.853044454758804
50.975 0.776640059078132
50.9875 0.692020127723346
51 0.185451755166121
51.0125 0.229677232105148
51.025 0.27862186436448
51.0375 0.239271284643641
51.05 0.225809878931448
51.0625 0.225870975379777
51.075 0.296652096079589
51.0875 0.363459342353379
51.1 0.259537236402263
51.1125 0.27283188867252
51.125 0.333440708242996
51.1375 0.31805552859976
51.15 0.300258795749466
51.1625 0.275155118444824
51.175 0.371309979374558
51.1875 0.418699126085569
51.2 0.397283780786072
51.2125 0.280537161104573
51.225 0.393120505577423
51.2375 0.418626755954313
51.25 0.353347156266939
51.2625 0.356477378226687
51.275 0.355799683534859
51.2875 0.484469520840145
51.3 0.371373966332456
51.3125 0.392228770668097
51.325 0.385001920977812
51.3375 0.50433007782483
51.35 0.441084862944598
51.3625 0.443898307874611
51.375 0.440483224405009
51.3875 0.583624888688658
51.4 0.400019065784846
51.4125 0.484695600403555
51.425 0.467246240079212
51.4375 0.516693289625581
51.45 0.552724807533444
51.4625 0.461147090676458
51.475 0.531394365077956
51.4875 0.651578364465214
51.5 0.588281647429556
51.5125 0.553934771350198
51.525 0.559951706736123
51.5375 0.645381174849514
51.55 0.616464445970167
51.5625 0.529393780516317
51.575 0.571522036577632
51.5875 0.745221546598611
51.6 0.581630286900753
51.6125 0.619801537730719
51.625 0.73857889018749
51.6375 0.729171855625147
51.65 0.678098966116677
51.6625 0.517437621099745
51.675 0.68197611294009
51.6875 0.756532880114254
51.7 0.654169217034987
51.7125 0.542615644881091
51.725 0.784253955184293
51.7375 0.757114490496333
51.75 0.63930926650988
51.7625 0.700322825110964
51.775 0.80105427317096
51.7875 0.852496548798004
51.8 0.641970324506702
51.8125 0.647206559126048
51.825 0.665535654747227
51.8375 0.745799556772189
51.85 0.663975262059405
51.8625 0.589573162255217
51.875 0.825538711595629
51.8875 0.804122295009693
51.9 0.817720661099146
51.9125 0.610792732369386
51.925 0.892438068298685
51.9375 0.695699213983042
51.95 0.64453232183889
51.9625 0.710683143453909
51.975 0.834385931390412
51.9875 0.86860678758721
52 0.26457045023709
52.0125 0.312049049246144
52.025 0.237209282869711
52.0375 0.276701944760938
52.05 0.244070664283911
52.0625 0.315964732345438
52.075 0.269620084320803
52.0875 0.288863557527091
52.1 0.293399108386354
52.1125 0.317654583956026
52.125 0.245271303651059
52.1375 0.392532618260053
52.15 0.317671288782297
52.1625 0.365065305846708
52.175 0.356751774721053
52.1875 0.407224888741627
52.2 0.332618040608503
52.2125 0.417743199486741
52.225 0.341376919402887
52.2375 0.374244620726423
52.25 0.345943404957071
52.2625 0.413313951116108
52.275 0.424204201057194
52.2875 0.416985957380094
52.3 0.387975127632898
52.3125 0.444628349278919
52.325 0.471457302960884
52.3375 0.430607211956138
52.35 0.455253261389451
52.3625 0.403996187174681
52.375 0.480633213509289
52.3875 0.42846627369638
52.4 0.367994862581294
52.4125 0.457055237159879
52.425 0.541021688150669
52.4375 0.580837306711524
52.45 0.491985167215475
52.4625 0.42757709630221
52.475 0.579777265108725
52.4875 0.569214905875477
52.5 0.400855182710571
52.5125 0.514269090977877
52.525 0.666650161058407
52.5375 0.658846619280813
52.55 0.494871740200535
52.5625 0.54204439079728
52.575 0.599906600356561
52.5875 0.597609930074765
52.6 0.595336527833772
52.6125 0.648226494177984
52.625 0.591985425333615
52.6375 0.62662298757115
52.65 0.639073215775694
52.6625 0.661324889939377
52.675 0.760566039061625
52.6875 0.730520976071047
52.7 0.585061251307878
52.7125 0.643985125931434
52.725 0.633860776528875
52.7375 0.782430694558198
52.75 0.646482164266278
52.7625 0.662657204110072
52.775 0.676512660224525
52.7875 0.803988655238742
52.8 0.771944566562106
52.8125 0.639037510461977
52.825 0.754877702751672
52.8375 0.866810994257938
52.85 0.758621711951289
52.8625 0.709665257432528
52.875 0.859837929310146
52.8875 0.836982609494661
52.9 0.732512333055647
52.9125 0.761107073957823
52.925 0.716264104627347
52.9375 0.84183448490608
52.95 0.675485743355986
52.9625 0.872677187577879
52.975 0.87245596353856
52.9875 0.87041316564505
53 0.216423008874369
53.0125 0.31710017107059
53.025 0.270895797358466
53.0375 0.203852260425302
53.05 0.259021501621771
53.0625 0.39715156572862
53.075 0.317070236835236
53.0875 0.22831718092428
53.1 0.230235469733232
53.1125 0.367639537073017
53.125 0.295725163636819
53.1375 0.290325022821545
53.15 0.306994595597096
53.1625 0.366854473903887
53.175 0.329829349677014
53.1875 0.323856257637372
53.2 0.328016171612839
53.2125 0.437287309376295
53.225 0.328210462360005
53.2375 0.34425512367664
53.25 0.380638609434805
53.2625 0.515346374950447
53.275 0.412644165529438
53.2875 0.387462849757685
53.3 0.359784748839031
53.3125 0.550400063585459
53.325 0.45804989989259
53.3375 0.405276330858724
53.35 0.378574741708153
53.3625 0.471821163872549
53.375 0.463429130546977
53.3875 0.411706323795711
53.4 0.405228422102253
53.4125 0.505215712807637
53.425 0.513740786182427
53.4375 0.428911390241379
53.45 0.525637599235083
53.4625 0.61359396015612
53.475 0.543578739322253
53.4875 0.554752789895908
53.5 0.549672010250542
53.5125 0.588805229936138
53.525 0.443365968429287
53.5375 0.600003675439139
53.55 0.512693818070228
53.5625 0.631197311257786
53.575 0.481761305893016
53.5875 0.507936646972507
53.6 0.589724213220832
53.6125 0.767032402637301
53.625 0.539433257566062
53.6375 0.68049705801889
53.65 0.641066919613861
53.6625 0.66971374898512
53.675 0.704355082454056
53.6875 0.588230175207504
53.7 0.586894765399563
53.7125 0.809231519739429
53.725 0.700776009371893
53.7375 0.683513839949061
53.75 0.593550003160824
53.7625 0.674584661934173
53.775 0.609282207448356
53.7875 0.62556543715924
53.8 0.642631942896012
53.8125 0.721839233200675
53.825 0.744507356363102
53.8375 0.658029878238412
53.85 0.76897425192533
53.8625 0.862401326872841
53.875 0.652352895858193
53.8875 0.661873104046188
53.9 0.650249375060235
53.9125 0.835865952239016
53.925 0.751894344278982
53.9375 0.842845180298418
53.95 0.739037955008153
53.9625 0.837778228134211
53.975 0.828135584189734
53.9875 0.73976665301887
54 0.184167483707273
54.0125 0.223556495271997
54.025 0.198236480875648
54.0375 0.268953076887509
54.05 0.267729701725137
54.0625 0.275446988679082
54.075 0.218218279089848
54.0875 0.284691023781663
54.1 0.283144100013208
54.1125 0.274319265992902
54.125 0.264512437616283
54.1375 0.317456311277369
54.15 0.310179875436229
54.1625 0.29021490304848
54.175 0.282720443672192
54.1875 0.295903968270043
54.2 0.265154864850312
54.2125 0.327687386614477
54.225 0.292850195759016
54.2375 0.337416457066002
54.25 0.352745534473367
54.2625 0.361305364035942
54.275 0.324763711741204
54.2875 0.440960662637976
54.3 0.349162179462894
54.3125 0.428700667469095
54.325 0.412955278503005
54.3375 0.365175314625455
54.35 0.444915059945484
54.3625 0.470810082023164
54.375 0.475413932548492
54.3875 0.494790518092752
54.4 0.468113915710334
54.4125 0.426940858266476
54.425 0.491608670458718
54.4375 0.442622077144765
54.45 0.509968397796806
54.4625 0.522052446333094
54.475 0.580926129653658
54.4875 0.430720087070339
54.5 0.563656298620414
54.5125 0.672762280997289
54.525 0.672809135376788
54.5375 0.518183807441432
54.55 0.55517016625613
54.5625 0.664265310078121
54.575 0.593997074280564
54.5875 0.638388644987923
54.6 0.561001096516167
54.6125 0.569505034314304
54.625 0.640828780601634
54.6375 0.554633598401748
54.65 0.674077371905953
54.6625 0.670311941450604
54.675 0.711533549880022
54.6875 0.559584035869014
54.7 0.735653237764527
54.7125 0.665492635922744
54.725 0.684492827485238
54.7375 0.630382740176906
54.75 0.816481499558876
54.7625 0.68389097467418
54.775 0.684700552092543
54.7875 0.768264754373159
54.8 0.746627071236628
54.8125 0.820659031990425
54.825 0.768020495266028
54.8375 0.704863455979601
54.85 0.782729571623958
54.8625 0.817906245027578
54.875 0.910523519720232
54.8875 0.846188911607785
54.9 0.864022118174514
54.9125 0.770005413466231
54.925 0.879519236087434
54.9375 0.693765271342242
54.95 0.822702947300064
54.9625 0.741190860457361
54.975 0.770910407587211
54.9875 0.89961025548522
55 0.231868936687593
55.0125 0.247833481974332
55.025 0.280356685402876
55.0375 0.202507120863688
55.05 0.273297551229019
55.0625 0.246341461707948
55.075 0.271474750879951
55.0875 0.208096580890816
55.1 0.319703322680415
55.1125 0.281532558222865
55.125 0.279471927401737
55.1375 0.235740098985875
55.15 0.298469037781402
55.1625 0.26544498375107
55.175 0.329546958668515
55.1875 0.236320221392516
55.2 0.297858209045556
55.2125 0.309865153133015
55.225 0.403726228989701
55.2375 0.25446578865587
55.25 0.320512835539141
55.2625 0.334879469528269
55.275 0.426827163446718
55.2875 0.344881504821959
55.3 0.409913516530964
55.3125 0.364565630796835
55.325 0.454087208621166
55.3375 0.28013005306699
55.35 0.44487606338275
55.3625 0.413750011847667
55.375 0.551662615024417
55.3875 0.34756075660333
55.4 0.434249945747215
55.4125 0.41245485912984
55.425 0.493598326115572
55.4375 0.388138675297657
55.45 0.506438473395555
55.4625 0.513065074290549
55.475 0.658551568310249
55.4875 0.434403088486021
55.5 0.562733056046629
55.5125 0.535868015508975
55.525 0.687504232030244
55.5375 0.388912536652162
55.55 0.500911313668199
55.5625 0.587060458612199
55.575 0.711957936658806
55.5875 0.469705897984228
55.6 0.546184345718463
55.6125 0.587393305596295
55.625 0.760863008527588
55.6375 0.532515587369101
55.65 0.620780923863703
55.6625 0.623471478535863
55.675 0.624936771806541
55.6875 0.555076523034356
55.7 0.626594953379667
55.7125 0.726811614806728
55.725 0.766031779850357
55.7375 0.55036359889143
55.75 0.592161582581008
55.7625 0.738350465936966
55.775 0.772039699359436
55.7875 0.627988602491787
55.8 0.666850077888637
55.8125 0.738008585145246
55.825 0.84503159158879
55.8375 0.645610588490942
55.85 0.587685233861323
55.8625 0.641575340447745
55.875 0.952139354232212
55.8875 0.705250246434288
55.9 0.726047248125668
55.9125 0.728990116998807
55.925 0.915021184191641
55.9375 0.678109022931443
55.95 0.686271434293073
55.9625 0.693057990873194
55.975 0.858696926929204
55.9875 0.708057956613485
56 0.295462037106105
56.0125 0.289765200547637
56.025 0.240198648503083
56.0375 0.263050035629666
56.05 0.308236283493872
56.0625 0.242105543030686
56.075 0.248951626483433
56.0875 0.251981767102054
56.1 0.267318463587577
56.1125 0.305796502591124
56.125 0.274317988190627
56.1375 0.275662617527959
56.15 0.379549649714073
56.1625 0.335623868236277
56.175 0.319101240533085
56.1875 0.368471107901243
56.2 0.412446720188126
56.2125 0.321754585730588
56.225 0.349814050511497
56.2375 0.370368616932575
56.25 0.375277468467321
56.2625 0.426274747717351
56.275 0.37307927282019
56.2875 0.361249481989602
56.3 0.420835064664936
56.3125 0.446733839087286
56.325 0.394819467360207
56.3375 0.391429997161187
56.35 0.46056943866232
56.3625 0.396689934109237
56.375 0.520182310522025
56.3875 0.495650924516257
56.4 0.437644600024323
56.4125 0.517575767068152
56.425 0.589332276455534
56.4375 0.494396997006743
56.45 0.476979304852222
56.4625 0.507006585319119
56.475 0.625952893424356
56.4875 0.561699037777208
56.5 0.531862969309555
56.5125 0.603342705276116
56.525 0.646379724420508
56.5375 0.602919826789174
56.55 0.624194992690804
56.5625 0.513798186200279
56.575 0.568437406699634
56.5875 0.556658014571076
56.6 0.639446051920836
56.6125 0.562666482923169
56.625 0.549921894334019
56.6375 0.704906203313626
56.65 0.665241790728827
56.6625 0.707733917807162
56.675 0.593993753396212
56.6875 0.820200421260035
56.7 0.805646944012387
56.7125 0.63554026146897
56.725 0.619554844035618
56.7375 0.775456521132017
56.75 0.648269778598759
56.7625 0.750911462045707
56.775 0.788918578448711
56.7875 0.781097802412579
56.8 0.86968130369787
56.8125 0.660903019894409
56.825 0.644425812626539
56.8375 0.728270163655266
56.85 0.837257889767224
56.8625 0.833645791823605
56.875 0.761788052263482
56.8875 0.894746678871451
56.9 0.865569886200804
56.9125 0.737157609462432
56.925 0.831055821375277
56.9375 0.798383909671447
56.95 0.911884224639073
56.9625 0.88976427595743
56.975 0.761248136738163
56.9875 0.944928056153334
57 0.204229251088963
57.0125 0.229602986847228
57.025 0.235932570039173
57.0375 0.30665766815709
57.05 0.254610666097427
57.0625 0.330473706234572
57.075 0.274927784496117
57.0875 0.329334545531791
57.1 0.303894001580345
57.1125 0.346446211792109
57.125 0.269442472002741
57.1375 0.385327545724432
57.15 0.359901549924956
57.1625 0.383558195138526
57.175 0.295433006855916
57.1875 0.397630469432398
57.2 0.37071497383141
57.2125 0.432984933081793
57.225 0.288733920851158
57.2375 0.402406876824183
57.25 0.382006114615135
57.2625 0.481378585390156
57.275 0.344326359498762
57.2875 0.463926705156676
57.3 0.448615799823757
57.3125 0.473577767092979
57.325 0.373860088133777
57.3375 0.509452895495932
57.35 0.480780444971379
57.3625 0.517028055381947
57.375 0.381714220620831
57.3875 0.464392766003148
57.4 0.501112049374072
57.4125 0.634826192173627
57.425 0.457698451660824
57.4375 0.602286306758726
57.45 0.481848493922882
57.4625 0.568846620458824
57.475 0.522402385942227
57.4875 0.527886787336427
57.5 0.58467332730789
57.5125 0.711637568057154
57.525 0.552449149535403
57.5375 0.630983173697156
57.55 0.539289467430595
57.5625 0.645647471728572
57.575 0.588280309775877
57.5875 0.629185955156267
57.6 0.629066782275564
57.6125 0.713401160102189
57.625 0.62285955859149
57.6375 0.597990559047183
57.65 0.705026945241405
57.6625 0.698201863251543
57.675 0.622226373753979
57.6875 0.719280529666022
57.7 0.557366039654789
57.7125 0.772895248128552
57.725 0.685723538626393
57.7375 0.779983367643492
57.75 0.780129619092216
57.7625 0.860158270537794
57.775 0.750991941969525
57.7875 0.749903481521566
57.8 0.700970485574275
57.8125 0.781923615675934
57.825 0.671008990165419
57.8375 0.823134367739552
57.85 0.761697379429427
57.8625 0.920676010925052
57.875 0.681566291418072
57.8875 0.847024707380108
57.9 0.856177295554759
57.9125 0.815025477876734
57.925 0.902502639307827
57.9375 0.843232065351131
57.95 0.769371417395431
57.9625 0.867402255399724
57.975 0.947158125377628
57.9875 0.929517518097434
58 0.215008131077073
58.0125 0.187149494534989
58.025 0.293298917548192
58.0375 0.225151821688619
58.05 0.252344976574605
58.0625 0.212588255134894
58.075 0.287390305531125
58.0875 0.281942321811405
58.1 0.257041683438896
58.1125 0.226402920124086
58.125 0.389500329611036
58.1375 0.308371495153403
58.15 0.262656165748308
58.1625 0.235018886337203
58.175 0.348804593225575
58.1875 0.347447871454069
58.2 0.310424455298223
58.2125 0.272459653110678
58.225 0.403518623014703
58.2375 0.337216128212056
58.25 0.309232906914333
58.2625 0.320232424933505
58.275 0.471696656672638
58.2875 0.36714007503416
58.3 0.314177642341007
58.3125 0.393170263869668
58.325 0.592089672862956
58.3375 0.359786575397631
58.35 0.40654921240245
58.3625 0.42173768269554
58.375 0.516456350275926
58.3875 0.444497510460481
58.4 0.431093003788806
58.4125 0.463935122007542
58.425 0.569925234462121
58.4375 0.503301379971457
58.45 0.51196177847989
58.4625 0.462008317258653
58.475 0.695794907184326
58.4875 0.566210726998948
58.5 0.561061730242609
58.5125 0.413420974655721
58.525 0.578769523199644
58.5375 0.545656767693699
58.55 0.658260502415805
58.5625 0.495436140042153
58.575 0.770551934064318
58.5875 0.535652409806066
58.6 0.682125765306664
58.6125 0.536510399142795
58.625 0.847526880226704
58.6375 0.585338890459112
58.65 0.560310112853093
58.6625 0.518224385550466
58.675 0.703874928777452
58.6875 0.607618741378664
58.7 0.781085275816801
58.7125 0.586566708963674
58.725 0.715378436972717
58.7375 0.618006130446278
58.75 0.73595007144697
58.7625 0.632519398626635
58.775 0.809398028203215
58.7875 0.682250284491253
58.8 0.827826480869853
58.8125 0.667226497083321
58.825 0.939052931721853
58.8375 0.746592490097797
58.85 0.690686919330099
58.8625 0.80753313773525
58.875 0.858540217879298
58.8875 0.715465880167892
58.9 0.914530720767886
58.9125 0.725397136137445
58.925 0.996768115650513
58.9375 0.786877714930514
58.95 0.834809619801069
58.9625 0.737837711012557
58.975 1.01128221005878
58.9875 0.777927388588493
59 0.304450065639278
59.0125 0.304721961397014
59.025 0.267916284408887
59.0375 0.337326038129371
59.05 0.268584926566787
59.0625 0.282282151274303
59.075 0.296810096214616
59.0875 0.365404795371478
59.1 0.278434796400933
59.1125 0.294683431080356
59.125 0.27431962041093
59.1375 0.382059863066963
59.15 0.400984896509606
59.1625 0.362138698596405
59.175 0.31609180604812
59.1875 0.387374967903609
59.2 0.331952175812994
59.2125 0.359529825044762
59.225 0.311732216811196
59.2375 0.477999044885618
59.25 0.399367050615988
59.2625 0.41117262392874
59.275 0.429416261330363
59.2875 0.49210572576406
59.3 0.410745016151852
59.3125 0.514334497747282
59.325 0.382530772244129
59.3375 0.486299473060128
59.35 0.485548656686445
59.3625 0.502228442569516
59.375 0.470704744655221
59.3875 0.600171565628631
59.4 0.543373803690597
59.4125 0.558091269211263
59.425 0.553845488341534
59.4375 0.521063689134589
59.45 0.576925756481728
59.4625 0.534130755100898
59.475 0.561674271059864
59.4875 0.625019737331559
59.5 0.526310737425787
59.5125 0.640742934947214
59.525 0.520141884208961
59.5375 0.571344852548812
59.55 0.607713266506716
59.5625 0.661499194448788
59.575 0.610779790605645
59.5875 0.605977604975786
59.6 0.657816103673248
59.6125 0.578534967041961
59.625 0.646580393676682
59.6375 0.647012722455784
59.65 0.606565615285498
59.6625 0.603850039400442
59.675 0.70555444790812
59.6875 0.734066223974292
59.7 0.817387377400169
59.7125 0.745237748657185
59.725 0.73498968650654
59.7375 0.738221472356833
59.75 0.672795725979111
59.7625 0.723022070363621
59.775 0.744130461397372
59.7875 0.832494952331843
59.8 0.747318869536884
59.8125 0.894285611513963
59.825 0.782150924811852
59.8375 0.852250213381956
59.85 0.723297925758692
59.8625 0.817858913829281
59.875 0.860892143540526
59.8875 0.913507909418835
59.9 0.753664739291189
59.9125 0.876923636043016
59.925 0.785098511066097
59.9375 0.858349999572788
59.95 0.888453052141477
59.9625 0.819664664769409
59.975 0.744905576036225
59.9875 0.913779452722018
60 0.276822806510864
60.0125 0.286633373626197
60.025 0.240661404634572
60.0375 0.217213204036978
60.05 0.258282123011241
60.0625 0.339308463429778
60.075 0.271800452566802
60.0875 0.249629752793229
60.1 0.304577704769337
60.1125 0.366154042218083
60.125 0.321054209037282
60.1375 0.312683495053511
60.15 0.333253713015198
60.1625 0.469079507269213
60.175 0.404971280031808
60.1875 0.351816096668727
60.2 0.333643048435969
60.2125 0.436743761992154
60.225 0.409225756261916
60.2375 0.383664914534041
60.25 0.437996208027464
60.2625 0.435998231467385
60.275 0.391042111303098
60.2875 0.457727116938015
60.3 0.467438460528867
60.3125 0.562758071006383
60.325 0.498225606697667
60.3375 0.400329109126502
60.35 0.53976894845983
60.3625 0.481807535509141
60.375 0.500875887257316
60.3875 0.437222830629282
60.4 0.511748802369199
60.4125 0.6549938166457
60.425 0.474006561018985
60.4375 0.579871061375309
60.45 0.496373570857163
60.4625 0.576510458470792
60.475 0.561029787832103
60.4875 0.501224522206665
60.5 0.612718290115139
60.5125 0.644434654008232
60.525 0.669526461458098
60.5375 0.652951994171886
60.55 0.634501819386488
60.5625 0.603856319845952
60.575 0.556365000738802
60.5875 0.669737462272924
60.6 0.696553713903999
60.6125 0.691421493176633
60.625 0.716999554964647
60.6375 0.76164401574507
60.65 0.733061101541778
60.6625 0.805915560220621
60.675 0.717618102617561
60.6875 0.628087699904806
60.7 0.742876811198446
60.7125 0.947194768843641
60.725 0.755322067417342
60.7375 0.673352508787963
60.75 0.720229909462333
60.7625 1.02412898695208
60.775 0.749025469727052
60.7875 0.70986998318076
60.8 0.68732013787649
60.8125 0.987446615903239
60.825 0.833197902381644
60.8375 0.817161224726742
60.85 0.708590271612225
60.8625 0.883920976753038
60.875 0.676370753385854
60.8875 0.934285468945067
60.9 0.720793842575793
60.9125 0.96790829042309
60.925 0.72669663833193
60.9375 0.877656914303133
60.95 0.774301812517661
60.9625 1.0289738738242
60.975 0.959643775983714
60.9875 0.852961347585459
61 0.226997977052405
61.0125 0.271391184402367
61.025 0.1899358720898
61.0375 0.284383005012042
61.05 0.270737110477867
61.0625 0.385015766116293
61.075 0.26506441082168
61.0875 0.240175935278252
61.1 0.298724237197765
61.1125 0.341701620008992
61.125 0.249808124980758
61.1375 0.28935800950867
61.15 0.356780823811786
61.1625 0.423533445258919
61.175 0.27676202062859
61.1875 0.289447272735882
61.2 0.376204281180693
61.2125 0.385617347186613
61.225 0.351566023301673
61.2375 0.326434271377777
61.25 0.351939915351867
61.2625 0.451339468019483
61.275 0.345017731972094
61.2875 0.347695666536359
61.3 0.492670373041206
61.3125 0.434500167208871
61.325 0.458168467513717
61.3375 0.433386021835154
61.35 0.434588304544038
61.3625 0.466606379430843
61.375 0.492031468836394
61.3875 0.468379632386477
61.4 0.511128001010694
61.4125 0.473961768134943
61.425 0.563148176357753
61.4375 0.479227860745223
61.45 0.42319285577543
61.4625 0.593029730820769
61.475 0.49836073393845
61.4875 0.491740300654178
61.5 0.569150630386224
61.5125 0.649030450665257
61.525 0.464818822748225
61.5375 0.484831903388675
61.55 0.530854035448173
61.5625 0.637045809534805
61.575 0.59400635188621
61.5875 0.534866446991754
61.6 0.624188466587265
61.6125 0.634584203587518
61.625 0.666742597996438
61.6375 0.510903909705579
61.65 0.664748763492127
61.6625 0.730290912748632
61.675 0.594011645750082
61.6875 0.759342409043128
61.7 0.632097668994739
61.7125 0.787683787815656
61.725 0.714649310058522
61.7375 0.678702596346639
61.75 0.786232343216056
61.7625 0.876083867758174
61.775 0.650592272951963
61.7875 0.657376716498058
61.8 0.712026314914389
61.8125 0.948238344063352
61.825 0.756672153949129
61.8375 0.776871541411873
61.85 0.742555291574236
61.8625 0.799008044791702
61.875 0.670742538207425
61.8875 0.973078310516494
61.9 0.837162322895445
61.9125 1.0075535458936
61.925 0.793078014056656
61.9375 0.760579212800436
61.95 0.858068998793217
61.9625 0.913751308936174
61.975 0.891863183140897
61.9875 0.810518150576432
62 0.243611744338343
62.0125 0.23204965625343
62.025 0.267253354816318
62.0375 0.285530727397849
62.05 0.217612740531619
62.0625 0.305967599630679
62.075 0.246751249293267
62.0875 0.376290448796511
62.1 0.254474030791624
62.1125 0.301626633140259
62.125 0.338609592376499
62.1375 0.337878509132338
62.15 0.324432354739645
62.1625 0.361845322610436
62.175 0.378891288423202
62.1875 0.386318683633012
62.2 0.317382318295019
62.2125 0.382266817704775
62.225 0.430274548397824
62.2375 0.460176143412862
62.25 0.529071421917867
62.2625 0.35456663693703
62.275 0.406797932535251
62.2875 0.453328822438225
62.3 0.450669151279375
62.3125 0.447558928261647
62.325 0.444779165293755
62.3375 0.490637599631216
62.35 0.468154006605129
62.3625 0.550367930291561
62.375 0.525721765874864
62.3875 0.538491990436876
62.4 0.530363805659785
62.4125 0.655422614898316
62.425 0.613518293166528
62.4375 0.484349117865678
62.45 0.52647453271913
62.4625 0.661822565432545
62.475 0.677379473367808
62.4875 0.595206939255772
62.5 1.56213951210117
62.5125 1.66564768762559
62.525 1.60099212321495
62.5375 1.52317810389651
62.55 1.41690950740913
62.5625 1.77172920282404
62.575 1.68331486469635
62.5875 1.51340284826724
62.6 1.45996729698605
62.6125 1.53943844237974
62.625 1.58265643096709
62.6375 1.59852223633794
62.65 1.62781792443891
62.6625 1.94077083280262
62.675 1.80598009594286
62.6875 1.74285001784998
62.7 1.61306634336526
62.7125 1.77834188740926
62.725 1.7552078670529
62.7375 1.77986486599369
62.75 1.84068762215452
62.7625 2.03826982084345
62.775 2.23468517999336
62.7875 1.92257673417474
62.8 1.94726831828647
62.8125 2.19745543238132
62.825 2.2341887128649
62.8375 2.12145333223258
62.85 2.01936081180033
62.8625 2.18470235504862
62.875 2.17838087785563
62.8875 1.99000330069047
62.9 2.05481597866482
62.9125 2.38912971622895
62.925 2.14008109209484
62.9375 2.13708907942888
62.95 2.05853049640147
62.9625 2.43792417348669
62.975 2.44857706117443
62.9875 2.34684966508536
63 0.516345407294951
63.0125 0.637903550902043
63.025 0.670671623938505
63.0375 0.534388977488239
63.05 0.558491779128583
63.0625 0.720076707037952
63.075 0.674043301473373
63.0875 0.623413193097817
63.1 0.658349471413307
63.1125 0.799844642978046
63.125 0.822790534905806
63.1375 0.772556783755021
63.15 0.689112517398003
63.1625 0.786289770521985
63.175 0.789799933112466
63.1875 0.751704775448858
63.2 0.754506305899198
63.2125 0.844046522395194
63.225 0.957939906164742
63.2375 0.87071869295974
63.25 0.819500799311951
63.2625 1.02523345496439
63.275 1.13174632538472
63.2875 1.12594942477483
63.3 0.865028392168943
63.3125 1.03976833999862
63.325 1.1150317663101
63.3375 1.21133458919406
63.35 1.04130541596386
63.3625 1.19587818474788
63.375 1.19168824105432
63.3875 1.34734479441658
63.4 1.076836338882
63.4125 1.3349312017201
63.425 1.24838330732548
63.4375 1.54301494133974
63.45 1.1464522114947
63.4625 1.44028211437237
63.475 1.5159305824967
63.4875 1.69406833137404
63.5 1.17958673184524
63.5125 1.50546918257606
63.525 1.48134966621618
63.5375 1.55573920116546
63.55 1.28160043096263
63.5625 1.56437184799232
63.575 1.70473815797018
63.5875 1.77272621288707
63.6 1.39973028268101
63.6125 1.66282691781819
63.625 1.57171384928551
63.6375 1.96794395352913
63.65 1.66465800270244
63.6625 1.78309754143153
63.675 1.65138801727473
63.6875 1.83824591265855
63.7 1.74823539910284
63.7125 1.66887605024353
63.725 1.75779017503258
63.7375 1.94432629189145
63.75 1.85181098861214
63.7625 1.90279732552983
63.775 1.97288689151848
63.7875 2.01031890099203
63.8 1.97054287621836
63.8125 1.95752919696593
63.825 2.26672407402122
63.8375 2.23698502658674
63.85 2.06148335207128
63.8625 2.20578843165178
63.875 2.19113066236463
63.8875 2.23274881491571
63.9 2.14385225205621
63.9125 2.1361756023558
63.925 2.0859961169782
63.9375 2.37057958710292
63.95 1.96435168935848
63.9625 2.04987931895822
63.975 2.27803030046194
63.9875 2.25410346113578
64 0.648195844375964
64.0125 0.791646107735231
64.025 0.564534847410642
64.0375 0.52155389226852
64.05 0.638848515668159
64.0625 0.720740671500339
64.075 0.685100556458981
64.0875 0.619380668807855
64.1 0.723452971530859
64.1125 0.896808577043031
64.125 0.721419072723361
64.1375 0.672613400118543
64.15 0.890872768426848
64.1625 1.02723742950134
64.175 0.825347166520205
64.1875 0.773970351080738
64.2 0.956341469073416
64.2125 0.909000506075094
64.225 0.931362133773233
64.2375 0.870174590706292
64.25 1.01685061009713
64.2625 1.13473811690101
64.275 0.890318607840797
64.2875 0.902812423704688
64.3 1.16972240597864
64.3125 1.1976475628648
64.325 0.995495070762808
64.3375 1.01688966776704
64.35 1.13016949466235
64.3625 1.28991252698857
64.375 1.1072483680731
64.3875 1.23742917046644
64.4 1.28932840047578
64.4125 1.48273161457603
64.425 1.19335165998637
64.4375 1.13993552717608
64.45 1.27719304840771
64.4625 1.54527007197869
64.475 1.20992750114346
64.4875 1.18770800660148
64.5 1.34765420401656
64.5125 1.68897241380813
64.525 1.28026785725581
64.5375 1.37488101706772
64.55 1.39332262868502
64.5625 1.62049731158739
64.575 1.50481944616122
64.5875 1.46125206966096
64.6 1.45335559576311
64.6125 1.82643708023619
64.625 1.38136110515651
64.6375 1.48454272677375
64.65 1.56843407680173
64.6625 1.93126229840246
64.675 1.43342995117503
64.6875 1.48381624011433
64.7 1.72117539159321
64.7125 1.83161934837941
64.725 1.71488181454439
64.7375 1.681527351543
64.75 1.89062173917693
64.7625 1.97335056998478
64.775 1.70997079248495
64.7875 1.90420022002356
64.8 1.86700820947316
64.8125 2.0126170611691
64.825 1.69811227901031
64.8375 1.91360555332708
64.85 1.74663267875395
64.8625 2.19278083601586
64.875 2.09366135948647
64.8875 1.7754125594369
64.9 1.96814628438712
64.9125 2.19018120593143
64.925 2.15128651506102
64.9375 2.00715183398373
64.95 2.03960171343545
64.9625 2.24995064045516
64.975 2.03461763960078
64.9875 2.22749092865717
65 0.502552521344249
65.0125 0.851228556058499
65.025 0.610226453687422
65.0375 0.661867307181409
65.05 0.548386231641928
65.0625 1.01725632914291
65.075 0.670232839068289
65.0875 0.723107479987792
65.1 0.633258175589882
65.1125 0.9982732440703
65.125 0.717154102710041
65.1375 0.739436954352935
65.15 0.687770466791117
65.1625 1.13859565438248
65.175 0.758499089400012
65.1875 0.824650403723898
65.2 0.786379227491418
65.2125 1.27644368174386
65.225 0.874107813931403
65.2375 0.996723016188095
65.25 0.868000425806901
65.2625 1.31829187574385
65.275 0.957896884139275
65.2875 0.943635230380771
65.3 0.980523966303143
65.3125 1.38570942629919
65.325 1.09813391191274
65.3375 1.05366337818926
65.35 0.984478459104338
65.3625 1.54730214514096
65.375 1.22711792862258
65.3875 1.24845010390737
65.4 1.01274282999376
65.4125 1.57449628585913
65.425 1.47533251742319
65.4375 1.3632873521335
65.45 1.178172226143
65.4625 1.73422639487487
65.475 1.60308705478833
65.4875 1.42955317743841
65.5 1.35089019735097
65.5125 1.76237732736166
65.525 1.70211290514521
65.5375 1.35364811001105
65.55 1.46504635688997
65.5625 1.99054093171161
65.575 1.62685545214477
65.5875 1.55047070639923
65.6 1.46435377779297
65.6125 1.83153560422299
65.625 1.71945537053017
65.6375 1.54568524111537
65.65 1.48468889339095
65.6625 2.04848937292618
65.675 1.75821655017989
65.6875 1.83010423299595
65.7 1.53320833129835
65.7125 2.03598619758255
65.725 1.99370963036174
65.7375 1.78873751576784
65.75 1.65708148070256
65.7625 2.07214505644232
65.775 1.98173088398793
65.7875 2.04324429314174
65.8 1.81675420672468
65.8125 2.23547681407533
65.825 2.38508385332138
65.8375 2.06259408578117
65.85 1.71217233088649
65.8625 2.22249110367161
65.875 2.30052506341819
65.8875 2.05062461180242
65.9 1.87424155834093
65.9125 2.19547032741464
65.925 2.13725063061342
65.9375 1.97064785572752
65.95 1.81423641358806
65.9625 2.70255994986711
65.975 2.43809309627143
65.9875 2.0137895580666
66 0.813945109139948
66.0125 0.737509552402919
66.025 0.911900891727256
66.0375 0.549799344975722
66.05 0.805786257755536
66.0625 0.821053404699799
66.075 0.856011404444075
66.0875 0.670580002924761
66.1 0.887504326122783
66.1125 0.824142716003039
66.125 0.867451654559696
66.1375 0.876491334271016
66.15 0.988974105373167
66.1625 1.02823470596959
66.175 0.935686353011548
66.1875 0.992476770013701
66.2 1.03032676310255
66.2125 1.05297866736029
66.225 1.17928497926768
66.2375 1.04612718548617
66.25 1.21831024933945
66.2625 1.25914260923425
66.275 1.21845549872493
66.2875 1.09865393651101
66.3 1.29355098059491
66.3125 1.32854154179843
66.325 1.37133013242799
66.3375 1.10538932929315
66.35 1.22243923080664
66.3625 1.44735109346315
66.375 1.52941731396779
66.3875 1.32270735041423
66.4 1.44216245847144
66.4125 1.64101231365286
66.425 1.63316630831467
66.4375 1.25897778026128
66.45 1.4971032202439
66.4625 1.6924028307131
66.475 1.82709625999241
66.4875 1.30638941463553
66.5 1.45389691182607
66.5125 1.67068951418849
66.525 1.83873599555775
66.5375 1.49878368661752
66.55 1.65927049515234
66.5625 1.62389732317301
66.575 2.06594922745795
66.5875 1.67734458411081
66.6 1.73771711971944
66.6125 1.99996530934803
66.625 2.11828789312173
66.6375 1.66226397206102
66.65 1.78564409778652
66.6625 2.08863476677339
66.675 2.29609121762457
66.6875 1.77013680814571
66.7 2.01887289053027
66.7125 2.03503726094683
66.725 2.25458525195451
66.7375 1.70895549277682
66.75 1.95791258989304
66.7625 2.13257665969363
66.775 2.31392888763743
66.7875 2.01151863713138
66.8 2.06246001879113
66.8125 2.13373502150171
66.825 2.542143116709
66.8375 1.99472865746337
66.85 2.29170669669306
66.8625 2.30753255533994
66.875 2.7801103254744
66.8875 1.95618467963201
66.9 2.05514863007801
66.9125 2.30693002564803
66.925 2.62284513798634
66.9375 2.34869155342108
66.95 2.41794588988681
66.9625 2.37858036310221
66.975 2.60607701285763
66.9875 2.44047972107542
67 0.699760607236089
67.0125 0.631787497257241
67.025 0.829761052972505
67.0375 0.714276101896876
67.05 0.84557609253731
67.0625 0.674966416944761
67.075 1.02687079510939
67.0875 0.822465915341368
67.1 0.881449950609375
67.1125 0.753180550615542
67.125 0.964755920391114
67.1375 0.92082960187319
67.15 0.907517049946672
67.1625 0.87770100684086
67.175 1.04051079945064
67.1875 0.87990549266746
67.2 0.954117144834485
67.2125 0.983622291067568
67.225 1.160685252802
67.2375 1.06129358757421
67.25 1.02820977778252
67.2625 1.03178242256033
67.275 1.30227668458506
67.2875 1.23539390045657
67.3 1.31549632687947
67.3125 1.13694292767537
67.325 1.39713977535511
67.3375 1.28554858137439
67.35 1.2678157774979
67.3625 1.36463049898551
67.375 1.55248543560851
67.3875 1.55434321790401
67.4 1.28984019965597
67.4125 1.34188395788227
67.425 1.62982471801864
67.4375 1.42803849494267
67.45 1.42387437190427
67.4625 1.47863248250402
67.475 1.89313048871507
67.4875 1.69032378934315
67.5 1.68606284209871
67.5125 1.57769034461048
67.525 1.63497542655486
67.5375 1.79940842004486
67.55 1.50364334419703
67.5625 1.53031195133048
67.575 1.90977824344368
67.5875 1.821340463781
67.6 1.74688986427293
67.6125 1.64907521502677
67.625 2.36746913942967
67.6375 1.9004019756889
67.65 2.04792547950475
67.6625 1.82664898436841
67.675 2.39586611792498
67.6875 2.15195531233091
67.7 2.00326677247051
67.7125 1.8295532023389
67.725 2.4346688783846
67.7375 2.26039452052335
67.75 1.95149730186592
67.7625 2.04592822799723
67.775 2.5268918578672
67.7875 2.29053203398949
67.8 2.00724474227441
67.8125 2.05352881126262
67.825 2.38467286125
67.8375 2.39991044568537
67.85 2.38082355044561
67.8625 2.26428351009246
67.875 2.76434582671216
67.8875 2.41424871957516
67.9 2.28576421420057
67.9125 2.30999989586155
67.925 2.62641689312714
67.9375 2.69532720184669
67.95 2.20762631543665
67.9625 2.14753183481447
67.975 3.08998706450886
67.9875 3.11492058035027
68 0.646604603287743
68.0125 0.703625740788606
68.025 1.1026075660317
68.0375 1.21354983656034
68.05 0.678125312651855
68.0625 0.844941259735196
68.075 1.06799086514891
68.0875 1.19893430194909
68.1 0.80428558912524
68.1125 0.913272304259414
68.125 1.28309709840761
68.1375 1.36817255576744
68.15 0.923772849497299
68.1625 1.03794821557493
68.175 1.28340317910664
68.1875 1.5108923150411
68.2 0.983606714466303
68.2125 1.15023035690508
68.225 1.28031918294563
68.2375 1.6590599606893
68.25 1.05861218810113
68.2625 1.16932594225915
68.275 1.62993133269955
68.2875 1.75299748084013
68.3 1.1515855161559
68.3125 1.27286635608124
68.325 1.73406633072725
68.3375 1.76061283464292
68.35 1.33680023525599
68.3625 1.24176439174205
68.375 1.8320417397969
68.3875 1.96899029689063
68.4 1.36050971944743
68.4125 1.31451404512191
68.425 1.80404224615647
68.4375 1.96786457827407
68.45 1.43034646287022
68.4625 1.6554315815195
68.475 1.86597653551367
68.4875 2.19518607892822
68.5 1.46434730850292
68.5125 1.56195530052224
68.525 2.11856176005973
68.5375 2.38855079563333
68.55 1.77752014270277
68.5625 1.67886501182854
68.575 2.08154194379744
68.5875 2.62987632416136
68.6 1.73404671742204
68.6125 1.67242577677012
68.625 2.31647818318005
68.6375 2.54965518862579
68.65 1.88625878576934
68.6625 1.7601289207219
68.675 2.15522932094987
68.6875 2.61696205155687
68.7 1.74909613668733
68.7125 1.87984061728718
68.725 2.24779323764282
68.7375 2.97093940062205
68.75 1.9238959903819
68.7625 2.04988336524406
68.775 2.57547909274623
68.7875 3.08850809917791
68.8 1.96193251941939
68.8125 1.96815753084474
68.825 2.75532695272081
68.8375 3.02890031046859
68.85 2.22448883067908
68.8625 2.29710452750084
68.875 2.79519673709627
68.8875 3.05756097849279
68.9 2.08457049393072
68.9125 2.34835814869455
68.925 2.84047729036368
68.9375 3.31744976299675
68.95 2.33152444163344
68.9625 2.43624030207641
68.975 2.78389163871519
68.9875 3.64392304957015
69 0.555570023224537
69.0125 0.741981540788636
69.025 1.19783345261217
69.0375 1.58498028084338
69.05 0.660786414296058
69.0625 0.721930248772649
69.075 1.14376052633594
69.0875 1.67150078171439
69.1 0.700902003978613
69.1125 0.8975434188121
69.125 1.19100409011275
69.1375 1.79313714983982
69.15 0.704315897143964
69.1625 0.919749221091286
69.175 1.45020849284733
69.1875 1.91101772921701
69.2 0.86109325865821
69.2125 1.05872036703937
69.225 1.47505913175828
69.2375 1.98158464375935
69.25 0.883403504357752
69.2625 1.25231815721905
69.275 1.66942035877318
69.2875 2.16079655745941
69.3 0.953431739695498
69.3125 1.37642630524348
69.325 1.80113785554764
69.3375 2.37910721064876
69.35 1.06638135099532
69.3625 1.4838262641848
69.375 1.73557173458205
69.3875 2.3328387105376
69.4 1.16425859703433
69.4125 1.64928990377473
69.425 1.86786057185673
69.4375 2.34368646165736
69.45 1.34101499464376
69.4625 1.92063030378237
69.475 1.9638062498187
69.4875 2.54906246789205
69.5 1.38265304426462
69.5125 1.84989982650875
69.525 2.03001347268964
69.5375 2.57456234857727
69.55 1.43990140270403
69.5625 2.10961856640414
69.575 2.15260311929665
69.5875 2.67386872645337
69.6 1.51439889116765
69.6125 2.14304525443381
69.625 2.20377954071605
69.6375 2.5587213879075
69.65 1.52124227518895
69.6625 2.39454614710588
69.675 2.49988822009963
69.6875 2.66964509987709
69.7 1.833273675548
69.7125 2.34579760421
69.725 2.53056804109566
69.7375 3.08731145262009
69.75 1.83145861242793
69.7625 2.53491180328215
69.775 2.5442956767532
69.7875 3.28357041625639
69.8 1.64171246813469
69.8125 2.45709809189235
69.825 2.81337120381261
69.8375 3.22117470182224
69.85 1.86779206715989
69.8625 2.56441090145452
69.875 2.62274672389843
69.8875 3.03518077814842
69.9 1.74096300324855
69.9125 2.47853023376916
69.925 2.78355697157441
69.9375 3.44352721578909
69.95 2.10410553460082
69.9625 2.89190994522852
69.975 2.94071347901044
69.9875 3.39314950820082
70 0.660706679156816
70.0125 0.896242886162738
70.025 1.51295070439952
70.0375 1.68528030849593
70.05 0.805914135846549
70.0625 1.03206432990254
70.075 1.47671733163776
70.0875 1.86269480304364
70.1 0.84066754886553
70.1125 1.16051426145453
70.125 1.5565398240494
70.1375 1.95775366614388
70.15 1.03917706096449
70.1625 1.23775597477609
70.175 1.5946138655268
70.1875 2.08196959684982
70.2 1.06422996216091
70.2125 1.33264485802032
70.225 1.80240889301852
70.2375 2.11836916738327
70.25 1.07944329510331
70.2625 1.72235128322779
70.275 1.7259674211102
70.2875 2.27459001437669
70.3 1.26283117264821
70.3125 1.78317758193602
70.325 1.87187955257756
70.3375 2.3175913350219
70.35 1.3308175794612
70.3625 1.8461261080704
70.375 2.06632479994696
70.3875 2.38169599610645
70.4 1.44918577605062
70.4125 1.92860677621201
70.425 2.23786000341391
70.4375 2.394540338604
70.45 1.53878278276754
70.4625 2.18921924063288
70.475 2.31413791706172
70.4875 2.61276839423728
70.5 1.4860343375282
70.5125 2.27337523777263
70.525 2.40614286778339
70.5375 2.66747750241274
70.55 1.696242469224
70.5625 2.2438021542839
70.575 2.76823589789932
70.5875 2.84222872931085
70.6 1.91744310821061
70.6125 2.28364600884119
70.625 2.91858855115735
70.6375 2.97303380325196
70.65 1.91018966922324
70.6625 2.32328023928819
70.675 2.90248966812593
70.6875 3.2605247115666
70.7 1.8557324419959
70.7125 2.36387908193162
70.725 3.06467705492339
70.7375 3.46052999509511
70.75 2.117747849707
70.7625 2.46459466644845
70.775 3.05423690095048
70.7875 3.43639444908411
70.8 2.15872672267165
70.8125 2.68300940270828
70.825 2.9548818558582
70.8375 3.33402390043943
70.85 2.26143474102666
70.8625 3.08835839656509
70.875 2.99850659448653
70.8875 3.47352948765676
70.9 2.19150897359697
70.9125 3.07220063303582
70.925 3.07477314652265
70.9375 3.62837455272928
70.95 2.13731309664963
70.9625 3.39577828938131
70.975 3.26728290029368
70.9875 3.87689557782227
71 0.847969611171719
71.0125 1.14945668398852
71.025 1.53421595955451
71.0375 1.80547301442068
71.05 0.882472276211244
71.0625 1.30076836464282
71.075 1.68034877165099
71.0875 1.9045748707083
71.1 0.915838661338031
71.1125 1.35124254017666
71.125 1.73984991579796
71.1375 1.8517043378798
71.15 0.963599303549497
71.1625 1.44485936117121
71.175 1.87977513925829
71.1875 1.99997419064946
71.2 1.04430582144657
71.2125 1.61038213554082
71.225 1.92796580497227
71.2375 2.16771561362305
71.25 1.22754128394908
71.2625 1.6327288174321
71.275 1.97832560262238
71.2875 2.2093267340839
71.3 1.30201445527839
71.3125 1.73576888935497
71.325 2.20937797235177
71.3375 2.37813984411774
71.35 1.36425402309892
71.3625 1.83142768381106
71.375 2.28025944293188
71.3875 2.47902568390289
71.4 1.31777147995496
71.4125 1.85626291132403
71.425 2.32020579142215
71.4375 2.56307101483783
71.45 1.49592502969756
71.4625 1.98700830485489
71.475 2.47316204063741
71.4875 2.58417701170191
71.5 1.59923395852942
71.5125 2.09113844089546
71.525 2.6729362574153
71.5375 2.69389324744844
71.55 1.6517660312174
71.5625 2.25289361422205
71.575 2.93794045847798
71.5875 2.83800112098963
71.6 1.83122223404407
71.6125 2.53838470171928
71.625 3.13775497410469
71.6375 3.03314685156247
71.65 1.72308119732028
71.6625 2.66528335097584
71.675 3.19598221624738
71.6875 3.24288868159285
71.7 1.94848913630731
71.7125 2.5398477684533
71.725 2.84477866887024
71.7375 3.30666132391546
71.75 1.82980256332276
71.7625 2.64884823264871
71.775 3.15038551582931
71.7875 3.36861309967611
71.8 1.99485834995741
71.8125 2.7371832040632
71.825 3.532152732012
71.8375 3.42190442864879
71.85 2.15042468715404
71.8625 2.94504826481501
71.875 3.2801526665067
71.8875 3.51456630554988
71.9 2.34867498962524
71.9125 3.03840744281487
71.925 3.32477556103406
71.9375 3.31426819664256
71.95 2.27969578057587
71.9625 3.12524967940882
71.975 3.66260964435603
71.9875 3.54940881842279
72 0.738573940803401
72.0125 1.27213599962501
72.025 1.77338201640787
72.0375 1.90108960546168
72.05 0.764396385780947
72.0625 1.54422663054839
72.075 1.6364419601352
72.0875 1.78319843809705
72.1 0.776040866380491
72.1125 1.52753628601135
72.125 1.82151688803886
72.1375 1.91115196586523
72.15 0.863750499064606
72.1625 1.63578400564146
72.175 1.77593521364908
72.1875 1.95737657205051
72.2 0.953654856565123
72.2125 1.78488749935455
72.225 2.16699014836193
72.2375 2.17969858933779
72.25 1.08836291511135
72.2625 1.88205692522199
72.275 2.3141069914583
72.2875 2.28545858080127
72.3 1.14557743701378
72.3125 1.90614964223021
72.325 2.39198919725976
72.3375 2.40669619800305
72.35 1.20971986849909
72.3625 1.84408003499616
72.375 2.38936266262387
72.3875 2.37297293124808
72.4 1.30040074271493
72.4125 2.07329565018113
72.425 2.60650046394745
72.4375 2.79158928013569
72.45 1.45402632199312
72.4625 2.149021369264
72.475 2.77514687905213
72.4875 2.63976148319379
72.5 1.27295574368873
72.5125 2.4659863442534
72.525 2.85452858952602
72.5375 2.9612991325976
72.55 1.35134164473058
72.5625 2.61882190717928
72.575 2.64058833608266
72.5875 2.82133918603244
72.6 1.50280341949592
72.6125 2.39390586013673
72.625 2.79489655227639
72.6375 2.8777184438637
72.65 1.57539332227215
72.6625 2.60991541213552
72.675 2.88900964208268
72.6875 3.1948698090738
72.7 1.82731680608552
72.7125 2.61800386196003
72.725 3.21504908577855
72.7375 3.13672689347368
72.75 2.03969583906482
72.7625 2.98280435522763
72.775 3.04735291596619
72.7875 3.20456814783366
72.8 2.06742090635775
72.8125 3.06006410166064
72.825 3.31947627417069
72.8375 3.42168565461558
72.85 2.11059944022734
72.8625 3.37225702682767
72.875 3.45160842783711
72.8875 3.6502248796657
72.9 1.99236097021987
72.9125 3.35141341744699
72.925 3.44018679344104
72.9375 3.61900451393943
72.95 2.52192389062417
72.9625 3.40368853629056
72.975 3.70993917601717
72.9875 3.5493776331846
73 1.08919563673386
73.0125 1.50433579708919
73.025 1.59944868619719
73.0375 2.05316524294439
73.05 1.10752975933012
73.0625 1.616241017302
73.075 1.71846058422941
73.0875 2.07708574644782
73.1 1.15009174875126
73.1125 1.642486359636
73.125 1.66236515163971
73.1375 2.0452605446983
73.15 1.30492640853248
73.1625 1.83430900067461
73.175 1.69678163004994
73.1875 2.29162292227788
73.2 1.34689417373502
73.2125 1.96961465446092
73.225 1.75380533263223
73.2375 2.18490664951624
73.25 1.56141259838809
73.2625 1.9996666378793
73.275 1.98761476186012
73.2875 2.42617455416117
73.3 1.61905656229925
73.3125 2.11205624215316
73.325 2.17308029404093
73.3375 2.38312266768846
73.35 1.5279195024754
73.3625 2.4556600822233
73.375 2.24038159523917
73.3875 2.70748438396626
73.4 1.83366305404243
73.4125 2.51779860211349
73.425 2.50690142419472
73.4375 2.55681655958794
73.45 1.7644432660242
73.4625 2.66539436133839
73.475 2.67233535300166
73.4875 3.20442572198605
73.5 2.12826482887912
73.5125 2.9385033978085
73.525 2.87818751933607
73.5375 3.58018192541761
73.55 1.9022795757264
73.5625 2.89343173733125
73.575 2.9300528886541
73.5875 3.37435334576368
73.6 2.03951121671049
73.6125 3.12022399664171
73.625 2.95340297469908
73.6375 3.58034708414839
73.65 2.0913251411462
73.6625 3.1862138917631
73.675 3.15250562754509
73.6875 3.35164850506645
73.7 2.20227163366879
73.7125 3.4922191435197
73.725 3.30512935146884
73.7375 3.73189056532223
73.75 4.0507822654765
73.7625 5.20252050773524
73.775 4.41431982781494
73.7875 5.39024155290808
73.8 4.07328034943681
73.8125 5.30751249757315
73.825 4.88764792895942
73.8375 5.3186989364263
73.85 4.09636818002158
73.8625 4.61243311743617
73.875 5.33926189291767
73.8875 5.89369099145611
73.9 4.45861635786846
73.9125 4.79584148934412
73.925 4.93763622522694
73.9375 5.63434138475895
73.95 4.54641704078499
73.9625 6.22833097132084
73.975 5.59869475072589
73.9875 6.17513118198611
74 2.56179953859245
74.0125 3.10396004748121
74.025 4.01672687706636
74.0375 3.49415702428671
74.05 2.37685739559867
74.0625 3.25383562708275
74.075 3.85520560135302
74.0875 4.33806665883182
74.1 2.54237044232413
74.1125 3.2898690816028
74.125 3.42799252600408
74.1375 3.49375859356166
74.15 3.251483324905
74.1625 4.24141719935429
74.175 3.65139726642102
74.1875 4.17543972902578
74.2 3.21658979001731
74.2125 4.2897641253423
74.225 4.0115443470536
74.2375 3.91993030625391
74.25 2.84523771596764
74.2625 3.72465239130861
74.275 4.19799938889145
74.2875 4.05140357530541
74.3 3.54583809675819
74.3125 4.35260838758296
74.325 4.75808474083862
74.3375 3.99603194614381
74.35 3.03311854832238
74.3625 4.54906683062936
74.375 4.34240534004678
74.3875 4.68916072718596
74.4 3.14925254047334
74.4125 4.0672850200285
74.425 4.80207371886935
74.4375 4.57151493446723
74.45 2.88042327221246
74.4625 4.78621783899929
74.475 4.92217444177331
74.4875 4.28341654369052
74.5 3.95743208399481
74.5125 4.70679102483829
74.525 4.20978185300238
74.5375 5.34376755164002
74.55 3.48968462406513
74.5625 4.7751635409533
74.575 5.11545483564439
74.5875 4.82675656647126
74.6 3.87413671775436
74.6125 4.5635465696942
74.625 5.11381939453617
74.6375 5.12487256140374
74.65 3.70124388852086
74.6625 4.81037994824369
74.675 5.08353048987332
74.6875 5.2817200647526
74.7 4.32988274407588
74.7125 5.37218912885257
74.725 5.39355524806614
74.7375 5.09575606795948
74.75 3.81102436790425
74.7625 4.71931913655731
74.775 5.848838245569
74.7875 5.05948338189652
74.8 3.83169958062487
74.8125 5.2487813492987
74.825 5.55238737771449
74.8375 4.95544350852471
74.85 3.97395030711693
74.8625 5.10308610788439
74.875 5.81988241721647
74.8875 4.95690116509706
74.9 4.33079331147583
74.9125 5.577720572881
74.925 5.14421356121786
74.9375 5.98235280591579
74.95 4.05045948815596
74.9625 5.23333282098024
74.975 5.41836875069431
74.9875 6.08742445873195
75 2.78756898293446
75.0125 3.11258143485222
75.025 3.99096569980238
75.0375 3.8458259895969
75.05 2.90463781361479
75.0625 3.56377856468592
75.075 3.64596750696168
75.0875 4.23677639887465
75.1 2.88859733908193
75.1125 3.2050775022667
75.125 4.21711601353554
75.1375 4.126012622762
75.15 2.51362660547556
75.1625 3.48254082408752
75.175 4.53456218192726
75.1875 4.64044507607439
75.2 2.45295010453137
75.2125 4.12661705176282
75.225 4.09325230960209
75.2375 4.37709149063745
75.25 3.33246046078595
75.2625 4.09722662687936
75.275 4.34264087181547
75.2875 4.15896286809604
75.3 2.58043495517505
75.3125 4.58585842793274
75.325 3.97752111402632
75.3375 4.11308789921155
75.35 2.66371744254918
75.3625 4.80274732708421
75.375 5.01268795383753
75.3875 4.36757573882372
75.4 3.19614275979064
75.4125 4.79886858174067
75.425 4.29519352805114
75.4375 4.55581540705986
75.45 3.12877218006931
75.4625 4.61206313612001
75.475 4.47851859924899
75.4875 5.48082771260841
75.5 3.64902476735321
75.5125 4.91814159226993
75.525 5.4175154175578
75.5375 5.13569314335555
75.55 3.4371824588966
75.5625 5.57734625352742
75.575 5.09793954401409
75.5875 4.76561776049122
75.6 3.49001014843106
75.6125 4.54206567141222
75.625 5.87768864432207
75.6375 5.40214625711
75.65 3.35048153485981
75.6625 5.29193937078209
75.675 5.00831115113894
75.6875 4.76356480950365
75.7 3.96957757436755
75.7125 5.76917600985041
75.725 5.95600499730473
75.7375 6.08146712598009
75.75 4.07627612486974
75.7625 5.10179066559756
75.775 5.06245002691521
75.7875 5.82952907344145
75.8 4.44599883139518
75.8125 5.9918034602451
75.825 6.19005373401458
75.8375 6.42430508475951
75.85 4.64821047154656
75.8625 5.12339547681585
75.875 5.26952169722471
75.8875 6.10662199581072
75.9 4.62668123317913
75.9125 6.04456776011348
75.925 5.44696450748645
75.9375 5.42388271703246
75.95 4.12781368285118
75.9625 6.1311467575919
75.975 6.61767721241302
75.9875 5.99744975313827
76 3.37022247122069
76.0125 3.69460894134436
76.025 3.81961175948829
76.0375 4.44537269490445
76.05 2.49399427386105
76.0625 4.12796975757696
76.075 3.96164959448955
76.0875 4.20200805424094
76.1 3.56021085288318
76.1125 4.3527174275359
76.125 4.2790669377708
76.1375 4.63838241077433
76.15 3.08862559696201
76.1625 4.39423790525534
76.175 4.3814437782753
76.1875 4.43976136173976
76.2 3.13066989443692
76.2125 4.24284931125003
76.225 3.87774252696579
76.2375 4.4242264978715
76.25 6.82344106410846
76.2625 7.35059369869525
76.275 7.33891188005077
76.2875 7.69638288137785
76.3 6.79884213589432
76.3125 7.14380811512566
76.325 7.01784285820549
76.3375 7.01202951740123
76.35 7.01370960037394
76.3625 7.8430105122879
76.375 7.93574114713961
76.3875 7.51151928386542
76.4 7.3118981059757
76.4125 7.82400868082822
76.425 7.57194580681133
76.4375 7.16174189125982
76.45 7.67959086015123
76.4625 7.50951724648915
76.475 7.90754666936615
76.4875 7.84152962274411
76.5 7.16913314994726
76.5125 7.441042058066
76.525 7.51694184887166
76.5375 7.21490071390793
76.55 7.65602405275498
76.5625 7.58752196279873
76.575 7.83821510398137
76.5875 7.92969486822638
76.6 7.28775188580456
76.6125 8.14099051360889
76.625 7.87607151713116
76.6375 7.25314545936825
76.65 7.00068601748088
76.6625 8.06163770556161
76.675 7.92078152726095
76.6875 8.06818777795184
76.7 7.37685974964375
76.7125 7.34128567458509
76.725 8.05302818551044
76.7375 7.63722737146954
76.75 7.1962830812748
76.7625 7.82659021653457
76.775 7.82488921278114
76.7875 7.53123406101394
76.8 7.06385527850246
76.8125 8.06950644346727
76.825 7.91216808524528
76.8375 7.96321959220451
76.85 7.37194585252994
76.8625 7.88499941775141
76.875 8.14156194368171
76.8875 7.76975026886416
76.9 7.73644704367977
76.9125 7.46104440769059
76.925 8.11379742568331
76.9375 7.73432103384529
76.95 7.65490511728365
76.9625 8.31983210294617
76.975 8.07595535325084
76.9875 7.72309788939624
77 7.29259154442832
77.0125 7.64814391058856
77.025 7.37082830252616
77.0375 7.21792332071799
77.05 6.90545610386499
77.0625 6.94083480776196
77.075 7.715732596101
77.0875 7.3481627314943
77.1 6.81658789537826
77.1125 7.07277146309371
77.125 7.5665909294728
77.1375 7.65103539124916
77.15 7.35059000984288
77.1625 7.48007051885687
77.175 7.67036914324663
77.1875 7.62201996339263
77.2 6.9884804947712
77.2125 7.82621744430045
77.225 8.11373919834361
77.2375 7.56005913369041
77.25 7.36718227361328
77.2625 7.91158637312085
77.275 7.36585176026347
77.2875 7.88442062533547
77.3 6.77367344998047
77.3125 7.11082893514507
77.325 7.60703656328218
77.3375 7.74437363652588
77.35 6.68965867107193
77.3625 7.92408676743681
77.375 7.37388489304286
77.3875 7.36780289819993
77.4 7.11062408922015
77.4125 7.86695368674486
77.425 8.23788504361962
77.4375 7.80100007658529
77.45 6.99724393792847
77.4625 7.82689087589888
77.475 8.35830557700633
77.4875 7.99360588991152
77.5 7.56113253497109
77.5125 7.80088905434609
77.525 8.03255265351691
77.5375 7.44039458911797
77.55 6.80988680791405
77.5625 7.82207708133154
77.575 7.5480372071532
77.5875 7.67930901446215
77.6 6.8591605395503
77.6125 7.29440138214513
77.625 7.94309986614735
77.6375 8.02417280965845
77.65 7.3764135145558
77.6625 7.46361629495788
77.675 8.35329463606997
77.6875 8.13210739570452
77.7 7.61031899945041
77.7125 7.70562241753165
77.725 8.01548278597574
77.7375 7.52392934430438
77.75 7.0801381201476
77.7625 8.30214329468529
77.775 8.03126351531325
77.7875 8.21468109855549
77.8 7.29706219707255
77.8125 8.07663183107233
77.825 7.86043567307382
77.8375 7.80922980917004
77.85 7.90516451544149
77.8625 8.09969707914363
77.875 8.60931028826055
77.8875 7.93497074219049
77.9 7.58876676268546
77.9125 7.69584762156972
77.925 8.65471393509974
77.9375 7.56005925226096
77.95 7.27194993795505
77.9625 7.89976938622858
77.975 7.84546964444872
77.9875 8.41433093599125
78 7.1842760228486
78.0125 7.72637621719371
78.025 7.63708915464715
78.0375 7.15306912510063
78.05 7.0563277980251
78.0625 7.04239011842526
78.075 8.05605379024599
78.0875 7.12550242743254
78.1 7.22223046945571
78.1125 7.08391067979713
78.125 7.63099224932156
78.1375 7.45837979532231
78.15 6.85486787651638
78.1625 7.83807046159922
78.175 7.63619889491683
78.1875 7.72835090590424
78.2 6.64214884603983
78.2125 7.08682092557532
78.225 8.24204960118443
78.2375 7.36903760968373
78.25 7.01805608281041
78.2625 7.19823249184846
78.275 7.42167295558004
78.2875 7.41075521017176
78.3 6.83566491745826
78.3125 7.38410865737198
78.325 7.64979512474915
78.3375 7.67201310413815
78.35 6.822795567292
78.3625 7.4910947077602
78.375 7.44732646016955
78.3875 7.98880520513114
78.4 6.81046662501323
78.4125 7.80291166769785
78.425 8.37980179708769
78.4375 7.17426054217643
78.45 7.68521421902088
78.4625 7.34023396907181
78.475 7.44816830673392
78.4875 7.50917656762217
78.5 6.89177980959828
78.5125 8.03371000127799
78.525 8.1502566202366
78.5375 7.44038690334975
78.55 7.02021172642049
78.5625 8.12663108915892
78.575 7.73641889786579
78.5875 7.66568559925774
78.6 7.11075266921514
78.6125 8.1207134032034
78.625 8.15410006073577
78.6375 7.31640809960055
78.65 7.83634168418472
78.6625 7.68394995826727
78.675 8.35224151327083
78.6875 8.00540611178156
78.7 7.58702980852768
78.7125 8.1962922722011
78.725 7.76837197885786
78.7375 8.26860156832147
78.75 7.98040943938746
78.7625 8.02138637364104
78.775 8.59740456828928
78.7875 7.7448886364275
78.8 7.31648244198239
78.8125 7.56617105316219
78.825 7.87206111139234
78.8375 8.18400782202958
78.85 7.28915199944452
78.8625 7.80559295172555
78.875 8.28922650584526
78.8875 8.30354530707722
78.9 7.95025935716644
78.9125 8.34941287832688
78.925 8.18690592543177
78.9375 7.85085183857846
78.95 7.46136465297031
78.9625 8.20696509933163
78.975 8.20858747234632
78.9875 7.83770635376961
79 6.98944321254657
79.0125 7.46718340092885
79.025 8.19775106691637
79.0375 7.65917773718434
79.05 6.63180954433612
79.0625 7.36212346614647
79.075 7.68716078525808
79.0875 7.32092084392071
79.1 6.73100940707238
79.1125 7.93309051540532
79.125 7.88537497452551
79.1375 7.14584080160788
79.15 7.3709226392406
79.1625 7.12875290862531
79.175 7.59706101767135
79.1875 7.29869745629754
79.2 7.56282381138459
79.2125 7.70104747374287
79.225 7.77569090574138
79.2375 7.23620895330006
79.25 7.3520903574151
79.2625 7.92181782199208
79.275 8.35196444978706
79.2875 7.30320428509597
79.3 7.57760074363046
79.3125 8.07095566491264
79.325 8.02827140551059
79.3375 7.11594342478443
79.35 6.93326512463267
79.3625 7.41847643971775
79.375 7.7530832890434
79.3875 7.78236769989861
79.4 7.41350120566976
79.4125 7.45394719585418
79.425 7.80388423876978
79.4375 8.06962396808266
79.45 7.05596180624478
79.4625 7.63884492729339
79.475 8.48509921184574
79.4875 8.13953985889475
79.5 7.28115995985042
79.5125 7.93784896032527
79.525 8.30726875046322
79.5375 7.71760962773655
79.55 7.3289164550645
79.5625 7.98632162507262
79.575 8.26856609712061
79.5875 7.64292399411222
79.6 7.43017581786108
79.6125 8.24422826529065
79.625 8.71343122886856
79.6375 8.10488246883935
79.65 7.15027713954835
79.6625 7.49717596187715
79.675 8.299963707654
79.6875 7.3574898979914
79.7 7.57949034289121
79.7125 8.14299896091157
79.725 8.94512628427143
79.7375 7.37260146821208
79.75 7.09397939247537
79.7625 7.54493885510098
79.775 8.05476915206723
79.7875 7.43149847037957
79.8 7.95595546856487
79.8125 7.77805998270407
79.825 8.57178228111037
79.8375 8.38813498845745
79.85 7.76204572024798
79.8625 8.49250837520597
79.875 8.91073616193783
79.8875 7.81523783491395
79.9 7.79421798770358
79.9125 7.73721608794334
79.925 8.17264758507817
79.9375 7.96858023390554
79.95 7.75384827487235
79.9625 7.9173287072901
79.975 8.44710966129384
79.9875 8.15178720666777
80 7.01251924798595
80.0125 8.04802881057383
80.025 7.89257055637675
80.0375 7.57606308456129
80.05 7.10252341324086
80.0625 7.88577233479078
80.075 8.52257066799933
80.0875 7.17930467010922
80.1 7.40221437640791
80.1125 7.98618351220459
80.125 7.68060384947341
80.1375 7.102071867026
80.15 7.55243609934857
80.1625 7.21625225918063
80.175 8.0526154231087
80.1875 7.28715795719222
80.2 7.63559793823838
80.2125 7.23624156864863
80.225 7.87884890420065
80.2375 7.99498676067767
80.25 7.02449822034082
80.2625 8.13951625956625
80.275 8.33637497237404
80.2875 7.56367992496094
80.3 7.32764643290847
80.3125 8.26092664602349
80.325 8.61857051615113
80.3375 8.03045314362636
80.35 7.1946517752499
80.3625 8.01334135258095
80.375 8.08626857896792
80.3875 8.01155731652652
80.4 7.04719602410224
80.4125 8.05775677545969
80.425 8.33613307148804
80.4375 8.06911237868799
80.45 7.79283329370684
80.4625 7.56007549583943
80.475 7.94077200067776
80.4875 7.40994721016182
80.5 7.18387425608223
80.5125 7.63617240485799
80.525 8.74595314338418
80.5375 7.95458890873618
80.55 7.51360828246928
80.5625 8.27383657353662
80.575 8.68935974415815
80.5875 7.59932617738136
80.6 7.0723959027551
80.6125 8.42053297590088
80.625 8.21422802667493
80.6375 8.16395822205445
80.65 7.09142219597746
80.6625 8.22801132774031
80.675 8.51300885426436
80.6875 8.07841210410819
80.7 7.17326107879824
80.7125 8.43607349743031
80.725 8.35610282884707
80.7375 8.10569424821288
80.75 8.02674978546182
80.7625 8.51817747378968
80.775 9.08944892833867
80.7875 8.252473249152
80.8 7.37191189078776
80.8125 8.62222009756608
80.825 8.42629876908392
80.8375 7.53080689548295
80.85 7.65592222904716
80.8625 8.28758327255092
80.875 8.61207434273749
80.8875 7.84710680383149
80.9 8.04217443271431
80.9125 8.70694382601425
80.925 8.89522097193804
80.9375 8.56976971033713
80.95 7.74211371270513
80.9625 8.3999338164911
80.975 9.14360585946403
80.9875 8.11469262000197
81 6.89444416162151
81.0125 8.2354389768862
81.025 8.24028580366676
81.0375 7.8588560043361
81.05 7.09341700131308
81.0625 8.32747759050677
81.075 8.04175595713595
81.0875 7.75908487628885
81.1 6.88624291470845
81.1125 7.7899328476116
81.125 8.50845664826789
81.1375 7.25988607263035
81.15 7.61662007100923
81.1625 7.90713686836634
81.175 7.81449605300673
81.1875 7.93293822638234
81.2 7.43492077331009
81.2125 7.81525038302229
81.225 7.8402043621772
81.2375 7.54756085846648
81.25 7.05087662316904
81.2625 8.4579460226174
81.275 8.17646891630067
81.2875 7.61994268547059
81.3 7.34503174222721
81.3125 8.11378068279658
81.325 7.95422215982498
81.3375 7.41104204939604
81.35 7.28111831493752
81.3625 7.82949207905534
81.375 8.45179601674537
81.3875 7.72727224630871
81.4 7.18005673668268
81.4125 7.70946571063708
81.425 8.54060632404867
81.4375 7.34734343385092
81.45 7.54580682377272
81.4625 8.65343204388422
81.475 8.14455816251611
81.4875 7.8865532403451
81.5 7.26384320730103
81.5125 7.8891797540066
81.525 8.71874389647234
81.5375 7.82622695196147
81.55 7.34548562423507
81.5625 7.76514952203719
81.575 8.68503746915114
81.5875 7.51148586207936
81.6 7.13993650354582
81.6125 8.38297871282222
81.625 8.60152057224305
81.6375 7.91560980182664
81.65 7.42913993762533
81.6625 8.13231422206397
81.675 8.74459263227029
81.6875 8.10195275927353
81.7 7.19209200296904
81.7125 8.00353419903182
81.725 8.47220478607686
81.7375 7.781558310062
81.75 7.75668888108135
81.7625 8.80357684532092
81.775 9.26140814365544
81.7875 8.32497121402296
81.8 7.4955408302801
81.8125 8.1979094625605
81.825 9.09875853520565
81.8375 7.58681483123912
81.85 8.23690992995773
81.8625 8.48749941107052
81.875 9.4265162700391
81.8875 7.92615210973938
81.9 7.89063450201663
81.9125 8.35291932976844
81.925 8.96729647429362
81.9375 8.04032733811595
81.95 8.02510507116524
81.9625 8.23169565108818
81.975 9.49835533584168
81.9875 8.37168294341117
82 7.28403110212203
82.0125 7.68640785276857
82.025 8.5369021787572
82.0375 7.04748521091376
82.05 7.63141617633702
82.0625 8.31762149982864
82.075 8.23372428687132
82.0875 7.78349738601767
82.1 7.13346488221757
82.1125 7.79782449717918
82.125 8.55752168068701
82.1375 8.01236430528078
82.15 6.7413173151222
82.1625 7.67386803440976
82.175 8.98449663742628
82.1875 7.36105353813878
82.2 7.18385921906358
82.2125 8.43195667954844
82.225 8.29176002104197
82.2375 7.79990642957453
82.25 7.09740412119294
82.2625 8.14664798127124
82.275 9.0707912945302
82.2875 7.446484083197
82.3 7.64402284435106
82.3125 7.80880587898873
82.325 8.54490286396422
82.3375 8.14854283178748
82.35 7.14696398594326
82.3625 8.28845390553535
82.375 9.13049838988033
82.3875 7.50254696215499
82.4 7.67929095092485
82.4125 8.21734737290366
82.425 8.8248071339314
82.4375 7.60684554923182
82.45 8.00578864630543
82.4625 8.73888409163011
82.475 8.49079335703602
82.4875 7.77929262355932
82.5 7.8973479525698
82.5125 7.94695021383852
82.525 9.09960944141423
82.5375 8.01427919304951
82.55 7.69094612801043
82.5625 8.52997805078565
82.575 8.49647115183285
82.5875 8.21717925258842
82.6 7.59813458030168
82.6125 8.82545373918687
82.625 8.62541658233583
82.6375 7.62265129669696
82.65 7.8001875173508
82.6625 8.77772268618529
82.675 8.45774238016151
82.6875 8.41218502201531
82.7 7.7549500988261
82.7125 8.89629123552153
82.725 8.91893026841917
82.7375 8.31616430230845
82.75 7.35562668963994
82.7625 8.42910611221788
82.775 9.13656825452772
82.7875 8.03263251011992
82.8 8.29362607593553
82.8125 8.77375619791714
82.825 8.9569687180343
82.8375 8.45758442625671
82.85 7.99550164723884
82.8625 8.82889506115136
82.875 9.18894261392514
82.8875 8.58784580789269
82.9 7.93157138227579
82.9125 9.10395937544568
82.925 9.51200150068779
82.9375 7.72370830905824
82.95 8.39295883232182
82.9625 8.58445430520305
82.975 8.92206099085412
82.9875 8.36423422609284
83 6.93391214237977
83.0125 7.51083837879885
83.025 8.51565663393272
83.0375 7.76767228311309
83.05 6.85574511519901
83.0625 8.10395433335194
83.075 8.35964000443213
83.0875 7.53807823731971
83.1 7.79879783336397
83.1125 8.15883604270913
83.125 8.18465766730992
83.1375 7.38394247664827
83.15 7.08120450982034
83.1625 8.58048335155565
83.175 9.13516888289624
83.1875 7.80639020295651
83.2 7.15360864031355
83.2125 7.68931458223816
83.225 8.55922091776805
83.2375 7.54205515219203
83.25 7.40383113917563
83.2625 8.26993473926895
83.275 8.34168043965714
83.2875 8.21753843439261
83.3 7.74724557146219
83.3125 8.16218525459775
83.325 8.86759153511416
83.3375 7.90836028035109
83.35 7.5856864339468
83.3625 8.63389834222382
83.375 8.65894208366776
83.3875 8.13214683709188
83.4 7.32005798951972
83.4125 8.57736622650344
83.425 9.41103483792703
83.4375 8.25688247139432
83.45 8.01827983627562
83.4625 8.08085541292825
83.475 8.56034142631507
83.4875 8.19382844718037
83.5 7.8624295820897
83.5125 8.22452526727589
83.525 8.59922260716883
83.5375 7.73334217485083
83.55 7.84265890081217
83.5625 8.70470270387545
83.575 9.26776810984131
83.5875 8.47812260401912
83.6 7.35701401697635
83.6125 8.4890464504837
83.625 9.40275885870695
83.6375 7.82229160666129
83.65 8.35849123024348
83.6625 8.81224150112564
83.675 9.06117658950217
83.6875 8.46426266683638
83.7 7.48337618825415
83.7125 8.62153180503778
83.725 9.71925538945898
83.7375 8.20593611518307
83.75 8.27040607625394
83.7625 8.53653272349921
83.775 9.01625847205371
83.7875 8.02023038019519
83.8 7.5601102262586
83.8125 9.06102441067877
83.825 9.26581130670322
83.8375 8.11668593870288
83.85 8.26204171071571
83.8625 8.55325235206629
83.875 8.99527965535104
83.8875 8.46574909230066
83.9 8.55256177904399
83.9125 8.95748444768569
83.925 9.72112059482174
83.9375 8.02225265671414
83.95 8.27866235395234
83.9625 8.70512068815355
83.975 9.37238260781865
83.9875 8.72526168112092
84 7.21522809334751
84.0125 7.91899461094933
84.025 8.4294739572894
84.0375 7.44642954336189
84.05 7.18829015406453
84.0625 8.07110927451631
84.075 9.015210475346
84.0875 7.64733147480861
84.1 7.6471216222989
84.1125 8.08597340743839
84.125 8.55246092735958
84.1375 7.95950199471909
84.15 7.6859784842062
84.1625 8.756244318188
84.175 8.71506157642035
84.1875 8.02076521908431
84.2 7.61374925476177
84.2125 8.2185861950672
84.225 8.7500216577375
84.2375 7.62982187663712
84.25 7.60738730172151
84.2625 8.52787044781832
84.275 9.04809524575608
84.2875 7.47414112061039
84.3 7.4798357928431
84.3125 8.79465231145413
84.325 9.24234731567226
84.3375 8.34778236560823
84.35 7.53712841293472
84.3625 8.66783815449056
84.375 8.61894123007583
84.3875 7.70011647538347
84.4 7.26118595266546
84.4125 8.25321372091445
84.425 8.62788395625615
84.4375 8.076552192186
84.45 7.28236216621574
84.4625 8.45221037752258
84.475 8.73304254899688
84.4875 7.95892696088324
84.5 8.2138628756637
84.5125 9.00259779908178
84.525 9.65566912027387
84.5375 8.23144994803141
84.55 7.95494637168711
84.5625 8.46141642302234
84.575 9.24628832656795
84.5875 8.15223556647352
84.6 8.0665960234245
84.6125 8.46756854057881
84.625 9.68115975216234
84.6375 8.41175470875553
84.65 7.93571299705027
84.6625 9.25791700518988
84.675 8.91433826132572
84.6875 8.50941627217789
84.7 8.41557359731743
84.7125 8.63663087320341
84.725 9.02999465865992
84.7375 8.25433028277651
84.75 7.5924197145437
84.7625 9.14042435542621
84.775 9.44743450512059
84.7875 8.12403314041335
84.8 7.9110198125591
84.8125 8.9091953616702
84.825 9.85446837972754
84.8375 8.76641439335077
84.85 8.54557754856448
84.8625 8.83938533412777
84.875 9.89753192612446
84.8875 8.3113800238377
84.9 7.86810285145573
84.9125 8.75020177784183
84.925 9.33643973122843
84.9375 8.51265913403072
84.95 7.96023762229738
84.9625 8.87213435398359
84.975 9.48112687477561
84.9875 8.5826207306447
85 7.38964767221578
85.0125 8.1605931426897
85.025 9.45497467638918
85.0375 8.03605216845142
85.05 7.88600383088794
85.0625 8.07286911295812
85.075 8.72395527890227
85.0875 8.32040080722381
85.1 7.64470772007744
85.1125 8.60701333423186
85.125 9.20994846399032
85.1375 7.98899614718961
85.15 7.89168875023095
85.1625 8.1179242795606
85.175 9.55558352892128
85.1875 8.1804997348361
85.2 7.61250557513524
85.2125 8.2150235194676
85.225 8.97021870553072
85.2375 8.09788394550849
85.25 7.86799007128253
85.2625 8.69449062125621
85.275 9.273791089559
85.2875 8.22563989507677
85.3 7.45849083835694
85.3125 8.65402697875699
85.325 9.5846639303186
85.3375 8.47917815000344
85.35 7.69835304562764
85.3625 8.71969151179647
85.375 9.72312216296067
85.3875 7.85774403006665
85.4 8.16242207560662
85.4125 8.49261857073643
85.425 9.56389095897492
85.4375 8.70263109379758
85.45 7.98193072484439
85.4625 8.48308259620269
85.475 9.43907271287128
85.4875 7.96742560391285
85.5 7.91590957762901
85.5125 9.0595756608969
85.525 9.34618814751272
85.5375 8.37692296490218
85.55 8.23288865802913
85.5625 8.99482363487051
85.575 8.98195058744179
85.5875 8.3100746745783
85.6 8.3903493169623
85.6125 8.45446777071203
85.625 9.75748317485229
85.6375 8.82982919932205
85.65 8.47690299362884
85.6625 8.84697321022243
85.675 9.74485116417302
85.6875 8.79830748961259
85.7 8.25781321815531
85.7125 8.56350236415897
85.725 9.03294906125579
85.7375 8.40462084048213
85.75 8.60815612524502
85.7625 8.9041746662883
85.775 9.39427595994869
85.7875 8.28142551372614
85.8 8.61668700321518
85.8125 8.7222104434785
85.825 9.24841368148139
85.8375 8.31171372303086
85.85 8.1636647278325
85.8625 9.48954479829201
85.875 9.91455171127656
85.8875 8.92607260673851
85.9 8.11090459993524
85.9125 9.46838732090531
85.925 9.75565635711848
85.9375 8.39003586409046
85.95 8.59725083697927
85.9625 9.32678133451093
85.975 9.60308797683389
85.9875 8.98010860863992
86 7.39655519117742
86.0125 8.90452807012558
86.025 9.15258543157447
86.0375 7.75218505529872
86.05 7.26050274590237
86.0625 8.60725767856375
86.075 9.31444679318508
86.0875 7.87438463284101
86.1 8.11776097553083
86.1125 8.42525131648791
86.125 9.40018593693405
86.1375 8.28747169918794
86.15 7.76849597521635
86.1625 8.12297195190853
86.175 9.39511098387061
86.1875 7.82596927401748
86.2 7.7129625424728
86.2125 8.89483341123294
86.225 9.29521979539874
86.2375 8.04083787888572
86.25 8.17386637480794
86.2625 8.84819412969512
86.275 9.06370862441281
86.2875 8.66322886859354
86.3 7.48964407271223
86.3125 8.49208002318941
86.325 9.34573669570748
86.3375 8.4535413488084
86.35 7.59343904993476
86.3625 8.80974126160433
86.375 9.77433694929048
86.3875 8.55153303957445
86.4 7.81891966396067
86.4125 8.55274129137903
86.425 9.44341922404225
86.4375 7.99376674792014
86.45 8.46971516210909
86.4625 9.20583392560077
86.475 9.82406600706816
86.4875 8.18352723304549
86.5 8.28655624742585
86.5125 8.49044396377733
86.525 9.85506028725194
86.5375 8.78185821742053
86.55 7.86384159110334
86.5625 8.54982639677718
86.575 9.60254586283702
86.5875 8.17411599137284
86.6 7.91439849810796
86.6125 9.49462737071018
86.625 9.24568514868493
86.6375 8.19341324070299
86.65 8.49108602580038
86.6625 8.68144708747926
86.675 9.84811751626303
86.6875 8.55975484378321
86.7 8.45572002501055
86.7125 8.82538444432015
86.725 9.3314528470185
86.7375 8.63815439301799
86.75 8.41848689652532
86.7625 9.32401369277228
86.775 9.52078959846927
86.7875 8.99125874887394
86.8 8.25145689990974
86.8125 9.15297759925316
86.825 9.42890843812705
86.8375 8.81054470740969
86.85 8.9833747424154
86.8625 9.25034900102255
86.875 10.4019773416801
86.8875 8.5365996049389
86.9 8.19925257410543
86.9125 9.80653540862436
86.925 10.0312894668581
86.9375 8.65910748548982
86.95 8.48810498435407
86.9625 9.35259998444643
86.975 9.74920442249048
86.9875 9.3246931257282
87 7.94461854333452
87.0125 9.12302427958873
87.025 8.9741718619299
87.0375 8.55483697134089
87.05 7.5059456774994
87.0625 8.92544107026616
87.075 9.06083480492659
87.0875 8.35867864776609
87.1 8.30170248579298
87.1125 9.13557496906467
87.125 9.18473835642874
87.1375 8.19405125692507
87.15 7.55410505522395
87.1625 9.31128373674122
87.175 8.96337236591709
87.1875 8.5699948752606
87.2 8.1576414778578
87.2125 8.52699062141191
87.225 9.18036586244765
87.2375 8.18969159638596
87.25 7.96728037049905
87.2625 9.31235137698008
87.275 9.36927002283613
87.2875 8.02342338030974
87.3 8.51328068068237
87.3125 8.80623115345703
87.325 9.59093296190095
87.3375 8.00231049935054
87.35 8.04328024518251
87.3625 8.71170674737299
87.375 9.33199819397198
87.3875 8.10763553676205
87.4 8.02325359266873
87.4125 8.63967913053799
87.425 9.24121260519587
87.4375 8.69571110420508
87.45 8.28013525813282
87.4625 8.88026723412746
87.475 9.29427186830172
87.4875 8.23435931111644
87.5 7.62495357062585
87.5125 8.60803593809276
87.525 8.44721915114969
87.5375 7.30912887024065
87.55 7.61258252112531
87.5625 8.46162055933983
87.575 9.11055369460702
87.5875 7.96702372273339
87.6 7.70663586036434
87.6125 8.45637083782468
87.625 8.99477911584608
87.6375 7.81251141800516
87.65 7.07174674289358
87.6625 7.92717500509923
87.675 9.10522110857412
87.6875 7.32072560480704
87.7 7.60302347835639
87.7125 8.03386959294436
87.725 9.10242564741356
87.7375 7.86597093410071
87.75 7.40323251395866
87.7625 8.08265307560059
87.775 9.47071217657401
87.7875 7.8878050300954
87.8 7.27189616095792
87.8125 8.18644344615289
87.825 9.68289085476921
87.8375 8.29408455020033
87.85 8.02122605640734
87.8625 8.02774839346724
87.875 9.14918132915955
87.8875 8.39611200251969
87.9 8.10835118876319
87.9125 8.66082917195391
87.925 9.33806654864641
87.9375 8.28739211864581
87.95 7.32718191997642
87.9625 8.28245797669261
87.975 9.66107841624187
87.9875 7.5613701959307
88 6.92138500670767
88.0125 8.12930611993052
88.025 8.28413423433389
88.0375 6.94094373242341
88.05 7.08139450131583
88.0625 7.66469668557402
88.075 8.13711902868861
88.0875 7.11071868047143
88.1 7.36225482470422
88.1125 7.35071710596355
88.125 9.10798316465003
88.1375 7.68244278212074
88.15 7.10834139747029
88.1625 7.9717319186197
88.175 8.55301204083409
88.1875 7.47304220469143
88.2 7.65972183925248
88.2125 7.90284361068787
88.225 8.26857636805715
88.2375 6.92371264122919
88.25 7.31668758380714
88.2625 7.50569720115534
88.275 8.51770115063057
88.2875 7.38118973649553
88.3 7.64398197692918
88.3125 7.57927714150498
88.325 9.07363687783034
88.3375 7.07343435582005
88.35 7.55847955684758
88.3625 7.74723069960326
88.375 8.70678161482465
88.3875 7.75063888732215
88.4 7.59253563548998
88.4125 7.93120098259015
88.425 9.28822496463955
88.4375 7.33172270473954
88.45 7.45327701430796
88.4625 8.30823666583302
88.475 8.80702977837439
88.4875 8.04941214588388
88.5 7.40802973098318
88.5125 8.1629241157019
88.525 8.80811901915709
88.5375 7.45367296571926
88.55 7.99007905046262
88.5625 8.40029099484427
88.575 9.08665829388809
88.5875 7.71650136345613
88.6 7.78394136968546
88.6125 8.29562199151036
88.625 9.51680580949058
88.6375 7.28145487805743
88.65 8.08109791739451
88.6625 7.90603322746831
88.675 9.08105976690747
88.6875 7.96535680416888
88.7 8.18389378820246
88.7125 8.1334389525727
88.725 9.34183572566782
88.7375 8.00913567908653
88.75 8.02013683679095
88.7625 8.258583286342
88.775 9.1459223562463
88.7875 8.12671855274889
88.8 7.85215735644805
88.8125 8.35368185121444
88.825 9.67021830894756
88.8375 7.57290964655806
88.85 7.63394101727986
88.8625 8.35987782217373
88.875 9.18487452501164
88.8875 8.36889752861703
88.9 7.57408612326686
88.9125 8.96476086144747
88.925 9.91864138904202
88.9375 8.07581419690946
88.95 7.88895585127868
88.9625 9.07423917533247
88.975 9.6676853145955
88.9875 8.08321876988679
89 7.27432373745407
89.0125 8.37439715595234
89.025 8.74941114837655
89.0375 7.85773155384369
89.05 6.97283519986614
89.0625 8.06067532864579
89.075 9.12242682998985
89.0875 7.28440801012043
89.1 7.28010953914582
89.1125 8.06536014314542
89.125 8.89127554333966
89.1375 7.59904097297841
89.15 7.80682606481341
89.1625 8.34410058488861
89.175 9.29605843228716
89.1875 7.40745237050273
89.2 7.35717469287874
89.2125 8.05748109349494
89.225 9.29967767254469
89.2375 7.13380300236519
89.25 7.32211817574715
89.2625 8.27561138784936
89.275 8.8357330206646
89.2875 7.45573926753909
89.3 7.39795953772039
89.3125 8.21391423172894
89.325 9.01902795611777
89.3375 7.6993968240389
89.35 7.34467129359017
89.3625 7.93831314980281
89.375 9.176889699487
89.3875 7.99965727403884
89.4 7.58953982344974
89.4125 7.93859971270198
89.425 9.64940972677564
89.4375 8.18078267930637
89.45 7.80707395065824
89.4625 8.04241034479754
89.475 9.73198077203354
89.4875 7.36450531148305
89.5 7.38259230763186
89.5125 8.29018998948481
89.525 9.7049669082517
89.5375 7.56118669092335
89.55 7.95516641537909
89.5625 8.15064208851804
89.575 9.42000672208853
89.5875 8.25186177325907
89.6 7.79610093050152
89.6125 8.44155560079503
89.625 9.82111511002068
89.6375 8.43710556100435
89.65 8.30842370319617
89.6625 9.06868851889253
89.675 9.73692341611627
89.6875 8.29124902708085
89.7 7.70233041612303
89.7125 8.52790669155491
89.725 9.87404180169779
89.7375 7.86860521035805
89.75 7.74002875978854
89.7625 9.01398999293221
89.775 9.87632414917546
89.7875 7.96035508624607
89.8 7.78676360518499
89.8125 9.17785332233662
89.825 9.15613508646592
89.8375 8.38612994100155
89.85 8.04358486330424
89.8625 9.08921741722605
89.875 9.25111571201899
89.8875 8.50225851651976
89.9 8.15008602194708
89.9125 8.90814212038459
89.925 9.40465749807819
89.9375 8.04844590256518
89.95 8.02360709600076
89.9625 8.8343185696625
89.975 9.38923502147034
89.9875 8.30423331467733
90 7.46226004346041
90.0125 8.16368353237542
90.025 9.26701857010388
90.0375 8.06455870974338
90.05 7.30783265875454
90.0625 7.84972943483148
90.075 8.68332225285117
90.0875 7.61220290024857
90.1 8.04019270612789
90.1125 8.1813318340502
90.125 9.6103280280255
90.1375 7.18975513769269
90.15 8.07168670702308
90.1625 7.9328164365204
90.175 9.11557032985585
90.1875 7.59995662732762
90.2 7.49691169285499
90.2125 8.39005291819795
90.225 9.66813946913313
90.2375 7.64145852838989
90.25 7.35517183764744
90.2625 8.93587398726007
90.275 9.40091884374607
90.2875 8.0708385064496
90.3 8.14330819379292
90.3125 8.25924523334197
90.325 9.34605146141084
90.3375 7.84981604650052
90.35 8.29786259869783
90.3625 8.65500208428313
90.375 9.73975451160491
90.3875 8.18309358235974
90.4 7.99359171460143
90.4125 8.69782931201025
90.425 9.59274508773484
90.4375 7.79779898901257
90.45 7.84039920998289
90.4625 8.96066773620632
90.475 9.84282248695986
90.4875 7.95984413175677
90.5 8.50802468125977
90.5125 8.22562095897002
90.525 9.67276497824927
90.5375 7.91287697092685
90.55 8.62988527355317
90.5625 8.38968469776654
90.575 9.92291597210836
90.5875 7.86967625435812
90.6 7.86682785140004
90.6125 9.03340774583508
90.625 9.50258041254448
90.6375 8.43718793189289
90.65 8.06048077467769
90.6625 9.20098972019628
90.675 10.2880797178046
90.6875 7.79954364317644
90.7 8.04603314907586
90.7125 8.89065932446834
90.725 9.61389032719716
90.7375 7.78180042552416
90.75 8.61665775701731
90.7625 9.41622870939975
90.775 10.1663056338646
90.7875 8.15677579381071
90.8 8.00295154944238
90.8125 9.13615408707224
90.825 9.85825601337011
90.8375 7.93293241103006
90.85 8.14356636033249
90.8625 9.22792623926075
90.875 9.88976385316499
90.8875 8.00889513408164
90.9 8.43569418329487
90.9125 8.7408242675188
90.925 10.2231981874329
90.9375 8.60632865760958
90.95 8.39174536573113
90.9625 9.38230808718014
90.975 10.094508160419
90.9875 8.18047157469289
91 7.86748804473531
91.0125 7.83859583168732
91.025 9.71166986412788
91.0375 7.4338982845996
91.05 7.95397699120128
91.0625 8.82771989134394
91.075 9.86930399365052
91.0875 7.63043088962299
91.1 7.61150266900936
91.1125 8.85086756733349
91.125 9.18229201479773
91.1375 7.50803658122615
91.15 7.65698215977989
91.1625 8.74799754135712
91.175 9.73142228745369
91.1875 7.52554614736597
91.2 7.72750409267256
91.2125 8.49875291838483
91.225 9.14254992984431
91.2375 7.75006211969788
91.25 7.92735113726916
91.2625 8.62528668283976
91.275 9.63973965930985
91.2875 7.67906894714946
91.3 7.68544712080947
91.3125 8.2547112386822
91.325 9.61259163608284
91.3375 7.93100507804039
91.35 7.8032754557173
91.3625 8.46113149599286
91.375 10.1435898937835
91.3875 8.30619936265259
91.4 7.9763058872305
91.4125 8.49716768045403
91.425 9.62828616901188
91.4375 8.0548328670676
91.45 8.36083115339692
91.4625 8.92059245898629
91.475 10.2819833064841
91.4875 7.82099883875473
91.5 8.48333336131951
91.5125 8.51150278203307
91.525 9.61895027715122
91.5375 8.12967180494024
91.55 7.97103114124332
91.5625 9.41214134612979
91.575 9.59865708588572
91.5875 8.12333576478876
91.6 8.26096039877121
91.6125 8.58784940240794
91.625 10.3694535670287
91.6375 7.8765666203631
91.65 7.8540287415535
91.6625 8.74285744950943
91.675 10.0831059500966
91.6875 8.18681272923936
91.7 8.73049056816454
91.7125 9.45904159528797
91.725 10.4980381128201
91.7375 8.94756937995868
91.75 8.8219983493002
91.7625 8.75869105373399
91.775 9.94022840783246
91.7875 8.25245311104194
91.8 8.51887090964666
91.8125 8.70402494127131
91.825 10.2188176675692
91.8375 8.58538089180923
91.85 8.94014277559676
91.8625 9.0017013701472
91.875 10.1742298813651
91.8875 8.70383561091193
91.9 8.28861804439611
91.9125 9.33696412274887
91.925 9.93920280807889
91.9375 8.318428276055
91.95 8.14166349263273
91.9625 9.49464131998017
91.975 10.0098992997243
91.9875 8.79931163360622
92 7.33072874008188
92.0125 8.31323467239613
92.025 9.19250851529717
92.0375 8.45459013224865
92.05 7.48758628564262
92.0625 8.62650763554242
92.075 10.0752019599082
92.0875 7.79276739923321
92.1 7.51248465329694
92.1125 9.06428231561297
92.125 9.74642588952259
92.1375 8.0981265809414
92.15 7.76836591983037
92.1625 9.1458166482112
92.175 10.1499716928834
92.1875 8.49217093345879
92.2 7.45905869488707
92.2125 9.18682750511911
92.225 9.5121447934215
92.2375 8.40007836409614
92.25 7.88308410373722
92.2625 8.95089369450822
92.275 10.2780718567333
92.2875 8.61093865324574
92.3 8.20388291993415
92.3125 8.62222712610685
92.325 9.9739060311191
92.3375 8.25911946790018
92.35 7.90986728272159
92.3625 9.32714442567446
92.375 9.78316886399703
92.3875 8.19319284222383
92.4 7.7582404428763
92.4125 9.40704448930316
92.425 10.4093522810902
92.4375 8.31172891219432
92.45 8.35987110455567
92.4625 8.95431559272426
92.475 10.563619421855
92.4875 8.47926844834334
92.5 7.78395946834148
92.5125 9.21244161233775
92.525 10.1589979741832
92.5375 8.43046989227478
92.55 8.17538214328906
92.5625 8.96753293786919
92.575 10.2008961860559
92.5875 8.53879879464942
92.6 7.96067321230799
92.6125 8.77673050434682
92.625 9.78018568997371
92.6375 8.70424265305154
92.65 7.89300530572278
92.6625 9.47924953155943
92.675 10.5267339678265
92.6875 8.33965795061295
92.7 8.80359669867339
92.7125 8.80419251842299
92.725 10.8240425799197
92.7375 8.26498550042575
92.75 8.71661760638101
92.7625 9.62320274055234
92.775 10.1698379011861
92.7875 9.12182868603425
92.8 8.71132163208749
92.8125 9.26340803152493
92.825 10.7721236626203
92.8375 8.56452406081754
92.85 8.17492977097899
92.8625 8.94793514854391
92.875 10.8725027352168
92.8875 8.85587924029543
92.9 8.63252606118178
92.9125 9.84535798793501
92.925 10.7095426610921
92.9375 9.32329041469837
92.95 8.86329198768619
92.9625 9.58613851471692
92.975 11.0651282848153
92.9875 8.87807836655861
93 8.31383878945972
93.0125 9.14552653409395
93.025 9.79116351150364
93.0375 8.42795465181905
93.05 7.99361548496243
93.0625 9.15138394873716
93.075 10.0890712197372
93.0875 8.46722831681785
93.1 8.0312258602274
93.1125 8.65165915916321
93.125 10.0781880910924
93.1375 8.18459155954197
93.15 8.18438855802795
93.1625 8.95715376108872
93.175 10.0293112634467
93.1875 8.07292419414324
93.2 7.96454512072243
93.2125 8.71313372031069
93.225 10.4488234682087
93.2375 8.36704939296711
93.25 8.24998875620679
93.2625 8.91780449941803
93.275 10.6275636138543
93.2875 8.0716018338956
93.3 8.03656555006194
93.3125 9.47914293171132
93.325 10.6770531432473
93.3375 8.53530870073273
93.35 7.83772817246381
93.3625 9.23566412981195
93.375 10.2933298807003
93.3875 8.73806121205124
93.4 8.0346467725995
93.4125 9.63944321177771
93.425 10.3991793700503
93.4375 8.75698786786314
93.45 8.18901430299509
93.4625 9.53313900190955
93.475 10.5858731424791
93.4875 8.6540289796179
93.5 8.21932953080881
93.5125 9.73066961585763
93.525 9.98260223981562
93.5375 8.51181216216111
93.55 8.99483516025908
93.5625 9.23879065771278
93.575 10.908538799504
93.5875 8.24679053374147
93.6 8.36010425933067
93.6125 9.5297207686299
93.625 10.9210389858737
93.6375 8.27196081896632
93.65 9.18068229874423
93.6625 9.07005392045504
93.675 10.3611923328793
93.6875 8.40105528174505
93.7 8.2775371561034
93.7125 9.95622155827832
93.725 10.8521415003658
93.7375 9.14236849400319
93.75 8.53295872883261
93.7625 9.19439580274514
93.775 10.8297405305967
93.7875 8.43354699028807
93.8 8.88049427758159
93.8125 9.46986574325977
93.825 10.4314238461342
93.8375 9.34456768069273
93.85 9.12356101438669
93.8625 9.55740442588142
93.875 10.5068505503058
93.8875 9.28981008926509
93.9 8.89836956952357
93.9125 9.34631424740198
93.925 11.0331082731848
93.9375 8.80494822166163
93.95 9.23021165521272
93.9625 9.80834824328194
93.975 11.2294080073376
93.9875 9.47607743719319
94 8.58340365230556
94.0125 9.41606356350477
94.025 10.4621255529142
94.0375 8.0514118713239
94.05 7.89035360747601
94.0625 8.52397640878164
94.075 10.2949833414973
94.0875 8.17983175439214
94.1 8.09328652027476
94.1125 9.09655357837231
94.125 9.70825798608642
94.1375 8.49360220147713
94.15 8.17634301684366
94.1625 9.55824996766263
94.175 10.1382346808207
94.1875 8.5347303892979
94.2 8.73032133965255
94.2125 8.80241070546
94.225 10.3865554378935
94.2375 8.18397284912934
94.25 8.41872930075949
94.2625 9.27331552803248
94.275 10.2562321021103
94.2875 8.82185994754446
94.3 8.30737020683768
94.3125 9.30850873979765
94.325 10.3176403680097
94.3375 8.6848941262689
94.35 8.12297474703466
94.3625 9.22969106306923
94.375 10.0965930856619
94.3875 8.81210828935446
94.4 8.25782031750138
94.4125 9.1799465732956
94.425 10.8094193366807
94.4375 8.99503307561452
94.45 8.30854211101996
94.4625 9.74932064926884
94.475 11.0095133845203
94.4875 9.17296438420804
94.5 8.50121147908128
94.5125 9.92126931968423
94.525 10.1875689024671
94.5375 8.72939792105347
94.55 9.11471893142306
94.5625 9.94320519247935
94.575 10.4785035426158
94.5875 9.00191915154365
94.6 8.66439932225831
94.6125 9.94021785892241
94.625 10.6681311789974
94.6375 9.3407511999802
94.65 9.12148270566118
94.6625 9.42797692475126
94.675 10.3517120959818
94.6875 8.85121790006169
94.7 9.0555936232185
94.7125 9.30399993839692
94.725 10.8000982573323
94.7375 9.38734061025246
94.75 8.54101820590092
94.7625 9.82478908806929
94.775 11.121308416345
94.7875 9.16166785670503
94.8 9.34086311807045
94.8125 9.83512267004107
94.825 11.0237105356916
94.8375 9.48609480845375
94.85 9.29711774446819
94.8625 9.75364417452203
94.875 10.7797718785716
94.8875 9.60947678181742
94.9 8.73110861329302
94.9125 10.2197528517966
94.925 11.237764321646
94.9375 9.33644763454073
94.95 9.10695773042345
94.9625 9.9560966020782
94.975 11.0416180726805
94.9875 8.84898269531758
95 8.346851346168
95.0125 9.16660722664406
95.025 10.5827894611184
95.0375 8.4227553551111
95.05 8.40670034556255
95.0625 9.5334360804386
95.075 10.8074157876561
95.0875 8.43381573416948
95.1 8.76000941725258
95.1125 9.29085278157049
95.125 10.5282163547462
95.1375 8.75894640251933
95.15 8.86716494555273
95.1625 9.32039232407494
95.175 10.8861548749195
95.1875 8.60948830217932
95.2 8.14014661486672
95.2125 9.77108421599991
95.225 10.2158237510241
95.2375 8.35335512903385
95.25 8.27264492309798
95.2625 9.44193694705791
95.275 10.6406623993511
95.2875 8.30962418596356
95.3 8.74001318747641
95.3125 9.24674864473575
95.325 10.3033889920942
95.3375 8.95176574164529
95.35 8.46992991232299
95.3625 9.50191989709469
95.375 10.4089200119335
95.3875 8.72424033299242
95.4 9.03956667858732
95.4125 9.39007768130151
95.425 10.6541505042897
95.4375 8.49812519212887
95.45 8.84889467535836
95.4625 9.63281822339804
95.475 10.8202587953749
95.4875 8.63810945476486
95.5 9.13496516378329
95.5125 10.1234639014054
95.525 11.2898481515628
95.5375 9.07713139923406
95.55 8.66000940779448
95.5625 9.47947640169314
95.575 11.1301385318972
95.5875 8.99807649616054
95.6 9.17765757018192
95.6125 10.0528447018538
95.625 11.1164863988826
95.6375 8.74280788721141
95.65 8.59978701426915
95.6625 10.4167224256456
95.675 10.7155954721131
95.6875 9.45368259002133
95.7 8.97258902642393
95.7125 10.1377727853938
95.725 11.5836085106443
95.7375 8.91267022898569
95.75 9.04745314682824
95.7625 10.4546413241928
95.775 10.9398407375545
95.7875 9.53605930511592
95.8 9.61999659295028
95.8125 10.3915183899353
95.825 11.3905217035821
95.8375 9.15641092874006
95.85 9.73296107662013
95.8625 10.621898024159
95.875 11.0192610803168
95.8875 9.13793647398306
95.9 9.04765526266547
95.9125 10.4027534473004
95.925 11.7699552631541
95.9375 8.96685744841929
95.95 9.45290052126285
95.9625 10.6557358694493
95.975 11.0432099751749
95.9875 9.21013974935727
96 8.10213336904399
96.0125 9.7317696774646
96.025 10.8545819663796
96.0375 8.82531433372917
96.05 8.99491840497146
96.0625 10.0422686034272
96.075 10.7709654521185
96.0875 8.62149985664012
96.1 8.55656926077662
96.1125 9.71741354183168
96.125 10.9489213155637
96.1375 8.74700779915587
96.15 8.86147711857599
96.1625 10.2153806697343
96.175 10.6063159120819
96.1875 8.51685376281306
96.2 9.09590506003919
96.2125 9.44107750210656
96.225 11.1117237848424
96.2375 8.81560577508486
96.25 9.00032904044698
96.2625 10.3325127501855
96.275 10.6758947039462
96.2875 8.49106764170246
96.3 9.21435455080701
96.3125 10.3952060681254
96.325 10.8772097047227
96.3375 9.24803409144993
96.35 8.74287657780622
96.3625 9.75775566111894
96.375 11.4404083075215
96.3875 8.6093114570675
96.4 8.74520347962833
96.4125 10.0779587508401
96.425 10.9170462150385
96.4375 9.11134318563775
96.45 8.84619408650394
96.4625 10.0992061944779
96.475 11.7245176883931
96.4875 9.45637273512864
96.5 9.24018095579882
96.5125 9.98218986605213
96.525 11.1513600835319
96.5375 8.98423539325638
96.55 9.22153046378022
96.5625 9.82646630648305
96.575 11.1809120885168
96.5875 9.2169328991954
96.6 8.75742931682653
96.6125 10.0028329021579
96.625 11.6608610337519
96.6375 9.49241563503334
96.65 9.36427680341088
96.6625 10.6350345196541
96.675 11.5750267280091
96.6875 8.87608608580595
96.7 9.64178859704431
96.7125 10.2598443596569
96.725 11.7813037687707
96.7375 8.91334272186578
96.75 8.85044155986985
96.7625 10.4206619239718
96.775 11.7911925092708
96.7875 9.36895144132066
96.8 9.00454318632315
96.8125 10.3538375858901
96.825 11.544729773522
96.8375 9.3392904538039
96.85 9.16365067117854
96.8625 10.4573914011743
96.875 12.0194112706748
96.8875 9.15777613637451
96.9 9.25666044302322
96.9125 10.8365631334196
96.925 11.4077800441559
96.9375 9.40389347295277
96.95 9.15351536792665
96.9625 10.3430948839602
96.975 11.8059218609953
96.9875 10.0987329415413
97 8.6987885442548
97.0125 10.2980210301972
97.025 11.2247002111245
97.0375 9.11566249676557
97.05 8.50112956965256
97.0625 10.2338271865104
97.075 11.4070416812917
97.0875 8.46927317331801
97.1 8.78358371886377
97.1125 10.401634349983
97.125 11.1372343127577
97.1375 8.97109602944904
97.15 8.97469101554523
97.1625 9.47456817304296
97.175 10.9036959936782
97.1875 8.87129968416998
97.2 8.87987288907518
97.2125 10.4387817720501
97.225 11.2004197803526
97.2375 8.79380025980748
97.25 9.35375874061062
97.2625 10.2203763547547
97.275 11.3586654275343
97.2875 8.69355023286157
97.3 9.3012885818325
97.3125 10.5746577699924
97.325 10.845158528171
97.3375 8.87133153497233
97.35 9.22173687200545
97.3625 10.6731064232689
97.375 11.4756500763738
97.3875 9.54325394969858
97.4 9.21952323605799
97.4125 10.5861426718317
97.425 11.1671471227414
97.4375 9.85134963611144
97.45 9.56896704018183
97.4625 10.2673483377706
97.475 11.9100338773069
97.4875 9.04927341278079
97.5 8.85804393418332
97.5125 10.6248484746119
97.525 11.6558668111372
97.5375 9.31635320331479
97.55 9.19858235544688
97.5625 10.3356337931722
97.575 11.9230336001413
97.5875 9.60622105245787
97.6 9.44084488932942
97.6125 10.336698966365
97.625 11.4442891396323
97.6375 10.1142476106302
97.65 9.0619892813864
97.6625 10.321287714015
97.675 11.3612325554635
97.6875 10.1129544763288
97.7 9.79395297285278
97.7125 10.8707861456268
97.725 12.0847020135151
97.7375 10.1968637023299
97.75 9.65668108066762
97.7625 10.5755093125118
97.775 12.1958126017415
97.7875 9.63090949944032
97.8 9.53131028052682
97.8125 10.362878306341
97.825 11.7504069538868
97.8375 9.65626594153813
97.85 9.58471095875262
97.8625 10.5957129265382
97.875 11.7254112101566
97.8875 9.82870578831468
97.9 9.78321579594708
97.9125 11.1269597180702
97.925 12.2346199516807
97.9375 9.90945933227762
97.95 9.84786428146085
97.9625 11.1817766972422
97.975 11.5802585713338
97.9875 10.2065354115548
98 8.8999189523958
98.0125 10.5867589413976
98.025 11.0140915279727
98.0375 9.55541856400846
98.05 8.5101044408686
98.0625 10.6960581811771
98.075 11.1365476921445
98.0875 9.34600088895067
98.1 9.01242034715978
98.1125 10.6731504502023
98.125 11.2379732107737
98.1375 8.98378682415275
98.15 9.20505802230193
98.1625 10.2664293111583
98.175 11.6344919188602
98.1875 8.96671533567056
98.2 8.97590051903492
98.2125 10.8200627425895
98.225 11.3614421881907
98.2375 8.9146858611888
98.25 9.31252649988001
98.2625 10.2983200071738
98.275 11.0512735823235
98.2875 9.70083809212456
98.3 9.57763791852243
98.3125 10.3358331279822
98.325 10.9966085324282
98.3375 9.46578955435215
98.35 9.54740388579091
98.3625 11.0490208099701
98.375 12.0260857162659
98.3875 9.47154252377269
98.4 9.01901204371966
98.4125 10.2593185443097
98.425 11.1335102015862
98.4375 9.29988336285168
98.45 9.42649100171213
98.4625 11.0030920258122
98.475 11.3821415037189
98.4875 9.65182563792734
98.5 9.559485173683
98.5125 10.3427428618446
98.525 12.1693196879901
98.5375 9.8585535857916
98.55 9.76137174541226
98.5625 10.5148941411436
98.575 12.1821613686106
98.5875 9.3473128004461
98.6 9.81104595643752
98.6125 11.0649748366043
98.625 12.1031500780478
98.6375 10.0194505892116
98.65 9.52654543517093
98.6625 10.6720288529134
98.675 11.9611586532337
98.6875 10.0989967078723
98.7 9.57424729455493
98.7125 11.3448206984457
98.725 12.2695489665238
98.7375 10.1202512581338
98.75 10.0432865759713
98.7625 11.1351946568018
98.775 11.7213457362551
98.7875 9.96660713162621
98.8 9.2435755102344
98.8125 11.2410932792414
98.825 12.4965061368991
98.8375 9.9928693424216
98.85 10.1678908600116
98.8625 11.5589029704718
98.875 11.9260455785685
98.8875 9.81396853714667
98.9 9.40724082342577
98.9125 11.6953999710259
98.925 12.5143520216627
98.9375 10.5004640337576
98.95 9.97030701153293
98.9625 10.960994890166
98.975 12.2499658592874
98.9875 10.5182001106741
99 8.66277620686311
99.0125 10.7208983944747
99.025 11.673301816671
99.0375 9.70987154988634
99.05 8.93700087013391
99.0625 10.7968011868044
99.075 11.2050850317768
99.0875 9.47148954911324
99.1 9.69728041356844
99.1125 10.1264696366215
99.125 11.3723691497579
99.1375 9.21756844608833
99.15 9.75182481144172
99.1625 10.8092451266015
99.175 11.8486608352553
99.1875 9.64456800395392
99.2 9.70824301768144
99.2125 10.3433024067711
99.225 11.6929216887903
99.2375 9.72068543904045
99.25 8.97436054019003
99.2625 10.3819439760153
99.275 12.057028103136
99.2875 9.59646780507925
99.3 9.67272573886389
99.3125 11.027315699478
99.325 11.6928230049117
99.3375 9.51658835944987
99.35 9.46113459900817
99.3625 11.2928184917956
99.375 11.6534903715538
99.3875 10.0780345970463
99.4 9.79875012616458
99.4125 11.3996736459385
99.425 11.7951238668903
99.4375 9.88902080051387
99.45 9.52447650734755
99.4625 10.6770229833937
99.475 12.2500230588396
99.4875 9.99845678934891
99.5 10.0892572275773
99.5125 11.3348394699994
99.525 12.0329920939772
99.5375 10.2815195317115
99.55 10.0672614392091
99.5625 10.9553059685714
99.575 11.980900570423
99.5875 10.2587475259365
99.6 9.70984394215252
99.6125 10.7597868118652
99.625 11.7314121189136
99.6375 10.1720853220283
99.65 9.98868715655739
99.6625 10.9054531099962
99.675 11.758227821335
99.6875 10.5121369985829
99.7 10.1975405872564
99.7125 11.5415260519409
99.725 12.2171134109829
99.7375 9.87009432260709
99.75 10.3715510837203
99.7625 11.084289998296
99.775 11.8528490678021
99.7875 10.1699310920715
99.8 10.1869183093457
99.8125 11.2386749983949
99.825 12.277473836469
99.8375 9.8920894544833
99.85 9.80336040360753
99.8625 11.4214443234883
99.875 12.2048124941873
99.8875 10.0000129588428
99.9 10.0230903487973
99.9125 11.6441873288491
99.925 12.9069043379899
99.9375 9.911976558105
99.95 9.80489774151491
99.9625 11.0969432454183
99.975 12.7052237225922
99.9875 9.92651582721957
};
\addlegendentry{Round Robin}
\addplot [semithick, darkorange25512714]
table {%
0 4.04088080556769
0.0125 4.42019781313445
0.025 4.41789556804456
0.0375 4.83027952595761
0.05 4.055323236867
0.0625 4.44698662506907
0.075 4.44189929962158
0.0875 4.85033593679729
0.1 4.05921020005879
0.1125 4.44600920928152
0.125 4.44617211191278
0.1375 4.8576717376709
0.15 4.07506690527264
0.1625 4.45969995699431
0.175 4.4583178821363
0.1875 4.86447525024414
0.2 4.0742007682198
0.2125 4.47340391811572
0.225 4.4853231655924
0.2375 4.88302257186488
0.25 4.10178996387281
0.2625 4.49667766219691
0.275 4.49587375239322
0.2875 4.90918420490466
0.3 4.10890295631007
0.3125 4.50863649970607
0.325 4.50896835327148
0.3375 4.92045531774822
0.35 4.11250433168913
0.3625 4.51434954844023
0.375 4.51810839301661
0.3875 4.92969313420747
0.4 4.12725171289946
0.4125 4.53242768739399
0.425 4.52496206132989
0.4375 4.94790978180735
0.45 4.15491942355507
0.4625 4.55206387921384
0.475 4.53688245070608
0.4875 4.95204848992197
0.5 4.18019185568157
0.5125 4.55944760222184
0.525 4.55501722034655
0.5375 4.95632957157336
0.55 4.18407433911374
0.5625 4.57168742230064
0.575 4.56468568350139
0.5875 4.9711771136836
0.6 4.19499611854553
0.6125 4.58623731763739
0.625 4.57362807424445
0.6375 4.99402254506161
0.65 4.20408140985589
0.6625 4.59717406724629
0.675 4.58089381770084
0.6875 5.00311813856426
0.7 4.20800257983961
0.7125 4.60327680487382
0.725 4.58958834096005
0.7375 5.01787234607496
0.75 4.21960429141396
0.7625 4.60759983564678
0.775 4.60066134051273
0.7875 5.02469810686613
0.8 4.23152722810444
0.8125 4.62092393322995
0.825 4.61245768948605
0.8375 5.02923876360843
0.85 4.23798756850393
0.8625 4.63286220399957
0.875 4.61645369780691
0.8875 5.03163876031574
0.9 4.25040592645344
0.9125 4.63977996926559
0.925 4.62385250392713
0.9375 5.04238544012371
0.95 4.26168956254658
0.9625 4.65209901960273
0.975 4.63486881005137
0.9875 5.04633427921094
1 3.36641274000469
1.0125 3.75380591342324
1.025 3.7478804086384
1.0375 4.14947523568806
1.05 3.37521290779114
1.0625 3.75770039307444
1.075 3.7587041478408
1.0875 4.15854558191801
1.1 3.39260008460597
1.1125 3.76486234915884
1.125 3.77606550015901
1.1375 4.16779055093464
1.15 3.40732210560849
1.1625 3.76878616684361
1.175 3.78787147371393
1.1875 4.18224554312857
1.2 3.40874372030559
1.2125 3.77807223169427
1.225 3.78942263753791
1.2375 4.18620854929874
1.25 3.4154908406107
1.2625 3.79512815726431
1.275 3.80065087268227
1.2875 4.1986980312749
1.3 3.42188029540213
1.3125 3.80423122958133
1.325 3.81026192715293
1.3375 4.20796281413028
1.35 3.42833074770476
1.3625 3.81061616696809
1.375 3.81701431776348
1.3875 4.22229784413388
1.4 3.44176192032663
1.4125 3.81995552464535
1.425 3.83199831059105
1.4375 4.23280960635135
1.45 3.45243102625797
1.4625 3.83788299560547
1.475 3.83657772917497
1.4875 4.2445053175876
1.5 3.4643547911393
1.5125 3.85472956456636
1.525 3.84299972182826
1.5375 4.25813129073695
1.55 3.47495228365848
1.5625 3.85903818983781
1.575 3.8446603072317
1.5875 4.26299194285744
1.6 3.48145364460192
1.6125 3.86580284018266
1.625 3.85627153045253
1.6375 4.27024105975502
1.65 3.494994627802
1.6625 3.87535459116886
1.675 3.86631022001568
1.6875 4.28623149269506
1.7 3.50498701396741
1.7125 3.88756985413401
1.725 3.88029503822327
1.7375 4.29399528001484
1.75 3.51447212068658
1.7625 3.89676356315613
1.775 3.8951558941289
1.7875 4.30655199603031
1.8 3.53042145779258
1.8125 3.89833220682646
1.825 3.89944809361508
1.8375 4.32110580645109
1.85 3.54162366766679
1.8625 3.91074480508503
1.875 3.90771205801713
1.8875 4.33489017737539
1.9 3.55075258957712
1.9125 3.91508590547662
1.925 3.92007156422264
1.9375 4.3365764366953
1.95 3.55755048049124
1.9625 3.92661403354846
1.975 3.93044209480286
1.9875 4.34956506678933
2 2.68101102427432
2.0125 3.02320095112449
2.025 3.04268938616702
2.0375 3.45086556986759
2.05 2.69483617732399
2.0625 3.04037184464304
2.075 3.04657199508265
2.0875 3.46047301041453
2.1 2.70831179618835
2.1125 3.05837638754594
2.125 3.05232507304141
2.1375 3.46988913887425
2.15 2.72244962893034
2.1625 3.07560448897512
2.175 3.06420230865479
2.1875 3.48453116416931
2.2 2.7336166783383
2.2125 3.08231472969055
2.225 3.07855509456835
2.2375 3.49153463464034
2.25 2.73822957591007
2.2625 3.08915291334453
2.275 3.09603428840637
2.2875 3.50563672969216
2.3 2.74741729937102
2.3125 3.10072587665759
2.325 3.1079562337775
2.3375 3.52233024647361
2.35 2.75185478361029
2.3625 3.10746604517886
2.375 3.11480980170401
2.3875 3.52880577037209
2.4 2.76303600010119
2.4125 3.11856405358565
2.425 3.11394522064611
2.4375 3.54083428884807
2.45 2.78239985516197
2.4625 3.12804754156815
2.475 3.12938947426645
2.4875 3.55233063195881
2.5 2.79748062083596
2.5125 3.13229938557273
2.525 3.14124388443796
2.5375 3.5642880138598
2.55 2.80155652447751
2.5625 3.13652366086056
2.575 3.15615440669813
2.5875 3.57314896583557
2.6 2.81217296499955
2.6125 3.14582414376108
2.625 3.17250874167994
2.6375 3.58709854828684
2.65 2.81958823455007
2.6625 3.1576746513969
2.675 3.14349119286788
2.6875 3.59618101621929
2.7 2.82382741727327
2.7125 3.1723812881269
2.725 3.18643685391075
2.7375 3.59781713234751
2.75 2.83842813341241
2.7625 3.18130746640657
2.775 3.16414555750395
2.7875 3.61345306195711
2.8 2.85263589808815
2.8125 3.18306449839943
2.825 3.19394185668544
2.8375 3.62739089915627
2.85 2.85945224761963
2.8625 3.19007013973437
2.875 3.21643873264915
2.8875 3.62996546845687
2.9 2.86839349646317
2.9125 3.20994616809644
2.925 3.22668510989139
2.9375 3.64166687664233
2.95 2.87337472564296
2.9625 3.21429469710902
2.975 3.23401649374711
2.9875 3.65739473543669
3 2.06042994950947
3.0125 2.32103775676928
3.025 2.35063320712039
3.0375 2.75786339609247
3.05 2.06926828936527
3.0625 2.33102890064842
3.075 2.36237226034466
3.0875 2.76956638536955
3.1 2.08322082067791
3.1125 2.34532170546682
3.125 2.37653748612655
3.1375 2.7761719728771
3.15 2.09525113356741
3.1625 2.35461099524247
3.175 2.39048360523425
3.1875 2.78362237779718
3.2 2.1045244869433
3.2125 2.37167841509769
3.225 2.40256590592234
3.2375 2.7930746831392
3.25 2.11001417511388
3.2625 2.38599748360483
3.275 2.41177676853381
3.2875 2.80581446697837
3.3 2.12753059989528
3.3125 2.39300833250347
3.325 2.42530192826924
3.3375 2.82098432591087
3.35 2.13191677394666
3.3625 2.39974285426893
3.375 2.43208674380654
3.3875 2.83520043523688
3.4 2.14627313613892
3.4125 2.41063717791909
3.425 2.44509543870625
3.4375 2.84693665253489
3.45 2.15621189067238
3.4625 2.42255466862729
3.475 2.46186418282358
3.4875 2.84650693441692
3.5 2.16047158994173
3.5125 2.42682945100885
3.525 2.461093363009
3.5375 2.86584391091999
3.55 2.17326080171685
3.5625 2.44257640838623
3.575 2.47549661837126
3.5875 2.87625112031635
3.6 2.19526624679565
3.6125 2.45025490459643
3.625 2.49062388821652
3.6375 2.87792222123397
3.65 2.19139701441715
3.6625 2.46359885366339
3.675 2.49795957615501
3.6875 2.88441660529689
3.7 2.20342889584993
3.7125 2.4704287177638
3.725 2.50719081728082
3.7375 2.90026800256026
3.75 2.21823719928139
3.7625 2.47493373720269
3.775 2.5173704624176
3.7875 2.91458594171624
3.8 2.23887484952023
3.8125 2.4951010503267
3.825 2.52657527672617
3.8375 2.92652348468178
3.85 2.24647633652938
3.8625 2.50203039771632
3.875 2.54438303646288
3.8875 2.93367451115658
3.9 2.26149123593381
3.9125 2.5053211638802
3.925 2.55627925772416
3.9375 2.94056794517919
3.95 2.27101186702126
3.9625 2.52047128426401
3.975 2.56958199802198
3.9875 2.96087625152186
4 1.47656857339959
4.0125 1.68920406542326
4.025 1.75813225695961
4.0375 2.06958493433501
4.05 1.47993698873018
4.0625 1.69394135475159
4.075 1.76573404512907
4.0875 2.07129896314521
4.1 1.48665778260482
4.1125 1.70617254156815
4.125 1.77771577082182
4.1375 2.08444754700912
4.15 1.49854119200456
4.1625 1.71918407239412
4.175 1.78586440337332
4.1875 2.1078877825486
4.2 1.51288326163041
4.2125 1.72908993771202
4.225 1.78748674141733
4.2375 2.11160886915107
4.25 1.5206028160296
4.2625 1.73953326124894
4.275 1.72995283729152
4.2875 2.07066982670834
4.3 1.53842312411258
4.3125 1.75228165325366
4.325 1.77070369218525
4.3375 2.10983047987285
4.35 1.55021250875373
4.3625 1.77179906242772
4.375 1.81372683926633
4.3875 2.15270645994889
4.4 1.55716223465769
4.4125 1.78389584390741
4.425 1.82048350886295
4.4375 2.16211557388306
4.45 1.57679841392919
4.4625 1.78561193064639
4.475 1.82727294219168
4.4875 2.17147653981259
4.5 1.5888315250999
4.5125 1.79803267278169
4.525 1.84252787891187
4.5375 2.18858797926652
4.55 1.60441092440957
4.5625 1.80727850763421
4.575 1.85508021555449
4.5875 2.20105472363924
4.6 1.60626579585828
4.6125 1.81447075542651
4.625 1.87003668985869
4.6375 2.1539152044999
4.65 1.62057416062606
4.6625 1.8289340922707
4.675 1.87973161747581
4.6875 2.17762056149934
4.7 1.63012360271655
4.7125 1.83228529127021
4.725 1.82959778685319
4.7375 2.23647983450639
4.75 1.64156534797267
4.7625 1.84882465161775
4.775 1.84699239228901
4.7875 2.24082782394008
4.8 1.66296178416202
4.8125 1.85627746582031
4.825 1.89208419699418
4.8375 2.2504078965438
4.85 1.66979349286933
4.8625 1.86734749141492
4.875 1.91006060650474
4.8875 2.26629944851524
4.9 1.60876282892729
4.9125 1.80769390808909
4.925 1.92328702776056
4.9375 2.27626951117265
4.95 1.66691706055089
4.9625 1.85812213546351
4.975 1.93400706742939
4.9875 2.28315088623448
5 0.951904033359728
5.0125 1.0556215110578
5.025 1.12778066333972
5.0375 1.39690124361139
5.05 0.954939967707584
5.0625 1.09793833682412
5.075 1.13475261236492
5.0875 1.4018914574071
5.1 0.964147605394062
5.1125 1.1347684985713
5.125 1.14657774724458
5.1375 1.41171610982795
5.15 0.973755572971545
5.1625 1.14687792878402
5.175 1.10103895789699
5.1875 1.42440375528838
5.2 0.986054094214188
5.2125 1.15973137554369
5.225 1.15654448459023
5.2375 1.37127278980456
5.25 0.990672048769499
5.2625 1.16671166921917
5.275 1.18624936906915
5.2875 1.42165280643262
5.3 0.935088007073653
5.3125 1.17675419857627
5.325 1.1931382605904
5.3375 1.46975020358437
5.35 0.994931333943417
5.3625 1.18954225590355
5.375 1.21181593443218
5.3875 1.47937221276133
5.4 1.0197950789803
5.4125 1.20034869093644
5.425 1.22152742586638
5.4375 1.48935009303846
5.45 1.0256604771865
5.4625 1.22043236933256
5.475 1.24198306234259
5.4875 1.50197109423186
5.5 1.04555797576904
5.5125 1.23529560942399
5.525 1.24382573679874
5.5375 1.45488471733896
5.55 0.984591722488403
5.5625 1.24766722478365
5.575 1.24573767812628
5.5875 1.52111429917185
5.6 1.03640199962415
5.6125 1.25997591018677
5.625 1.25568436321459
5.6375 1.44309651224237
5.65 1.08250361994693
5.6625 1.26557532109712
5.675 1.26259673269171
5.6875 1.49050780346519
5.7 1.01140565621225
5.7125 1.27319209199203
5.725 1.27618315345363
5.7375 1.54239196526377
5.75 1.06355104948345
5.7625 1.28672721511439
5.775 1.2936650200894
5.7875 1.48113512992859
5.8 1.11826035850926
5.8125 1.29499218338414
5.825 1.3012691798963
5.8375 1.54082107543945
5.85 1.12393848519576
5.8625 1.30891001851935
5.875 1.3126686372255
5.8875 1.57720754021092
5.9 1.13126508813155
5.9125 1.31344842910767
5.925 1.32415274569863
5.9375 1.59005884120339
5.95 1.14747663548118
5.9625 1.31523196320785
5.975 1.33654520386144
5.9875 1.60158733317727
6 0.506600718749197
6.0125 0.606817948190789
6.025 0.676132352728593
6.0375 0.777843763953761
6.05 0.517299062327335
6.0625 0.534672611638119
6.075 0.685865640640259
6.0875 0.784221059397647
6.1 0.532092709290354
6.1125 0.589734115098652
6.125 0.690283210654008
6.1375 0.794635182932803
6.15 0.545304737592998
6.1625 0.630782240315487
6.175 0.699852341099789
6.1875 0.80956789066917
6.2 0.552323730368363
6.2125 0.63805365562439
6.225 0.627392517892938
6.2375 0.8191287893998
6.25 0.567344991784347
6.2625 0.656154005151046
6.275 0.682494866220575
6.2875 0.771314608423333
6.3 0.574631364722001
6.3125 0.669438198993081
6.325 0.731367186496132
6.3375 0.835828718386198
6.35 0.58410634492573
6.3625 0.678074146571912
6.375 0.749054532302053
6.3875 0.849274823540136
6.4 0.598061134940699
6.4125 0.68273609562924
6.425 0.77003372342963
6.4375 0.857068162215383
6.45 0.607717325812892
6.4625 0.691117763519287
6.475 0.771727888207687
6.4875 0.866831616351479
6.5 0.626421928405762
6.5125 0.706197851582577
6.525 0.784650840257344
6.5375 0.882547692248696
6.55 0.628094346899735
6.5625 0.71635207376982
6.575 0.746950475793136
6.5875 0.886824256495426
6.6 0.638108943638049
6.6125 0.734523986515246
6.625 0.802704873837923
6.6375 0.899131938030845
6.65 0.652937475003694
6.6625 0.749568286694978
6.675 0.815513886903462
6.6875 0.919094437047055
6.7 0.663200516449778
6.7125 0.757245565715589
6.725 0.771849506779721
6.7375 0.932141266371075
6.75 0.66986672501815
6.7625 0.769514284635845
6.775 0.843212629619397
6.7875 0.940319374987953
6.8 0.667127107319079
6.8125 0.77744039736296
6.825 0.85014325694034
6.8375 0.939577880658601
6.85 0.680222799903468
6.8625 0.785015206587942
6.875 0.853947702207063
6.8875 0.946725870433607
6.9 0.682384390580027
6.9125 0.798257037212974
6.925 0.863226087469804
6.9375 0.959865218714664
6.95 0.691081950539037
6.9625 0.803347863649067
6.975 0.868563150104724
6.9875 0.971223517468101
7 0.219595858925267
7.0125 0.269142715554488
7.025 0.384198979327553
7.0375 0.360513524005288
7.05 0.225503607800132
7.0625 0.278916923623336
7.075 0.388583584835655
7.0875 0.367547951246563
7.1 0.229923273387708
7.1125 0.288751690011275
7.125 0.39105422873246
7.1375 0.371796080940648
7.15 0.247707555168553
7.1625 0.298800581379941
7.175 0.406086921691895
7.1875 0.389461442043907
7.2 0.252276935075459
7.2125 0.308634820737337
7.225 0.421343753212377
7.2375 0.39928916880959
7.25 0.265783749128643
7.2625 0.326443270633095
7.275 0.425859162681981
7.2875 0.406522964176379
7.3 0.275824559362311
7.3125 0.341529168580708
7.325 0.443490718540392
7.3375 0.411510204014025
7.35 0.285751392966823
7.3625 0.34592614675823
7.375 0.458846355739393
7.3875 0.421211844996402
7.4 0.306150637174907
7.4125 0.355799637342754
7.425 0.476707847494828
7.4375 0.436400639383416
7.45 0.308923683668438
7.4625 0.371804689106188
7.475 0.483767321235255
7.4875 0.454312098653693
7.5 0.329482781259637
7.5125 0.379251392264115
7.525 0.488343577635916
7.5375 0.469158963153237
7.55 0.333784542585674
7.5625 0.402855120207134
7.575 0.501064589149073
7.5875 0.476328209826821
7.6 0.362528186095388
7.6125 0.414721150147288
7.625 0.521726683566445
7.6375 0.500494342101248
7.65 0.364263421610782
7.6625 0.418232679367065
7.675 0.526082427878129
7.6875 0.50816233534562
7.7 0.368650812851755
7.7125 0.434986239985416
7.725 0.546498424128482
7.7375 0.516617800060072
7.75 0.371952232561613
7.7625 0.429542277988635
7.775 0.554746401937384
7.7875 0.537208795547485
7.8 0.384969799142135
7.8125 0.45087184404072
7.825 0.556074016972592
7.8375 0.545241104929071
7.85 0.384764922292609
7.8625 0.457306259556821
7.875 0.572673935639231
7.8875 0.55097958916112
7.9 0.385961670624582
7.9125 0.462972929603175
7.925 0.579006973065828
7.9375 0.555928267930683
7.95 0.39831775113156
7.9625 0.465835232483713
7.975 0.589036803496511
7.9875 0.560778090828344
8 0.112421889054148
8.0125 0.128872582786962
8.025 0.205771007035908
8.0375 0.187517881393433
8.05 0.11330320960597
8.0625 0.130670409453543
8.075 0.213362467916388
8.0875 0.191797181179649
8.1 0.120501769216437
8.1125 0.137767779199701
8.125 0.21894695884303
8.1375 0.199718500438489
8.15 0.127551028603002
8.1625 0.145421617909482
8.175 0.223323545957867
8.1875 0.198873043060303
8.2 0.132025216755114
8.2125 0.166938191966007
8.225 0.238822397432829
8.2375 0.216666974519428
8.25 0.15390746217025
8.2625 0.182967073039005
8.275 0.251011685321206
8.2875 0.237543557819567
8.3 0.158649745740389
8.3125 0.201263314799259
8.325 0.258424131493819
8.3375 0.250053719470375
8.35 0.168454872934442
8.3625 0.197292227494089
8.375 0.27094608859012
8.3875 0.263754455666793
8.4 0.178571625759727
8.4125 0.218543880864194
8.425 0.283512655057405
8.4375 0.271325701161435
8.45 0.185611034694471
8.4625 0.232315439926951
8.475 0.304039478302002
8.4875 0.294387164868807
8.5 0.198831169228805
8.5125 0.236707135250694
8.525 0.31206034359179
8.5375 0.300160533503482
8.55 0.215995048221789
8.5625 0.248084720812346
8.575 0.317581440273084
8.5875 0.30449999006171
8.6 0.220707717694734
8.6125 0.254236886375829
8.625 0.330295813711066
8.6375 0.322880268096924
8.65 0.234583566063329
8.6625 0.263827888589156
8.675 0.34863933764006
8.6875 0.328657752589176
8.7 0.248606932790656
8.7125 0.270010860342728
8.725 0.353163832112363
8.7375 0.344103750429655
8.75 0.252869355051141
8.7625 0.279003406825819
8.775 0.370160504391319
8.7875 0.354794150904605
8.8 0.254687434748599
8.8125 0.28808940084357
8.825 0.396596168216906
8.8375 0.368549422213906
8.85 0.255396742569773
8.8625 0.290939004797685
8.875 0.399124258442929
8.8875 0.364083942614104
8.9 0.253147991080033
8.9125 0.294433455718191
8.925 0.403931580091778
8.9375 0.372660624353509
8.95 0.261663863533422
8.9625 0.296948395277324
8.975 0.413127911718268
8.9875 0.377633621818141
9 0.122646683140805
9.0125 0.114692135861045
9.025 0.102383839456659
9.0375 0.112417961421766
9.05 0.129416653984471
9.0625 0.110282408563714
9.075 0.115322150682148
9.0875 0.117082959727237
9.1 0.136596202850342
9.1125 0.117582308618646
9.125 0.114434066571687
9.1375 0.127165631244057
9.15 0.146695475829275
9.1625 0.136608638261494
9.175 0.126981534455952
9.1875 0.128587358876279
9.2 0.162520998402646
9.2125 0.152235156611392
9.225 0.134223084700735
9.2375 0.141333266308433
9.25 0.175235923967863
9.2625 0.153836890270835
9.275 0.168603445354261
9.2875 0.158235838538722
9.3 0.182649148137946
9.3125 0.166590878837987
9.325 0.17593418924432
9.3375 0.176329763312089
9.35 0.202290735746685
9.3625 0.181191130688316
9.375 0.183286779805234
9.3875 0.197540622008474
9.4 0.206818505337364
9.4125 0.19110631942749
9.425 0.204705627341019
9.4375 0.205477250249762
9.45 0.216879468215139
9.4625 0.212168141415245
9.475 0.226314281162463
9.4875 0.215262212251362
9.5 0.232274431931345
9.5125 0.21415282550611
9.525 0.225447240628694
9.5375 0.218148708343506
9.55 0.250231617375424
9.5625 0.22392221500999
9.575 0.232024167713366
9.5875 0.249723384254857
9.6 0.269635451467414
9.6125 0.236713685487446
9.625 0.249974777824
9.6375 0.259972045296117
9.65 0.27564861899928
9.6625 0.252408805646394
9.675 0.265797665244655
9.6875 0.267357813684564
9.7 0.289864088359632
9.7125 0.274669609571758
9.725 0.278154611587524
9.7375 0.285841841446726
9.75 0.305099010467529
9.7625 0.28196456557826
9.775 0.293166399002075
9.7875 0.278792531866776
9.8 0.31169729483755
9.8125 0.29190478826824
9.825 0.300994095049406
9.8375 0.295091804705168
9.85 0.315451120075427
9.8625 0.29449106517591
9.875 0.305932948463842
9.8875 0.303027303595292
9.9 0.323973392185412
9.9125 0.297642419212743
9.925 0.303349758449354
9.9375 0.309732625358983
9.95 0.324132467571058
9.9625 0.303967927631579
9.975 0.31285548210144
9.9875 0.313127354571694
10 0.112373891629671
10.0125 0.112207349977995
10.025 0.106580759349622
10.0375 0.106887014288651
10.05 0.113179043719643
10.0625 0.113985513385973
10.075 0.108347516310842
10.0875 0.108654963342767
10.1 0.117630142914621
10.1125 0.121854895039609
10.125 0.115413389707866
10.1375 0.127015628312763
10.15 0.125036779202913
10.1625 0.134864418130172
10.175 0.133609658793399
10.1875 0.128696265973543
10.2 0.137494978151823
10.2125 0.150315134148849
10.225 0.148998160111277
10.2375 0.141540288925171
10.25 0.150226454985769
10.2625 0.157771587371826
10.275 0.164433905952855
10.2875 0.15414141353808
10.3 0.176736442666305
10.3125 0.185127220655742
10.325 0.17220361609208
10.3375 0.17249237863641
10.35 0.184077074653224
10.3625 0.187417030334473
10.375 0.193623178883603
10.3875 0.190820367712724
10.4 0.191381140759117
10.4125 0.206395211972688
10.425 0.203577355334633
10.4375 0.200832743393747
10.45 0.207059709649337
10.4625 0.22255485936215
10.475 0.229968347047505
10.4875 0.213713796515214
10.5 0.228232622146606
10.5125 0.227431836881136
10.525 0.237305201982197
10.5375 0.226583192222997
10.55 0.239820605830142
10.5625 0.232114741676732
10.575 0.247570577420686
10.5875 0.23699248464484
10.6 0.249878557104813
10.6125 0.246595357593737
10.625 0.271401970010055
10.6375 0.241581690938849
10.65 0.260110792360808
10.6625 0.273515701293945
10.675 0.270363180260909
10.6875 0.263152348367791
10.7 0.264804714604428
10.7125 0.281309617193122
10.725 0.280691460559243
10.7375 0.276064822548314
10.75 0.276429653167725
10.7625 0.291821856247751
10.775 0.304344741921676
10.7875 0.281998533951609
10.8 0.278655152571829
10.8125 0.304194412733379
10.825 0.300880407032214
10.8375 0.287514285037392
10.85 0.286229246541074
10.8625 0.308751558002673
10.875 0.317095242048565
10.8875 0.300500342720433
10.9 0.290244579315186
10.9125 0.310159833807694
10.925 0.320420930260106
10.9375 0.30478676996733
10.95 0.296311541607505
10.9625 0.312329078975477
10.975 0.328803087535657
10.9875 0.307869622581884
11 0.110914707183838
11.0125 0.123560704683003
11.025 0.125930472424156
11.0375 0.112615183780068
11.05 0.114673714888723
11.0625 0.128222201999865
11.075 0.127648541801854
11.0875 0.120113786898161
11.1 0.120357525976081
11.1125 0.135805769970542
11.125 0.135075318185907
11.1375 0.130108243540714
11.15 0.138736461338244
11.1625 0.137882056989168
11.175 0.159782873956781
11.1875 0.1430991950788
11.2 0.143343825089304
11.2125 0.159364750510768
11.225 0.164156863563939
11.2375 0.156018884558427
11.25 0.171739038668181
11.2625 0.16670308615032
11.275 0.168729443299143
11.2875 0.15798598841617
11.3 0.185340090801841
11.3125 0.176987798590409
11.325 0.190155907681114
11.3375 0.173773263630114
11.35 0.198459512309024
11.3625 0.181662710089433
11.375 0.194801305469714
11.3875 0.195035846609818
11.4 0.200479193737632
11.4125 0.203697455556769
11.425 0.202107605181242
11.4375 0.202466638464677
11.45 0.22432343583358
11.4625 0.223151169325176
11.475 0.217810417476453
11.4875 0.22062695653815
11.5 0.22859515641865
11.5125 0.231659161417108
11.525 0.233732763089632
11.5375 0.222669149699964
11.55 0.244381139152928
11.5625 0.248237358896356
11.575 0.238389780646876
11.5875 0.241178537669935
11.6 0.253051569587306
11.6125 0.255804664210269
11.625 0.243373030110409
11.6375 0.251999403301038
11.65 0.268577726263749
11.6625 0.260542505665829
11.675 0.246783419659263
11.6875 0.264943813022814
11.7 0.285895209563406
11.7125 0.279307214837325
11.725 0.261392869447407
11.7375 0.270616318050184
11.75 0.282417749103747
11.7625 0.283709024128161
11.775 0.270223692843789
11.7875 0.287452358948557
11.8 0.294140213414242
11.8125 0.29199060640837
11.825 0.277187146638569
11.8375 0.296579850347419
11.85 0.296880420885588
11.8625 0.296382326828806
11.875 0.274742126464844
11.8875 0.30485853395964
11.9 0.295789643337852
11.9125 0.301902218868858
11.925 0.282342584509599
11.9375 0.307812314284475
11.95 0.307088826832018
11.9625 0.309110980284841
11.975 0.285150854211105
11.9875 0.311791470176295
12 0.113885741484793
12.0125 0.124964751695332
12.025 0.127020810779772
12.0375 0.123133220170674
12.05 0.120400591900474
12.0625 0.134960074173777
12.075 0.134388497001246
12.0875 0.124860085939106
12.1 0.133339141544543
12.1125 0.150789210670873
12.125 0.133495004553544
12.1375 0.13216673700433
12.15 0.137873310791819
12.1625 0.161630806170012
12.175 0.161319218183819
12.1875 0.147975846340782
12.2 0.162359940378289
12.2125 0.180083299938001
12.225 0.163770663110833
12.2375 0.158336250405563
12.25 0.17531082504674
12.2625 0.193479086223401
12.275 0.176744385769493
12.2875 0.182049763830085
12.3 0.188456372210854
12.3125 0.218005945808009
12.325 0.181505868309423
12.3375 0.195137412924516
12.35 0.20165605294077
12.3625 0.222826367930362
12.375 0.19199117861296
12.3875 0.197112397143715
12.4 0.20634641145405
12.4125 0.224800323185168
12.425 0.202221770035593
12.4375 0.221510447953877
12.45 0.219441388782702
12.4625 0.246718343935515
12.475 0.218221149946514
12.4875 0.229025639985737
12.5 0.232745245883339
12.5125 0.265836966665168
12.525 0.231666715521562
12.5375 0.236240550091392
12.55 0.243049646678724
12.5625 0.273408676448621
12.575 0.242154623332777
12.5875 0.240692314348723
12.6 0.250658763082404
12.6125 0.283824381075407
12.625 0.257672322423835
12.6375 0.267070218136436
12.65 0.266664680681731
12.6625 0.285869359970093
12.675 0.268106410377904
12.6875 0.274566876260858
12.7 0.288724610680028
12.7125 0.293462251362048
12.725 0.279778944818597
12.7375 0.287676309284411
12.75 0.285757014625951
12.7625 0.305439748262104
12.775 0.276835065138967
12.7875 0.30211467491953
12.8 0.323733781513415
12.8125 0.317174459758558
12.825 0.278643821415148
12.8375 0.311396184720491
12.85 0.332957129729422
12.8625 0.324570442500867
12.875 0.296474946172614
12.8875 0.321298348276239
12.9 0.335877669484992
12.9125 0.329082953302484
12.925 0.299423794997366
12.9375 0.323307765157599
12.95 0.338089829997013
12.9625 0.332178241328189
12.975 0.302005504306994
12.9875 0.325703395040412
13 0.128737713161268
13.0125 0.114795044848793
13.025 0.126889969173231
13.0375 0.109916875236913
13.05 0.137997727645071
13.0625 0.122177400087055
13.075 0.137426828083239
13.0875 0.111805702510633
13.1 0.139931139193083
13.1125 0.124261291403519
13.125 0.142187356948853
13.1375 0.130248207794993
13.15 0.147411358983893
13.1625 0.134719359247308
13.175 0.163627662156758
13.1875 0.146197733126189
13.2 0.163156471754375
13.2125 0.171144334893478
13.225 0.171108095269454
13.2375 0.159331610328273
13.25 0.184951242647673
13.2625 0.192933772739611
13.275 0.184215520557604
13.2875 0.166906683068526
13.3 0.198119740737112
13.3125 0.200855694319073
13.325 0.197822282188817
13.3375 0.177642408170198
13.35 0.214078175394159
13.3625 0.220010117480629
13.375 0.211370292462801
13.3875 0.193601595728021
13.4 0.221751250718769
13.4125 0.227829293200844
13.425 0.224858033029657
13.4375 0.209916553999248
13.45 0.234959978806345
13.4625 0.241584238253142
13.475 0.232310960167333
13.4875 0.233993291854858
13.5 0.253881830918161
13.5125 0.257914618441933
13.525 0.248348750566181
13.5375 0.241914648758738
13.55 0.284242090425993
13.5625 0.271196051647789
13.575 0.261946351904618
13.5875 0.257850885391235
13.6 0.294580020402607
13.6125 0.287535755257857
13.625 0.27892497966164
13.6375 0.274166546369854
13.65 0.291261999230636
13.6625 0.283937617352134
13.675 0.280847348664936
13.6875 0.290278710817036
13.7 0.298643727051584
13.7125 0.300417511086715
13.725 0.297016281830637
13.7375 0.296814052682174
13.75 0.320112454263788
13.7625 0.320308911172967
13.775 0.301040461188869
13.7875 0.305660147415964
13.8 0.327218356885408
13.8125 0.331801088232743
13.825 0.313562167318244
13.8375 0.322971406735872
13.85 0.337026533327605
13.8625 0.330189868023521
13.875 0.319591986505609
13.8875 0.326010867169029
13.9 0.345719626075343
13.9125 0.338097998970433
13.925 0.324005202243203
13.9375 0.336727857589722
13.95 0.347213393763492
13.9625 0.34127402305603
13.975 0.327620606673391
13.9875 0.344097576643291
14 0.129443908992567
14.0125 0.107493814669157
14.025 0.122257847534983
14.0375 0.107754318337691
14.05 0.130641033774928
14.0625 0.11798031706559
14.075 0.129763138921637
14.0875 0.115066854577316
14.1 0.140828647111592
14.1125 0.134196733173571
14.125 0.13722340684188
14.1375 0.133752659747475
14.15 0.142688236738506
14.1625 0.159179562016537
14.175 0.15591203538995
14.1875 0.146826380177548
14.2 0.149973078777916
14.2125 0.169617790924875
14.225 0.166182342328523
14.2375 0.157449333291305
14.25 0.177770890687641
14.2625 0.185766144802696
14.275 0.179548200808073
14.2875 0.167812410153841
14.3 0.188447663658544
14.3125 0.193696687096044
14.325 0.201464853788677
14.3375 0.181164151743839
14.35 0.198772731580232
14.3625 0.204391717910767
14.375 0.214801085622687
14.3875 0.194712325146324
14.4 0.212057615581312
14.4125 0.212449324758429
14.425 0.216780624891582
14.4375 0.202178076693886
14.45 0.216781390340705
14.4625 0.240342642131605
14.475 0.23005989978188
14.4875 0.212710618972778
14.5 0.238470566900153
14.5125 0.253814195331774
14.525 0.246485973659315
14.5375 0.223098152562192
14.55 0.255002661755211
14.5625 0.284642583445499
14.575 0.256780925549959
14.5875 0.240705414822227
14.6 0.269431277325279
14.6125 0.289398795679996
14.625 0.26997783309535
14.6375 0.245418824647602
14.65 0.286071463635093
14.6625 0.298641255027369
14.675 0.288995968668084
14.6875 0.266047691044055
14.7 0.288217406523855
14.7125 0.310626168000071
14.725 0.298133674420808
14.7375 0.268186117473402
14.75 0.302868454079879
14.7625 0.326677121614155
14.775 0.311184895666022
14.7875 0.285089379862735
14.8 0.310981185812699
14.8125 0.324251501183761
14.825 0.323958271428158
14.8375 0.300422342200028
14.85 0.312848379737452
14.8625 0.332344042627435
14.875 0.33373657025789
14.8875 0.30439335421512
14.9 0.322919933419479
14.9125 0.331766115991693
14.925 0.333489104321128
14.9375 0.30767001603779
14.95 0.325628619444998
14.9625 0.336031173404894
14.975 0.337675345571418
14.9875 0.309314690138164
15 0.110214885912443
15.0125 0.111023513894332
15.025 0.131647072340313
15.0375 0.115114249681172
15.05 0.116933860276875
15.0625 0.124256209323281
15.075 0.142027691790932
15.0875 0.122704167115061
15.1 0.118746406153629
15.1125 0.123133722104524
15.125 0.155342076954089
15.1375 0.124335351743196
15.15 0.137963420466373
15.1625 0.134101955514205
15.175 0.165524746242322
15.1875 0.140591985300968
15.2 0.145594960764835
15.2125 0.147434899681493
15.225 0.184362499337447
15.2375 0.156617126966778
15.25 0.158753156661987
15.2625 0.157986879348755
15.275 0.200707347769486
15.2875 0.1758174017856
15.3 0.169244138818038
15.3125 0.168733132512946
15.325 0.222694171102423
15.3375 0.186513110211021
15.35 0.191588489632857
15.3625 0.173790479961194
15.375 0.241826270755969
15.3875 0.202718308097438
15.4 0.202127582148502
15.4125 0.20811831323724
15.425 0.258293327532316
15.4375 0.213282409467195
15.45 0.212765078795584
15.4625 0.215975623381765
15.475 0.269055316322728
15.4875 0.22654716592086
15.5 0.231971502304077
15.5125 0.232463196704262
15.525 0.284953255402414
15.5375 0.234286094966688
15.55 0.253964988808883
15.5625 0.242054889076634
15.575 0.292482551775481
15.5875 0.259110036649202
15.6 0.26428000550521
15.6125 0.249361690722014
15.625 0.327294713572452
15.6375 0.266974762866372
15.65 0.260711594631797
15.6625 0.254942655563354
15.675 0.333698109576577
15.6875 0.285932603635286
15.7 0.280039410842092
15.7125 0.267226896787945
15.725 0.3526375921149
15.7375 0.291074476743999
15.75 0.287311855115389
15.7625 0.282062919516312
15.775 0.363481019672595
15.7875 0.302790039464047
15.8 0.296061390324643
15.8125 0.306047452123542
15.825 0.371929658086676
15.8375 0.315800993066085
15.85 0.306478036077399
15.8625 0.311180579034906
15.875 0.377002151388871
15.8875 0.326833536750392
15.9 0.317446658485814
15.9125 0.313333887802927
15.925 0.382927718915437
15.9375 0.333551933890895
15.95 0.324214044370149
15.9625 0.317907659631026
15.975 0.38794167418229
15.9875 0.335493991249486
16 0.110838651657104
16.0125 0.119087921945672
16.025 0.123246406254015
16.0375 0.110117523293746
16.05 0.117269603829635
16.0625 0.124047618163259
16.075 0.13381418428923
16.0875 0.114855691006309
16.1 0.136169283013595
16.1125 0.12901338778044
16.125 0.147204750462582
16.1375 0.122610656838668
16.15 0.14357358530948
16.1625 0.139823725349025
16.175 0.149318682520013
16.1875 0.130047722866661
16.2 0.154248601511905
16.2125 0.153426182897467
16.225 0.154081407346224
16.2375 0.14093522021645
16.25 0.156349533482602
16.2625 0.172873973846436
16.275 0.176407299543682
16.2875 0.154114560077065
16.3 0.16429749288057
16.3125 0.195353696220799
16.325 0.195610924770958
16.3375 0.178679441150866
16.35 0.186044743186549
16.3625 0.20901336167988
16.375 0.209374892084222
16.3875 0.189915769978573
16.4 0.205519688756842
16.4125 0.219784623698184
16.425 0.214626312255859
16.4375 0.203329889397872
16.45 0.225217116506476
16.4625 0.2335507744237
16.475 0.239701647507517
16.4875 0.219495183543155
16.5 0.232760893671136
16.5125 0.239186839053505
16.525 0.244586580678036
16.5375 0.227419840662103
16.55 0.247361823132164
16.5625 0.259139500166241
16.575 0.266891215976916
16.5875 0.241061976081447
16.6 0.260943237103914
16.6125 0.274311015480443
16.625 0.270626795919318
16.6375 0.26859450340271
16.65 0.280135506077817
16.6625 0.288412947403757
16.675 0.28708785458615
16.6875 0.28752653222335
16.7 0.273620015696475
16.7125 0.310493142981278
16.725 0.297793037013004
16.7375 0.312532399830065
16.75 0.285297318508751
16.7625 0.321216859315571
16.775 0.305445144051
16.7875 0.322491307007639
16.8 0.295943774675068
16.8125 0.326639526768735
16.825 0.322685643246299
16.8375 0.331741659264815
16.85 0.305803336595234
16.8625 0.333077167209826
16.875 0.336561918258667
16.8875 0.333559098996614
16.9 0.309919859233655
16.9125 0.340129802101537
16.925 0.337102588854338
16.9375 0.336605184956601
16.95 0.314434289932251
16.9625 0.343005556809275
16.975 0.343256686863146
16.9875 0.342602955667596
17 0.106517565877814
17.0125 0.135233678315815
17.025 0.115218011956466
17.0375 0.11538681231047
17.05 0.104612337915521
17.0625 0.145901617250944
17.075 0.128694873107107
17.0875 0.125985471825851
17.1 0.112383855016608
17.1125 0.153589725494385
17.125 0.133277428777594
17.1375 0.136723129372848
17.15 0.12570393712897
17.1625 0.164328110845465
17.175 0.146873210605822
17.1875 0.158833340594643
17.2 0.142167091369629
17.2125 0.178358730516936
17.225 0.169376210162514
17.2375 0.169233121370014
17.25 0.167124120812667
17.2625 0.197995537205746
17.275 0.188561326579044
17.2875 0.180235887828626
17.3 0.178106358176783
17.3125 0.206068315004048
17.325 0.196424220737658
17.3375 0.188166103864971
17.35 0.188825996298539
17.3625 0.219997870294671
17.375 0.20128795975133
17.3875 0.210367215307135
17.4 0.199556840093512
17.4125 0.233856903879266
17.425 0.226351788169459
17.4375 0.214984454606709
17.45 0.201488871323435
17.4625 0.250502197366012
17.475 0.240292925583689
17.4875 0.222853083359568
17.5 0.224028047762419
17.5125 0.255795604304263
17.525 0.253978026540656
17.5375 0.247693112021998
17.55 0.240577183271709
17.5625 0.278603942770707
17.575 0.273353087274652
17.5875 0.258401770340769
17.6 0.244043011414377
17.6125 0.289590484217594
17.625 0.295398599223087
17.6375 0.268963274202849
17.65 0.271729720266242
17.6625 0.304831354241622
17.675 0.301412670235885
17.6875 0.27946474677638
17.7 0.27804530294318
17.7125 0.312902174497906
17.725 0.313764333724976
17.7375 0.289919526953446
17.75 0.293202136692248
17.7625 0.318033306222213
17.775 0.322034572300158
17.7875 0.310975288089953
17.8 0.305078368437918
17.8125 0.338114010660272
17.825 0.342747010682758
17.8375 0.314836338946694
17.85 0.310326061750713
17.8625 0.343087409671984
17.875 0.336038213027151
17.8875 0.339268596548783
17.9 0.323161539278532
17.9125 0.35293668194821
17.925 0.356745381104319
17.9375 0.346067491330598
17.95 0.326590287057977
17.9625 0.353693522905049
17.975 0.36049925653558
17.9875 0.354050084164268
18 0.110736972407291
18.0125 0.132503145619443
18.025 0.11861599119086
18.0375 0.135430448933652
18.05 0.120487664875231
18.0625 0.137299399626882
18.075 0.114940091183311
18.0875 0.143436532271536
18.1 0.122473239898682
18.1125 0.133613310362163
18.125 0.136991663982994
18.1375 0.15400505065918
18.15 0.138800708871139
18.1625 0.158786459972984
18.175 0.141736193707115
18.1875 0.167508589593988
18.2 0.157842334948088
18.2125 0.163715851934333
18.225 0.155352441888107
18.2375 0.172594961367155
18.25 0.168988340779355
18.2625 0.17195745518333
18.275 0.190314757196527
18.2875 0.191791935970909
18.3 0.17948149379931
18.3125 0.188582897186279
18.325 0.204114148491307
18.3375 0.199615202452007
18.35 0.190085549103586
18.3625 0.196412099035163
18.375 0.208583969818918
18.3875 0.216213025544819
18.4 0.192376714003714
18.4125 0.225234872416446
18.425 0.228423695815237
18.4375 0.235856771469116
18.45 0.200183454312776
18.4625 0.23923124765095
18.475 0.239132065522043
18.4875 0.258129433581704
18.5 0.213833344610114
18.5125 0.255964956785503
18.525 0.246871534146761
18.5375 0.262925825620952
18.55 0.233430724394949
18.5625 0.26395068670574
18.575 0.254878960157696
18.5875 0.278149115411859
18.6 0.239974825005782
18.6125 0.283767436680041
18.625 0.277321238266794
18.6375 0.286416756479364
18.65 0.255444451382286
18.6625 0.292300538012856
18.675 0.276541948318481
18.6875 0.308447147670545
18.7 0.278898301877474
18.7125 0.302630173532586
18.725 0.289956481833207
18.7375 0.310439912896407
18.75 0.283932171369854
18.7625 0.307249822114643
18.775 0.312417281301398
18.7875 0.321802879634656
18.8 0.291949987411499
18.8125 0.317698491247077
18.825 0.316789689816927
18.8375 0.335381495325189
18.85 0.305755201138948
18.8625 0.325916189896433
18.875 0.329702703576339
18.8875 0.34170621319821
18.9 0.309542543009708
18.9125 0.332391701246563
18.925 0.334145571056165
18.9375 0.345245424069856
18.95 0.31131006542005
18.9625 0.334380940387124
18.975 0.34078658254523
18.9875 0.349991710562455
19 0.131221457531578
19.0125 0.113008837950857
19.025 0.110123471209877
19.0375 0.111423793591951
19.05 0.138277317348279
19.0625 0.115110020888479
19.075 0.115027678640265
19.0875 0.124945301758616
19.1 0.154981098676983
19.1125 0.125663267938714
19.125 0.125434561779625
19.1375 0.132869306363558
19.15 0.163292357796117
19.1625 0.12482163780614
19.175 0.147873928672389
19.1875 0.152025348261783
19.2 0.191058547873246
19.2125 0.141908432307996
19.225 0.158257848338077
19.2375 0.163003796025326
19.25 0.192769427048533
19.2625 0.164250825580798
19.275 0.180682144666973
19.2875 0.182586669921875
19.3 0.215166819723029
19.3125 0.178401984666523
19.325 0.19159123772069
19.3375 0.198921994159096
19.35 0.22594141960144
19.3625 0.195448185268201
19.375 0.205083131790161
19.3875 0.212713178835417
19.4 0.234039595252589
19.4125 0.215747682671798
19.425 0.215626064099764
19.4375 0.238175266667416
19.45 0.245162361546567
19.4625 0.229596865804572
19.475 0.217984676361084
19.4875 0.276447647496274
19.5 0.270508301885505
19.5125 0.261617284072073
19.525 0.237541863792821
19.5375 0.284399810590242
19.55 0.2929822018272
19.5625 0.26346112552442
19.575 0.25203790162739
19.5875 0.286412653170134
19.6 0.301080603348581
19.6125 0.268594967691522
19.625 0.259492723565353
19.6375 0.30048952604595
19.65 0.309216248361688
19.6625 0.288511251148425
19.675 0.276070757916099
19.6875 0.311345489401566
19.7 0.328293725063926
19.7125 0.31306559161136
19.725 0.281808338667217
19.7375 0.320851740084196
19.75 0.340510857732672
19.7625 0.321907231682225
19.775 0.296798944473267
19.7875 0.340327940489116
19.8 0.348324738050762
19.8125 0.340420986476697
19.825 0.312520980834961
19.8375 0.34495651094537
19.85 0.361013462668971
19.8625 0.34708655507941
19.875 0.301363518363551
19.8875 0.351970133028532
19.9 0.37066314094945
19.9125 0.351493145290174
19.925 0.323292205208226
19.9375 0.359185683099847
19.95 0.377848035410831
19.9625 0.356976207933928
19.975 0.32696132910879
19.9875 0.377005903344405
20 0.167838862067775
20.0125 0.117392150979293
20.025 0.112378697646292
20.0375 0.113443424827174
20.05 0.174737365622269
20.0625 0.122215421576249
20.075 0.116929430710642
20.0875 0.115481364099603
20.1 0.179432492507132
20.1125 0.132722340132061
20.125 0.124520678269236
20.1375 0.126181138189215
20.15 0.184464040555452
20.1625 0.161634144030119
20.175 0.144082332912244
20.1875 0.143314135702033
20.2 0.201207424464979
20.2125 0.166693361181962
20.225 0.154817267468101
20.2375 0.160895686400564
20.25 0.221006531464426
20.2625 0.180850254861932
20.275 0.182875783819901
20.2875 0.171567741193269
20.3 0.237865686416626
20.3125 0.186033048127827
20.325 0.19108950464349
20.3375 0.182567847402472
20.35 0.254542501349198
20.3625 0.220932370737979
20.375 0.204898545616551
20.3875 0.196247176120156
20.4 0.260243792282908
20.4125 0.237587088032773
20.425 0.215899417274877
20.4375 0.213025444432309
20.45 0.264958983973453
20.4625 0.255413055419922
20.475 0.21489553702505
20.4875 0.229748976858039
20.5 0.287603892778095
20.5125 0.275244399120933
20.525 0.234853154734561
20.5375 0.243800288752506
20.55 0.301760861748143
20.5625 0.298542223478618
20.575 0.243016443754497
20.5875 0.262248089438991
20.6 0.318243327893709
20.6125 0.306443001094617
20.625 0.262516398178904
20.6375 0.276454034604524
20.65 0.333293212087531
20.6625 0.339900267751593
20.675 0.270442310132478
20.6875 0.278407347829718
20.7 0.347576254292538
20.7125 0.362731883400365
20.725 0.304092545258371
20.7375 0.299871193735223
20.75 0.357100951044183
20.7625 0.366885360918547
20.775 0.301477934184827
20.7875 0.31319482702958
20.8 0.364682046990646
20.8125 0.371552755958156
20.825 0.314732513929668
20.8375 0.324580041985763
20.85 0.371222583871139
20.8625 0.385886380546971
20.875 0.327123428645887
20.8875 0.328644652115671
20.9 0.370590159767552
20.9125 0.391277652037771
20.925 0.340634747555381
20.9375 0.34053289262872
20.95 0.380789769323249
20.9625 0.396227259384958
20.975 0.344435164802953
20.9875 0.343447823273508
21 0.122596276433844
21.0125 0.120033916674162
21.025 0.114179460625899
21.0375 0.132268340964066
21.05 0.129430846164101
21.0625 0.130931578184429
21.075 0.127757925736277
21.0875 0.140154964045474
21.1 0.131529092788696
21.1125 0.133141341962312
21.125 0.132640989203202
21.1375 0.148290433381733
21.15 0.151024705485294
21.1625 0.150024539545963
21.175 0.146766399082385
21.1875 0.159263008519223
21.2 0.17101452225133
21.2125 0.160992572182103
21.225 0.166341267134014
21.2375 0.164008266047428
21.25 0.175775992242913
21.2625 0.169052023636667
21.275 0.171125650405884
21.2875 0.192341967632896
21.3 0.189623268027055
21.3125 0.183361643239071
21.325 0.188138924146953
21.3375 0.203261651490864
21.35 0.200693381460089
21.3625 0.197328793375116
21.375 0.199024740018343
21.3875 0.208465601268568
21.4 0.211935030786615
21.4125 0.217554330825806
21.425 0.218701299868132
21.4375 0.222390551316111
21.45 0.228985962114836
21.4625 0.232008883827611
21.475 0.229635426872655
21.4875 0.251149403421502
21.5 0.242602850261487
21.5125 0.253512922086214
21.525 0.243768303017867
21.5375 0.258989032946135
21.55 0.260155903665643
21.5625 0.254105065998278
21.575 0.254428625106812
21.5875 0.279337707318758
21.6 0.284304882350721
21.6125 0.286331503014815
21.625 0.277091277273078
21.6375 0.299412438743993
21.65 0.302704070743762
21.6625 0.305055793962981
21.675 0.293975403434352
21.6875 0.316375820260299
21.7 0.317170042740671
21.7125 0.315074167753521
21.725 0.307921233930086
21.7375 0.336175341355173
21.75 0.324684883418836
21.7625 0.329189739729229
21.775 0.310384323722438
21.7875 0.341088119306062
21.8 0.332785104450427
21.8125 0.337910526677182
21.825 0.32777718493813
21.8375 0.353648511986983
21.85 0.343051458659925
21.8625 0.360322701303582
21.875 0.33968260413722
21.8875 0.365408370369359
21.9 0.343271017074585
21.9125 0.365722204509534
21.925 0.344458617662129
21.9375 0.366869951549329
21.95 0.348474402176706
21.9625 0.37332642705817
21.975 0.350554190183941
21.9875 0.372551779997976
22 0.115101713883249
22.0125 0.132526146738153
22.025 0.115110711047524
22.0375 0.11206801314103
22.05 0.116015773070486
22.0625 0.137489620007967
22.075 0.117274434942948
22.0875 0.12864549536454
22.1 0.132801859002364
22.1125 0.160751919997366
22.125 0.127983921452572
22.1375 0.130942871696071
22.15 0.138039576379876
22.1625 0.178234050148412
22.175 0.13876085532339
22.1875 0.156590863278038
22.2 0.157919494729293
22.2125 0.189835184498837
22.225 0.149750558953536
22.2375 0.176053398533871
22.25 0.169653541163394
22.2625 0.198122426083213
22.275 0.169281281922993
22.2875 0.18721930604232
22.3 0.168818436170879
22.3125 0.215395161980077
22.325 0.177318472611277
22.3375 0.201523253792211
22.35 0.182948237971256
22.3625 0.226449891140586
22.375 0.194093214838128
22.3875 0.209511443188316
22.4 0.203385252701609
22.4125 0.231505230853432
22.425 0.193277584879022
22.4375 0.220476790478355
22.45 0.223273892151682
22.4625 0.242562043039422
22.475 0.221927366758648
22.4875 0.243162770020334
22.5 0.231590195706016
22.5125 0.256642504742271
22.525 0.233084302199514
22.5375 0.251255876139591
22.55 0.239586252915232
22.5625 0.269414550379703
22.575 0.259456220426058
22.5875 0.27112889289856
22.6 0.265512428785625
22.6125 0.287733906193783
22.625 0.25969766315661
22.6375 0.294405974839863
22.65 0.267505344591643
22.6625 0.299189278953954
22.675 0.262167002025403
22.6875 0.30270801092449
22.7 0.291563774410047
22.7125 0.315175721519872
22.725 0.274206989689877
22.7375 0.322412239877801
22.75 0.305274047349629
22.7625 0.346359516444959
22.775 0.283404551054302
22.7875 0.333359316775673
22.8 0.315046624133461
22.8125 0.361769651111804
22.825 0.311615203556262
22.8375 0.350653962085122
22.85 0.324375780005204
22.8625 0.377127371336284
22.875 0.297601800215872
22.8875 0.360989507875944
22.9 0.32616148496929
22.9125 0.38337146608453
22.925 0.331658338245593
22.9375 0.374032108407272
22.95 0.329370548850612
22.9625 0.393328654138665
22.975 0.336910511318006
22.9875 0.377677955125508
23 0.135406858042667
23.0125 0.117021422637136
23.025 0.130241381494622
23.0375 0.156206871333875
23.05 0.137076616287231
23.0625 0.116075302425184
23.075 0.132261150761655
23.0875 0.161167721999319
23.1 0.138877291428415
23.1125 0.127057050403796
23.125 0.14019755313271
23.1375 0.169347261127673
23.15 0.152735509370503
23.1625 0.150459151518972
23.175 0.153800550260042
23.1875 0.174553030415585
23.2 0.164031204424406
23.2125 0.168046813262136
23.225 0.173772849534687
23.2375 0.197280093243248
23.25 0.186871967817608
23.2625 0.176342688108745
23.275 0.178660944888466
23.2875 0.214410907343814
23.3 0.203786548815276
23.3125 0.199966393019024
23.325 0.183738771237825
23.3375 0.219332469137091
23.35 0.239352602707712
23.3625 0.220659707721911
23.375 0.206934276380037
23.3875 0.244164391567833
23.4 0.244315360721789
23.4125 0.226139081151862
23.425 0.218019247055054
23.4375 0.261109703465512
23.45 0.261769219448692
23.4625 0.240626084177118
23.475 0.258721539848729
23.4875 0.272098340486225
23.5 0.290938000929983
23.5125 0.255178024894313
23.525 0.269682495217574
23.5375 0.279954634214702
23.55 0.304875474227102
23.5625 0.278475297124762
23.575 0.277744594373201
23.5875 0.288219740516261
23.6 0.313059555856805
23.6125 0.297842741012573
23.625 0.287565770902132
23.6375 0.3050890219839
23.65 0.324581271723697
23.6625 0.318268876326712
23.675 0.304757657803987
23.6875 0.322199470118472
23.7 0.335202468068976
23.7125 0.332175342660201
23.725 0.317933659804495
23.7375 0.331837578823692
23.75 0.343266926313701
23.7625 0.340684037459524
23.775 0.334705001429508
23.7875 0.340156141080354
23.8 0.350865778170134
23.8125 0.359431241687975
23.825 0.350692937248631
23.8375 0.346771152395951
23.85 0.355984901127062
23.8625 0.359534200869108
23.875 0.361479646281192
23.8875 0.351742004093371
23.9 0.372126127544202
23.9125 0.38101359417564
23.925 0.375107840487832
23.9375 0.358804451791864
23.95 0.375926808307045
23.9625 0.385038476241262
23.975 0.388953936727423
23.9875 0.366868370457699
24 0.131478422566464
24.0125 0.137467635305304
24.025 0.142612909015856
24.0375 0.125852434258712
24.05 0.135839060733193
24.0625 0.139435567353901
24.075 0.141977398019088
24.0875 0.130826849686472
24.1 0.146832955510993
24.1125 0.166129438500655
24.125 0.161513341100592
24.1375 0.150938749313354
24.15 0.163731148368434
24.1625 0.183444349389327
24.175 0.169263350336175
24.1875 0.152845144271851
24.2 0.180758538999056
24.2125 0.206832546936838
24.225 0.17782829937182
24.2375 0.169744717447381
24.25 0.197775250987003
24.2625 0.205517128894204
24.275 0.194441607123927
24.2875 0.198737420533833
24.3 0.205629737753617
24.3125 0.220045064624987
24.325 0.205511042946263
24.3375 0.20685769382276
24.35 0.21393232596548
24.3625 0.2505202293396
24.375 0.228696057670995
24.3875 0.233025350068745
24.4 0.222139433810585
24.4125 0.258882196326005
24.425 0.24308170770344
24.4375 0.232217675761173
24.45 0.242171638890317
24.4625 0.292462737936723
24.475 0.251260581769441
24.4875 0.246313182931197
24.5 0.24427678710536
24.5125 0.294624353709974
24.525 0.26852179828443
24.5375 0.263029123607435
24.55 0.264944478085167
24.5625 0.321692391445762
24.575 0.297278103075529
24.5875 0.265574179197613
24.6 0.27033553625408
24.6125 0.334879147379022
24.625 0.304074437994706
24.6375 0.285853473763717
24.65 0.288782345621209
24.6625 0.355580204411557
24.675 0.314217416863692
24.6875 0.30599045753479
24.7 0.286470965335244
24.7125 0.366882537540637
24.725 0.322588381014372
24.7375 0.320269057625218
24.75 0.296408439937391
24.7625 0.384687662124634
24.775 0.333935524287977
24.7875 0.331330098603901
24.8 0.314854345823589
24.8125 0.394886380747745
24.825 0.348963235553942
24.8375 0.33761403435155
24.85 0.327453688571328
24.8625 0.395237119574296
24.875 0.345925268373991
24.8875 0.342400525745593
24.9 0.331411047985679
24.9125 0.420989136946829
24.925 0.356972531268471
24.9375 0.349557675813374
24.95 0.339556882255956
24.9625 0.422279972779123
24.975 0.35903421201204
24.9875 0.35688557122883
25 0.140382139306319
25.0125 0.141577984157362
25.025 0.156325766914769
25.0375 0.119896625217639
25.05 0.141512030049374
25.0625 0.152788074393021
25.075 0.170242698569047
25.0875 0.130929256740369
25.1 0.158533271990324
25.1125 0.15510670762313
25.125 0.178874969482422
25.1375 0.145140698081569
25.15 0.172920427824322
25.1625 0.166492324126394
25.175 0.192788676211709
25.1875 0.162434414813393
25.2 0.190094320397628
25.2125 0.181149419985319
25.225 0.20375963261253
25.2375 0.173486621756303
25.25 0.201115796440526
25.2625 0.189325232254831
25.275 0.212076350262291
25.2875 0.184649505113301
25.3 0.212309649116115
25.3125 0.21630721343191
25.325 0.240974037270797
25.3375 0.20161079105578
25.35 0.223465191690545
25.3625 0.231261328647011
25.375 0.255110703016582
25.3875 0.219298889762477
25.4 0.255780922739129
25.4125 0.24905935086702
25.425 0.266419711865877
25.4375 0.24852022371794
25.45 0.25783738337065
25.4625 0.266805598610326
25.475 0.289600949538381
25.4875 0.25386327191403
25.5 0.293509784497713
25.5125 0.284262820294029
25.525 0.294987477754292
25.5375 0.265025465111983
25.55 0.304582457793386
25.5625 0.286406404093692
25.575 0.31470345195971
25.5875 0.299579858779907
25.6 0.318944705160041
25.6125 0.293003019533659
25.625 0.333579665736148
25.6375 0.304776492871736
25.65 0.368120720511989
25.6625 0.312666077362864
25.675 0.347833294617502
25.6875 0.334516173914859
25.7 0.381165203295256
25.7125 0.330151620664095
25.725 0.35696836521751
25.7375 0.348503702565243
25.75 0.395479177173815
25.7625 0.349043331648174
25.775 0.377285819304617
25.7875 0.365622056157965
25.8 0.407909041956851
25.8125 0.360494500712345
25.825 0.381112989626433
25.8375 0.369282622086374
25.85 0.41965295139112
25.8625 0.368527048512509
25.875 0.387802098926745
25.8875 0.378275356794658
25.9 0.425360616884734
25.9125 0.379471829063014
25.925 0.39130217150638
25.9375 0.389517922150461
25.95 0.432364426161114
25.9625 0.383634830776014
25.975 0.39906782852976
25.9875 0.397830134943912
26 0.128776763614855
26.0125 0.148453160336143
26.025 0.133545285777042
26.0375 0.123784931082475
26.05 0.132845251183761
26.0625 0.165682416213186
26.075 0.138541811390927
26.0875 0.125927460821051
26.1 0.143685478913157
26.1125 0.182979320224963
26.125 0.161392538171065
26.1375 0.133914922413073
26.15 0.152162677363346
26.1625 0.197355935448094
26.175 0.169625382674368
26.1875 0.154135026429829
26.2 0.18132357848318
26.2125 0.20565790879099
26.225 0.180913485978779
26.2375 0.162468245154933
26.25 0.237389037483617
26.2625 0.223224677537617
26.275 0.201375534659938
26.2875 0.173697220651727
26.3 0.242577728472258
26.3125 0.243948534915322
26.325 0.215512062373914
26.3375 0.191050918478715
26.35 0.25639093549628
26.3625 0.261657187813207
26.375 0.220683612321552
26.3875 0.226394891738892
26.4 0.279910363649067
26.4125 0.270155166324816
26.425 0.247269253981741
26.4375 0.23150392582542
26.45 0.291582383607563
26.4625 0.284903614144576
26.475 0.258536238419382
26.4875 0.242963527378283
26.5 0.320123358776695
26.5125 0.309143304824829
26.525 0.26970900987324
26.5375 0.281837940216065
26.55 0.331165150592202
26.5625 0.323548680857608
26.575 0.290029400273373
26.5875 0.298840823926424
26.6 0.333171706450613
26.6125 0.332194127534565
26.625 0.301586703250283
26.6375 0.31341720882215
26.65 0.347666815707558
26.6625 0.359113655592266
26.675 0.313000653919421
26.6875 0.332385301589966
26.7 0.383140701996653
26.7125 0.376718596408242
26.725 0.320009884081389
26.7375 0.343673906828228
26.75 0.386540274871023
26.7625 0.385172166322407
26.775 0.344772087900262
26.7875 0.357255370993363
26.8 0.397025296562596
26.8125 0.390758338727449
26.825 0.345253542849892
26.8375 0.369565185747649
26.85 0.400425898401361
26.8625 0.400611388055902
26.875 0.372195896349455
26.8875 0.345933311863949
26.9 0.413872267070569
26.9125 0.410143475783499
26.925 0.37250616675929
26.9375 0.378730987247668
26.95 0.420244982368068
26.9625 0.417490883877403
26.975 0.377058004078112
26.9875 0.391020360745882
27 0.1162092560216
27.0125 0.14604115486145
27.025 0.124680255588732
27.0375 0.148668301732917
27.05 0.120460711027447
27.0625 0.154411679820011
27.075 0.139011972828915
27.0875 0.159922022568552
27.1 0.134841680526733
27.1125 0.159702213186967
27.125 0.129088564922935
27.1375 0.183276628193102
27.15 0.139847943657323
27.1625 0.17719272563332
27.175 0.140283183047646
27.1875 0.194378049750077
27.2 0.163419171383506
27.2125 0.188647747039795
27.225 0.169617665441413
27.2375 0.205812504417018
27.25 0.181046699222765
27.2625 0.203673249796817
27.275 0.181150511691445
27.2875 0.232211238459537
27.3 0.192255911074187
27.3125 0.224174248544793
27.325 0.201599773607756
27.3375 0.240788058230751
27.35 0.209189063624332
27.3625 0.239171843779714
27.375 0.225398264433208
27.3875 0.251965384734304
27.4 0.211395615025571
27.4125 0.274939386468185
27.425 0.245727589255885
27.4375 0.269751184865048
27.45 0.231838514930324
27.4625 0.299543079576994
27.475 0.275831448404412
27.4875 0.287100791931152
27.5 0.252653548592015
27.5125 0.31102358667474
27.525 0.293567293568661
27.5375 0.298503624765497
27.55 0.273090701354177
27.5625 0.331644798579969
27.575 0.328422797353644
27.5875 0.325183730376394
27.6 0.279005100852565
27.6125 0.355674191525108
27.625 0.347722304494757
27.6375 0.351989608061941
27.65 0.300779493231522
27.6625 0.351514201415213
27.675 0.339921737972059
27.6875 0.367701216747886
27.7 0.299607427496659
27.7125 0.380533105448673
27.725 0.382434920260781
27.7375 0.382011790024607
27.75 0.326600037123028
27.7625 0.392966621800473
27.775 0.363059483076397
27.7875 0.390371197148373
27.8 0.337260948984246
27.8125 0.404771691874454
27.825 0.389711417649922
27.8375 0.399784213618228
27.85 0.346121035124126
27.8625 0.406607226321572
27.875 0.409472289838289
27.8875 0.41289106168245
27.9 0.364924493588899
27.9125 0.426550137369256
27.925 0.418182950270803
27.9375 0.415738984158165
27.95 0.369482040405273
27.9625 0.436039548171194
27.975 0.422431117609928
27.9875 0.425447602021067
28 0.123228135861849
28.0125 0.147121956473903
28.025 0.137933091113442
28.0375 0.13060618701734
28.05 0.127419760352687
28.0625 0.15214531045211
28.075 0.152604404248689
28.0875 0.141954208675184
28.1 0.129569505390368
28.1125 0.170010516518041
28.125 0.157561502958599
28.1375 0.158947906996074
28.15 0.150120082654451
28.1625 0.193690412922909
28.175 0.172083289999711
28.1875 0.176789547267713
28.2 0.164499533803839
28.2125 0.202292216451545
28.225 0.180055643382825
28.2375 0.19114623571697
28.25 0.176110443316008
28.2625 0.216820541181062
28.275 0.194747862062956
28.2875 0.20871461065192
28.3 0.190802310642443
28.3125 0.231756875389501
28.325 0.206284309688367
28.3375 0.220310637825414
28.35 0.232534119957372
28.3625 0.243657124669928
28.375 0.220953439411364
28.3875 0.234915394532053
28.4 0.234789107975207
28.4125 0.255367504922967
28.425 0.232478292364823
28.4375 0.240527604755602
28.45 0.252363518664711
28.4625 0.276546691593371
28.475 0.250068313197086
28.4875 0.267144930990119
28.5 0.260795543068334
28.5125 0.291152414522673
28.525 0.264696108667474
28.5375 0.281765473516364
28.55 0.275466140947844
28.5625 0.312379661359285
28.575 0.288398742675781
28.5875 0.302793101260537
28.6 0.287001145513434
28.6125 0.323845637472052
28.625 0.312193506642392
28.6375 0.323388852571186
28.65 0.307510200299715
28.6625 0.338811008553756
28.675 0.318744069651553
28.6875 0.331744934383192
28.7 0.332928017566079
28.7125 0.350433362157721
28.725 0.339592256044087
28.7375 0.345386116128219
28.75 0.367976916463752
28.7625 0.362724555166144
28.775 0.352675350088822
28.7875 0.353654836353503
28.8 0.378992971621062
28.8125 0.37894774738111
28.825 0.370247652656154
28.8375 0.374134741331402
28.85 0.378663401854666
28.8625 0.3928525322362
28.875 0.375993063575343
28.8875 0.381822874671535
28.9 0.389560461044311
28.9125 0.401568099072105
28.925 0.383398181513736
28.9375 0.387203229101081
28.95 0.399937629699707
28.9625 0.40696194297389
28.975 0.392731139534398
28.9875 0.397418825249923
29 0.125797008213244
29.0125 0.157428578326577
29.025 0.12091851234436
29.0375 0.156613111495972
29.05 0.127142441900153
29.0625 0.172205586182444
29.075 0.132672535745721
29.0875 0.161552454295911
29.1 0.138268734279432
29.1125 0.180425192180433
29.125 0.144143982937461
29.1375 0.175763330961529
29.15 0.153059846476505
29.1625 0.176790074298256
29.175 0.155323555594996
29.1875 0.184156016299599
29.2 0.151910129346346
29.2125 0.203830141770212
29.225 0.176053800080952
29.2375 0.198297776673969
29.25 0.175068102384868
29.2625 0.224429582294665
29.275 0.199446627968236
29.2875 0.221875479346827
29.3 0.189721621965107
29.3125 0.248450404719302
29.325 0.204966005526091
29.3375 0.236872271487587
29.35 0.207662632590846
29.3625 0.266625956485146
29.375 0.213364011362979
29.3875 0.257844711604871
29.4 0.225708133295963
29.4125 0.287554389552066
29.425 0.23115032597592
29.4375 0.250588053151181
29.45 0.246806270197818
29.4625 0.302723181875128
29.475 0.251846740120336
29.4875 0.27433369034215
29.5 0.267450131868061
29.5125 0.320817934839349
29.525 0.268169804623252
29.5375 0.298335953762657
29.55 0.269790674510755
29.5625 0.335840501283345
29.575 0.290825316780492
29.5875 0.326788023898476
29.6 0.287606942026239
29.6125 0.351598940397564
29.625 0.288253495567723
29.6375 0.348901058498182
29.65 0.320591989316438
29.6625 0.360152018697638
29.675 0.312189365688123
29.6875 0.352430193047775
29.7 0.340149528101871
29.7125 0.392591426247045
29.725 0.341856191032811
29.7375 0.362522953434994
29.75 0.349853841882003
29.7625 0.407799118443539
29.775 0.34402416881762
29.7875 0.374129897669742
29.8 0.360261364987022
29.8125 0.416502174578215
29.825 0.353995486309654
29.8375 0.389093286112735
29.85 0.370166929144608
29.8625 0.430049569983231
29.875 0.359307753412347
29.8875 0.391259946321186
29.9 0.379324235414204
29.9125 0.441892448224519
29.925 0.375383628042121
29.9375 0.395445886411165
29.95 0.393983477040341
29.9625 0.445011803978368
29.975 0.381450201335706
29.9875 0.400529422258076
30 0.146637050729049
30.0125 0.134626263066342
30.025 0.175961895992881
30.0375 0.137149773145977
30.05 0.147925803535863
30.0625 0.149450026060406
30.075 0.193787963766801
30.0875 0.145240633111251
30.1 0.156157619074771
30.1125 0.164373598600689
30.125 0.19277380642138
30.1375 0.147410995081851
30.15 0.167474671414024
30.1625 0.192030116131431
30.175 0.219685780374627
30.1875 0.155723960776078
30.2 0.188479511361373
30.2125 0.191076893555491
30.225 0.237904899998715
30.2375 0.197256163546914
30.25 0.221808132372404
30.2625 0.218498004110236
30.275 0.261456740529914
30.2875 0.221120859447278
30.3 0.227022309052317
30.3125 0.240017388996325
30.325 0.279240733698795
30.3375 0.22963799928364
30.35 0.257584847901997
30.3625 0.284223945517289
30.375 0.300197249964664
30.3875 0.240868430388601
30.4 0.272017855393259
30.4125 0.305844294397455
30.425 0.314362889841983
30.4375 0.259168562136198
30.45 0.299402839259097
30.4625 0.317297922937494
30.475 0.3680537625363
30.4875 0.28311928949858
30.5 0.301384687423706
30.5125 0.331988121333875
30.525 0.3827022000363
30.5375 0.297610772283454
30.55 0.328800000642475
30.5625 0.347098739523637
30.575 0.39744298081649
30.5875 0.315348788311607
30.6 0.337344320196854
30.6125 0.375453534879183
30.625 0.409190855528179
30.6375 0.345772617741635
30.65 0.365161807913529
30.6625 0.373707382302535
30.675 0.438996164422286
30.6875 0.359353906229923
30.7 0.379877630032991
30.7125 0.427314206173545
30.725 0.454274240293001
30.7375 0.377140484358135
30.75 0.384096923627351
30.7625 0.464514493942261
30.775 0.462834897794222
30.7875 0.386734096627486
30.8 0.42471234421981
30.8125 0.472560418279547
30.825 0.471373984688207
30.8375 0.40297269821167
30.85 0.439919810546072
30.8625 0.493980344973112
30.875 0.489820405056602
30.8875 0.41425128986961
30.9 0.44918377775895
30.9125 0.49144939372414
30.925 0.495561398957905
30.9375 0.413378439451519
30.95 0.457231283187866
30.9625 0.51156863413359
30.975 0.505594906054045
30.9875 0.42918536537572
31 0.146118051127384
31.0125 0.15782998737536
31.025 0.13655498153285
31.0375 0.137133560682598
31.05 0.159838638807598
31.0625 0.166410333231876
31.075 0.144879855607685
31.0875 0.145534289510627
31.1 0.171329724161248
31.1125 0.165560157675492
31.125 0.150200454812301
31.1375 0.169018732874017
31.15 0.179844417070088
31.1625 0.19668910377904
31.175 0.158599878612318
31.1875 0.180477832493029
31.2 0.194456640042757
31.2125 0.215077588432714
31.225 0.188835620880127
31.2375 0.198179533607081
31.25 0.222085739436902
31.2625 0.21744303954275
31.275 0.197476750925968
31.2875 0.2191996072468
31.3 0.239561495028044
31.3125 0.229445181394878
31.325 0.21518275612279
31.3375 0.240014427586606
31.35 0.263576582858437
31.3625 0.254201449845967
31.375 0.23002596905357
31.3875 0.239262229517887
31.4 0.2813754332693
31.4125 0.269598998521504
31.425 0.25412580841466
31.4375 0.257402156528674
31.45 0.299212104395816
31.4625 0.294370826921965
31.475 0.272073595147384
31.4875 0.284761880573474
31.5 0.315953806826943
31.5125 0.303420242510344
31.525 0.302537930639167
31.5375 0.289529034965917
31.55 0.322776844626979
31.5625 0.318169029135453
31.575 0.317234603982223
31.5875 0.310718335603413
31.6 0.343396174280267
31.6125 0.339602068850869
31.625 0.328887876711394
31.6375 0.329234047939903
31.65 0.378711851019608
31.6625 0.348529677642019
31.675 0.347027414723446
31.6875 0.328461860355578
31.7 0.390705660769814
31.7125 0.344548777530068
31.725 0.36837837570592
31.7375 0.34930029668306
31.75 0.397836923599243
31.7625 0.379075075450696
31.775 0.370386286785728
31.7875 0.356301834708766
31.8 0.410973435954044
31.8125 0.388192252108925
31.825 0.394245084963347
31.8375 0.372528829072651
31.85 0.422247510207327
31.8625 0.410745520340769
31.875 0.41706119085613
31.8875 0.394627470719187
31.9 0.427035858756618
31.9125 0.413718273765162
31.925 0.426034287402504
31.9375 0.40288183563634
31.95 0.436211987545616
31.9625 0.422756094681589
31.975 0.433170569570441
31.9875 0.410379083533036
32 0.124252281690899
32.0125 0.12084560645254
32.025 0.123855214369924
32.0375 0.129111653880069
32.05 0.135059055529143
32.0625 0.119886423412122
32.075 0.138395472576744
32.0875 0.140788642983688
32.1 0.14972522384242
32.1125 0.128638380452206
32.125 0.156346195622494
32.1375 0.149323475988288
32.15 0.164493548242669
32.1625 0.140576713963559
32.175 0.158643797824257
32.1875 0.167244371614958
32.2 0.192423381303486
32.2125 0.15281699833117
32.225 0.173435838598954
32.2375 0.18517615920619
32.25 0.213473244717247
32.2625 0.181121123464484
32.275 0.194526019849275
32.2875 0.209870438826712
32.3 0.215710828178807
32.3125 0.193186621916922
32.325 0.215841192948191
32.3375 0.221713367261385
32.35 0.230675433811389
32.3625 0.211518915076005
32.375 0.233927488327026
32.3875 0.246269075494064
32.4 0.242649567754645
32.4125 0.220239589088842
32.425 0.25520396232605
32.4375 0.257631352073268
32.45 0.260286293531719
32.4625 0.232443847154316
32.475 0.263533943577817
32.4875 0.279271627727308
32.5 0.269059093374955
32.5125 0.250881345648515
32.525 0.278556961762278
32.5375 0.286722384001079
32.55 0.280584812164307
32.5625 0.269070324144865
32.575 0.302615153162103
32.5875 0.308368582474558
32.6 0.292901591250771
32.6125 0.264037383230109
32.625 0.314594795829371
32.6375 0.332801053398534
32.65 0.319827205256412
32.6625 0.284493283221596
32.675 0.323061528958772
32.6875 0.347786677511115
32.7 0.335820750186318
32.7125 0.304512952503405
32.725 0.326794323168303
32.7375 0.356530879673205
32.75 0.355580078928094
32.7625 0.31012897742422
32.775 0.349473815215261
32.7875 0.36637944924204
32.8 0.362879702919408
32.8125 0.325331549895437
32.825 0.362497505388762
32.8375 0.377208709716797
32.85 0.368050449772885
32.8625 0.345786684437802
32.875 0.369847548635382
32.8875 0.404310816212704
32.9 0.381517385181628
32.9125 0.348317334526464
32.925 0.391834447258397
32.9375 0.407124657379954
32.95 0.385436421946475
32.9625 0.355784077393381
32.975 0.399495639299091
32.9875 0.416657987393831
33 0.157925543032194
33.0125 0.128906111968191
33.025 0.157061551746569
33.0375 0.149758614991841
33.05 0.178172726380198
33.0625 0.137534643474378
33.075 0.175171688983315
33.0875 0.158217543049862
33.1 0.180054877933703
33.1125 0.149680426246242
33.125 0.183888899652581
33.1375 0.172753660302413
33.15 0.19797440579063
33.1625 0.158587129492509
33.175 0.205060118123105
33.1875 0.191046401074058
33.2 0.222628530703093
33.2125 0.179790057634052
33.225 0.220032290408486
33.2375 0.215573273207012
33.25 0.231507138202065
33.2625 0.18579784192537
33.275 0.253682437695955
33.2875 0.227304935455322
33.3 0.255599887747514
33.3125 0.201191400226794
33.325 0.268456935882568
33.3375 0.242492173847399
33.35 0.267497777938843
33.3625 0.226792260220176
33.375 0.28366177960446
33.3875 0.260356401142321
33.4 0.282371006513897
33.4125 0.248620660681474
33.425 0.298886650486996
33.4375 0.272240199540791
33.45 0.287630758787456
33.4625 0.260512201409591
33.475 0.316986711401688
33.4875 0.287208883385909
33.5 0.308812141418457
33.5125 0.307677118401778
33.525 0.337990171030948
33.5375 0.299095141260247
33.55 0.330714401445891
33.5625 0.328282669970864
33.575 0.340515324943944
33.5875 0.320224812156276
33.6 0.355104471507825
33.6125 0.351303715454905
33.625 0.361487526642649
33.6375 0.328982491242258
33.65 0.354201166253341
33.6625 0.360037176232589
33.675 0.36851608125787
33.6875 0.37040470775805
33.7 0.369234147824739
33.7125 0.363987282702797
33.725 0.393036503540842
33.7375 0.388357614216052
33.75 0.391911845458181
33.7625 0.366548713884856
33.775 0.409630813096699
33.7875 0.403601658971686
33.8 0.406617829674169
33.8125 0.419053654921682
33.825 0.424565917567203
33.8375 0.405550693210803
33.85 0.41566895183764
33.8625 0.439477368404991
33.875 0.438757632908068
33.8875 0.42091367119237
33.9 0.427745191674483
33.9125 0.446574662861071
33.925 0.446568940815173
33.9375 0.421560852151168
33.95 0.443286619688335
33.9625 0.453991576244957
33.975 0.453663073087993
33.9875 0.431785771721288
34 0.150232578578748
34.0125 0.159579013523303
34.025 0.160596872630872
34.0375 0.133544796391537
34.05 0.154883560381438
34.0625 0.178005444376092
34.075 0.17533046320865
34.0875 0.145377058731882
34.1 0.163522494466681
34.1125 0.192965407120554
34.125 0.187303204285471
34.1375 0.160403816323531
34.15 0.17169347562288
34.1625 0.204744150764064
34.175 0.211717254237125
34.1875 0.172380372097618
34.2 0.230242327639931
34.2125 0.220042843567698
34.225 0.226441257878354
34.2375 0.177956606212415
34.25 0.252018376400596
34.2625 0.229093200282047
34.275 0.250897118919774
34.2875 0.19650788056223
34.3 0.273614469327425
34.3125 0.263996161912617
34.325 0.278354180486579
34.3375 0.224303596898129
34.35 0.294701551136218
34.3625 0.27989817920484
34.375 0.293226066388582
34.3875 0.239215926120156
34.4 0.313132260975085
34.4125 0.295572569495753
34.425 0.308524897224025
34.4375 0.257217771128604
34.45 0.340820199564884
34.4625 0.327190650136847
34.475 0.333099252299259
34.4875 0.275295370503476
34.5 0.362569783863268
34.5125 0.332799359371788
34.525 0.351285696029663
34.5375 0.28626675354807
34.55 0.380881497734471
34.5625 0.357758810645656
34.575 0.373045632713719
34.5875 0.315853307121678
34.6 0.376414273914538
34.6125 0.383332327792519
34.625 0.37543134940298
34.6375 0.329076302678961
34.65 0.375554624356721
34.6625 0.395834320469907
34.675 0.395344771836933
34.6875 0.341271902385511
34.7 0.411731807809127
34.7125 0.411675290057534
34.725 0.440250283793399
34.7375 0.352021669086657
34.75 0.434624232743916
34.7625 0.427060842514038
34.775 0.450941311685662
34.7875 0.367175328104119
34.8 0.446558450397692
34.8125 0.429782716851485
34.825 0.476363872226916
34.8375 0.379108353665001
34.85 0.465662240982056
34.8625 0.450842154653449
34.875 0.485692312842921
34.8875 0.389321816594977
34.9 0.474938129123889
34.9125 0.459233923962242
34.925 0.494479392704211
34.9375 0.401968428963109
34.95 0.481973585329558
34.9625 0.46804636403134
34.975 0.500491317949797
34.9875 0.403623016257035
35 0.126667160736887
35.0125 0.12960443998638
35.025 0.134322680925068
35.0375 0.135207226401881
35.05 0.130895677365755
35.0625 0.170688754633853
35.075 0.133215276818526
35.0875 0.146682287517347
35.1 0.152699043876246
35.1125 0.179621734117207
35.125 0.148698028765227
35.1375 0.152077587027299
35.15 0.158163622805947
35.1625 0.211663660250212
35.175 0.173065963544344
35.1875 0.164327270106265
35.2 0.172852767141242
35.2125 0.224412315770199
35.225 0.222721601787366
35.2375 0.173063378585012
35.25 0.201121719259965
35.2625 0.236628181055972
35.275 0.222066251855148
35.2875 0.191342981238114
35.3 0.216342336253116
35.3125 0.2582131812447
35.325 0.256583050677651
35.3375 0.22586074628328
35.35 0.23459906327097
35.3625 0.257387349480077
35.375 0.268258609269795
35.3875 0.231286801789936
35.4 0.236939442785163
35.4125 0.276279537301314
35.425 0.273997858950966
35.4375 0.268770820216129
35.45 0.255508661270142
35.4625 0.30131345046194
35.475 0.298443392703408
35.4875 0.277821063995361
35.5 0.274033910349796
35.5125 0.333332764474969
35.525 0.272007013622083
35.5375 0.289976132543463
35.55 0.295218605744211
35.5625 0.342589089744969
35.575 0.296793071847213
35.5875 0.308659026497289
35.6 0.294909627814042
35.6125 0.35472277591103
35.625 0.337667176597997
35.6375 0.314492539355629
35.65 0.316393162074842
35.6625 0.366804762890464
35.675 0.354886883183529
35.6875 0.332790901786403
35.7 0.331458041542455
35.7125 0.401906578164352
35.725 0.385206084502371
35.7375 0.354339612157721
35.75 0.354372262954712
35.7625 0.417174778486553
35.775 0.390650347659462
35.7875 0.380257317894383
35.8 0.373533085772866
35.8125 0.422055307187532
35.825 0.410573319384926
35.8375 0.394945295233476
35.85 0.374640113429019
35.8625 0.438672115928248
35.875 0.406973387065687
35.8875 0.402088391153436
35.9 0.384703711459511
35.9125 0.447369525307103
35.925 0.430446423982319
35.9375 0.417083326138948
35.95 0.395890675092998
35.9625 0.458736105969078
35.975 0.435241485896863
35.9875 0.424586835660432
36 0.143462720670198
36.0125 0.132709992559333
36.025 0.159806766008076
36.0375 0.169563381295455
36.05 0.151234576576634
36.0625 0.141791870719508
36.075 0.171658616316946
36.0875 0.168679262462415
36.1 0.162809183723048
36.1125 0.144032415590788
36.125 0.18390292870371
36.1375 0.187109934656244
36.15 0.190731174067447
36.1625 0.165840763794748
36.175 0.202068115535535
36.1875 0.202283721221121
36.2 0.202734809172781
36.2125 0.178066906176115
36.225 0.226450041720742
36.2375 0.220798141077945
36.25 0.221400336215371
36.2625 0.199714585354454
36.275 0.24486558060897
36.2875 0.242877433174535
36.3 0.236532336787174
36.3125 0.205840186068886
36.325 0.269988461544639
36.3375 0.264302956430536
36.35 0.258527994155884
36.3625 0.234406697122674
36.375 0.278632402420044
36.3875 0.277207261637637
36.4 0.257558245407908
36.4125 0.249697810725162
36.425 0.297604109111585
36.4375 0.311238853554977
36.45 0.263290141758166
36.4625 0.268803119659424
36.475 0.322700688713475
36.4875 0.32334976447256
36.5 0.291023906908537
36.5125 0.284148667988024
36.525 0.347537994384766
36.5375 0.33533901917307
36.55 0.322701993741487
36.5625 0.306503986057482
36.575 0.36354408766094
36.5875 0.363346313175402
36.6 0.328398453561883
36.6125 0.31867399968599
36.625 0.39130247266669
36.6375 0.383201059542204
36.65 0.348180130908364
36.6625 0.343018469057585
36.675 0.409514540120175
36.6875 0.401959645120721
36.7 0.358364983608848
36.7125 0.351671545129073
36.725 0.424592168707597
36.7375 0.407436358301263
36.75 0.375529527664185
36.7625 0.379265107606587
36.775 0.431846857070923
36.7875 0.41465109273007
36.8 0.384673959330509
36.8125 0.393429655777781
36.825 0.455115544168573
36.8375 0.431733507859079
36.85 0.391535721327129
36.8625 0.432497802533601
36.875 0.47392023237128
36.8875 0.453376180247257
36.9 0.402124442552265
36.9125 0.444843505558215
36.925 0.477548687081588
36.9375 0.464707261637637
36.95 0.406732082366943
36.9625 0.455944600858186
36.975 0.487990555010344
36.9875 0.470617733503643
37 0.127052984739605
37.0125 0.143515499014603
37.025 0.14896421683462
37.0375 0.144916471682097
37.05 0.138157919833535
37.0625 0.161857040304887
37.075 0.161531636589452
37.0875 0.156680659243935
37.1 0.166241896779914
37.1125 0.184485799387882
37.125 0.182672701383892
37.1375 0.178699794568514
37.15 0.181752794667294
37.1625 0.196656151821739
37.175 0.181609592939678
37.1875 0.177960295426218
37.2 0.193006640986392
37.2125 0.21566283075433
37.225 0.225921015990408
37.2375 0.202620092191194
37.25 0.211523733640972
37.2625 0.231130135686774
37.275 0.234756858725297
37.2875 0.224603050633481
37.3 0.236333997626054
37.3125 0.253131991938541
37.325 0.250144833012631
37.3375 0.23689183435942
37.35 0.282455557271054
37.3625 0.259025987825896
37.375 0.25238833929363
37.3875 0.25881196323194
37.4 0.29451342632896
37.4125 0.271163538882607
37.425 0.273963037290071
37.4375 0.277427196502686
37.45 0.306373934996756
37.4625 0.300096913387901
37.475 0.305890597795185
37.4875 0.296178805200677
37.5 0.344242597881116
37.5125 0.305669897481015
37.525 0.321122395364862
37.5375 0.288926325346294
37.55 0.346687831376728
37.5625 0.328113681391666
37.575 0.345917852301347
37.5875 0.314086236451802
37.6 0.377800640306975
37.6125 0.340790974466424
37.625 0.377457305004722
37.6375 0.350771991830123
37.65 0.409059185730784
37.6625 0.359431919298674
37.675 0.391632067529779
37.6875 0.366332593717073
37.7 0.440675020217896
37.7125 0.378543954146536
37.725 0.397058737905402
37.7375 0.369185460241217
37.75 0.449468951476248
37.7625 0.391193904374775
37.775 0.416251358233
37.7875 0.390057639071816
37.8 0.46655125367014
37.8125 0.408957945673089
37.825 0.437215453700015
37.8375 0.401028633117676
37.85 0.486789904142681
37.8625 0.415949583053589
37.875 0.438144771676315
37.8875 0.409869934383192
37.9 0.487915114352578
37.9125 0.419304257945011
37.925 0.450185211081254
37.9375 0.417418655596281
37.95 0.507926326049002
37.9625 0.432170064825761
37.975 0.49433055676912
37.9875 0.433322429656982
38 0.135426358172768
38.0125 0.173187669954802
38.025 0.157211491936132
38.0375 0.183987680234407
38.05 0.146680380168714
38.0625 0.198654764576962
38.075 0.172373131701821
38.0875 0.202545379337511
38.1 0.13939316649186
38.1125 0.210736111590737
38.125 0.187309917650725
38.1375 0.22098570120962
38.15 0.167438318854884
38.1625 0.219926620784559
38.175 0.215817526767128
38.1875 0.239772119020161
38.2 0.192032801477533
38.2125 0.23553520754764
38.225 0.221590845208419
38.2375 0.255329533627159
38.25 0.204277527959723
38.2625 0.251315643912868
38.275 0.249533954419588
38.2875 0.277612460286994
38.3 0.209911998949553
38.3125 0.26343738405328
38.325 0.274676824870862
38.3375 0.312781158246492
38.35 0.241051510760659
38.3625 0.295551651402524
38.375 0.289720485084935
38.3875 0.328490784293727
38.4 0.246587954069439
38.4125 0.311209139071013
38.425 0.314915355883147
38.4375 0.351051179986251
38.45 0.271714298348678
38.4625 0.340203159733822
38.475 0.333689539056075
38.4875 0.369932902486701
38.5 0.270661529741789
38.5125 0.352681837583843
38.525 0.345704141416048
38.5375 0.410866210335179
38.55 0.28569181341874
38.5625 0.364977874253926
38.575 0.377256104820653
38.5875 0.416701392123574
38.6 0.298042347556666
38.6125 0.380683785990665
38.625 0.394560537840191
38.6375 0.431999946895399
38.65 0.320142984390259
38.6625 0.396243773008648
38.675 0.403989829515156
38.6875 0.434581957365337
38.7 0.34890153533534
38.7125 0.413683176040649
38.725 0.435734761388678
38.7375 0.471909196753251
38.75 0.362473186693693
38.7625 0.42261192673131
38.775 0.439909044064973
38.7875 0.459277667497334
38.8 0.367969901938188
38.8125 0.438593613473993
38.825 0.464882963582089
38.8375 0.500727364891454
38.85 0.379647669039275
38.8625 0.441338539123535
38.875 0.486801498814633
38.8875 0.505251821718718
38.9 0.388143539428711
38.9125 0.456509188601845
38.925 0.493188381195068
38.9375 0.526735393624557
38.95 0.392122155741641
38.9625 0.468539965780158
38.975 0.50016396924069
38.9875 0.533375074988917
39 0.178693169041684
39.0125 0.15781515523007
39.025 0.168346053675601
39.0375 0.13550339247051
39.05 0.189939147547672
39.0625 0.18364627737748
39.075 0.180547726781745
39.0875 0.150920428727802
39.1 0.205020214381971
39.1125 0.189525566603008
39.125 0.189286608445017
39.1375 0.165972483785529
39.15 0.220373053299753
39.1625 0.221552259043643
39.175 0.214109583904869
39.1875 0.194212838223106
39.2 0.229342410438939
39.2125 0.223747253417969
39.225 0.226534128189087
39.2375 0.222580345053422
39.25 0.254241391232139
39.2625 0.262927343970851
39.275 0.251742739426462
39.2875 0.235113043534128
39.3 0.289204233571103
39.3125 0.278546621924952
39.325 0.277237779215762
39.3375 0.260181464646992
39.35 0.313950187281558
39.3625 0.29120807898672
39.375 0.286086107555189
39.3875 0.275558835581729
39.4 0.329508693594682
39.4125 0.323173372369064
39.425 0.307932289023148
39.4375 0.284586429595947
39.45 0.35818832799008
39.4625 0.342314594670346
39.475 0.320157942019011
39.4875 0.306480056361148
39.5 0.363700979634335
39.5125 0.354576085743151
39.525 0.335664184469926
39.5375 0.325202992087916
39.55 0.379104551516081
39.5625 0.374110799086721
39.575 0.348136525405081
39.5875 0.344188552153738
39.6 0.401061346656398
39.6125 0.393383640992014
39.625 0.36367456536544
39.6375 0.379250426041453
39.65 0.413327041425203
39.6625 0.409057780316002
39.675 0.382306324808221
39.6875 0.381810439260382
39.7 0.422240859583805
39.7125 0.416351519132915
39.725 0.400665822782015
39.7375 0.399654426072773
39.75 0.45472264289856
39.7625 0.437350411164133
39.775 0.408453903700176
39.7875 0.410072063144885
39.8 0.455108993931821
39.8125 0.461905542172884
39.825 0.415287833464773
39.8375 0.423624829242104
39.85 0.475779947481657
39.8625 0.469984205145585
39.875 0.426984059183221
39.8875 0.433686181118614
39.9 0.483161825882761
39.9125 0.4727564610933
39.925 0.43879855306525
39.9375 0.448280208989194
39.95 0.492209886249743
39.9625 0.486673982519852
39.975 0.446980263057508
39.9875 0.454748894038953
40 0.140230881540399
40.0125 0.162636593768471
40.025 0.132080529865466
40.0375 0.174587249755859
40.05 0.170696409125077
40.0625 0.171431516346179
40.075 0.144196899313676
40.0875 0.183866538499531
40.1 0.172902245270579
40.1125 0.180341206098858
40.125 0.182204108489187
40.1375 0.212251474982814
40.15 0.207538416511134
40.1625 0.186238728071514
40.175 0.201289503197921
40.1875 0.228209169287431
40.2 0.223390742352134
40.2125 0.211639391748529
40.225 0.213495756450452
40.2375 0.250505597967851
40.25 0.242233539882459
40.2625 0.268002259103875
40.275 0.222529787766306
40.2875 0.262633624829744
40.3 0.251252990019949
40.3125 0.28113663823981
40.325 0.247900887539512
40.3375 0.281964339708027
40.35 0.270370056754664
40.3625 0.306497573852539
40.375 0.270131261725175
40.3875 0.310541140405755
40.4 0.288773900584171
40.4125 0.32549460310685
40.425 0.305071203332198
40.4375 0.329418546275089
40.45 0.300716387598138
40.4625 0.341459989547729
40.475 0.327216110731426
40.4875 0.35174486511632
40.5 0.312861919403076
40.5125 0.356933945103696
40.525 0.332849377080014
40.5375 0.371781675439132
40.55 0.363563085857191
40.5625 0.372431265680414
40.575 0.345003604888916
40.5875 0.386039257049561
40.6 0.390701921362626
40.6125 0.396528984370985
40.625 0.370317383816368
40.6375 0.403829210682919
40.65 0.408994298232229
40.6625 0.398774423097309
40.675 0.382656875409578
40.6875 0.417646395532708
40.7 0.436260775515908
40.7125 0.426061391830444
40.725 0.391931797328748
40.7375 0.426453703328183
40.75 0.447971594961066
40.7625 0.42963160966572
40.775 0.409491476259734
40.7875 0.434955094989977
40.8 0.453967684193661
40.8125 0.446879186128315
40.825 0.421855913965326
40.8375 0.457510320763839
40.85 0.450245869787116
40.8625 0.457602275045294
40.875 0.440660828038266
40.8875 0.464040668387162
40.9 0.479352072665566
40.9125 0.463313541914287
40.925 0.456054800435116
40.9375 0.471250935604698
40.95 0.488812358755814
40.9625 0.474581567864669
40.975 0.465225985175685
40.9875 0.481269836425781
41 0.176514198905543
41.0125 0.152063972071597
41.025 0.193909707822298
41.0375 0.188103211553473
41.05 0.187704073755365
41.0625 0.164148305591784
41.075 0.202745186655145
41.0875 0.197482811777215
41.1 0.196515359376606
41.1125 0.173795110300968
41.125 0.204741352482846
41.1375 0.199544580359208
41.15 0.232036088642321
41.1625 0.189421578457481
41.175 0.230732390755101
41.1875 0.212041616439819
41.2 0.234496367605109
41.2125 0.241510730040701
41.225 0.252273045088115
41.2375 0.234510785654971
41.25 0.266408606579429
41.2625 0.260651676278365
41.275 0.280760388625296
41.2875 0.286477615958766
41.3 0.268811112955997
41.3125 0.279899170524196
41.325 0.302772258457385
41.3375 0.292769231294331
41.35 0.324602189816927
41.3625 0.29240325877541
41.375 0.324931207456087
41.3875 0.325204133987427
41.4 0.33332317753842
41.4125 0.321801988702071
41.425 0.368932134226749
41.4375 0.354284273950677
41.45 0.362136752981889
41.4625 0.334418773651123
41.475 0.391034552925511
41.4875 0.356692590211567
41.5 0.367869163814344
41.5125 0.350570716355976
41.525 0.419963610799689
41.5375 0.362330135546233
41.55 0.379955643101742
41.5625 0.370591653020758
41.575 0.419088426389192
41.5875 0.397626036091855
41.6 0.399068004206607
41.6125 0.41346549987793
41.625 0.439805181402909
41.6375 0.413509858281989
41.65 0.417898441615858
41.6625 0.409277100312082
41.675 0.462284188521536
41.6875 0.431139481695075
41.7 0.436738265188117
41.7125 0.464482558401007
41.725 0.475064014133654
41.7375 0.443086410823621
41.75 0.447575506411101
41.7625 0.485896612468519
41.775 0.492548352793643
41.7875 0.468214612258108
41.8 0.472706593965229
41.8125 0.499636574795372
41.825 0.502485977975946
41.8375 0.470986592142206
41.85 0.48295595771388
41.8625 0.502792785042211
41.875 0.516336729652003
41.8875 0.487783507296913
41.9 0.505039403313085
41.9125 0.50742076572619
41.925 0.517953960519088
41.9375 0.494064770246807
41.95 0.508978806043926
41.9625 0.522056567041497
41.975 0.543968050103439
41.9875 0.509313093988519
42 0.144178741856625
42.0125 0.188478996879176
42.025 0.154447480251915
42.0375 0.161417634863602
42.05 0.14222264289856
42.0625 0.200724438617104
42.075 0.170061525545622
42.0875 0.173499421069497
42.1 0.170968858819259
42.1125 0.220024648465608
42.125 0.189239489404779
42.1375 0.185998326853702
42.15 0.19272508119282
42.1625 0.235503146522923
42.175 0.211246641058671
42.1875 0.201499938964844
42.2 0.218002758528057
42.2125 0.254839897155762
42.225 0.232998308382536
42.2375 0.227610600622077
42.25 0.230656874807257
42.2625 0.267571085377743
42.275 0.252190138164319
42.2875 0.240508054432116
42.3 0.291156166478207
42.3125 0.300421978297986
42.325 0.270762380800749
42.3375 0.262812702279342
42.35 0.310068971232364
42.3625 0.309312494177567
42.375 0.296233465797023
42.3875 0.278949511678595
42.4 0.305862966336702
42.4125 0.312061121589259
42.425 0.312076229798166
42.4375 0.288043160187571
42.45 0.344638811914544
42.4625 0.348283780248542
42.475 0.340520582701031
42.4875 0.330443871648688
42.5 0.363315532082006
42.5125 0.367719976525558
42.525 0.366183883265445
42.5375 0.332940139268574
42.55 0.395532808805767
42.5625 0.376808969598067
42.575 0.377585712232088
42.5875 0.35037068316811
42.6 0.409868127421329
42.6125 0.389340074438798
42.625 0.412718936016685
42.6375 0.359329976533589
42.65 0.428909828788356
42.6625 0.398500354666459
42.675 0.438240892008731
42.6875 0.367388649990684
42.7 0.450993399871023
42.7125 0.428440482992875
42.725 0.463967624463533
42.7375 0.394571793706794
42.75 0.458746546193173
42.7625 0.446205528158891
42.775 0.472641543338173
42.7875 0.40050660936456
42.8 0.477964564373619
42.8125 0.456881912131059
42.825 0.488848786605032
42.8375 0.421706563548038
42.85 0.488456713525872
42.8625 0.466119728590313
42.875 0.49797847396449
42.8875 0.43123261552108
42.9 0.493682196265773
42.9125 0.473622372275905
42.925 0.507025342238577
42.9375 0.44010309169167
42.95 0.50001409179286
42.9625 0.486226270073338
42.975 0.519470566197445
42.9875 0.44537827843114
43 0.136061342138993
43.0125 0.163365941298635
43.025 0.135542543310868
43.0375 0.162892780805889
43.05 0.147357526578401
43.0625 0.168952050961946
43.075 0.147975306761892
43.0875 0.168662999805651
43.1 0.153078631350869
43.1125 0.194939412568745
43.125 0.153303020878842
43.1375 0.194125300959537
43.15 0.196992773758738
43.1625 0.214447862223575
43.175 0.168861426805195
43.1875 0.206497568833201
43.2 0.222617488158377
43.2125 0.237715733678717
43.225 0.184660095917551
43.2375 0.225621085417898
43.25 0.247947617581016
43.2625 0.259791700463546
43.275 0.207383155822754
43.2875 0.251476300390143
43.3 0.267186503661306
43.3125 0.289497576261822
43.325 0.232702983053107
43.3375 0.274397122232537
43.35 0.306254010451467
43.3625 0.301823076448943
43.375 0.238558317485609
43.3875 0.287043772245708
43.4 0.315448522567749
43.4125 0.310973355644628
43.425 0.267881970656546
43.4375 0.312909578022204
43.45 0.33416263680709
43.4625 0.323206324326365
43.475 0.296919885434602
43.4875 0.322454678384881
43.5 0.356112241744995
43.5125 0.363017107311048
43.525 0.306398429368672
43.5375 0.348405737625925
43.55 0.378856922450818
43.5625 0.382179950412951
43.575 0.338974915052715
43.5875 0.370677082162154
43.6 0.396110898570011
43.6125 0.394833087921143
43.625 0.354649242601897
43.6375 0.396386937091225
43.65 0.409510687777871
43.6625 0.42448996242724
43.675 0.378904781843487
43.6875 0.410994303853888
43.7 0.428894544902601
43.7125 0.450217033687391
43.725 0.384753729167737
43.7375 0.439952197827791
43.75 0.437939882278442
43.7625 0.467278894625212
43.775 0.399823464845356
43.7875 0.45237788401152
43.8 0.455972771895559
43.8125 0.493613431328221
43.825 0.40720756430375
43.8375 0.459441034417403
43.85 0.471937455629048
43.8625 0.511664352918926
43.875 0.431634953147487
43.8875 0.47013857490138
43.9 0.486268382323416
43.9125 0.512128553892437
43.925 0.449819188368948
43.9375 0.485613710001895
43.95 0.499036851682161
43.9625 0.527753051958586
43.975 0.471716705121492
43.9875 0.499141253923115
44 0.169832141775834
44.0125 0.14761629857515
44.025 0.141758354086625
44.0375 0.146893601668508
44.05 0.181259870529175
44.0625 0.15371214716058
44.075 0.154292621110615
44.0875 0.156284696177432
44.1 0.200420818830791
44.1125 0.156062602996826
44.125 0.188462407965409
44.1375 0.161861206355848
44.15 0.2027419742785
44.1625 0.182315738577592
44.175 0.217396460081402
44.1875 0.181132856168245
44.2 0.211881210929469
44.2125 0.208110821874518
44.225 0.23677332777726
44.2375 0.190432812038221
44.25 0.234340266177529
44.2625 0.240749057970549
44.275 0.24628398292943
44.2875 0.219733075091713
44.3 0.260335909692865
44.3125 0.25717063954002
44.325 0.282265073374698
44.3375 0.235287653772455
44.35 0.283203940642507
44.3625 0.259435578396446
44.375 0.291417485789249
44.3875 0.254799943221243
44.4 0.298570959191573
44.4125 0.29901429226524
44.425 0.307572440097207
44.4375 0.277300734268992
44.45 0.317456308164095
44.4625 0.315035493750321
44.475 0.330344476197895
44.4875 0.286396076804713
44.5 0.34396515394512
44.5125 0.37096475300036
44.525 0.34942176467494
44.5375 0.305635100916812
44.55 0.350002401753476
44.5625 0.376622789784482
44.575 0.361972871579622
44.5875 0.325281720412405
44.6 0.362228029652646
44.6125 0.393190973683407
44.625 0.388300167886834
44.6375 0.348565829427619
44.65 0.396746497405203
44.6625 0.418664907154284
44.675 0.397267755709196
44.6875 0.368319134963186
44.7 0.451702155564961
44.7125 0.443515652104428
44.725 0.409861188185842
44.7375 0.387484537927728
44.75 0.461811404479177
44.7625 0.449339841541491
44.775 0.428106333080091
44.7875 0.39871547096654
44.8 0.466057664469669
44.8125 0.464327385551051
44.825 0.431029608375148
44.8375 0.410379798788773
44.85 0.495173604864823
44.8625 0.472976421055041
44.875 0.460701176994725
44.8875 0.437965631484985
44.9 0.497594193408364
44.9125 0.484189899344193
44.925 0.494481626309847
44.9375 0.443861961364746
44.95 0.511258940947683
44.9625 0.500094313370554
44.975 0.509412175730655
44.9875 0.447961982927824
45 0.162850442685579
45.0125 0.207078130621659
45.025 0.141287489941246
45.0375 0.165520140999242
45.05 0.167471948422884
45.0625 0.215992601294267
45.075 0.150514439532631
45.0875 0.171273984407124
45.1 0.190127385290045
45.1125 0.23229149768227
45.125 0.166674915112947
45.1375 0.221799398723402
45.15 0.218973322918541
45.1625 0.252279005552593
45.175 0.182682702415868
45.1875 0.234338095313624
45.2 0.228171950892398
45.2125 0.261419647618344
45.225 0.201796870482595
45.2375 0.237083610735441
45.25 0.264152363726967
45.2625 0.27768854091042
45.275 0.227461262753135
45.2875 0.27029349929408
45.3 0.279880498584948
45.3125 0.304195090344078
45.325 0.25384635674326
45.3375 0.28273774448194
45.35 0.302609255439357
45.3625 0.330730664102655
45.375 0.283200376912167
45.3875 0.308694538317229
45.4 0.32514436621415
45.4125 0.351004625621595
45.425 0.295490992696662
45.4375 0.332065494436967
45.45 0.344375723286679
45.4625 0.356914407328556
45.475 0.328653034410979
45.4875 0.354901125556544
45.5 0.360440480081659
45.5125 0.369607536416305
45.525 0.30802099328292
45.5375 0.374343708941811
45.55 0.379646790655036
45.5625 0.409877212424027
45.575 0.330736925727443
45.5875 0.383543805072182
45.6 0.392018380918001
45.6125 0.439854483855398
45.625 0.380033806750649
45.6375 0.403321040304084
45.65 0.408795030493485
45.6625 0.4565127021388
45.675 0.399550550862363
45.6875 0.409874878431621
45.7 0.43011979052895
45.7125 0.474546721107081
45.725 0.412444466038754
45.7375 0.445420290294447
45.75 0.451474352886802
45.7625 0.480389595031738
45.775 0.429935229452033
45.7875 0.466831320210507
45.8 0.471342350307264
45.8125 0.479535140489277
45.825 0.485908294978895
45.8375 0.528998826679431
45.85 0.48046800964757
45.8625 0.498480545847039
45.875 0.49160781659578
45.8875 0.538535030264604
45.9 0.48383641242981
45.9125 0.497074666776155
45.925 0.502160084875006
45.9375 0.537914564735011
45.95 0.499630651975933
45.9625 0.523134068438881
45.975 0.513853311538696
45.9875 0.567030429840088
46 0.144498574106317
46.0125 0.164994791934365
46.025 0.193276518269589
46.0375 0.192230789284957
46.05 0.152693510055542
46.0625 0.171543033499467
46.075 0.198941669966045
46.0875 0.201597916452508
46.1 0.171899117921528
46.1125 0.167298053440295
46.125 0.211572621998034
46.1375 0.227594940285934
46.15 0.194234095121685
46.1625 0.180260043395193
46.175 0.237572996239913
46.1875 0.247283998288606
46.2 0.213455727225856
46.2125 0.186281066191824
46.225 0.270033346979242
46.2375 0.26624984490244
46.25 0.239474484795018
46.2625 0.219094263879876
46.275 0.279580994656211
46.2875 0.289396574622706
46.3 0.27245148859526
46.3125 0.245572742662932
46.325 0.302208737323159
46.3375 0.305670562543367
46.35 0.27816767441599
46.3625 0.262016472063567
46.375 0.322813686571623
46.3875 0.345164600171541
46.4 0.308372597945364
46.4125 0.278561993649131
46.425 0.362613677978516
46.4375 0.358202030784205
46.45 0.327592435636018
46.4625 0.299029864762959
46.475 0.375250853990254
46.4875 0.377568445707622
46.5 0.350084631066573
46.5125 0.322586536407471
46.525 0.388134266200818
46.5375 0.393313043995907
46.55 0.359360669788561
46.5625 0.334275722503662
46.575 0.414382771441811
46.5875 0.409464547508641
46.6 0.388718002720883
46.6125 0.354145263370715
46.625 0.435610971952739
46.6375 0.432764216473228
46.65 0.400114586478786
46.6625 0.367115246622186
46.675 0.448154185947619
46.6875 0.442164496371621
46.7 0.420735083128277
46.7125 0.389127831710012
46.725 0.468284092451397
46.7375 0.462036609649658
46.75 0.443774988776759
46.7625 0.409800981220446
46.775 0.491798438523945
46.7875 0.485875769665367
46.8 0.450568186609369
46.8125 0.422657439583226
46.825 0.484011173248291
46.8375 0.494912160070319
46.85 0.470597656149613
46.8625 0.446364841963115
46.875 0.527470174588655
46.8875 0.513038359190288
46.9 0.47469983602825
46.9125 0.458577294098704
46.925 0.526032535653365
46.9375 0.523683071136475
46.95 0.475448520560014
46.9625 0.46662331882276
46.975 0.53684475547389
46.9875 0.533676549008018
47 0.168789587522808
47.0125 0.136155919024819
47.025 0.16608654825311
47.0375 0.145029256218358
47.05 0.169958365590949
47.0625 0.149074479153282
47.075 0.171815357710186
47.0875 0.161457977796856
47.1 0.192358192644621
47.1125 0.154801657325343
47.125 0.177625304774234
47.1375 0.184339975055895
47.15 0.202032653908981
47.1625 0.17837687542564
47.175 0.203717457620721
47.1875 0.203951973664133
47.2 0.211389202820627
47.2125 0.190871389288651
47.225 0.229705873288606
47.2375 0.220123617272628
47.25 0.227320696178236
47.2625 0.221275304493151
47.275 0.245882460945531
47.2875 0.250205529363532
47.3 0.273626239676225
47.3125 0.237961593427156
47.325 0.272023690374274
47.3375 0.276546051627711
47.35 0.302889472559879
47.3625 0.271382821233649
47.375 0.298813129726209
47.3875 0.282434338017514
47.4 0.301890285391557
47.4125 0.284463681672749
47.425 0.310085321727552
47.4375 0.346389770507812
47.45 0.32111456519679
47.4625 0.297865968001516
47.475 0.333894265325446
47.4875 0.384040945454648
47.5 0.346878189789621
47.5125 0.328056711899607
47.525 0.363703765367207
47.5375 0.399475750170256
47.55 0.369759534534655
47.5625 0.344571715907047
47.575 0.39043526900442
47.5875 0.405617989991841
47.6 0.395737083334672
47.6125 0.360786325053165
47.625 0.403261222337422
47.6375 0.442806168606407
47.65 0.418455537996794
47.6625 0.363405516273097
47.675 0.415970915242245
47.6875 0.455492584328902
47.7 0.430994636134097
47.7125 0.383066102078087
47.725 0.425597881015978
47.7375 0.464839947851081
47.75 0.441808964076795
47.7625 0.399476051330566
47.775 0.44741426016155
47.7875 0.493756143670333
47.8 0.47628096530312
47.8125 0.425902052929527
47.825 0.469139626151637
47.8375 0.504690609480205
47.85 0.490038871765137
47.8625 0.441547243218673
47.875 0.514897547270122
47.8875 0.491599095495124
47.9 0.497307187632511
47.9125 0.44944711735374
47.925 0.531364892658434
47.9375 0.498138515572799
47.95 0.508592768719322
47.9625 0.458639558992888
47.975 0.544992710414686
47.9875 0.534140473917911
48 0.157536820361489
48.0125 0.155603471555208
48.025 0.149787476188258
48.0375 0.201585518686395
48.05 0.179095130217703
48.0625 0.175318680311504
48.075 0.165621142638357
48.0875 0.221338912060386
48.1 0.191725555219148
48.1125 0.184712974648727
48.125 0.168358865537141
48.1375 0.224123553225869
48.15 0.214770467657792
48.1625 0.204740624678762
48.175 0.184260456185592
48.1875 0.243402895174528
48.2 0.254153741033454
48.2125 0.227695327056082
48.225 0.2071919943157
48.2375 0.273081252449437
48.25 0.270434053320634
48.2625 0.258432614175897
48.275 0.223733738849038
48.2875 0.306820204383449
48.3 0.276356985694484
48.3125 0.288724472648219
48.325 0.253220495424773
48.3375 0.329645307440507
48.35 0.292449411592985
48.3625 0.297914116006148
48.375 0.286172251952322
48.3875 0.342834284431056
48.4 0.311909587759721
48.4125 0.356780491377178
48.425 0.308925904725727
48.4375 0.352087924354955
48.45 0.351158292669999
48.4625 0.390920174749274
48.475 0.321488945107711
48.4875 0.378691246635036
48.5 0.393858959800319
48.5125 0.410902537797627
48.525 0.347465038299561
48.5375 0.402171887849507
48.55 0.413412985048796
48.5625 0.43090167798494
48.575 0.365938399967394
48.5875 0.425649655492682
48.6 0.426351371564363
48.6125 0.44981416903044
48.625 0.380136251449585
48.6375 0.431366920471191
48.65 0.435970030332867
48.6625 0.473511457443237
48.675 0.408917615288182
48.6875 0.462179083573191
48.7 0.465968897468165
48.7125 0.506376479801379
48.725 0.413338297291806
48.7375 0.473188601042095
48.75 0.48525125101993
48.7625 0.519248272243299
48.775 0.436626785679867
48.7875 0.496968332089876
48.8 0.553141267676102
48.8125 0.548510840064601
48.825 0.487328065069098
48.8375 0.49886249241076
48.85 0.553888935791819
48.8625 0.556171856428448
48.875 0.498566928662752
48.8875 0.516099754132723
48.9 0.563269502238223
48.9125 0.560228812067132
48.925 0.502937241604454
48.9375 0.536483676810014
48.95 0.615470396844964
48.9625 0.579852229670474
48.975 0.526011667753521
48.9875 0.552876221506219
49 0.163142819153635
49.0125 0.270693402541311
49.025 0.152201012561196
49.0375 0.152101516723633
49.05 0.184874434220163
49.0625 0.284065497548957
49.075 0.168442111266287
49.0875 0.162233315016094
49.1 0.187395346792121
49.1125 0.293382581911589
49.125 0.177808849435104
49.1375 0.185710254468416
49.15 0.206656619122154
49.1625 0.30955453922874
49.175 0.197556094119423
49.1875 0.218800958834196
49.2 0.215807023801302
49.2125 0.346599177310341
49.225 0.213613146229794
49.2375 0.231872131949977
49.25 0.241883528859992
49.2625 0.366412652166266
49.275 0.233695130599172
49.2875 0.255157257381238
49.3 0.268178663755718
49.3125 0.386363117318404
49.325 0.2499697333888
49.3375 0.278842348801462
49.35 0.297769358283595
49.3625 0.396109468058536
49.375 0.265808469370792
49.3875 0.305634762111463
49.4 0.317391646535773
49.4125 0.426505214289615
49.425 0.282062593259309
49.4375 0.314875816044055
49.45 0.333750900469328
49.4625 0.452906307421233
49.475 0.298598628295095
49.4875 0.338468363410548
49.5 0.373834522146928
49.5125 0.466451494317306
49.525 0.311366721203453
49.5375 0.365232819005063
49.55 0.406755560322812
49.5625 0.500855119604813
49.575 0.33403417938634
49.5875 0.384920534334685
49.6 0.412609288566991
49.6125 0.528445557544106
49.625 0.350044463810168
49.6375 0.404885480278417
49.65 0.438861420280055
49.6625 0.548209353497154
49.675 0.373359328822086
49.6875 0.41985861878646
49.7 0.464822104102687
49.7125 0.567782376941882
49.725 0.396180742665341
49.7375 0.472995594928139
49.75 0.477585466284501
49.7625 0.597530477925351
49.775 0.421286457463315
49.7875 0.460662088896099
49.8 0.497426597695602
49.8125 0.616684361508018
49.825 0.443781789980437
49.8375 0.480964949256495
49.85 0.501490618053236
49.8625 0.61090424186305
49.875 0.45809941542776
49.8875 0.503401317094502
49.9 0.542977596584119
49.9125 0.623774955147191
49.925 0.469908990358051
49.9375 0.528204817520945
49.95 0.563147958956267
49.9625 0.644486552790592
49.975 0.483900032545391
49.9875 0.541372374484413
50 0.173779424868132
50.0125 0.145570039749146
50.025 0.136741098604704
50.0375 0.160675600955361
50.05 0.178764832647223
50.0625 0.172877713253624
50.075 0.146100332862452
50.0875 0.170028749265169
50.1 0.188105470255802
50.1125 0.185696677157753
50.125 0.155670002887124
50.1375 0.183097575840197
50.15 0.207614509682906
50.1625 0.205238279543425
50.175 0.175321591527838
50.1875 0.202641775733546
50.2 0.220368937442177
50.2125 0.229276920619764
50.225 0.208680353666607
50.2375 0.215345608560663
50.25 0.236741480074431
50.2625 0.259313545728985
50.275 0.228043292698107
50.2875 0.245411835218731
50.3 0.252740859985352
50.3125 0.269070135919671
50.325 0.244116155724776
50.3375 0.289508919966848
50.35 0.275958048669915
50.3625 0.288438646416915
50.375 0.256810451808729
50.3875 0.306082625138132
50.4 0.289156537306936
50.4125 0.308522299716347
50.425 0.262891581183986
50.4375 0.326127516595941
50.45 0.307293352327849
50.4625 0.370253387250398
50.475 0.303548147803859
50.4875 0.35327380581906
50.5 0.324983245448062
50.5125 0.386528027685065
50.525 0.319828497736078
50.5375 0.366118669509888
50.55 0.343306290475946
50.5625 0.406420130478708
50.575 0.353636101672524
50.5875 0.375468454862896
50.6 0.373228512312237
50.6125 0.426550400884528
50.625 0.3870681461535
50.6375 0.395214658034475
50.65 0.393261984774941
50.6625 0.467330844778764
50.675 0.408917477256373
50.6875 0.411409967824032
50.7 0.418336416545667
50.7125 0.492756969050357
50.725 0.409912460728695
50.7375 0.44322775539599
50.75 0.436027338630275
50.7625 0.517012621227064
50.775 0.442409000898662
50.7875 0.454739984713103
50.8 0.457951294748407
50.8125 0.526557909814935
50.825 0.462779358813637
50.8375 0.47276254704124
50.85 0.478763040743376
50.8625 0.556183764809056
50.875 0.474751221506219
50.8875 0.487168249331022
50.9 0.486973624480398
50.9125 0.574363771237825
50.925 0.491949031227513
50.9375 0.501602837913915
50.95 0.495335892627114
50.9625 0.589115657304463
50.975 0.494467007486444
50.9875 0.564453978287546
51 0.144586073724847
51.0125 0.146459027340538
51.025 0.188460086521349
51.0375 0.196061121790033
51.05 0.156525335813823
51.0625 0.159326590989765
51.075 0.194274463151631
51.0875 0.229501849726627
51.1 0.162635564804077
51.1125 0.179222521029021
51.125 0.214132497185155
51.1375 0.239363180963617
51.15 0.199186889748824
51.1625 0.203261776974327
51.175 0.237744870938753
51.1875 0.265993030447709
51.2 0.251144835823461
51.2125 0.216154487509477
51.225 0.264298853121306
51.2375 0.289598753577784
51.25 0.270752442510505
51.2625 0.246918050866378
51.275 0.290788926576313
51.2875 0.319204543766223
51.3 0.300762000836824
51.3125 0.256683123739142
51.325 0.320607411234002
51.3375 0.347105829339278
51.35 0.317065038179096
51.3625 0.280340508410805
51.375 0.333582213050441
51.3875 0.388306329124852
51.4 0.333267337397525
51.4125 0.311446955329493
51.425 0.356909375441702
51.4375 0.401685338271292
51.45 0.363208356656526
51.4625 0.338623172358463
51.475 0.397715455607364
51.4875 0.428548499157554
51.5 0.383021342126947
51.5125 0.359317365445589
51.525 0.434914739508378
51.5375 0.45916832120795
51.55 0.409807456167121
51.5625 0.382257009807386
51.575 0.459173290353072
51.5875 0.475758765873156
51.6 0.429280055196662
51.6125 0.392277805428756
51.625 0.483356262508191
51.6375 0.499722167065269
51.65 0.445544255407233
51.6625 0.42015646633349
51.675 0.492841042970356
51.6875 0.522954702377319
51.7 0.458279760260331
51.7125 0.443907386378238
51.725 0.513293768230237
51.7375 0.545355169396652
51.75 0.478501520658794
51.7625 0.464565415131418
51.775 0.534737085041247
51.7875 0.565255855259142
51.8 0.498556224923385
51.8125 0.479930375751696
51.825 0.550880256452059
51.8375 0.585647444976004
51.85 0.502641602566368
51.8625 0.488265313600239
51.875 0.557150363922119
51.8875 0.589517141643323
51.9 0.515222386309975
51.9125 0.489580606159411
51.925 0.59313722660667
51.9375 0.575093808927034
51.95 0.531386036621897
51.9625 0.511761615150853
51.975 0.603393604880885
51.9875 0.612057459981818
52 0.17105107558401
52.0125 0.198129252383583
52.025 0.154204205462807
52.0375 0.201397168008905
52.05 0.169104852174458
52.0625 0.197806948109677
52.075 0.177723708905672
52.0875 0.207328482678062
52.1 0.202554790597213
52.1125 0.213893112383391
52.125 0.18722549237703
52.1375 0.25191246835809
52.15 0.221991087260999
52.1625 0.247871298539011
52.175 0.244943141937256
52.1875 0.268873390398527
52.2 0.231318247945685
52.2125 0.268186682148984
52.225 0.254603498860409
52.2375 0.281861455816972
52.25 0.254511870835957
52.2625 0.277728055652819
52.275 0.274911955783242
52.2875 0.287770133269461
52.3 0.271019621899253
52.3125 0.309024685307553
52.325 0.311868454280653
52.3375 0.31863902744494
52.35 0.287546772705881
52.3625 0.332505728069105
52.375 0.342043813906218
52.3875 0.349328254398547
52.4 0.300292918556615
52.4125 0.345845624020225
52.425 0.38348106334084
52.4375 0.372882529308921
52.45 0.310087166334453
52.4625 0.352150716279682
52.475 0.410144442006161
52.4875 0.386038290826898
52.5 0.319436537592035
52.5125 0.389435228548552
52.525 0.43036140893635
52.5375 0.467022795426218
52.55 0.34254210873654
52.5625 0.410423956419292
52.575 0.436730598148547
52.5875 0.478836297988892
52.6 0.39910498418306
52.6125 0.430021035043817
52.625 0.481598364679437
52.6375 0.507281479082609
52.65 0.425835672177766
52.6625 0.446882122441342
52.675 0.500706609926726
52.6875 0.524061981000398
52.7 0.45101829579002
52.7125 0.453165932705528
52.725 0.517395308143214
52.7375 0.533425971081382
52.75 0.460272625872963
52.7625 0.487654296975387
52.775 0.527417634662829
52.7875 0.558429190987035
52.8 0.503024327127557
52.8125 0.504964640266017
52.825 0.555868713479293
52.8375 0.586526469180459
52.85 0.503778005901136
52.8625 0.53120093596609
52.875 0.578034200166401
52.8875 0.598454425209447
52.9 0.505992136503521
52.9125 0.558060558218705
52.925 0.584767605129041
52.9375 0.617067387229518
52.95 0.52387093242846
52.9625 0.564228384118331
52.975 0.589773680034437
52.9875 0.625533216877987
53 0.149824054617631
53.0125 0.205200509021157
53.025 0.188922530726383
53.0375 0.152801049383063
53.05 0.165286616275185
53.0625 0.257956366789968
53.075 0.205447109122025
53.0875 0.162436686064068
53.1 0.181814356854087
53.1125 0.267317307622809
53.125 0.211590327714619
53.1375 0.203657689847444
53.15 0.215386026783993
53.1625 0.273783194391351
53.175 0.227900655646073
53.1875 0.209968968441612
53.2 0.231715428201776
53.2125 0.304341002514488
53.225 0.244438936835841
53.2375 0.233853716599314
53.25 0.244755908062583
53.2625 0.3277932593697
53.275 0.275159860912122
53.2875 0.260920675177323
53.3 0.264872337642469
53.3125 0.351732216383282
53.325 0.28837894138537
53.3375 0.302127449136031
53.35 0.291336097215351
53.3625 0.365036700901232
53.375 0.336822647797434
53.3875 0.290710599798905
53.4 0.318163056122629
53.4125 0.399854835711027
53.425 0.342691446605482
53.4375 0.332183963374088
53.45 0.338078172583329
53.4625 0.42095328632154
53.475 0.359597695501227
53.4875 0.363358761134901
53.5 0.354725925545943
53.5125 0.437978506088257
53.525 0.369170339483964
53.5375 0.394456123050891
53.55 0.360808071337248
53.5625 0.459612520117509
53.575 0.396566779989945
53.5875 0.400254839345029
53.6 0.390967908658479
53.6125 0.479490957762066
53.625 0.416935079976132
53.6375 0.431511427226819
53.65 0.419543203554655
53.6625 0.496094201740466
53.675 0.449172572085732
53.6875 0.448436737060547
53.7 0.423863122337743
53.7125 0.523050032163921
53.725 0.474952672657214
53.7375 0.47542226941962
53.75 0.454744477021067
53.7625 0.549960437573885
53.775 0.478054937563444
53.7875 0.506516356217234
53.8 0.480578284514578
53.8125 0.575363974822195
53.825 0.50912890936199
53.8375 0.501589323344984
53.85 0.504601792285317
53.8625 0.58519929333737
53.875 0.521198285253424
53.8875 0.535441524104068
53.9 0.51044521833721
53.9125 0.592250962006418
53.925 0.5169770215687
53.9375 0.546075795826159
53.95 0.547769722185637
53.9625 0.60595356790643
53.975 0.536483137231124
53.9875 0.561509182578639
54 0.143004580547935
54.0125 0.159295834993061
54.025 0.148719009600188
54.0375 0.178612320046676
54.05 0.16858468557659
54.0625 0.197679820813631
54.075 0.158715875525224
54.0875 0.198403985876786
54.1 0.178100849452772
54.1125 0.206809746591668
54.125 0.175622914966784
54.1375 0.214645335548802
54.15 0.19813797348424
54.1625 0.213053239019294
54.175 0.195625957689787
54.1875 0.238474883531269
54.2 0.214165173078838
54.2125 0.259186079627589
54.225 0.22655453180012
54.2375 0.25500141946893
54.25 0.234118336125424
54.2625 0.268445567080849
54.275 0.257529710468493
54.2875 0.285718767266524
54.3 0.254485105213366
54.3125 0.292791843414307
54.325 0.26706273932206
54.3375 0.302554657584742
54.35 0.281405072463186
54.3625 0.312919767279374
54.375 0.337505403317903
54.3875 0.329593382383648
54.4 0.346068520294992
54.4125 0.329532121357165
54.425 0.325700383437307
54.4375 0.346539196215178
54.45 0.366324487485384
54.4625 0.353698404211747
54.475 0.399969439757498
54.4875 0.356472027929206
54.5 0.396373522909064
54.5125 0.434422505529303
54.525 0.45259996464378
54.5375 0.38360793966996
54.55 0.423351450970298
54.5625 0.440831736514443
54.575 0.436371238608109
54.5875 0.41791686258818
54.6 0.433558401308562
54.6125 0.46518013351842
54.625 0.451932631040874
54.6375 0.434970843164544
54.65 0.474319872103239
54.6625 0.480637976997777
54.675 0.517890039243196
54.6875 0.455920043744539
54.7 0.491903003893401
54.7125 0.504542752316124
54.725 0.547840670535439
54.7375 0.473893291071842
54.75 0.513502786034032
54.7625 0.509893266778243
54.775 0.559423810557315
54.7875 0.501764460613853
54.8 0.561772409238313
54.8125 0.527190835852372
54.825 0.567909065045808
54.8375 0.528149441668862
54.85 0.579024114106831
54.8625 0.547978112572118
54.875 0.592190729944329
54.8875 0.549666517659237
54.9 0.5812836948194
54.9125 0.566985996145951
54.925 0.615033463427895
54.9375 0.564540549328453
54.95 0.597942000941226
54.9625 0.591807528545982
54.975 0.635158049432855
54.9875 0.579491866262336
55 0.175473514356111
55.0125 0.163290437899138
55.025 0.195030149660612
55.0375 0.135235322149176
55.05 0.193917048604865
55.0625 0.15869530878569
55.075 0.204343745582982
55.0875 0.151650918157477
55.1 0.210882086502878
55.1125 0.182587636144538
55.125 0.217419272974918
55.1375 0.168430491497642
55.15 0.227189051477533
55.1625 0.189111784884804
55.175 0.240947196358129
55.1875 0.181453366028635
55.2 0.243543788006431
55.2125 0.212424780193128
55.225 0.261380659906488
55.2375 0.208842089301661
55.25 0.260021962617573
55.2625 0.233158036282188
55.275 0.292210089532953
55.2875 0.222175698531301
55.3 0.287102485957899
55.3125 0.253150613684403
55.325 0.321052086980719
55.3375 0.228233425240768
55.35 0.296679321088289
55.3625 0.280478891573454
55.375 0.380926358072381
55.3875 0.263076493614598
55.4 0.316596169220774
55.4125 0.301189924541273
55.425 0.409164290679129
55.4375 0.300685167312622
55.45 0.35098722106532
55.4625 0.32526065173902
55.475 0.435903135098909
55.4875 0.296517485066464
55.5 0.360559952886481
55.5125 0.356852631819876
55.525 0.449068609036897
55.5375 0.323895604986893
55.55 0.377184980794003
55.5625 0.384140767549214
55.575 0.463201209118492
55.5875 0.351138202767623
55.6 0.385390281677246
55.6125 0.408171101620323
55.625 0.483486351213957
55.6375 0.350451281196193
55.65 0.412646582252101
55.6625 0.421900171982615
55.675 0.506924428437885
55.6875 0.371033794001529
55.7 0.436830420243113
55.7125 0.465281712381463
55.725 0.533912633594714
55.7375 0.398225646269949
55.75 0.438910810570968
55.7625 0.475199210016351
55.775 0.550734294088263
55.7875 0.410202227140728
55.8 0.476074105814884
55.8125 0.507278354544389
55.825 0.54855950255143
55.8375 0.434428428348742
55.85 0.486664495970073
55.8625 0.517643577174137
55.875 0.597436804520456
55.8875 0.44344405124062
55.9 0.503796313938342
55.9125 0.518844177848414
55.925 0.611147491555465
55.9375 0.44770420225043
55.95 0.515137170490466
55.9625 0.532179267782914
55.975 0.632796475761815
55.9875 0.470918705588893
56 0.186619005705181
56.0125 0.182888758809943
56.025 0.157347879911724
56.0375 0.168416851445248
56.05 0.205360098889
56.0625 0.189107844704076
56.075 0.159581222032246
56.0875 0.206683987065365
56.1 0.218156726736771
56.1125 0.202698456613641
56.125 0.186998655921535
56.1375 0.21224876454002
56.15 0.258981202778063
56.1625 0.223428613261173
56.175 0.218019309796785
56.1875 0.24034101084659
56.2 0.271829605102539
56.2125 0.246876566033614
56.225 0.23476633272673
56.2375 0.263811726319162
56.25 0.295619299537257
56.2625 0.288674655713533
56.275 0.255134005295603
56.2875 0.284563629250777
56.3 0.308699018076846
56.3125 0.30896278431541
56.325 0.268097902599134
56.3375 0.31571868846291
56.35 0.335436984112388
56.3625 0.311682575627377
56.375 0.346200503801045
56.3875 0.346479001798128
56.4 0.35552295885588
56.4125 0.353478368959929
56.425 0.370374491340236
56.4375 0.359851146999158
56.45 0.392735092263473
56.4625 0.371637909035934
56.475 0.393993239653738
56.4875 0.376535516036184
56.5 0.413069875616776
56.5125 0.388561399359452
56.525 0.411464327260068
56.5375 0.404353392751593
56.55 0.429455669302689
56.5625 0.416386742340891
56.575 0.439047449513486
56.5875 0.421315306111386
56.6 0.444924517681724
56.6125 0.429199795973928
56.625 0.44830930860419
56.6375 0.510981986397191
56.65 0.482681424994218
56.6625 0.450017113434641
56.675 0.466007747148213
56.6875 0.51921326235721
56.7 0.508188962936401
56.7125 0.481259245621531
56.725 0.485595025514301
56.7375 0.525518756163748
56.75 0.528922043348614
56.7625 0.487452607405813
56.775 0.527252586264359
56.7875 0.563212833906475
56.8 0.553518207449662
56.8125 0.497229199660452
56.825 0.535589569493344
56.8375 0.572013905173854
56.85 0.570509107489335
56.8625 0.523270883058247
56.875 0.557837611750552
56.8875 0.585696860363609
56.9 0.573760559684352
56.9125 0.54748178783216
56.925 0.584630702671252
56.9375 0.606150501652768
56.95 0.591284275054932
56.9625 0.575461111570659
56.975 0.590643707074617
56.9875 0.615967311357197
57 0.16271259910182
57.0125 0.185895781767996
57.025 0.160106709128932
57.0375 0.22600205321061
57.05 0.160864064567967
57.0625 0.218850424415187
57.075 0.184555794063367
57.0875 0.228815743797704
57.1 0.191519235309802
57.1125 0.246321703258314
57.125 0.197815267663253
57.1375 0.252501788892244
57.15 0.225689461356715
57.1625 0.27032574854399
57.175 0.225543097445839
57.1875 0.252379756224783
57.2 0.256843980989958
57.2125 0.302112140153584
57.225 0.235467835476524
57.2375 0.286735108024196
57.25 0.280709065889057
57.2625 0.322484392868845
57.275 0.252549849058452
57.2875 0.308085165525738
57.3 0.308123563465319
57.3125 0.353776668247424
57.325 0.290942982623452
57.3375 0.325144240730687
57.35 0.321115042033948
57.3625 0.392448877033434
57.375 0.312054859964471
57.3875 0.34904848901849
57.4 0.348469006387811
57.4125 0.412982802642019
57.425 0.335801463378103
57.4375 0.377919586081254
57.45 0.364611173930921
57.4625 0.422924869938901
57.475 0.382615465866892
57.4875 0.391050953614084
57.5 0.381814103377493
57.5125 0.450613799848055
57.525 0.405813995160555
57.5375 0.408002614974976
57.55 0.398361519763344
57.5625 0.460439656910144
57.575 0.415881257308157
57.5875 0.450623436977989
57.6 0.428555011749268
57.6125 0.478234115399812
57.625 0.451047244824861
57.6375 0.473029939751876
57.65 0.451979210502223
57.6625 0.523941717649761
57.675 0.471478035575465
57.6875 0.486295813008359
57.7 0.460690146998355
57.7125 0.537129414708991
57.725 0.455132283662495
57.7375 0.511184842962968
57.75 0.49217721035606
57.7625 0.579333167327078
57.775 0.50372116189254
57.7875 0.515541289982043
57.8 0.537923348577399
57.8125 0.598142335289403
57.825 0.546188618007459
57.8375 0.573791353326095
57.85 0.556358588369269
57.8625 0.629156012284128
57.875 0.554989752016569
57.8875 0.604745714288009
57.9 0.563076169867265
57.9125 0.602927659687243
57.925 0.583989130823236
57.9375 0.625539353019313
57.95 0.582254409790039
57.9625 0.647323445269936
57.975 0.61348547433552
57.9875 0.637746233689158
58 0.141389796608373
58.0125 0.14719473688226
58.025 0.22556145567643
58.0375 0.163083038832012
58.05 0.160582542419434
58.0625 0.16049095204002
58.075 0.23505257305346
58.0875 0.176640121560348
58.1 0.166503542347958
58.1125 0.177589843147679
58.125 0.262657228269075
58.1375 0.193205268759477
58.15 0.190222351174606
58.1625 0.194982026752673
58.175 0.254994530426829
58.1875 0.227802665610062
58.2 0.217506182821173
58.2125 0.215511836503681
58.225 0.282158738688419
58.2375 0.238229538265027
58.25 0.240904067692004
58.2625 0.229126315367849
58.275 0.354911214426944
58.2875 0.276448939975939
58.3 0.254336495148508
58.3125 0.24592503748442
58.325 0.376629879600123
58.3375 0.297262292159231
58.35 0.28143730916475
58.3625 0.270414339868646
58.375 0.400900752920853
58.3875 0.303236735494513
58.4 0.308655186703331
58.4125 0.305470617193925
58.425 0.425040483474731
58.4375 0.334669564899645
58.45 0.374031706860191
58.4625 0.322459158144499
58.475 0.445325801247045
58.4875 0.365877327166106
58.5 0.404592551683125
58.5125 0.339721968299464
58.525 0.473115921020508
58.5375 0.350757661618684
58.55 0.424676907689948
58.5625 0.364723142824675
58.575 0.504749323192396
58.5875 0.394411839936909
58.6 0.448303473623175
58.6125 0.38499957636783
58.625 0.536616852408961
58.6375 0.425726338436729
58.65 0.462257033900211
58.6625 0.412755915993138
58.675 0.56096887588501
58.6875 0.451873101686177
58.7 0.506862150995355
58.7125 0.448312332755641
58.725 0.587946603172704
58.7375 0.468714299954866
58.75 0.531023828606856
58.7625 0.478849649429321
58.775 0.609866192466334
58.7875 0.489717445875469
58.8 0.548167843567698
58.8125 0.499938751521863
58.825 0.619692149915193
58.8375 0.504729195644981
58.85 0.573797251048841
58.8625 0.521704611025358
58.875 0.635307801397223
58.8875 0.518921011372616
58.9 0.575211324189839
58.9125 0.53595370995371
58.925 0.665440822902479
58.9375 0.566149046546535
58.95 0.597007625981381
58.9625 0.554764496652704
58.975 0.668339729309082
58.9875 0.583451810636018
59 0.193732349496139
59.0125 0.219871721769634
59.025 0.16887240660818
59.0375 0.250489473342896
59.05 0.195068861308851
59.0625 0.22599132437455
59.075 0.186259370101126
59.0875 0.26371757607711
59.1 0.215269026003386
59.1125 0.243393822720176
59.125 0.199842942388434
59.1375 0.263139900408293
59.15 0.25320523663571
59.1625 0.260325155760113
59.175 0.221203603242573
59.1875 0.308066732005069
59.2 0.248767074785734
59.2125 0.284741213447169
59.225 0.245842795622976
59.2375 0.336569296686273
59.25 0.280181709088777
59.2625 0.316273651624981
59.275 0.270253608101293
59.2875 0.357186580959119
59.3 0.293764064186498
59.3125 0.329942715795417
59.325 0.301657400633159
59.3375 0.395363443776181
59.35 0.321416465859664
59.3625 0.365550756454468
59.375 0.329399535530492
59.3875 0.408686775910227
59.4 0.352565250898662
59.4125 0.39092072687651
59.425 0.357942719208567
59.4375 0.411712106905485
59.45 0.372965072330676
59.4625 0.411912140093352
59.475 0.361272222117374
59.4875 0.443269478647332
59.5 0.400141565423263
59.5125 0.418346329739219
59.525 0.385623429950915
59.5375 0.474655389785767
59.55 0.413633735556352
59.5625 0.435645542646709
59.575 0.402328177502281
59.5875 0.488410698740106
59.6 0.448218922866018
59.6125 0.460512161254883
59.625 0.434416018034282
59.6375 0.516564958973935
59.65 0.501039505004883
59.6625 0.487075592342176
59.675 0.459259171234934
59.6875 0.533937178160015
59.7 0.528613441868832
59.7125 0.511338371979563
59.725 0.475904979203877
59.7375 0.573026067332218
59.75 0.524408265164024
59.7625 0.532465244594373
59.775 0.495114075510125
59.7875 0.604426434165553
59.8 0.536883253800242
59.8125 0.566649675369263
59.825 0.52455230763084
59.8375 0.623492015035529
59.85 0.549893730565121
59.8625 0.582309785642122
59.875 0.542377283698634
59.8875 0.635490731189125
59.9 0.576389350389179
59.9125 0.59910027604354
59.925 0.552400965439646
59.9375 0.669917834432502
59.95 0.590765777387117
59.9625 0.634910708979556
59.975 0.572983051601209
59.9875 0.683751583099365
60 0.190715689408152
60.0125 0.212679561815764
60.025 0.195257437856574
60.0375 0.154897413755718
60.05 0.210291711907638
60.0625 0.266293525695801
60.075 0.205031570635344
60.0875 0.172089526527806
60.1 0.226828324167352
60.1125 0.283494384665238
60.125 0.225734723241706
60.1375 0.203526308662013
60.15 0.243687466571206
60.1625 0.303758821989361
60.175 0.254033025942351
60.1875 0.221165908010382
60.2 0.264741207423963
60.2125 0.336474506478561
60.225 0.260099825106169
60.2375 0.263537519856503
60.25 0.295260467027363
60.2625 0.342771003120824
60.275 0.284943103790283
60.2875 0.291489914843911
60.3 0.319233530446103
60.3125 0.395570353457802
60.325 0.330122119502017
60.3375 0.333210618872392
60.35 0.346366857227526
60.3625 0.390470605147512
60.375 0.351632971512644
60.3875 0.335880266992669
60.4 0.377301191028796
60.4125 0.426719540043881
60.425 0.387157151573583
60.4375 0.370996512864765
60.45 0.394219599272075
60.4625 0.462297439575195
60.475 0.408527261332462
60.4875 0.388495118994462
60.5 0.414762798108553
60.5125 0.475672470895868
60.525 0.422354522504305
60.5375 0.409255604994924
60.55 0.417584707862452
60.5625 0.481909237409893
60.575 0.45055069421467
60.5875 0.422438345457378
60.6 0.462432836231432
60.6125 0.557405158093101
60.625 0.4668153712624
60.6375 0.486881707843981
60.65 0.46485373848363
60.6625 0.585791838796515
60.675 0.484195659035131
60.6875 0.504618770197818
60.7 0.505014268975509
60.7125 0.628222666288677
60.725 0.504128468664069
60.7375 0.528088707672922
60.75 0.514626051250257
60.7625 0.668356631931506
60.775 0.528088644931191
60.7875 0.550852813218769
60.8 0.540078163146973
60.8125 0.6690673828125
60.825 0.539802864978188
60.8375 0.57079687871431
60.85 0.556806187880667
60.8625 0.698155240008706
60.875 0.554410658384624
60.8875 0.595099612286216
60.9 0.577272465354518
60.9125 0.719682906803332
60.925 0.586109826439305
60.9375 0.623540765360782
60.95 0.60488708395707
60.9625 0.734722011967709
60.975 0.604368398064061
60.9875 0.642520076350162
61 0.169256624422575
61.0125 0.201792491109748
61.025 0.150960445404053
61.0375 0.179899466665168
61.05 0.188750480350695
61.0625 0.248063903105886
61.075 0.168949641679463
61.0875 0.193737268447876
61.1 0.19147515296936
61.1125 0.254009510341444
61.125 0.18242241206922
61.1375 0.203679950613725
61.15 0.240716080916555
61.1625 0.271736157567878
61.175 0.214268960450825
61.1875 0.238338834361026
61.2 0.250510705144782
61.2125 0.303217561621415
61.225 0.238635816072163
61.2375 0.248047640449122
61.25 0.277788450843409
61.2625 0.313414410540932
61.275 0.270966943941618
61.2875 0.268570347836143
61.3 0.309008272070634
61.3125 0.334049287595247
61.325 0.294793342289172
61.3375 0.315640562459042
61.35 0.315094257655897
61.3625 0.355449325159976
61.375 0.311999220597117
61.3875 0.318819560502705
61.4 0.34240282209296
61.4125 0.390753469969097
61.425 0.358868649131373
61.4375 0.324790251882453
61.45 0.334120499460321
61.4625 0.414985882608514
61.475 0.376351030249345
61.4875 0.360732643227828
61.5 0.358772654282419
61.5125 0.443966526734202
61.525 0.382495842481914
61.5375 0.388532726388229
61.55 0.381251611207661
61.5625 0.457117093236823
61.575 0.388799717551783
61.5875 0.409663802699039
61.6 0.418436125705117
61.6125 0.488792570013749
61.625 0.421186447143555
61.6375 0.423047655507138
61.65 0.432012645821822
61.6625 0.507887338337145
61.675 0.43911431965075
61.6875 0.503287403207076
61.7 0.448831244518882
61.7125 0.596378853446559
61.725 0.467458398718583
61.7375 0.470988486942492
61.75 0.499831124355919
61.7625 0.607778549194336
61.775 0.48477356057418
61.7875 0.490210859399093
61.8 0.517329567357114
61.8125 0.648171763671072
61.825 0.505680360292133
61.8375 0.56146250273052
61.85 0.519446247502377
61.8625 0.664319866581967
61.875 0.516605402293958
61.8875 0.621616990942704
61.9 0.532974506679334
61.9125 0.679030154880724
61.925 0.541598696457712
61.9375 0.625407482448377
61.95 0.543455688576949
61.9625 0.690837119754992
61.975 0.560811067882337
61.9875 0.642856585352044
62 0.155256936424657
62.0125 0.165435376920198
62.025 0.185549158799021
62.0375 0.220678555338006
62.05 0.16030898847078
62.0625 0.193304162276419
62.075 0.192307698099237
62.0875 0.241297445799175
62.1 0.166470339423732
62.1125 0.209977225253457
62.125 0.216211720516807
62.1375 0.254522712607133
62.15 0.204531782551816
62.1625 0.238450000160619
62.175 0.248860836029053
62.1875 0.278644235510575
62.2 0.221044866662276
62.2125 0.277685290888736
62.225 0.318415930396632
62.2375 0.306245389737581
62.25 0.332933538838437
62.2625 0.287422744851363
62.275 0.305520798030653
62.2875 0.327539017325953
62.3 0.352879085038838
62.3125 0.346246041749653
62.325 0.334261555420725
62.3375 0.348288874877127
62.35 0.330745521344637
62.3625 0.36132792422646
62.375 0.389101593117965
62.3875 0.369378102453131
62.4 0.359197729512265
62.4125 0.410946017817447
62.425 0.413191858090852
62.4375 0.386710681413349
62.45 0.419291094729775
62.4625 0.428635070198461
62.475 0.446982684888338
62.4875 0.440780100069548
62.5 0.453800188867669
62.5125 0.502248186814158
62.525 0.47896176890323
62.5375 0.461288063149703
62.55 0.463633574937519
62.5625 0.527116085353651
62.575 0.488864509682906
62.5875 0.482306781568025
62.6 0.477170279151515
62.6125 0.49935645806162
62.625 0.521748003206755
62.6375 0.507481311496936
62.65 0.502558168612029
62.6625 0.572306595350567
62.675 0.542132804268285
62.6875 0.524829462954873
62.7 0.533981599305805
62.7125 0.578214268935354
62.725 0.559888337787829
62.7375 0.538593267139636
62.75 0.554694389042101
62.7625 0.626431628277427
62.775 0.638777720300775
62.7875 0.619897102054797
62.8 0.57785974050823
62.8125 0.655531745207937
62.825 0.668459716596102
62.8375 0.646319590116802
62.85 0.588413175783659
62.8625 0.671913523423044
62.875 0.680335923245079
62.8875 0.662463062687924
62.9 0.5960710174159
62.9125 0.697929733677914
62.925 0.681933039113095
62.9375 0.67561906262448
62.95 0.613931643335443
62.9625 0.719805679823223
62.975 0.708959968466508
62.9875 0.695473143928929
63 0.164631730631778
63.0125 0.188423307318436
63.025 0.199511766433716
63.0375 0.176305833615755
63.05 0.184005247919183
63.0625 0.216359652970967
63.075 0.224073560614335
63.0875 0.204384703385203
63.1 0.201139550460012
63.1125 0.240902210536756
63.125 0.241556958148354
63.1375 0.232592130962171
63.15 0.221868816174959
63.1625 0.25142913115652
63.175 0.251634886390284
63.1875 0.250257655193931
63.2 0.239011651591251
63.2125 0.271495568124872
63.225 0.298006396544607
63.2375 0.267625758522435
63.25 0.258936292246768
63.2625 0.300078003030074
63.275 0.33504541296708
63.2875 0.341614873785722
63.3 0.286860754615382
63.3125 0.325166024659809
63.325 0.348421084253412
63.3375 0.373475338283338
63.35 0.3070244914607
63.3625 0.343091801593178
63.375 0.377597457484195
63.3875 0.436958162408126
63.4 0.327578582261738
63.4125 0.412441730499268
63.425 0.398875311801308
63.4375 0.458553439692447
63.45 0.340963853032965
63.4625 0.419379937021356
63.475 0.438421123906186
63.4875 0.492294273878399
63.5 0.376434414010299
63.5125 0.454786476336027
63.525 0.46711254119873
63.5375 0.516184819372077
63.55 0.389386892318726
63.5625 0.491459369659424
63.575 0.48798824611463
63.5875 0.548899110994841
63.6 0.450525597522133
63.6125 0.516142594186883
63.625 0.512704435147737
63.6375 0.582961672230771
63.65 0.478416141710783
63.6625 0.537305066460057
63.675 0.542669547231574
63.6875 0.587628364562988
63.7 0.506651138004504
63.7125 0.548077357442755
63.725 0.548429326007241
63.7375 0.626621196144505
63.75 0.547520926124171
63.7625 0.579547744048269
63.775 0.641153812408447
63.7875 0.653388675890471
63.8 0.586543898833425
63.8125 0.60607375596699
63.825 0.664160841389706
63.8375 0.670678966923764
63.85 0.610339101992155
63.8625 0.633978279013383
63.875 0.682440644816348
63.8875 0.674279438821893
63.9 0.642837850671065
63.9125 0.639223525398656
63.925 0.689340654172395
63.9375 0.708017110824585
63.95 0.647182652824803
63.9625 0.653255851645219
63.975 0.708776837901065
63.9875 0.7110385518325
64 0.203625892338
64.0125 0.234133896074797
64.025 0.185444505591142
64.0375 0.170538990121139
64.05 0.209074120772512
64.0625 0.225965286556043
64.075 0.206250742862099
64.0875 0.181045733000103
64.1 0.226572739450555
64.1125 0.26865607813785
64.125 0.226947282489977
64.1375 0.201777997769807
64.15 0.257905608729312
64.1625 0.297092487937526
64.175 0.237381270057277
64.1875 0.222908534501728
64.2 0.285562828967446
64.2125 0.294746988698056
64.225 0.273443836914866
64.2375 0.266394677915071
64.25 0.306409170753077
64.2625 0.330884870729948
64.275 0.294882397902639
64.2875 0.287073198117708
64.3 0.338626296896684
64.3125 0.391240709706357
64.325 0.312822705820987
64.3375 0.323198192997983
64.35 0.359351634979248
64.3625 0.41963593583358
64.375 0.341611636312384
64.3875 0.355076451050608
64.4 0.376846263283177
64.4125 0.444380396290829
64.425 0.355326112947966
64.4375 0.372305719475997
64.45 0.389658036984895
64.4625 0.469242221430728
64.475 0.373618866267957
64.4875 0.390048202715422
64.5 0.40660285949707
64.5125 0.501006716176083
64.525 0.417572485773187
64.5375 0.426085145849931
64.55 0.442780055497822
64.5625 0.511268427497462
64.575 0.442336107555189
64.5875 0.428085678502133
64.6 0.449521529047113
64.6125 0.523292666987369
64.625 0.455059716576024
64.6375 0.475439510847393
64.65 0.503078209726434
64.6625 0.559631033947593
64.675 0.476905120046515
64.6875 0.485524541453311
64.7 0.529648630242599
64.7125 0.58036386339288
64.725 0.50526445790341
64.7375 0.512647126850329
64.75 0.555964256587782
64.7625 0.605123369317306
64.775 0.523893808063708
64.7875 0.55156471854762
64.8 0.568876078254298
64.8125 0.623476492731195
64.825 0.538414126948306
64.8375 0.563191175460815
64.85 0.573411389401084
64.8625 0.635827892705014
64.875 0.600912658791793
64.8875 0.58073878288269
64.9 0.601924984078658
64.9125 0.666633580860339
64.925 0.614828310514751
64.9375 0.620351816478529
64.95 0.614211433812192
64.9625 0.691691599394146
64.975 0.631377671894274
64.9875 0.662223941401431
65 0.15249732920998
65.0125 0.28046747257835
65.025 0.178407317713687
65.0375 0.195157327150044
65.05 0.157550573348999
65.0625 0.301037286457263
65.075 0.191744540867053
65.0875 0.224428553330271
65.1 0.181570053100586
65.1125 0.318240178258795
65.125 0.210046278802972
65.1375 0.238231169550042
65.15 0.213193705207423
65.1625 0.343180355272795
65.175 0.234636658116391
65.1875 0.25577691981667
65.2 0.231134715833162
65.2125 0.390699963820608
65.225 0.276698488938181
65.2375 0.29563570022583
65.25 0.251700037404111
65.2625 0.401627088847913
65.275 0.293359630986264
65.2875 0.306042031237954
65.3 0.283080389625148
65.3125 0.446210597690783
65.325 0.337486053767957
65.3375 0.341720455571225
65.35 0.289675800423873
65.3625 0.471388327447992
65.375 0.357419591200979
65.3875 0.380986803456357
65.4 0.310467757676777
65.4125 0.510141447970742
65.425 0.440915797886095
65.4375 0.398355032268323
65.45 0.391327920712923
65.4625 0.550345107128746
65.475 0.479603541524787
65.4875 0.433644068868537
65.5 0.408627095975374
65.5125 0.564542858224166
65.525 0.512352504228291
65.5375 0.447866276690835
65.55 0.430101783652055
65.5625 0.579482279325786
65.575 0.537890835812217
65.5875 0.467790503250925
65.6 0.451224226700632
65.6125 0.608291048752634
65.625 0.559726376282541
65.6375 0.500561914945904
65.65 0.475875314913298
65.6625 0.626052341963116
65.675 0.579385180222361
65.6875 0.53452531914962
65.7 0.501365046752127
65.7125 0.662626580188149
65.725 0.597954825351113
65.7375 0.55255096837094
65.75 0.516976218474539
65.7625 0.665181624261957
65.775 0.635678605029457
65.7875 0.585341001811781
65.8 0.540826559066772
65.8125 0.668441396010549
65.825 0.684168363872327
65.8375 0.605163762443944
65.85 0.552918484336451
65.8625 0.727917332398264
65.875 0.697389000340512
65.8875 0.601928096068533
65.9 0.563546481885408
65.9125 0.71887983773884
65.925 0.707169708452727
65.9375 0.643292364321257
65.95 0.588588501277723
65.9625 0.776512986735294
65.975 0.726939151161595
65.9875 0.654384976939151
66 0.242311239242554
66.0125 0.239953154011777
66.025 0.263598178562365
66.0375 0.176052758568212
66.05 0.258581876754761
66.0625 0.240227184797588
66.075 0.281758747602764
66.0875 0.207438443836413
66.1 0.272731831199244
66.1125 0.264517344926533
66.125 0.284274239289133
66.1375 0.263993602049978
66.15 0.301257999319779
66.1625 0.29960981168245
66.175 0.309704128064607
66.1875 0.294061020800942
66.2 0.33697761987385
66.2125 0.327811052924708
66.225 0.338000435578196
66.2375 0.333297327945107
66.25 0.364533662796021
66.2625 0.3712233869653
66.275 0.40339964314511
66.2875 0.347597423352693
66.3 0.396546225798757
66.3125 0.403386705800107
66.325 0.447118746606927
66.3375 0.353998598299528
66.35 0.406685615840711
66.3625 0.419562339782715
66.375 0.469229873858
66.3875 0.394530672776072
66.4 0.434622977909289
66.4125 0.470996542980796
66.425 0.496561577445582
66.4375 0.40811982907747
66.45 0.460825531106246
66.4625 0.499178509963186
66.475 0.537090414448788
66.4875 0.421535165686356
66.5 0.478187699066965
66.5125 0.521240648470427
66.525 0.588451661561665
66.5375 0.465899316888107
66.55 0.524037097629748
66.5625 0.536917749204134
66.575 0.657137055146067
66.5875 0.49076361405222
66.6 0.553100636130885
66.6125 0.592126871410169
66.625 0.67820930480957
66.6375 0.517138305463289
66.65 0.582036683433934
66.6625 0.62437105178833
66.675 0.707645780161808
66.6875 0.53312171132941
66.7 0.599076208315398
66.7125 0.645825323305632
66.725 0.74697376552381
66.7375 0.565428871857493
66.75 0.622881889343262
66.7625 0.656182326768574
66.775 0.706723489259419
66.7875 0.598592820920442
66.8 0.638221803464388
66.8125 0.691366170582018
66.825 0.729704593357287
66.8375 0.62314392391004
66.85 0.661704715929533
66.8625 0.71252199223167
66.875 0.81244757300929
66.8875 0.648469385347868
66.9 0.682607023339523
66.9125 0.715727504930998
66.925 0.811268869199251
66.9375 0.685808081375925
66.95 0.706451328177201
66.9625 0.749374640615363
66.975 0.841928356572201
66.9875 0.730833706102873
67 0.218988518965872
67.0125 0.203652268961856
67.025 0.271675034573204
67.0375 0.225105762481689
67.05 0.257571094914487
67.0625 0.21719271258304
67.075 0.300464705417031
67.0875 0.249154643008584
67.1 0.267033075031481
67.1125 0.230888667859529
67.125 0.302136509042037
67.1375 0.281540318539268
67.15 0.288785432514391
67.1625 0.263109784377249
67.175 0.326996050382915
67.1875 0.2918776838403
67.2 0.30569537062394
67.2125 0.294705265446713
67.225 0.360771831713225
67.2375 0.331690512205425
67.25 0.340485723395097
67.2625 0.320046550349185
67.275 0.393167006342035
67.2875 0.357188224792481
67.3 0.379823483918843
67.3125 0.348687849546734
67.325 0.421784777390329
67.3375 0.401663717470671
67.35 0.398381935922723
67.3625 0.397746299442492
67.375 0.451034483156706
67.3875 0.444422345412405
67.4 0.418704610121878
67.4125 0.435319034676803
67.425 0.472718678022686
67.4375 0.470253191496197
67.45 0.45480247547752
67.4625 0.445105765995226
67.475 0.554153680801392
67.4875 0.510821869498805
67.5 0.51556238375212
67.5125 0.488072382776361
67.525 0.519237568503932
67.5375 0.524875063645212
67.55 0.494221323414853
67.5625 0.501217013911197
67.575 0.603388158898605
67.5875 0.542380834880628
67.6 0.579765683726261
67.6125 0.54413998754401
67.625 0.683677961951808
67.6375 0.629549013940912
67.65 0.593309151498895
67.6625 0.554994118841071
67.675 0.711634974730642
67.6875 0.651307557758532
67.7 0.617796609276219
67.7125 0.580694813477366
67.725 0.713925286343223
67.7375 0.679952985362003
67.75 0.646698085885299
67.7625 0.602550042302985
67.775 0.753994916614733
67.7875 0.723354766243383
67.8 0.66839629725406
67.8125 0.613625965620342
67.825 0.78055981585854
67.8375 0.751059745487414
67.85 0.692666016126934
67.8625 0.650519308290983
67.875 0.809678391406411
67.8875 0.775202211580778
67.9 0.70393685290688
67.9125 0.667337969729775
67.925 0.829865041532015
67.9375 0.866623113029882
67.95 0.718528433849937
67.9625 0.686334434308504
67.975 0.88975611485933
67.9875 0.898465282038638
68 0.194592061795686
68.0125 0.220216136229666
68.025 0.327957856027704
68.0375 0.354155126370882
68.05 0.214373927367361
68.0625 0.246437838203029
68.075 0.352732859159771
68.0875 0.391464597300479
68.1 0.254082566813419
68.1125 0.283100379140753
68.125 0.387431784680015
68.1375 0.405675034773977
68.15 0.278850994612041
68.1625 0.308629600625289
68.175 0.417224934226588
68.1875 0.449700644141749
68.2 0.300094893104152
68.2125 0.329080104827881
68.225 0.423954135493228
68.2375 0.50465494708011
68.25 0.317411723889803
68.2625 0.351435171930414
68.275 0.466266958337081
68.2875 0.515135024723254
68.3 0.345444566325138
68.3125 0.380393015710931
68.325 0.50805738097743
68.3375 0.54955065877814
68.35 0.388597425661589
68.3625 0.409627676010132
68.375 0.535376410735281
68.3875 0.596787778954757
68.4 0.409358576724404
68.4125 0.431478989751715
68.425 0.558793582414326
68.4375 0.632709176916825
68.45 0.445473056090505
68.4625 0.47556249718917
68.475 0.595916660208451
68.4875 0.674505635311729
68.5 0.481495179628071
68.5125 0.482487377367522
68.525 0.609916799946835
68.5375 0.728154270272506
68.55 0.524920802367361
68.5625 0.511817681161981
68.575 0.654028503518356
68.5875 0.774477632422196
68.6 0.535886325334248
68.6125 0.544295850553011
68.625 0.674892450633802
68.6375 0.777484843605443
68.65 0.545848582920275
68.6625 0.579656977402537
68.675 0.693114569312648
68.6875 0.832403082596628
68.7 0.581894535767405
68.7125 0.567233248760826
68.725 0.734266870900204
68.7375 0.910597700821726
68.75 0.567838618629857
68.7625 0.5915451677222
68.775 0.75146420378434
68.7875 0.926075759686922
68.8 0.605930177788986
68.8125 0.639957691493787
68.825 0.795959711074829
68.8375 0.940550653558028
68.85 0.649518113387258
68.8625 0.664797770349603
68.875 0.831993077930651
68.8875 0.965393631081832
68.9 0.674557748593782
68.9125 0.675301514173809
68.925 0.857785601364939
68.9375 1.0171560990183
68.95 0.68780275395042
68.9625 0.706680824882106
68.975 0.875678576921162
68.9875 1.04761280511555
69 0.166203448646947
69.0125 0.240682238026669
69.025 0.355381589186819
69.0375 0.502515177977713
69.05 0.212282431753058
69.0625 0.23217793514854
69.075 0.380514772314774
69.0875 0.53510392339606
69.1 0.203925697427047
69.1125 0.273463600560239
69.125 0.390264486011706
69.1375 0.529974435505114
69.15 0.228224139464529
69.1625 0.295553809718082
69.175 0.416687526200947
69.1875 0.586097252996344
69.2 0.260063146290026
69.2125 0.315833719153153
69.225 0.441783616417333
69.2375 0.626537900221975
69.25 0.277930498123169
69.2625 0.404569036082218
69.275 0.4820304418865
69.2875 0.655718088150024
69.3 0.286516365252043
69.3125 0.433615684509277
69.325 0.521208135705245
69.3375 0.693540184121383
69.35 0.340559658251311
69.3625 0.47304526128267
69.375 0.543032332470542
69.3875 0.710821553280479
69.4 0.370430105610898
69.4125 0.486868155630011
69.425 0.583437831778275
69.4375 0.741507078471937
69.45 0.412680563173796
69.4625 0.565604347931711
69.475 0.603462143948204
69.4875 0.774018877430966
69.5 0.411611381329988
69.5125 0.53203989330091
69.525 0.649350316900956
69.5375 0.785164946003964
69.55 0.440437442377994
69.5625 0.611574599617406
69.575 0.670403995011982
69.5875 0.817155499207346
69.6 0.465515262202213
69.6125 0.647283039594951
69.625 0.705276451612774
69.6375 0.848275548533389
69.65 0.496306532307675
69.6625 0.687356296338533
69.675 0.719553357676456
69.6875 0.886945523713764
69.7 0.524929297597785
69.7125 0.70418697909305
69.725 0.736363661916632
69.7375 0.927971199939126
69.75 0.528032917725412
69.7625 0.743632667943051
69.775 0.763920595771388
69.7875 0.959467473782991
69.8 0.5469836184853
69.8125 0.776215164284957
69.825 0.822192869688335
69.8375 0.964953497836464
69.85 0.559492525301482
69.8625 0.812079002982692
69.875 0.843003059688367
69.8875 0.985107810873734
69.9 0.574319864574232
69.9125 0.799912728761372
69.925 0.866102858593589
69.9375 1.05110982844704
69.95 0.610644842448987
69.9625 0.83795912642228
69.975 0.881256404675935
69.9875 1.10959672927856
70 0.2192567775124
70.0125 0.291044398357994
70.025 0.451519062644557
70.0375 0.556608990619057
70.05 0.239632832376581
70.0625 0.335678891131752
70.075 0.457949676011738
70.0875 0.582301691958779
70.1 0.259683282751786
70.1125 0.341475311078523
70.125 0.484407663345337
70.1375 0.612279515517385
70.15 0.303243888051886
70.1625 0.382162307438098
70.175 0.524966679121319
70.1875 0.645843418020951
70.2 0.313946849421451
70.2125 0.430067802730359
70.225 0.552231474926597
70.2375 0.657159303364001
70.25 0.338287215483816
70.2625 0.501547462061832
70.275 0.564485060541253
70.2875 0.68591036294636
70.3 0.374525785446167
70.3125 0.526699015968724
70.325 0.608974130530106
70.3375 0.735351625241731
70.35 0.411053833208586
70.3625 0.556041115208676
70.375 0.637072299656115
70.3875 0.779855903826262
70.4 0.432248404151515
70.4125 0.596625691966007
70.425 0.672105199412296
70.4375 0.797894653521086
70.45 0.456759540658248
70.4625 0.630608847266749
70.475 0.70100504473636
70.4875 0.828452022452104
70.5 0.48145886471397
70.5125 0.663498740447195
70.525 0.791493641702752
70.5375 0.859193312494378
70.55 0.505833914405421
70.5625 0.657566723070647
70.575 0.825127087141338
70.5875 0.911257317191676
70.6 0.549634481731214
70.6125 0.690619707107544
70.625 0.858024910876625
70.6375 0.94065523147583
70.65 0.582684592196816
70.6625 0.722482819306223
70.675 0.895027235934609
70.6875 0.956756554151836
70.7 0.607853174209595
70.7125 0.754232557196366
70.725 0.915368544427972
70.7375 1.00497864422045
70.75 0.612980666913484
70.7625 0.802654040487189
70.775 0.940832501963565
70.7875 1.03550629866751
70.8 0.650233569898104
70.8125 0.875075854753193
70.825 0.977506963830245
70.8375 1.04316498103895
70.85 0.650307956494783
70.8625 0.929446170204564
70.875 0.994060742227655
70.8875 1.08127123431156
70.9 0.65436063314739
70.9125 0.946247903924239
70.925 1.01319341910513
70.9375 1.11853745109157
70.95 0.684687677182649
70.9625 0.97305585208692
70.975 1.03595875438891
70.9875 1.15421997873407
71 0.259589684636969
71.0125 0.374710333974738
71.025 0.474417837042558
71.0375 0.529406359321193
71.05 0.268921212146157
71.0625 0.39216264925505
71.075 0.503010611785086
71.0875 0.558328440314845
71.1 0.285865206467478
71.1125 0.414358289618241
71.125 0.502530248541581
71.1375 0.589904295770746
71.15 0.318407962196752
71.1625 0.468214549516377
71.175 0.552468676316111
71.1875 0.601474649027774
71.2 0.336138825667532
71.2125 0.501218908711484
71.225 0.594638786817852
71.2375 0.643773543207269
71.25 0.36836808606198
71.2625 0.528843227185701
71.275 0.647916492662932
71.2875 0.68176373682524
71.3 0.401104073775442
71.3125 0.574426312195627
71.325 0.692265974847894
71.3375 0.707079887390137
71.35 0.406718479959588
71.3625 0.600127157412077
71.375 0.718126811479267
71.3875 0.733904349176507
71.4 0.432151593660053
71.4125 0.609723128770527
71.425 0.754531985835025
71.4375 0.783059471531918
71.45 0.458171430386995
71.4625 0.649086349888852
71.475 0.798662800537912
71.4875 0.811157653206273
71.5 0.486930244847348
71.5125 0.677487536480552
71.525 0.824763373324746
71.5375 0.852504178097373
71.55 0.511926048680356
71.5625 0.707760283821507
71.575 0.881029831735711
71.5875 0.870388683519865
71.6 0.528663547415482
71.6125 0.76045456685518
71.625 0.907996842735692
71.6375 0.896122305016768
71.65 0.549985484073037
71.6625 0.789918548182437
71.675 0.933302954623574
71.6875 0.93582138262297
71.7 0.575945138931274
71.7125 0.840518098128469
71.725 0.948097718389411
71.7375 0.95714134919016
71.75 0.600496932079918
71.7625 0.86671875652514
71.775 0.978386151163201
71.7875 0.989426713240774
71.8 0.626267947648701
71.8125 0.888489785947298
71.825 1.03658519293133
71.8375 1.0288312937084
71.85 0.677612881911428
71.8625 0.901003825037103
71.875 1.06854485210619
71.8875 1.07235652522037
71.9 0.693340025450054
71.9125 0.921674213911358
71.925 1.05089789942691
71.9375 1.0936724888651
71.95 0.709618756645604
71.9625 0.951375936207019
71.975 1.13624305474131
71.9875 1.13089238969903
72 0.217291555906597
72.0125 0.417196687899138
72.025 0.507212588661595
72.0375 0.544846208472001
72.05 0.233695770564832
72.0625 0.442931037200125
72.075 0.525159183301424
72.0875 0.585282652001632
72.1 0.240284091547916
72.1125 0.453235161931891
72.125 0.550336122512817
72.1375 0.610652459295172
72.15 0.269381799195942
72.1625 0.520510422556024
72.175 0.582441003699052
72.1875 0.623783877021388
72.2 0.298211800424676
72.2125 0.546159618779233
72.225 0.62576066820245
72.2375 0.677977122758564
72.25 0.311787341770373
72.2625 0.57391031164872
72.275 0.662906345568205
72.2875 0.703495527568616
72.3 0.34446520554392
72.3125 0.607565177114386
72.325 0.717546174400731
72.3375 0.72341755816811
72.35 0.362233450538234
72.3625 0.613791352824161
72.375 0.739343592995092
72.3875 0.785679578781128
72.4 0.392792676624499
72.4125 0.667090842598363
72.425 0.769530848452919
72.4375 0.815517099280106
72.45 0.41799279263145
72.4625 0.687090497267874
72.475 0.799267003410741
72.4875 0.840412428504542
72.5 0.421372777537296
72.5125 0.752437528811003
72.525 0.832755239386308
72.5375 0.88901716784427
72.55 0.436716794967651
72.5625 0.783988362864444
72.575 0.863369703292847
72.5875 0.910432414004677
72.6 0.49130570261102
72.6125 0.797932060141313
72.625 0.903705082441631
72.6375 0.919879900781732
72.65 0.517914144616378
72.6625 0.82844635059959
72.675 0.933234641426488
72.6875 0.956322243339137
72.7 0.531007967497173
72.7125 0.871036404057553
72.725 0.936828801506444
72.7375 0.971064780887804
72.75 0.587634550897699
72.7625 0.86434278990093
72.775 0.966363869215313
72.7875 0.991559982299805
72.8 0.60640401589243
72.8125 0.90850127370734
72.825 0.998914417467619
72.8375 1.02340831254658
72.85 0.639043582113166
72.8625 0.966752667176096
72.875 1.03588415447034
72.8875 1.06666891198409
72.9 0.661264105847007
72.9125 0.994388994417692
72.925 1.02774640133506
72.9375 1.08656397618746
72.95 0.728553646489194
72.9625 1.01244987939533
72.975 1.0676346829063
72.9875 1.11726828625328
73 0.313499149523283
73.0125 0.498555559861033
73.025 0.494354737432379
73.0375 0.593368442435014
73.05 0.344873465989765
73.0625 0.536260793083592
73.075 0.518616337525217
73.0875 0.618459651344701
73.1 0.374168759898136
73.1125 0.526809202997308
73.125 0.528963728954918
73.1375 0.655210595381888
73.15 0.401511154676739
73.1625 0.592579327131572
73.175 0.542223491166767
73.1875 0.689636694757562
73.2 0.4308163994237
73.2125 0.59150925435518
73.225 0.582064716439498
73.2375 0.700043866508885
73.25 0.451985058031584
73.2625 0.619971626683285
73.275 0.626727857087788
73.2875 0.748364812449405
73.3 0.482534220344142
73.3125 0.66024092624062
73.325 0.683216684742978
73.3375 0.78418116820486
73.35 0.504168849242361
73.3625 0.708186864852905
73.375 0.72157537309747
73.3875 0.810880058690121
73.4 0.547839177282233
73.4125 0.813175640608135
73.425 0.758684233615273
73.4375 0.844782088932238
73.45 0.569386557528847
73.4625 0.853758247275102
73.475 0.811775621614958
73.4875 0.978704050967568
73.5 0.617321579079879
73.5125 0.878001300912154
73.525 0.836270470368235
73.5375 1.02751716814543
73.55 0.620827386253759
73.5625 0.918441182688663
73.575 0.869706304449784
73.5875 1.04545800309432
73.6 0.677241475958573
73.6125 1.00063458241914
73.625 0.915064573287964
73.6375 1.07888199153699
73.65 0.675641950808073
73.6625 1.04165730978313
73.675 0.963738479112324
73.6875 1.11701179805555
73.7 0.720847744690745
73.7125 1.06696505295603
73.725 0.991161246048777
73.7375 1.17002956490768
73.75 0.777835331465069
73.7625 1.06891002153095
73.775 1.03349868874801
73.7875 1.1978134356047
73.8 0.808583272130866
73.8125 1.12060830467626
73.825 1.03770498225563
73.8375 1.22612447487681
73.85 0.828434103413632
73.8625 1.11727668109693
73.875 1.11938085054096
73.8875 1.2929334389536
73.9 0.859218873475727
73.9125 1.14606692916469
73.925 1.13239475300438
73.9375 1.33534398831819
73.95 0.862842258654142
73.9625 1.23952048703244
73.975 1.15329973321212
73.9875 1.38493369754992
74 0.358927864777414
74.0125 0.588993536798578
74.025 0.657621835407458
74.0375 0.678127251173321
74.05 0.386603041699058
74.0625 0.631006855713694
74.075 0.65400272921512
74.0875 0.722394780108803
74.1 0.385200989873786
74.1125 0.658638740840711
74.125 0.679876515739842
74.1375 0.737351643411737
74.15 0.412973303543894
74.1625 0.702453061154014
74.175 0.73202950076053
74.1875 0.777615697760331
74.2 0.430996417999268
74.2125 0.780709178824174
74.225 0.774301767349243
74.2375 0.789825979032015
74.25 0.471326200585616
74.2625 0.806533135865864
74.275 0.80188566760013
74.2875 0.836591080615395
74.3 0.526012608879491
74.3125 0.820815588298597
74.325 0.850845349462409
74.3375 0.85430676058719
74.35 0.543465488835385
74.3625 0.867417586477179
74.375 0.905161744669864
74.3875 0.902257467571058
74.4 0.568591519405967
74.4125 0.878094121029502
74.425 0.929970101306313
74.4375 0.946274682095176
74.45 0.577116301185206
74.4625 0.91834727086519
74.475 0.972013624090898
74.4875 0.961128297605013
74.5 0.605908883245368
74.5125 0.944311543514854
74.525 1.00532378648457
74.5375 1.00247100779885
74.55 0.669560043435348
74.5625 0.986568061929
74.575 1.03588021428961
74.5875 1.0401042888039
74.6 0.702718810031289
74.6125 1.02553923506486
74.625 1.06986532713238
74.6375 1.08640054652565
74.65 0.721216038653725
74.6625 1.01318821154143
74.675 1.10368196587814
74.6875 1.11878612166957
74.7 0.765198155453331
74.7125 1.07900433791311
74.725 1.1294345353779
74.7375 1.15348612634759
74.75 0.798797921130532
74.7625 1.13457081192418
74.775 1.15992426872253
74.7875 1.17197583851061
74.8 0.811764240264893
74.8125 1.17648353074726
74.825 1.20002996294122
74.8375 1.2124659136722
74.85 0.822009475607621
74.8625 1.19081104429145
74.875 1.2456666795831
74.8875 1.24308422992104
74.9 0.835378546463816
74.9125 1.21735574069776
74.925 1.28268923257527
74.9375 1.27211736377917
74.95 0.861452592046637
74.9625 1.29339677409122
74.975 1.30961322784424
74.9875 1.31277947676809
75 0.304086170698467
75.0125 0.638088489833631
75.025 0.743854911703812
75.0375 0.707151651382446
75.05 0.31324459377088
75.0625 0.68131537186472
75.075 0.703783763082404
75.0875 0.767271518707276
75.1 0.350550864872179
75.1125 0.684185253946405
75.125 0.73070606432463
75.1375 0.78064835698981
75.15 0.372043459038985
75.1625 0.756269078505667
75.175 0.815252642882498
75.1875 0.825003234963668
75.2 0.397279224897686
75.2125 0.780754315225701
75.225 0.883667657249853
75.2375 0.870449442612498
75.25 0.439189045052779
75.2625 0.835007115414268
75.275 0.90813916607907
75.2875 0.895879017679315
75.3 0.471992555417513
75.3125 0.85577392578125
75.325 0.941349870280216
75.3375 0.924962683727867
75.35 0.502806161579333
75.3625 0.900357522462544
75.375 0.932256347254703
75.3875 0.946426140634637
75.4 0.547551707217568
75.4125 0.942400292346352
75.425 0.961985625718769
75.4375 0.98781933282551
75.45 0.576710926859002
75.4625 0.988270383132132
75.475 1.03406125620792
75.4875 1.03230697230289
75.5 0.62788947005021
75.5125 1.02464365959167
75.525 1.06575440105639
75.5375 1.04114842414856
75.55 0.664275282307675
75.5625 1.11412789947108
75.575 1.09172560039319
75.5875 1.07938251997295
75.6 0.685027059755827
75.6125 1.09216440351386
75.625 1.19156021820871
75.6375 1.1372537612915
75.65 0.663905068447715
75.6625 1.17474445543791
75.675 1.24009940498754
75.6875 1.16116297872443
75.7 0.708176989304392
75.7125 1.20388524155868
75.725 1.27364338071723
75.7375 1.25958837960896
75.75 0.750848130175942
75.7625 1.20410510113365
75.775 1.32615933920208
75.7875 1.29242889504684
75.8 0.786162326210424
75.8125 1.29583746508548
75.825 1.34547282520093
75.8375 1.32208056198923
75.85 0.820506371949848
75.8625 1.27620661886115
75.875 1.3748199186827
75.8875 1.33965971595363
75.9 0.848134040832519
75.9125 1.30683018031873
75.925 1.4135989515405
75.9375 1.3389189619767
75.95 0.873991238443475
75.9625 1.36250602571588
75.975 1.44626957491825
75.9875 1.42786101291054
76 0.436651819630673
76.0125 0.756670813811453
76.025 0.750874883250186
76.0375 0.731242882577997
76.05 0.465386591459575
76.0625 0.758297857485319
76.075 0.800425077739515
76.0875 0.770412758777016
76.1 0.467815072912919
76.1125 0.781007892207095
76.125 0.806736193205181
76.1375 0.783421666998612
76.15 0.496346737209119
76.1625 0.836919395547164
76.175 0.821462781805741
76.1875 0.816540053016261
76.2 0.526105165481567
76.2125 0.851328197278475
76.225 0.871543721148842
76.2375 0.844268623151277
76.25 0.542850845738461
76.2625 0.880825582303499
76.275 0.914997728247392
76.2875 0.86640685483029
76.3 0.583027400468525
76.3125 0.926392718365318
76.325 0.970513218327573
76.3375 0.888477250149375
76.35 0.662201956698769
76.3625 0.985822777999075
76.375 0.996661926570691
76.3875 0.912502815848903
76.4 0.701264569633885
76.4125 1.02093065412421
76.425 1.03874063491821
76.4375 0.955356497513621
76.45 0.717254550833451
76.4625 1.06174565616407
76.475 1.05411874620538
76.4875 0.986734616129022
76.5 0.749961476576956
76.5125 1.08770283899809
76.525 1.13432253034491
76.5375 1.02388714489184
76.55 0.775629608254684
76.5625 1.12830657708017
76.575 1.16240357097826
76.5875 1.08624793353834
76.6 0.804657785516036
76.6125 1.17285922953957
76.625 1.18511354295831
76.6375 1.09737176644175
76.65 0.834742395501388
76.6625 1.22747579373811
76.675 1.3055704141918
76.6875 1.12206337326451
76.7 0.853224729236804
76.7125 1.23738500946446
76.725 1.35571565126118
76.7375 1.17158405404342
76.75 0.908441531030755
76.7625 1.27901078525342
76.775 1.45415478003653
76.7875 1.19530141981024
76.8 0.907601293764616
76.8125 1.29604946939569
76.825 1.50921297073364
76.8375 1.23921350428933
76.85 0.944219275524742
76.8625 1.30706551200465
76.875 1.51916136239704
76.8875 1.26946119258278
76.9 0.9666579899035
76.9125 1.35610195210105
76.925 1.59706553659941
76.9375 1.28978139475772
76.95 0.99653232725043
76.9625 1.38608907398425
76.975 1.63025498390198
76.9875 1.33410790092067
77 0.426604509353638
77.0125 0.831298840673346
77.025 0.90196166540447
77.0375 0.761896472228201
77.05 0.473454726369757
77.0625 0.849201516101235
77.075 0.939004722394441
77.0875 0.79897804009287
77.1 0.476713243283724
77.1125 0.907989941145245
77.125 0.989216992729589
77.1375 0.81704780929967
77.15 0.517787569447568
77.1625 0.943211568029303
77.175 1.12998627361498
77.1875 0.857778084905524
77.2 0.560200666126452
77.2125 0.966439723968506
77.225 1.1883733398036
77.2375 0.941587586151926
77.25 0.575522824337608
77.2625 0.991208703894364
77.275 1.22529167878
77.2875 1.00098302489833
77.3 0.615697609750848
77.3125 1.03144024547778
77.325 1.25493264198303
77.3375 1.02678999147917
77.35 0.629690797705399
77.3625 1.06276909928573
77.375 1.28169416126452
77.3875 1.05122940163863
77.4 0.663617786608244
77.4125 1.10421397811488
77.425 1.33868281464828
77.4375 1.08065714334187
77.45 0.692707940151817
77.4625 1.12271084283528
77.475 1.39008057744879
77.4875 1.12290775148492
77.5 0.698986705980803
77.5125 1.15535269285503
77.525 1.43076457475361
77.5375 1.16524169319554
77.55 0.750170532025789
77.5625 1.20030690494337
77.575 1.44332437766226
77.5875 1.20194991011369
77.6 0.832864548030653
77.6125 1.23726670365585
77.625 1.50581388724478
77.6375 1.21605121461969
77.65 0.85083280111614
77.6625 1.27486872673035
77.675 1.53217590482611
77.6875 1.2768617052781
77.7 0.878035670832584
77.7125 1.30219720539294
77.725 1.5840731420015
77.7375 1.30873611098842
77.75 0.902952482825832
77.7625 1.33450235818562
77.775 1.62046870432402
77.7875 1.34115413615578
77.8 0.953496920435052
77.8125 1.37578045694452
77.825 1.66048241916456
77.8375 1.38458588248805
77.85 0.993043886987787
77.8625 1.41409768556294
77.875 1.71913871012236
77.8875 1.43289630036605
77.9 1.01343847575941
77.9125 1.44868867020858
77.925 1.73957365437558
77.9375 1.45479753142909
77.95 1.1107507253948
77.9625 1.49151549841228
77.975 1.75715702458432
77.9875 1.48604444453591
78 0.462751877935309
78.0125 0.807436001928229
78.025 1.11298685324819
78.0375 0.835106084221288
78.05 0.466419784646285
78.0625 0.850882141213668
78.075 1.1458736971805
78.0875 0.867820513875861
78.1 0.495793016333329
78.1125 0.873868766583895
78.125 1.16889670020656
78.1375 0.887964248657227
78.15 0.554210424423218
78.1625 0.931702425605372
78.175 1.20384163605539
78.1875 0.931301430652016
78.2 0.578594082280209
78.2125 0.987005886278654
78.225 1.24567696922704
78.2375 0.946755610014263
78.25 0.632478776730989
78.2625 1.07468199729919
78.275 1.28023842761391
78.2875 0.990452440161454
78.3 0.674020415858219
78.3125 1.10874770817004
78.325 1.32359972753023
78.3375 1.01854057061045
78.35 0.68446525774504
78.3625 1.15702685556914
78.375 1.3683337035932
78.3875 1.06423626447979
78.4 0.729386317102533
78.4125 1.18931002365915
78.425 1.39245064635026
78.4375 1.12338918133786
78.45 0.739255127153898
78.4625 1.19656807497928
78.475 1.44782117793435
78.4875 1.16502143207349
78.5 0.769242236488744
78.5125 1.26344669492621
78.525 1.49216335698178
78.5375 1.19464391156247
78.55 0.817764809257106
78.5625 1.3008975982666
78.575 1.52118169633966
78.5875 1.23670704741227
78.6 0.892220697904888
78.6125 1.32870401834187
78.625 1.56466635904814
78.6375 1.24478200862282
78.65 0.927755920510543
78.6625 1.36229425982425
78.675 1.60335206985474
78.6875 1.29627685797842
78.7 0.939264899805972
78.7125 1.4130119524504
78.725 1.6477208890413
78.7375 1.3321244089227
78.75 1.01074148479261
78.7625 1.43384514356914
78.775 1.70043253898621
78.7875 1.35435651478014
78.8 0.988695069363243
78.8125 1.47762483044675
78.825 1.83630423796804
78.8375 1.38220915041472
78.85 1.04752515491686
78.8625 1.49525041329233
78.875 1.91812654545433
78.8875 1.40843823081569
78.9 1.08098917258413
78.9125 1.55055199171367
78.925 1.94384726725127
78.9375 1.44836104543586
78.95 1.10942602157593
78.9625 1.57206455029939
78.975 2.03943105747825
78.9875 1.48182944247597
79 0.508332265050788
79.0125 0.893636716039557
79.025 1.32551053950661
79.0375 0.841369553616172
79.05 0.54804515838623
79.0625 0.931664291181062
79.075 1.34114528957166
79.0875 0.876102309477957
79.1 0.556405042347155
79.1125 0.981539826644094
79.125 1.37586904826917
79.1375 0.890046910235757
79.15 0.62438658664101
79.1625 1.02217701861733
79.175 1.44843214436581
79.1875 0.943309445130198
79.2 0.667163823780261
79.2125 1.07817881985715
79.225 1.48542770586516
79.2375 0.973143966574418
79.25 0.678439541866905
79.2625 1.09282657974645
79.275 1.54618957168178
79.2875 1.0226902710764
79.3 0.746713851627551
79.3125 1.12901037617734
79.325 1.57684150495027
79.3375 1.05017585503428
79.35 0.779988238686009
79.3625 1.19438672065735
79.375 1.6131055355072
79.3875 1.10313882325825
79.4 0.799023766266672
79.4125 1.19800435869317
79.425 1.65490614740472
79.4375 1.12225545080085
79.45 0.857959948087994
79.4625 1.25082570628116
79.475 1.70021398443925
79.4875 1.15031359070226
79.5 0.912927765595286
79.5125 1.31163223166215
79.525 1.76731142244841
79.5375 1.19891521805211
79.55 0.91370667909321
79.5625 1.34252226980109
79.575 1.83507928095366
79.5875 1.2312186642697
79.6 0.936140976454082
79.6125 1.40879584613599
79.625 1.89267750790245
79.6375 1.27357459068298
79.65 0.998996220136943
79.6625 1.42259435904653
79.675 1.8831054034986
79.6875 1.30559222321761
79.7 1.01093053817749
79.7125 1.4820998718864
79.725 1.96081535439742
79.7375 1.32545161247253
79.75 1.06831576949672
79.7625 1.50033934492814
79.775 2.01979166583011
79.7875 1.36081102019862
79.8 1.07668447494507
79.8125 1.56197672141226
79.825 2.07413330831026
79.8375 1.39637619570682
79.85 1.09726496746666
79.8625 1.60040599421451
79.875 2.12207413974561
79.8875 1.41334103283129
79.9 1.14435518415351
79.9125 1.61984304377907
79.925 2.15294963435123
79.9375 1.43883328688772
79.95 1.17183537232248
79.9625 1.68244222590798
79.975 2.25694909848665
79.9875 1.46075050454391
80 0.53057965479399
80.0125 1.09221247622841
80.025 1.51975718297456
80.0375 0.849220664877641
80.05 0.559614457582173
80.0625 1.113032579422
80.075 1.52515119000485
80.0875 0.863381348158184
80.1 0.587691507841411
80.1125 1.13038566238002
80.125 1.55883267051295
80.1375 0.887283751839086
80.15 0.627560515152781
80.1625 1.18222214046278
80.175 1.63453536284597
80.1875 0.946716296045404
80.2 0.660821613512541
80.2125 1.22022141908344
80.225 1.66937132885582
80.2375 0.997100930464895
80.25 0.694330541711105
80.2625 1.25057148933411
80.275 1.70500188124807
80.2875 1.00613098395498
80.3 0.754655285885459
80.3125 1.27358969889189
80.325 1.75659209803531
80.3375 1.07432778258073
80.35 0.767793542460392
80.3625 1.31558026765522
80.375 1.82819346377724
80.3875 1.0847040226585
80.4 0.802148053520604
80.4125 1.38166221819426
80.425 1.86411097175197
80.4375 1.12531505132976
80.45 0.858734256342838
80.4625 1.45074805460478
80.475 1.90369439125061
80.4875 1.15474950639825
80.5 0.889515989705136
80.5125 1.48569731963308
80.525 1.95744985028317
80.5375 1.18880624520151
80.55 0.92927915171573
80.5625 1.58449762745907
80.575 2.0155167328684
80.5875 1.23065574545609
80.6 0.960043882068835
80.6125 1.62812865407843
80.625 2.08855551167538
80.6375 1.26920622273495
80.65 0.982144832611084
80.6625 1.67015169796191
80.675 2.12546766431708
80.6875 1.37362345896269
80.7 1.04265532995525
80.7125 1.68070773074501
80.725 2.17927335437975
80.7375 1.40688212294328
80.75 1.07135702434339
80.7625 1.71996590965673
80.775 2.21308626626667
80.7875 1.42967886673777
80.8 1.10264409215827
80.8125 1.75432085990906
80.825 2.26503596807781
80.8375 1.45212610144364
80.85 1.11514782905579
80.8625 1.82879933558012
80.875 2.31911694376092
80.8875 1.4887021089855
80.9 1.13977164971201
80.9125 1.87650324168958
80.925 2.31875305426748
80.9375 1.57542058041221
80.95 1.1786626891086
80.9625 1.93329740825452
80.975 2.40953677578976
80.9875 1.61734296146192
81 0.525465726852417
81.0125 1.35550068554125
81.025 1.63769196209155
81.0375 1.02747732714603
81.05 0.546140432357788
81.0625 1.41080868871588
81.075 1.66079230057566
81.0875 1.04112470777411
81.1 0.602024366981105
81.1125 1.40915290932906
81.125 1.70946575465955
81.1375 1.06624389949598
81.15 0.633965805957192
81.1625 1.45724856226068
81.175 1.78146238076059
81.1875 1.1195132355941
81.2 0.678433430822272
81.2125 1.48763247540123
81.225 1.81284262004652
81.2375 1.14978886905469
81.25 0.727406577060097
81.2625 1.5486421585083
81.275 1.85889384621068
81.2875 1.17843550129941
81.3 0.774042217355026
81.3125 1.57555538729617
81.325 1.91285296490318
81.3375 1.23681677015204
81.35 0.800884196632787
81.3625 1.62157157847756
81.375 1.99838481451336
81.3875 1.2644930889732
81.4 0.882399420989187
81.4125 1.64400287678367
81.425 2.01146622707969
81.4375 1.29830339080409
81.45 0.937737163744475
81.4625 1.67484174276653
81.475 2.1045609649859
81.4875 1.33981722279599
81.5 0.991739047201056
81.5125 1.71365025168971
81.525 2.14755824992531
81.5375 1.36521779863458
81.55 1.01768039402209
81.5625 1.73940950945804
81.575 2.1929598858482
81.5875 1.38750615872835
81.6 1.02002269343326
81.6125 1.77962296887448
81.625 2.23655048169588
81.6375 1.4411609172821
81.65 1.10794516613609
81.6625 1.80163705976386
81.675 2.25054890231082
81.6875 1.479399706188
81.7 1.14370057457372
81.7125 1.84208298984327
81.725 2.29920359661705
81.7375 1.51703893510919
81.75 1.16128706932068
81.7625 1.87525567255522
81.775 2.37272393076043
81.7875 1.54129645698949
81.8 1.22706056896009
81.8125 1.91118703390423
81.825 2.43652908425582
81.8375 1.57907351694609
81.85 1.23827053371229
81.8625 1.95261984122427
81.875 2.48785026449906
81.8875 1.62058707287437
81.9 1.25106783917076
81.9125 2.0090113439058
81.925 2.50916331692746
81.9375 1.6684711606879
81.95 1.36536657182794
81.9625 2.03552017713848
81.975 2.53837128689415
81.9875 1.72277980101736
82 0.65002327216299
82.0125 1.44624876976013
82.025 1.87070309488397
82.0375 1.01710082355299
82.05 0.67345528853567
82.0625 1.48597332050926
82.075 1.91072802794607
82.0875 1.029208271127
82.1 0.694915507969104
82.1125 1.50020537878338
82.125 1.93330159940218
82.1375 1.05851513461063
82.15 0.729931429812783
82.1625 1.54329545874345
82.175 1.98874064495689
82.1875 1.10638664898119
82.2 0.777860691672877
82.2125 1.58633913491902
82.225 2.0234326186933
82.2375 1.15188375272249
82.25 0.830709846396195
82.2625 1.65068817138672
82.275 2.08202380883066
82.2875 1.18554721380535
82.3 0.867835960890117
82.3125 1.66985127800389
82.325 2.17960156892475
82.3375 1.25960765386883
82.35 0.918595113252339
82.3625 1.71687350775066
82.375 2.22243378036901
82.3875 1.3231762835854
82.4 0.982840876830252
82.4125 1.75085321225618
82.425 2.25890100629706
82.4375 1.3527283919485
82.45 1.03437392335189
82.4625 1.81233870355706
82.475 2.29506470027723
82.4875 1.42305808318289
82.5 1.08213807407178
82.5125 1.82542738161589
82.525 2.32994030651293
82.5375 1.42601121099372
82.55 1.09856353308025
82.5625 1.90908322836223
82.575 2.37291378723948
82.5875 1.45769111733688
82.6 1.15379233109324
82.6125 1.94282172855578
82.625 2.40204148543508
82.6375 1.50060244610435
82.65 1.17670978997883
82.6625 2.00028745751632
82.675 2.41132706090024
82.6875 1.54427199614675
82.7 1.24353728796306
82.7125 2.03138869687131
82.725 2.52524843968843
82.7375 1.58928526075263
82.75 1.24951292339124
82.7625 2.12243239503158
82.775 2.54895417313827
82.7875 1.63655912248712
82.8 1.32990335163317
82.8125 2.16617930562873
82.825 2.58715145211471
82.8375 1.66364925786069
82.85 1.31118622579073
82.8625 2.21607232093811
82.875 2.62681176787929
82.8875 1.70964161973251
82.9 1.45758354036432
82.9125 2.23338537467153
82.925 2.67329425560801
82.9375 1.71259103323284
82.95 1.49552677807055
82.9625 2.29373962000797
82.975 2.72272762499358
82.9875 1.80098423204924
83 0.795134218115556
83.0125 1.49566226256521
83.025 2.03691714688351
83.0375 1.12065655306766
83.05 0.835824150788157
83.0625 1.53341091306586
83.075 2.07423483697992
83.0875 1.13615603195994
83.1 0.863507283361334
83.1125 1.54861691123561
83.125 2.09780480987147
83.1375 1.20619323379115
83.15 0.902643868797704
83.1625 1.61284013798362
83.175 2.17948143105758
83.1875 1.23742462459363
83.2 0.95160248405055
83.2125 1.61634031095003
83.225 2.20826786442807
83.2375 1.27209514065793
83.25 0.999498480244687
83.2625 1.67535173265558
83.275 2.25692308576483
83.2875 1.33590256540399
83.3 1.05228756603442
83.3125 1.76793208875154
83.325 2.33814392591778
83.3375 1.39874630225332
83.35 1.11416762753537
83.3625 1.80265893434223
83.375 2.381675544538
83.3875 1.43944902169077
83.4 1.19805571907445
83.4125 1.84838880990681
83.425 2.46199915283605
83.4375 1.46510701430471
83.45 1.20059350917214
83.4625 1.9000306505906
83.475 2.4786516616219
83.4875 1.48242804878636
83.5 1.27578223379035
83.5125 1.93999742206774
83.525 2.54299535249409
83.5375 1.5072791450902
83.55 1.30165068726791
83.5625 1.98567044107538
83.575 2.54138222493623
83.5875 1.59294405736421
83.6 1.33551197302969
83.6125 2.09099952798141
83.625 2.59496506891753
83.6375 1.66113541000768
83.65 1.39086161161724
83.6625 2.13497924804687
83.675 2.67745253914281
83.6875 1.69114210731105
83.7 1.43472204710308
83.7125 2.18125023339924
83.725 2.72481673642209
83.7375 1.7264610968138
83.75 1.45245628607901
83.7625 2.23027860490899
83.775 2.76751169405485
83.7875 1.80336346124348
83.8 1.49909567832947
83.8125 2.26721188896581
83.825 2.79600927704259
83.8375 1.7877208935587
83.85 1.53870411923057
83.8625 2.31169316643163
83.875 2.84901398106625
83.8875 1.86468061647917
83.9 1.57382471937882
83.9125 2.42831409604926
83.925 2.82831614895871
83.9375 1.94443937351829
83.95 1.61970217604386
83.9625 2.45730523059243
83.975 2.93067016099629
83.9875 1.96623586353503
84 0.88679565881428
84.0125 1.70398141208448
84.025 2.20520145014713
84.0375 1.15549870541221
84.05 0.922612541600278
84.0625 1.72586689497295
84.075 2.2424160179339
84.0875 1.18886131989328
84.1 0.968142948652569
84.1125 1.76222398406581
84.125 2.25875504393327
84.1375 1.21896199176186
84.15 1.01507608514083
84.1625 1.80667271112141
84.175 2.3059606552124
84.1875 1.3111138343811
84.2 1.0643281811162
84.2125 1.85653907374332
84.225 2.3518508484489
84.2375 1.34598228805944
84.25 1.09388646326567
84.2625 1.90052235753913
84.275 2.43262056300515
84.2875 1.39838263863011
84.3 1.14785255883869
84.3125 1.94096247773421
84.325 2.46458416236074
84.3375 1.44321342518455
84.35 1.19814493781642
84.3625 2.03005814552307
84.375 2.53001751397785
84.3875 1.53598107789692
84.4 1.24094996954265
84.4125 2.09134925039191
84.425 2.58624519799885
84.4375 1.53009877706829
84.45 1.24395854849564
84.4625 2.10599263090836
84.475 2.64620657971031
84.4875 1.60921975185997
84.5 1.27325167154011
84.5125 2.12980107257241
84.525 2.74150862191853
84.5375 1.63324522972107
84.55 1.34557613573576
84.5625 2.18134054384734
84.575 2.77906425375687
84.5875 1.65113923424169
84.6 1.40299539817007
84.6125 2.26256401915299
84.625 2.82307090257344
84.6375 1.7269149077566
84.65 1.46191746310184
84.6625 2.27443859451695
84.675 2.86777638134203
84.6875 1.78508230259544
84.7 1.49299060670953
84.7125 2.32872939109802
84.725 2.93691946330823
84.7375 1.8170354240819
84.75 1.52242802318774
84.7625 2.35897484578584
84.775 2.97218339066756
84.7875 1.86867129175287
84.8 1.58112608759027
84.8125 2.44653654098511
84.825 3.04831960326747
84.8375 1.9881263908587
84.85 1.61900696001555
84.8625 2.47802098173844
84.875 3.15654398265638
84.8875 2.03551918581912
84.9 1.64626533106754
84.9125 2.52729282881084
84.925 3.24430070425335
84.9375 2.03770806914882
84.95 1.69200863336262
84.9625 2.58048702541151
84.975 3.28123577017533
84.9875 2.1951421812961
85 1.08989429473877
85.0125 1.86812408346879
85.025 2.46424165524934
85.0375 1.47893942029853
85.05 1.12887031153629
85.0625 1.92097651331048
85.075 2.51306550126327
85.0875 1.51848761658919
85.1 1.14217950168409
85.1125 1.96323316975644
85.125 2.53548256974471
85.1375 1.55074706830476
85.15 1.23612171725223
85.1625 2.01046410359834
85.175 2.55689589600814
85.1875 1.60400986671448
85.2 1.24269289719431
85.2125 2.02877009542365
85.225 2.60320440091585
85.2375 1.63834356006823
85.25 1.30318418302034
85.2625 2.09453381990132
85.275 2.65227488467568
85.2875 1.6665218880302
85.3 1.35673988492865
85.3125 2.13668089163931
85.325 2.70419193568983
85.3375 1.70685950078462
85.35 1.37505191250851
85.3625 2.1611494641555
85.375 2.76294770993684
85.3875 1.7528383982809
85.4 1.42334124916478
85.4125 2.23026509034006
85.425 2.78885029491625
85.4375 1.79314608322947
85.45 1.46227620777331
85.4625 2.28307949869256
85.475 2.83851454132482
85.4875 1.83663167451557
85.5 1.55347913189938
85.5125 2.31318811366433
85.525 2.8963508856924
85.5375 1.92338593382584
85.55 1.58718181911268
85.5625 2.3631272315979
85.575 2.91889249651056
85.5875 1.97613317088077
85.6 1.620693420109
85.6125 2.4394721357446
85.625 2.95019895152042
85.6375 2.07519822371633
85.65 1.67681729166131
85.6625 2.49369618767186
85.675 2.98847780729595
85.6875 2.08320900013572
85.7 1.72930564378437
85.7125 2.54687304245798
85.725 3.00229319773222
85.7375 2.13722483735336
85.75 1.76513188763669
85.7625 2.58443693110817
85.775 3.06602084009271
85.7875 2.20468079416375
85.8 1.80674276853863
85.8125 2.61203528705396
85.825 3.12060896973861
85.8375 2.19318527924387
85.85 1.82534757413362
85.8625 2.67258300279316
85.875 3.1806985328072
85.8875 2.29497896997552
85.9 1.85900010560688
85.9125 2.69124192940561
85.925 3.20830347663478
85.9375 2.33626808618244
85.95 1.89470594807675
85.9625 2.72427019320036
85.975 3.24939435406735
85.9875 2.38361107675653
86 1.13978377141451
86.0125 1.91525959968567
86.025 2.47673387276499
86.0375 1.57741496437474
86.05 1.17290728970578
86.0625 1.98647673506486
86.075 2.50026808286968
86.0875 1.63595135588395
86.1 1.24781388985483
86.1125 2.04802303565176
86.125 2.60774690226505
86.1375 1.65229148613779
86.15 1.28325497476678
86.1625 2.08944958134701
86.175 2.6696246046769
86.1875 1.685647763704
86.2 1.35915933157268
86.2125 2.1813500805905
86.225 2.75455398308603
86.2375 1.7296381247671
86.25 1.4087364548131
86.2625 2.20777199142858
86.275 2.81579463105453
86.2875 1.78100692598443
86.3 1.47799481843647
86.3125 2.2764585018158
86.325 2.87891019018073
86.3375 1.82514006213138
86.35 1.54240042284915
86.3625 2.31860871064036
86.375 2.90498953116567
86.3875 1.88681179598758
86.4 1.60246216623407
86.4125 2.34840995387027
86.425 2.94068341506155
86.4375 1.90794141669022
86.45 1.62067270278931
86.4625 2.42226064832587
86.475 2.98642386888203
86.4875 1.94888845242952
86.5 1.67766827031186
86.5125 2.4680323851736
86.525 3.09207325232656
86.5375 2.01740860939026
86.55 1.74595926937304
86.5625 2.52753162384033
86.575 3.1316385269165
86.5875 2.06279245175813
86.6 1.77781952054877
86.6125 2.56034784567984
86.625 3.17663704721551
86.6375 2.1066453833329
86.65 1.83719790609259
86.6625 2.60981961300499
86.675 3.21967934307299
86.6875 2.1674123688748
86.7 1.88526423353898
86.7125 2.64924950348703
86.725 3.32777453723707
86.7375 2.22799255973414
86.75 1.91533948245801
86.7625 2.6854843340422
86.775 3.28302877827695
86.7875 2.24209035070319
86.8 1.92017902826008
86.8125 2.73624743913349
86.825 3.4268508082942
86.8375 2.25047902057045
86.85 2.04683858469913
86.8625 2.78964061486094
86.875 3.44704124802037
86.8875 2.25382714522512
86.9 2.07306402607968
86.9125 2.82097204107987
86.925 3.44897533717908
86.9375 2.30056337306374
86.95 2.15200627477545
86.9625 2.88123031666404
86.975 3.52479963553579
86.9875 2.36566808349208
87 1.32392146712855
87.0125 2.20714416001972
87.025 2.82176317666706
87.0375 1.59283334330509
87.05 1.3857115695351
87.0625 2.22795530369407
87.075 2.8612721468273
87.0875 1.63880653130381
87.1 1.40801567780344
87.1125 2.27350645316275
87.125 2.78659237058539
87.1375 1.65547776222229
87.15 1.46076335405049
87.1625 2.34178844251131
87.175 2.90974896832516
87.1875 1.67382497536509
87.2 1.52322219547473
87.2125 2.40341837782609
87.225 2.94797254863538
87.2375 1.73471404376783
87.25 1.55673890364797
87.2625 2.49018211113779
87.275 2.99630155061421
87.2875 1.76888267617477
87.3 1.60744808849535
87.3125 2.54606041155363
87.325 3.03620622032567
87.3375 1.81856392559252
87.35 1.62601038029319
87.3625 2.58206890758715
87.375 3.15149853104039
87.3875 1.86822058025159
87.4 1.72038759683308
87.4125 2.62619273286117
87.425 3.20660391606783
87.4375 1.91877996294122
87.45 1.74440454181872
87.4625 2.65875089795966
87.475 3.25481084773415
87.4875 2.0037160798123
87.5 1.81261328647011
87.5125 2.70887514164573
87.525 3.2944198156658
87.5375 2.00867610228689
87.55 1.84484151790017
87.5625 2.73825222567508
87.575 3.34527836347881
87.5875 2.14688419040881
87.6 1.89065978401586
87.6125 2.80287707479377
87.625 3.31513505232962
87.6375 2.13732442102934
87.65 1.97179055213928
87.6625 2.81977054947301
87.675 3.37348069642719
87.6875 2.19540008745695
87.7 2.01767469707288
87.7125 2.86837413436488
87.725 3.59873363846227
87.7375 2.26909550867583
87.75 2.05491421097203
87.7625 2.9273540346246
87.775 3.58758424457751
87.7875 2.29957362225181
87.8 2.12636283824318
87.8125 2.94587071318375
87.825 3.70740957009165
87.8375 2.33400131526746
87.85 2.19726396861829
87.8625 3.00655779085661
87.875 3.75261975589551
87.8875 2.45490558523881
87.9 2.23403951996251
87.9125 3.05424321325202
87.925 3.79874966019078
87.9375 2.37993890360782
87.95 2.29927804595546
87.9625 3.09424195791546
87.975 3.83704283362941
87.9875 2.51604154235438
88 1.52751765753093
88.0125 2.27249494351839
88.025 3.05529155229267
88.0375 1.71128544054533
88.05 1.5733817502072
88.0625 2.31792375915929
88.075 3.10761166873731
88.0875 1.7599684062757
88.1 1.59242854620281
88.1125 2.34142932138945
88.125 3.14101261841623
88.1375 1.78884046956113
88.15 1.67535508306403
88.1625 2.3619065284729
88.175 3.17683570008529
88.1875 1.8310371951053
88.2 1.68940546638087
88.2125 2.41536176832099
88.225 3.24094772338867
88.2375 1.86650970107631
88.25 1.80688653494182
88.2625 2.44422933929845
88.275 3.35123739744488
88.2875 1.92394579084296
88.3 1.82072985799689
88.3125 2.49605094759088
88.325 3.38901679139388
88.3375 2.00466932748493
88.35 1.89681320441397
88.3625 2.5379421710968
88.375 3.46738549282676
88.3875 2.04532778890509
88.4 1.97131474394547
88.4125 2.59842546362626
88.425 3.52242647974115
88.4375 2.09154627197667
88.45 2.02582198695133
88.4625 2.63452566297431
88.475 3.56042077666835
88.4875 2.15117724318253
88.5 2.06004949619896
88.5125 2.67147712958486
88.525 3.60788809625726
88.5375 2.20000678614566
88.55 2.10913806212576
88.5625 2.69756379880403
88.575 3.65882247372677
88.5875 2.23439294413516
88.6 2.17384402375472
88.6125 2.75158790538186
88.625 3.70980424630015
88.6375 2.26806254135935
88.65 2.20696144354971
88.6625 2.77294133838854
88.675 3.79164397089105
88.6875 2.31345669846786
88.7 2.30100496191727
88.7125 2.84792212436074
88.725 3.8540257654692
88.7375 2.38633856020476
88.75 2.31590134219119
88.7625 2.88123244988291
88.775 3.92755453210128
88.7875 2.48230744663038
88.8 2.38943172755994
88.8125 2.99131191404242
88.825 3.91819521000511
88.8375 2.55342368075722
88.85 2.46354396719682
88.8625 3.05679143102545
88.875 4.00709202415065
88.8875 2.57846965287861
88.9 2.49830865859985
88.9125 3.097268531197
88.925 4.03922082248487
88.9375 2.64219417070088
88.95 2.55641142945541
88.9625 3.1907861609208
88.975 4.09112272764507
88.9875 2.68905979708621
89 1.77544866110149
89.0125 2.39851930266932
89.025 3.25748930479351
89.0375 1.86625351403889
89.05 1.84003471073351
89.0625 2.43382190403185
89.075 3.30091571807861
89.0875 1.92442675640709
89.1 1.87695607386137
89.1125 2.44576685052169
89.125 3.36422536247655
89.1375 1.9615940922185
89.15 1.94174696269788
89.1625 2.51267307683041
89.175 3.40686328787553
89.1875 2.02002752454657
89.2 1.98580180971246
89.2125 2.55552803842645
89.225 3.47308230400085
89.2375 2.05940049572995
89.25 2.01254426805597
89.2625 2.59091709789477
89.275 3.52546386969717
89.2875 2.1073238598673
89.3 2.12715708582025
89.3125 2.65795718996148
89.325 3.57342938372963
89.3375 2.15493562347011
89.35 2.18866300582886
89.3625 2.69466760284022
89.375 3.61680097328989
89.3875 2.22678811926591
89.4 2.26488351821899
89.4125 2.78681672246833
89.425 3.66160035133362
89.4375 2.25435586979515
89.45 2.2992775691183
89.4625 2.84472075261568
89.475 3.740714248858
89.4875 2.31533354207089
89.5 2.36151539651971
89.5125 2.89040536629526
89.525 3.79753391366256
89.5375 2.35440644464995
89.55 2.45689198845311
89.5625 2.92418789863586
89.575 3.87984390007822
89.5875 2.40722105377599
89.6 2.50891674192328
89.6125 3.07034345677025
89.625 3.93209133650127
89.6375 2.44481588664808
89.65 2.56120324134827
89.6625 3.13536972748606
89.675 3.98722683755975
89.6875 2.5087303738845
89.7 2.61907490931059
89.7125 3.16771474637483
89.725 3.97822375046579
89.7375 2.56566067745811
89.75 2.67093761343705
89.7625 3.21630377518503
89.775 4.09598497340554
89.7875 2.60467942137467
89.8 2.67956841619391
89.8125 3.27011944118299
89.825 4.13846122591119
89.8375 2.69080356547707
89.85 2.74498867988586
89.8625 3.32252314216212
89.875 4.20429182052612
89.8875 2.72716300111068
89.9 2.79864237183019
89.9125 3.36658463980022
89.925 4.33034739996258
89.9375 2.79298600397612
89.95 2.86741074762846
89.9625 3.43986310456928
89.975 4.38715280984577
89.9875 2.87696745521144
90 2.08188661776091
90.0125 2.61203354283383
90.025 3.59981259546782
90.0375 2.06918211987144
90.05 2.11281944576063
90.0625 2.72046409155193
90.075 3.66282048978304
90.0875 2.13665254492509
90.1 2.16059197877583
90.1125 2.78413337155392
90.125 3.68542850644965
90.1375 2.15540269801491
90.15 2.22780087119655
90.1625 2.87574052810669
90.175 3.7465743014687
90.1875 2.19911198866995
90.2 2.21980906787672
90.2125 2.88370050882038
90.225 3.80363958760312
90.2375 2.28910626863178
90.25 2.27058706785503
90.2625 2.96860481563367
90.275 3.87433166252939
90.2875 2.31911743314643
90.3 2.35484935107984
90.3125 2.99108221656398
90.325 3.90186666187487
90.3375 2.41025259620265
90.35 2.42538768366763
90.3625 3.05087631627133
90.375 4.02708204169022
90.3875 2.42048990099054
90.4 2.48468468063756
90.4125 3.10801537413346
90.425 4.08657286041661
90.4375 2.48365997013293
90.45 2.51611442314951
90.4625 3.14019800487317
90.475 4.12643379914133
90.4875 2.5091490620061
90.5 2.60752462085925
90.5125 3.20531936695701
90.525 4.18271389760469
90.5375 2.55295848846436
90.55 2.65138082755239
90.5625 3.24721815711574
90.575 4.22948626468056
90.5875 2.61703862641987
90.6 2.66207917113053
90.6125 3.29785522661711
90.625 4.32416815506785
90.6375 2.62805187074762
90.65 2.73311108037045
90.6625 3.35454870525159
90.675 4.32522811387715
90.6875 2.68322023592497
90.7 2.77745373625504
90.7125 3.40593477299339
90.725 4.36804589472319
90.7375 2.71198744522898
90.75 2.85845651124653
90.7625 3.46321313004745
90.775 4.42730953818873
90.7875 2.81753070730912
90.8 2.90795777973376
90.8125 3.53816056251526
90.825 4.48861024254247
90.8375 2.83668283412331
90.85 2.94464492797852
90.8625 3.56064249339857
90.875 4.52114288430465
90.8875 2.95220199384187
90.9 2.97183813546833
90.9125 3.6065330756338
90.925 4.56647460084212
90.9375 3.01878088398984
90.95 3.02161832859642
90.9625 3.66895415908412
90.975 4.61760172091032
90.9875 3.06014025838752
91 2.18492663534064
91.0125 2.82674169540405
91.025 3.7887196666316
91.0375 2.26111149787903
91.05 2.26510968961214
91.0625 2.87024241999576
91.075 3.87440396610059
91.0875 2.31719407282378
91.1 2.26723451363413
91.1125 2.96994236895913
91.125 3.87234893598055
91.1375 2.33455851203517
91.15 2.30761565660176
91.1625 3.01995955015484
91.175 4.02097192563509
91.1875 2.3786700022848
91.2 2.36052691309076
91.2125 3.12540670445091
91.225 4.0613191629711
91.2375 2.43781387178521
91.25 2.40660267127188
91.2625 3.1685668418282
91.275 4.09474514660082
91.2875 2.48967977573997
91.3 2.4355911079206
91.3125 3.21364366380792
91.325 4.19617509841919
91.3375 2.51552300704153
91.35 2.46666359901428
91.3625 3.27488247971786
91.375 4.273210500416
91.3875 2.5630494920831
91.4 2.51202652328893
91.4125 3.34441546389931
91.425 4.33016600106892
91.4375 2.61044242507533
91.45 2.57688740680092
91.4625 3.39044001227931
91.475 4.35546433298211
91.4875 2.68099635525754
91.5 2.61819062734905
91.5125 3.43309051112125
91.525 4.42824273360403
91.5375 2.77538318383066
91.55 2.63650842716819
91.5625 3.47211191528722
91.575 4.454375455254
91.5875 2.81975012076528
91.6 2.66164930243241
91.6125 3.542396068573
91.625 4.47754867453324
91.6375 2.84855729655216
91.65 2.73605256331594
91.6625 3.55199531504982
91.675 4.54094485232705
91.6875 2.90053377653423
91.7 2.85747312244616
91.7125 3.62682386448509
91.725 4.578713843697
91.7375 3.00471497836866
91.75 2.92281170895225
91.7625 3.67820680768866
91.775 4.60643391860159
91.7875 3.06442855533801
91.8 2.99662822171261
91.8125 3.6863077188793
91.825 4.64401999272798
91.8375 3.13368836202119
91.85 3.00316045158788
91.8625 3.81756246717353
91.875 4.70793003784983
91.8875 3.1708047891918
91.9 3.0545703109942
91.9125 3.85769032177172
91.925 4.73647224275689
91.9375 3.22189265803287
91.95 3.09601625643278
91.9625 3.90156700736598
91.975 4.81169703132228
91.9875 3.25586394259804
92 2.27102093947561
92.0125 3.05750439041539
92.025 4.02760801817241
92.0375 2.49302193993016
92.05 2.3221696176027
92.0625 3.15772635058353
92.075 4.17115946819908
92.0875 2.5388751782869
92.1 2.33668949729518
92.1125 3.17077405829179
92.125 4.19934322959498
92.1375 2.54618154074016
92.15 2.39660954475403
92.1625 3.24161947400946
92.175 4.20397752209714
92.1875 2.60799213459617
92.2 2.43046874749033
92.2125 3.31372263557033
92.225 4.26394950716119
92.2375 2.66403370154531
92.25 2.46931949414705
92.2625 3.36810877448634
92.275 4.38221507323416
92.2875 2.73485738352725
92.3 2.50920199093066
92.3125 3.41451216998853
92.325 4.44408596189399
92.3375 2.75897702417876
92.35 2.53855104195444
92.3625 3.45676494899549
92.375 4.5046939975337
92.3875 2.78413081169128
92.4 2.65118880020945
92.4125 3.47977322026303
92.425 4.51845718684949
92.4375 2.85658098521985
92.45 2.69748094207362
92.4625 3.55215887019509
92.475 4.57456960176167
92.4875 2.8961413534064
92.5 2.74629106019673
92.5125 3.58772896465502
92.525 4.63918709754944
92.5375 2.93728626401801
92.55 2.79383454824749
92.5625 3.60284100080791
92.575 4.70668975930465
92.5875 2.97832162756669
92.6 2.82854055103503
92.6125 3.68577255700764
92.625 4.75150852454336
92.6375 3.01721694594935
92.65 2.87787867847242
92.6625 3.71230466742265
92.675 4.82044496034321
92.6875 3.06528439019856
92.7 2.93488129816557
92.7125 3.80156805640773
92.725 4.93797242014032
92.7375 3.12378661256087
92.75 2.96576612874081
92.7625 3.83688536443208
92.775 4.96924005056682
92.7875 3.21535830748709
92.8 2.99807789451198
92.8125 3.85025301732515
92.825 5.0482609773937
92.8375 3.27805098734404
92.85 3.08190266709579
92.8625 3.87461524260672
92.875 5.0984301943528
92.8875 3.31100330854717
92.9 3.16095330840663
92.9125 3.9591259454426
92.925 5.15908930176183
92.9375 3.37456212545696
92.95 3.21383789965981
92.9625 4.01872388940108
92.975 5.22885358961005
92.9875 3.41678129999261
93 2.39438263993514
93.0125 3.19679211315356
93.025 4.39891605628164
93.0375 2.6383841790651
93.05 2.45868533536008
93.0625 3.22657290257906
93.075 4.44054322493704
93.0875 2.68780587848864
93.1 2.48025262983222
93.1125 3.32124706318504
93.125 4.51045501859565
93.1375 2.72401708050778
93.15 2.5313910810571
93.1625 3.38715720176697
93.175 4.54752395027562
93.1875 2.77991105380811
93.2 2.6168754226283
93.2125 3.34247080903304
93.225 4.58521967185171
93.2375 2.8178210007517
93.25 2.62186425610592
93.2625 3.45986923418547
93.275 4.65137678698489
93.2875 2.86197636001988
93.3 2.73750100637737
93.3125 3.58755893456308
93.325 4.71628507814909
93.3375 2.89832023570412
93.35 2.81950394730819
93.3625 3.641542058242
93.375 4.79948120368154
93.3875 2.94805190437718
93.4 2.87532109963266
93.4125 3.67844727164821
93.425 4.86835364291542
93.4375 3.01155676339802
93.45 2.93290288824784
93.4625 3.74439432746486
93.475 4.90297791832372
93.4875 3.0457992302744
93.5 3.01653493078131
93.5125 3.78996583035118
93.525 4.95985382481625
93.5375 3.09749644681027
93.55 3.08985135429784
93.5625 3.84624231489081
93.575 4.98999284443102
93.5875 3.14947477139925
93.6 3.12416961318568
93.6125 3.8952724306207
93.625 5.07465628573769
93.6375 3.20193128836782
93.65 3.20276538949264
93.6625 3.95825039713006
93.675 5.11130981696279
93.6875 3.24669777719598
93.7 3.26906593222367
93.7125 3.98940753936768
93.725 5.15294187947323
93.7375 3.30577359701458
93.75 3.24840676157098
93.7625 4.01870164118315
93.775 5.22530462867335
93.7875 3.35015625702707
93.8 3.34740636223241
93.8125 4.05714253375405
93.825 5.28631049708316
93.8375 3.38204489256206
93.85 3.39749979972839
93.8625 4.11572544198287
93.875 5.32408237457275
93.8875 3.44405398870769
93.9 3.41859107268484
93.9125 4.17175013140628
93.925 5.38609391764591
93.9375 3.49355721473694
93.95 3.47315099364833
93.9625 4.23804559205708
93.975 5.43558873628315
93.9875 3.55288966078507
94 2.62140399531314
94.0125 3.42639752438194
94.025 4.57060419885736
94.0375 2.76772367326837
94.05 2.66618860395331
94.0625 3.52366191462467
94.075 4.61642654318559
94.0875 2.84072524622867
94.1 2.70178595342134
94.1125 3.57647362508272
94.125 4.65848401973122
94.1375 2.86315778682106
94.15 2.84618343805012
94.1625 3.63805930238021
94.175 4.70218004678425
94.1875 2.90690501112687
94.2 2.82229513871042
94.2125 3.66764463876423
94.225 4.76602628356532
94.2375 2.96969506615087
94.25 2.8896126119714
94.2625 3.73974141321684
94.275 4.84161168650577
94.2875 3.03095459938049
94.3 3.00799600701583
94.3125 3.80198907852173
94.325 4.9577715898815
94.3375 3.07223698967382
94.35 3.02932267439993
94.3625 3.85209402285124
94.375 4.980426386783
94.3875 3.13129418774655
94.4 3.09518323446575
94.4125 3.91627113442672
94.425 5.0338660917784
94.4375 3.22290203445836
94.45 3.12587150774504
94.4625 4.0277410682879
94.475 5.07863822736238
94.4875 3.24884496237102
94.5 3.18816181233055
94.5125 4.08356463281732
94.525 5.12160878432424
94.5375 3.27609792508577
94.55 3.25223801010533
94.5625 4.1397392373336
94.575 5.18318915367127
94.5875 3.32120950598466
94.6 3.28936650878505
94.6125 4.20869158443652
94.625 5.2557443819548
94.6375 3.3619747914766
94.65 3.35838940269069
94.6625 4.24187430582549
94.675 5.29023869414079
94.6875 3.42920511647275
94.7 3.38235407126577
94.7125 4.25159342665421
94.725 5.31679630279541
94.7375 3.46789915938126
94.75 3.44877830304598
94.7625 4.2196873991113
94.775 5.41451355030662
94.7875 3.5137614827407
94.8 3.49485650815462
94.8125 4.37119088674846
94.825 5.42200505106073
94.8375 3.59260437363072
94.85 3.56728347979094
94.8625 4.49783379153202
94.875 5.49973450208965
94.8875 3.62151403176157
94.9 3.61378436339529
94.9125 4.51922588599356
94.925 5.5483490918812
94.9375 3.66636454431634
94.95 3.66580398459184
94.9625 4.60725544628344
94.975 5.58115463507803
94.9875 3.69644900372154
95 2.79848152712772
95.0125 3.74070687043039
95.025 4.75745587599905
95.0375 2.85186648368835
95.05 2.87434802557293
95.0625 3.79259534886009
95.075 4.83655831688329
95.0875 2.8683000740252
95.1 2.91380849637483
95.1125 3.85196260402077
95.125 4.86317258132132
95.1375 2.92631953640988
95.15 2.90106492293508
95.1625 3.88107334940057
95.175 4.92285594187285
95.1875 2.9951573798531
95.2 2.97768048236245
95.2125 3.96056613169218
95.225 5.00619536951969
95.2375 3.04460844240691
95.25 3.02101940857737
95.2625 3.99486031030354
95.275 5.04144595798693
95.2875 3.15311563642401
95.3 3.07412196460523
95.3125 4.06108563824704
95.325 5.0814161802593
95.3375 3.22259035863374
95.35 3.14459406702142
95.3625 4.11438915604039
95.375 5.15211249652662
95.3875 3.28229419808639
95.4 3.18546341594897
95.4125 4.18444535606786
95.425 5.21189983267533
95.4375 3.32114571019223
95.45 3.22393185213993
95.4625 4.24399018287659
95.475 5.26175064789621
95.4875 3.4040340749841
95.5 3.34603809055529
95.5125 4.25932604388187
95.525 5.33241909428647
95.5375 3.46409541682193
95.55 3.39341897713511
95.5625 4.35466077453212
95.575 5.39972340433221
95.5875 3.5065482415651
95.6 3.47695479894939
95.6125 4.42433436293351
95.625 5.49743797904567
95.6375 3.57851098713122
95.65 3.53507501200626
95.6625 4.49556321846811
95.675 5.54611257502907
95.6875 3.61940323679071
95.7 3.55956272075051
95.7125 4.5430896533163
95.725 5.60534757062008
95.7375 3.66004392975255
95.75 3.62151841113442
95.7625 4.62961161764045
95.775 5.65102569680465
95.7875 3.71293079225641
95.8 3.69929769164638
95.8125 4.71623959039387
95.825 5.70503904944972
95.8375 3.75997976252907
95.85 3.7410162373593
95.8625 4.8003797280161
95.875 5.75181472928901
95.8875 3.8115661520707
95.9 3.7651930482764
95.9125 4.83833880173533
95.925 5.7991810472388
95.9375 3.8518004040969
95.95 3.86717078560277
95.9625 4.92930084780643
95.975 5.86089910958943
95.9875 3.89592933654785
96 3.04981847813255
96.0125 4.14027470036557
96.025 5.06101142732721
96.0375 3.07800703299673
96.05 3.07595443725586
96.0625 4.21819897701866
96.075 5.08394196158961
96.0875 3.10915940686276
96.1 3.12040835932681
96.1125 4.25202028374923
96.125 5.15504316279763
96.1375 3.19011346917403
96.15 3.14989595664175
96.1625 4.32662124382822
96.175 5.2180518853037
96.1875 3.22011456991497
96.2 3.19739777163455
96.2125 4.36589188324778
96.225 5.26434504358392
96.2375 3.35746251909356
96.25 3.33666988422996
96.2625 4.44159388542175
96.275 5.38081858032628
96.2875 3.41981543992695
96.3 3.31870283578571
96.3125 4.4838414819617
96.325 5.45796221180966
96.3375 3.45306271000912
96.35 3.3753514289856
96.3625 4.54521280840824
96.375 5.54747724533081
96.3875 3.50884537947805
96.4 3.46407589159514
96.4125 4.59688239348562
96.425 5.59395506507472
96.4375 3.56635570526123
96.45 3.51675530483848
96.4625 4.66750231542085
96.475 5.72693000341716
96.4875 3.61047457393847
96.5 3.56163806664316
96.5125 4.7055652141571
96.525 5.80133694096615
96.5375 3.64414573970594
96.55 3.61108939271224
96.5625 4.78656568025288
96.575 5.89077387358013
96.5875 3.71817424422816
96.6 3.6505560623972
96.6125 4.83936515607332
96.625 5.93166347553855
96.6375 3.76823398941442
96.65 3.71655538207606
96.6625 4.86810340379414
96.675 5.99768062641746
96.6875 3.81377989367435
96.7 3.71985574772483
96.7125 4.94749144503945
96.725 6.05927888970626
96.7375 3.87884275536788
96.75 3.76227909640262
96.7625 5.02982793356243
96.775 6.10275399057489
96.7875 3.89854801328559
96.8 3.80414754466007
96.8125 5.08975503319188
96.825 6.15818971081784
96.8375 3.94736517103095
96.85 3.86851162659495
96.8625 5.1269015136518
96.875 6.18784062485946
96.8875 4.06444697631033
96.9 3.93743255263881
96.9125 5.14638358668277
96.925 6.25169285975004
96.9375 4.0885577954744
96.95 3.99634432792664
96.9625 5.19042085346423
96.975 6.34612993190163
96.9875 4.14588802739194
97 3.18605146910015
97.0125 4.30468091211821
97.025 5.4561959316856
97.0375 3.32521288018478
97.05 3.25779985126696
97.0625 4.36131744635732
97.075 5.53376993380095
97.0875 3.35588106356169
97.1 3.32196351101524
97.1125 4.41386634425113
97.125 5.56248915822882
97.1375 3.42716311153613
97.15 3.43397424095555
97.1625 4.44435734497873
97.175 5.63169480624952
97.1875 3.45263759713424
97.2 3.44669541559721
97.2125 4.5467357886465
97.225 5.66889737781726
97.2375 3.53714842545359
97.25 3.51740961325796
97.2625 4.55951698202836
97.275 5.72724135298478
97.2875 3.61118228811967
97.3 3.55416260267559
97.3125 4.6020487484179
97.325 5.78635859489441
97.3375 3.66052108061941
97.35 3.60317271634152
97.3625 4.72027566558436
97.375 5.84230660137377
97.3875 3.79461275903802
97.4 3.66560855664705
97.4125 4.76742788365013
97.425 5.89077742476212
97.4375 3.85699700054369
97.45 3.7077739238739
97.4625 4.82058256550839
97.475 5.93890543987876
97.4875 3.91653763620477
97.5 3.7518883880816
97.5125 4.87200975418091
97.525 5.95490306302121
97.5375 4.05649757385254
97.55 3.75920913093968
97.5625 4.98512526562339
97.575 6.00550809659456
97.5875 4.10401739572224
97.6 3.80265498161316
97.6125 5.04616428676404
97.625 6.09375422879269
97.6375 4.16445976809451
97.65 3.88040206306859
97.6625 5.10317813722711
97.675 6.13794289137188
97.6875 4.19952948469865
97.7 3.88839615018744
97.7125 5.19235656135961
97.725 6.17538804756968
97.7375 4.25141581736113
97.75 3.94165476999785
97.7625 5.21399459085966
97.775 6.23513729948746
97.7875 4.30203028729087
97.8 3.99707902105231
97.8125 5.2669667695698
97.825 6.27328875190333
97.8375 4.34318970379077
97.85 4.0683724754735
97.8625 5.35901359507912
97.875 6.34425410471465
97.8875 4.39515172807794
97.9 4.07644704768532
97.9125 5.39893499173616
97.925 6.44134008257013
97.9375 4.441861227939
97.95 4.24182640878778
97.9625 5.53989055282191
97.975 6.46772493814167
97.9875 4.48783860708538
98 3.41151239997462
98.0125 4.68068579623574
98.025 5.60324705274482
98.0375 3.6626289267289
98.05 3.47004944399783
98.0625 4.72263760315744
98.075 5.66800786319532
98.0875 3.6863455521433
98.1 3.47265307526839
98.1125 4.76257130974218
98.125 5.68991844277633
98.1375 3.71610034139533
98.15 3.54472180416709
98.1625 4.84541844066821
98.175 5.77392536715457
98.1875 3.77124212917529
98.2 3.59034617323624
98.2125 4.8848138733914
98.225 5.8288073288767
98.2375 3.80951108430561
98.25 3.6323813890156
98.2625 4.9853048324585
98.275 5.8780184545015
98.2875 3.88647583911293
98.3 3.64014422266107
98.3125 5.03199401654695
98.325 5.92546631160535
98.3375 3.89899281451577
98.35 3.70097412561116
98.3625 5.06807283351296
98.375 6.06422458196941
98.3875 3.98250907345822
98.4 3.74239442222997
98.4125 5.12322087036936
98.425 6.12209074120772
98.4375 4.03750464790746
98.45 3.78629704525596
98.4625 5.14749154291655
98.475 6.18051185105976
98.4875 4.09605870748821
98.5 3.8328058719635
98.5125 5.20160572152389
98.525 6.28658560702675
98.5375 4.16156786366513
98.55 3.89699405118039
98.5625 5.28055969037508
98.575 6.33500478142186
98.5875 4.19652626388951
98.6 3.94370668812802
98.6125 5.31023086999592
98.625 6.38498458109404
98.6375 4.24721368990446
98.65 3.99020969240289
98.6625 5.39251769216437
98.675 6.43777922580117
98.6875 4.32709567170394
98.7 4.00854335333172
98.7125 5.48116320057919
98.725 6.47628528193424
98.7375 4.36459154831736
98.75 4.06387076879802
98.7625 5.54101994163112
98.775 6.47818674539265
98.7875 4.3883653565457
98.8 4.16382723105581
98.8125 5.6192041949222
98.825 6.5497019541891
98.8375 4.46208399220517
98.85 4.18098016789085
98.8625 5.70854939912495
98.875 6.60690193427236
98.8875 4.55433034896851
98.9 4.30523468318738
98.9125 5.76957259680095
98.925 6.66167579199139
98.9375 4.60160523966739
98.95 4.36776306754664
98.9625 5.85297075070833
98.975 6.74030529825311
98.9875 4.63633899939688
99 3.57860981790643
99.0125 4.97086631624322
99.025 5.89119706655803
99.0375 3.85260770195409
99.05 3.6625761232878
99.0625 5.02843891946893
99.075 5.92018714704012
99.0875 3.91214185012014
99.1 3.72782033368161
99.1125 5.07152236135382
99.125 6.05686949428759
99.1375 3.92236650617499
99.15 3.78577657749778
99.1625 5.11432633901897
99.175 6.10804677009583
99.1875 3.97691838364852
99.2 3.84134704188297
99.2125 5.18950295448303
99.225 6.16162637660378
99.2375 4.02852028294613
99.25 3.90811404428984
99.2625 5.21839214626111
99.275 6.23563821692216
99.2875 4.09264141634891
99.3 3.96915602684021
99.3125 5.32215851231625
99.325 6.2653780109004
99.3375 4.12302201672604
99.35 3.99513602256775
99.3625 5.34628046186347
99.375 6.33416754321048
99.3875 4.16277734856856
99.4 4.0261837432259
99.4125 5.43671959324887
99.425 6.37209997679058
99.4375 4.21776625984593
99.45 4.1069793199238
99.4625 5.46955126210263
99.475 6.41920704590647
99.4875 4.26482838078549
99.5 4.12652674474214
99.5125 5.59411196959646
99.525 6.49373811169675
99.5375 4.32482710637544
99.55 4.19979860908107
99.5625 5.69109058380127
99.575 6.51612999564723
99.5875 4.40162973654898
99.6 4.22302847159536
99.6125 5.75346807429665
99.625 6.55186884026778
99.6375 4.43711869340194
99.65 4.23416309607656
99.6625 5.78975662432219
99.675 6.59854073273508
99.6875 4.55750999952617
99.7 4.32938459045009
99.7125 5.86659894491497
99.725 6.71929090901425
99.7375 4.62883331901149
99.75 4.37703717382331
99.7625 5.89699452801755
99.775 6.8170813384809
99.7875 4.59604513017755
99.8 4.40076058789303
99.8125 5.92668527051022
99.825 6.87273297811809
99.8375 4.59986883715579
99.85 4.48201874682778
99.8625 5.99714163730019
99.875 6.92037677764892
99.8875 4.75010550649542
99.9 4.54396798736171
99.9125 6.01334236797534
99.925 6.95497362237228
99.9375 4.82584187858983
99.95 4.58369626496968
99.9625 6.09304598758095
99.975 6.99354441542375
99.9875 4.86223074009544
};
\addlegendentry{Baseline RL}
\addplot [semithick, forestgreen4416044]
table {%
0 4.38672512261589
0.0125 4.39352627773937
0.025 4.70125817865318
0.0375 4.6539151580614
0.05 4.29763293860825
0.0625 3.48368636548894
0.075 4.27054389913938
0.0875 5.26823713795932
0.1 3.62271758635389
0.1125 3.9259589494753
0.125 4.32219301590358
0.1375 4.08051652015121
0.15 4.23467778246625
0.1625 3.37672787044938
0.175 4.15863469617855
0.1875 5.69027082189851
0.2 3.87719377092765
0.2125 4.57512357297699
0.225 5.07130665278577
0.2375 4.84973937347634
0.25 3.89761594981376
0.2625 4.44752087824451
0.275 5.06798802564121
0.2875 4.67285508611918
0.3 4.50138534530987
0.3125 4.34366882850213
0.325 5.09003027679904
0.3375 5.72158489982766
0.35 3.26443160322404
0.3625 4.51495347432386
0.375 3.66031571887495
0.3875 4.68544170478974
0.4 3.68084833060916
0.4125 4.56890936176572
0.425 4.03160705921861
0.4375 5.35111288841773
0.45 4.6064823623796
0.4625 3.84832899456916
0.475 3.73061546016832
0.4875 5.13154106611189
0.5 4.7636790695405
0.5125 3.64835579836027
0.525 5.43116502607676
0.5375 3.82982255921556
0.55 4.83817150307385
0.5625 3.55425929738377
0.575 4.26619143447064
0.5875 4.12723931001618
0.6 4.55948083063594
0.6125 3.93180862130262
0.625 4.74645241936213
0.6375 5.07285900172892
0.65 3.57183111353153
0.6625 4.6387848454811
0.675 5.04275099373866
0.6875 3.87173784954463
0.7 4.72666055232231
0.7125 3.9090511848988
0.725 4.5363536029056
0.7375 5.36545794948859
0.75 3.20119339397956
0.7625 4.00047054870902
0.775 4.54547256633243
0.7875 3.98431273914893
0.8 4.38801068312396
0.8125 3.9224084773715
0.825 3.889084028502
0.8375 4.29647055618616
0.85 3.42639929009418
0.8625 4.0009693192675
0.875 4.46867606176277
0.8875 4.5955230959661
0.9 4.89326222324148
0.9125 4.86306185053656
0.925 4.80752209941925
0.9375 4.62919816597962
0.95 3.97135393524829
0.9625 3.76146035071963
0.975 4.97692588088177
0.9875 5.05324433946311
1 3.45405534936338
1.0125 3.0063376218921
1.025 3.06488809460811
1.0375 4.29166601959732
1.05 2.89847137340116
1.0625 3.57940628524434
1.075 3.28929095178482
1.0875 3.62782692406569
1.1 2.7237575033838
1.1125 3.0442184121419
1.125 3.68510246993357
1.1375 3.40853013812929
1.15 3.12297767061876
1.1625 3.6119662256158
1.175 4.61846464500761
1.1875 4.44803512126899
1.2 3.61393061670672
1.2125 4.28257057018537
1.225 3.44564337445665
1.2375 3.49513534558758
1.25 2.61976651297213
1.2625 3.80901545057347
1.275 4.02459500415054
1.2875 3.5881148489464
1.3 3.24128212747815
1.3125 3.44682357180077
1.325 3.78264973176079
1.3375 4.88433428590162
1.35 2.94813315053098
1.3625 3.43087860969077
1.375 3.13268470916551
1.3875 4.6773705773207
1.4 2.84914083772849
1.4125 3.51831534007568
1.425 3.32977058820454
1.4375 4.87751787599
1.45 2.97013419833935
1.4625 2.9862241226178
1.475 3.37853949831534
1.4875 3.45347718952678
1.5 3.47529097066994
1.5125 4.46897447321992
1.525 3.40228882812014
1.5375 3.75473243189301
1.55 4.02802911084693
1.5625 3.77136248559869
1.575 3.51733099347562
1.5875 3.52641153122871
1.6 2.80308681850192
1.6125 3.16089661098076
1.625 3.10634916738527
1.6375 3.30773501615708
1.65 2.97050683167402
1.6625 3.07721062946058
1.675 3.74512188462707
1.6875 4.58623122562132
1.7 4.11282668418443
1.7125 3.82201685293553
1.725 3.29068313541311
1.7375 4.11923640252571
1.75 2.76149159545642
1.7625 3.05070144742517
1.775 3.1881654220379
1.7875 3.91772333957801
1.8 2.76063030521184
1.8125 3.84961153085058
1.825 3.95986758343919
1.8375 3.39095480256959
1.85 3.45777974539352
1.8625 3.57361967192564
1.875 3.55081885676953
1.8875 4.09877474241962
1.9 2.8501142981215
1.9125 3.27671976934603
1.925 4.4810699512797
1.9375 4.17596663869739
1.95 3.51695219485812
1.9625 3.86969098236464
1.975 4.09358528864864
1.9875 3.70217854653212
2 2.08758859544095
2.0125 3.5045808811198
2.025 2.58980392158615
2.0375 3.82286347565499
2.05 2.85015402591955
2.0625 2.36839375336904
2.075 2.71550328020738
2.0875 3.53955003814001
2.1 3.03686033627981
2.1125 3.42419493515772
2.125 3.32467254779024
2.1375 2.95999692173709
2.15 2.59348100490712
2.1625 3.06753859028304
2.175 3.82781252828608
2.1875 4.07810607474058
2.2 2.23154933659743
2.2125 2.42077521960758
2.225 3.43372220137042
2.2375 4.15559074604138
2.25 2.22307781995053
2.2625 2.54581034978271
2.275 2.85097566285464
2.2875 3.30928691716239
2.3 2.5392379301453
2.3125 2.55242686180546
2.325 3.73215868956263
2.3375 3.90112892630356
2.35 2.46949815278838
2.3625 3.17116147913001
2.375 2.67358768382091
2.3875 2.81220746369464
2.4 2.43605800864119
2.4125 3.29693127038551
2.425 2.77338633502057
2.4375 3.83675247229298
2.45 2.20861455747366
2.4625 2.4816091723576
2.475 3.67381464083947
2.4875 3.40678793398382
2.5 3.11967575086674
2.5125 2.58395296849324
2.525 2.62423849733591
2.5375 3.35476133466007
2.55 2.54500128215468
2.5625 3.5499002540536
2.575 3.38356827414905
2.5875 3.13545048105696
2.6 3.27889137467869
2.6125 2.66492579134472
2.625 3.59228830937869
2.6375 4.09666720889829
2.65 2.83997297928152
2.6625 3.59621261487049
2.675 3.98843141561208
2.6875 2.89700115310924
2.7 2.74866981689661
2.7125 3.73062844293321
2.725 3.26579803204186
2.7375 3.5450148192333
2.75 2.62936935294448
2.7625 3.31498420911955
2.775 2.7928868430097
2.7875 4.2357875886735
2.8 3.05647012994423
2.8125 2.86781132579231
2.825 2.9583577090824
2.8375 3.47301290820538
2.85 2.50340251040225
2.8625 3.12613044554001
2.875 3.43911720090744
2.8875 3.97581688006063
2.9 2.8955512077546
2.9125 3.09544940716874
2.925 2.97840488900345
2.9375 3.90695626697146
2.95 2.66622197390084
2.9625 3.40819373300633
2.975 2.6951049648721
2.9875 2.99275895007847
3 2.37432763839693
3.0125 2.17335068290564
3.025 2.1889948134062
3.0375 2.28870093737386
3.05 2.10624995264101
3.0625 1.83741099656282
3.075 2.13716129101641
3.0875 2.8677914981045
3.1 2.31117692247396
3.1125 1.83808723724219
3.125 2.03660527255222
3.1375 3.24658272253655
3.15 2.06966912528546
3.1625 2.73191275942402
3.175 2.2659159042275
3.1875 3.20405021113276
3.2 1.95663778649083
3.2125 1.9319380601309
3.225 2.59082273868564
3.2375 2.9388799814589
3.25 2.29178957110844
3.2625 2.59789811910545
3.275 2.60156040560631
3.2875 2.89414847135259
3.3 2.48129937655385
3.3125 2.15273887349462
3.325 3.13843967918112
3.3375 2.34850054531899
3.35 2.20431718538133
3.3625 2.05977518539341
3.375 2.11147584739215
3.3875 2.27202946190643
3.4 2.2921677284746
3.4125 2.77618402814233
3.425 2.73542061607854
3.4375 3.31200618184944
3.45 2.18571359024993
3.4625 2.93104021101606
3.475 2.63591258503153
3.4875 2.53457988169296
3.5 2.53671183303162
3.5125 2.03231039512754
3.525 2.89490186949072
3.5375 3.35866964900153
3.55 2.47915403067192
3.5625 2.78334949788826
3.575 2.50845402448645
3.5875 2.30302712489388
3.6 1.65944086198989
3.6125 2.91000612827242
3.625 2.43078799969714
3.6375 3.3872353360744
3.65 2.23199387514817
3.6625 1.99726753982835
3.675 3.0454989668117
3.6875 3.30913592713908
3.7 2.11766532092549
3.7125 1.94180013918384
3.725 2.9742790924947
3.7375 2.70657334105813
3.75 1.87911602287983
3.7625 2.19534405261227
3.775 3.25414982016479
3.7875 2.9380520510745
3.8 2.03862688211918
3.8125 2.27739262339719
3.825 2.85610085669086
3.8375 2.50305256571739
3.85 2.30335728711995
3.8625 2.91068378082982
3.875 2.45115110236621
3.8875 2.34892255038446
3.9 2.6078659674077
3.9125 2.35873111727894
3.925 2.55479690392174
3.9375 2.64834703808753
3.95 2.42218785748668
3.9625 2.48577534832478
3.975 2.86774286731174
3.9875 3.18166672681395
4 1.4899595512599
4.0125 1.46729442188477
4.025 1.88532747849143
4.0375 2.05345792235487
4.05 1.44411053906967
4.0625 1.84892940045308
4.075 2.2318647524277
4.0875 2.44534197176286
4.1 1.09648637507775
4.1125 1.70760650268034
4.125 1.72010222423738
4.1375 2.42249853655549
4.15 1.40691875576708
4.1625 1.79001999158613
4.175 2.20469482925542
4.1875 1.94317616331114
4.2 1.26514567155717
4.2125 1.50557088509297
4.225 2.15860919849579
4.2375 2.28062409800647
4.25 1.33995857971954
4.2625 1.4679003219086
4.275 1.94896093524838
4.2875 1.82585443162068
4.3 1.24482904845421
4.3125 1.81455591923141
4.325 1.88740224290823
4.3375 2.05533497736901
4.35 1.15490219116203
4.3625 1.80815698661093
4.375 2.24468661139783
4.3875 2.37505587148246
4.4 1.24189016256641
4.4125 1.86846209599779
4.425 1.63663126084315
4.4375 1.85956431057818
4.45 1.23790539293802
4.4625 1.85811211057239
4.475 2.38363587295066
4.4875 2.64052473281553
4.5 1.16063178120889
4.5125 2.03009001928228
4.525 2.05038817976771
4.5375 2.60312379813017
4.55 1.53892505828346
4.5625 1.56380192676299
4.575 1.94431861241668
4.5875 1.88220921467184
4.6 1.23503695302012
4.6125 1.73675062494861
4.625 1.95389929187316
4.6375 1.94283353035031
4.65 1.35723025432594
4.6625 1.55192974260283
4.675 1.85138511475489
4.6875 2.79980489500861
4.7 1.42972846147818
4.7125 1.98990445762728
4.725 2.06958193025966
4.7375 2.4230614516179
4.75 1.75384213673459
4.7625 1.56370470390837
4.775 1.63561234360741
4.7875 2.47465764781035
4.8 1.63960908379689
4.8125 1.76292562347376
4.825 1.83575478696064
4.8375 2.17182802071221
4.85 1.32361436272936
4.8625 1.58117690104158
4.875 1.8398276580561
4.8875 1.96688200630604
4.9 1.79123172676497
4.9125 1.86323026032084
4.925 1.82358424864799
4.9375 2.24344545739792
4.95 1.78611064689391
4.9625 1.8198077379484
4.975 2.26990772191493
4.9875 2.22048387254367
5 0.633282381696175
5.0125 1.07218215865041
5.025 1.5568019118689
5.0375 1.54977158225232
5.05 0.915328327283607
5.0625 1.34691967667557
5.075 1.51369786142113
5.0875 1.38783581035114
5.1 0.640657323961874
5.1125 0.924398954288658
5.125 1.49592033926739
5.1375 1.65288521553892
5.15 0.859347445445559
5.1625 1.34090266805153
5.175 1.57049710565109
5.1875 1.62999090718911
5.2 0.959524100525859
5.2125 0.965944546125922
5.225 1.53523045105462
5.2375 1.5870258452493
5.25 0.696809517891762
5.2625 0.995099948518582
5.275 1.58298736996526
5.2875 1.52205521610425
5.3 0.960416284416619
5.3125 1.26815209545833
5.325 1.18919185633995
5.3375 1.52292032007311
5.35 0.798135904830647
5.3625 1.12121468468977
5.375 1.38773146397633
5.3875 1.64184752067288
5.4 0.872121463204725
5.4125 1.27020434263596
5.425 1.16620776335785
5.4375 1.42384526164871
5.45 0.765373547843976
5.4625 1.15537302777348
5.475 1.48628355554663
5.4875 1.33359680908913
5.5 0.862093726705118
5.5125 1.0213532373318
5.525 1.41093353022303
5.5375 1.3883527010427
5.55 1.0223132432169
5.5625 1.06067683875147
5.575 1.09227554546737
5.5875 1.44656737700378
5.6 0.976149564754724
5.6125 1.00186629811181
5.625 1.1714525835982
5.6375 1.30729047005103
5.65 0.898170201263266
5.6625 1.0793814400011
5.675 1.30187633452374
5.6875 1.31684162793305
5.7 1.11219163480212
5.7125 1.13116790182554
5.725 1.22270086345158
5.7375 1.74183531146168
5.75 0.981284633765444
5.7625 1.31842388173645
5.775 1.29690057434895
5.7875 1.3691645765686
5.8 0.949140430258295
5.8125 1.18320091876142
5.825 1.24053550836354
5.8375 1.42197448169892
5.85 0.940163431128889
5.8625 1.42637527637124
5.875 1.37269808838247
5.8875 1.43696676108302
5.9 0.899370216557443
5.9125 1.20606666008446
5.925 1.15620280748737
5.9375 1.31685542654727
5.95 0.848111302792537
5.9625 1.17016077882568
5.975 1.46930420710088
5.9875 2.00388883516049
6 0.299712226529445
6.0125 0.503304252366231
6.025 0.568828568656603
6.0375 0.770412019217393
6.05 0.405608132757385
6.0625 0.454652176698341
6.075 0.800337689528696
6.0875 0.853677713992589
6.1 0.337821084471435
6.1125 0.697959701134784
6.125 0.624044851324352
6.1375 0.728245174808517
6.15 0.329609113851083
6.1625 0.5964140740916
6.175 0.723673534845227
6.1875 0.806955110399695
6.2 0.404218180233302
6.2125 0.541612310335482
6.225 0.749930684903432
6.2375 0.847852553919347
6.25 0.347577402705934
6.2625 0.533765356465195
6.275 0.880052461188757
6.2875 0.984318799538887
6.3 0.406533051142351
6.3125 0.748191732945725
6.325 0.682383454734857
6.3375 0.72224757408886
6.35 0.338757361705549
6.3625 0.484268930050066
6.375 0.625802751651996
6.3875 0.833799010372789
6.4 0.347236325298377
6.4125 0.485051283663077
6.425 0.947247017341926
6.4375 1.24493574135344
6.45 0.418922829685171
6.4625 0.764835566558788
6.475 0.775425038627914
6.4875 0.924990019398617
6.5 0.352485022869406
6.5125 0.606056004147245
6.525 0.658410081554943
6.5375 0.959120954330384
6.55 0.365200087853988
6.5625 0.716975447765654
6.575 0.670801106172193
6.5875 0.757946640474352
6.6 0.500947717226429
6.6125 0.614969149028542
6.625 0.701251108057371
6.6375 0.809385772622318
6.65 0.412870566703366
6.6625 0.912139352007597
6.675 0.813564314097354
6.6875 0.869501204759617
6.7 0.479287337446954
6.7125 0.796992380896829
6.725 0.743030207968061
6.7375 1.20636818171908
6.75 0.574227127754504
6.7625 0.795530838736371
6.775 0.707701984316764
6.7875 1.07300754087118
6.8 0.499291656439009
6.8125 0.680700238786618
6.825 0.877446324476049
6.8375 1.07957164046471
6.85 0.57085198363597
6.8625 0.763238869594026
6.875 0.801291166726278
6.8875 1.04368404691029
6.9 0.404168038410666
6.9125 0.854216147738381
6.925 0.779619739588744
6.9375 0.956540430420171
6.95 0.591403925384013
6.9625 0.939904729636891
6.975 0.808281034529689
6.9875 1.14027224039485
7 0.108296816923151
7.0125 0.409674614704606
7.025 0.216329168189821
7.0375 0.533531788081268
7.05 0.114547650160809
7.0625 0.291698815324083
7.075 0.246671776362292
7.0875 0.494431288695237
7.1 0.130207556903484
7.1125 0.412043932075985
7.125 0.239714605376203
7.1375 0.428256591493632
7.15 0.123235284007139
7.1625 0.373357104238263
7.175 0.271179318983441
7.1875 0.605597375976929
7.2 0.143169596969953
7.2125 0.314592909574294
7.225 0.252532757682939
7.2375 0.541629066334405
7.25 0.170037890725841
7.2625 0.35950551967007
7.275 0.266594026706336
7.2875 0.594482926471404
7.3 0.199392104309665
7.3125 0.413084378186013
7.325 0.265112382330018
7.3375 0.520714145724656
7.35 0.175282240343773
7.3625 0.47010686114977
7.375 0.299390465699042
7.3875 0.530747485706956
7.4 0.173962882796026
7.4125 0.446817596738257
7.425 0.320445362706262
7.4375 0.606486339706444
7.45 0.251009860738573
7.4625 0.356295651298267
7.475 0.284862078233133
7.4875 0.585713184746323
7.5 0.178331102937056
7.5125 0.537545018071029
7.525 0.420529223294581
7.5375 0.67048959164179
7.55 0.242310446559117
7.5625 0.508482547727312
7.575 0.289789369302644
7.5875 0.734324382215213
7.6 0.196889941878773
7.6125 0.567198989438465
7.625 0.415461877794119
7.6375 0.585568156058356
7.65 0.223016516435388
7.6625 0.452741225390769
7.675 0.336788700910111
7.6875 0.785495213409994
7.7 0.228399193557878
7.7125 0.561617066137749
7.725 0.361986623104284
7.7375 0.593127548682604
7.75 0.250959011964525
7.7625 0.484581131570629
7.775 0.464685111725831
7.7875 0.793093960406138
7.8 0.304555708426101
7.8125 0.556781657517699
7.825 0.362518472963354
7.8375 0.773795257108431
7.85 0.272170059559964
7.8625 0.495739255588214
7.875 0.382684209297865
7.8875 0.604784039581257
7.9 0.287516860288167
7.9125 0.603016149877754
7.925 0.476433739169715
7.9375 0.635136746957713
7.95 0.328480442065117
7.9625 0.676828941323123
7.975 0.370361979508527
7.9875 0.869748488637866
8 0.110257751660994
8.0125 0.150524202744497
8.025 0.128699119705492
8.0375 0.188252611032768
8.05 0.120065046975405
8.0625 0.17408428948894
8.075 0.120377143720585
8.0875 0.230551431069782
8.1 0.126817079792521
8.1125 0.221097014772053
8.125 0.126242400896782
8.1375 0.193307045208378
8.15 0.0970156423539057
8.1625 0.200726444691977
8.175 0.163126522986296
8.1875 0.236371943006749
8.2 0.122871258052866
8.2125 0.196187636352906
8.225 0.138456459349762
8.2375 0.237434613532274
8.25 0.136568263000058
8.2625 0.25176330764293
8.275 0.163904094035946
8.2875 0.2167131747116
8.3 0.12239199502059
8.3125 0.211936634584475
8.325 0.180642534029884
8.3375 0.225560034906471
8.35 0.185430314116518
8.3625 0.297821354210081
8.375 0.156399067292758
8.3875 0.242394962805929
8.4 0.14008796780651
8.4125 0.301069777519834
8.425 0.21122187686403
8.4375 0.314658603818783
8.45 0.137258139502416
8.4625 0.340559920051582
8.475 0.174360129146871
8.4875 0.293920983131027
8.5 0.215010583982082
8.5125 0.285484270788455
8.525 0.236518261732768
8.5375 0.391695873074553
8.55 0.202613377652193
8.5625 0.283044732082924
8.575 0.235700487923339
8.5875 0.370390571948081
8.6 0.169637491956548
8.6125 0.363886439820794
8.625 0.212382221899494
8.6375 0.394667231906894
8.65 0.178217236577329
8.6625 0.265469200515658
8.675 0.213915212914204
8.6875 0.425525657735001
8.7 0.18861348900237
8.7125 0.348432785915963
8.725 0.313227506891301
8.7375 0.319306354884356
8.75 0.261187793964062
8.7625 0.284465137584721
8.775 0.223831889048598
8.7875 0.312397000891275
8.8 0.250213411365156
8.8125 0.337059431781136
8.825 0.305501079673661
8.8375 0.402653307287889
8.85 0.253156707760202
8.8625 0.400147378260344
8.875 0.242034917235
8.8875 0.472924858268552
8.9 0.227373137068543
8.9125 0.314086309736556
8.925 0.36637338868461
8.9375 0.419853518871127
8.95 0.243990143467296
8.9625 0.293254979563896
8.975 0.291684472361824
8.9875 0.440110712087344
9 0.111687887894733
9.0125 0.101839132087204
9.025 0.111368924804185
9.0375 0.123163585622692
9.05 0.117678554304668
9.0625 0.131839275299422
9.075 0.135881439693351
9.0875 0.131229285454108
9.1 0.105799536897876
9.1125 0.105426673380031
9.125 0.115973268092944
9.1375 0.15416573244334
9.15 0.108764136222707
9.1625 0.126437465017117
9.175 0.116750899608957
9.1875 0.113529434266517
9.2 0.115822692243328
9.2125 0.173006721708992
9.225 0.131902656545508
9.2375 0.113638901698625
9.25 0.131232481260093
9.2625 0.176628296750767
9.275 0.186109858908366
9.2875 0.123026282143887
9.3 0.12748871705844
9.3125 0.203649082588456
9.325 0.187600149046472
9.3375 0.155488532024103
9.35 0.14424928460782
9.3625 0.196259676429245
9.375 0.208928261351727
9.3875 0.158498790549114
9.4 0.155803159408053
9.4125 0.16491572025199
9.425 0.175277794559962
9.4375 0.194168924923146
9.45 0.189765145310971
9.4625 0.196342254956959
9.475 0.242684946093961
9.4875 0.172117641925902
9.5 0.210025358155119
9.5125 0.179747968154221
9.525 0.218140887655661
9.5375 0.254065664226435
9.55 0.188930982964197
9.5625 0.18288224202384
9.575 0.298834235089036
9.5875 0.289514713040249
9.6 0.197479798482283
9.6125 0.2258813923332
9.625 0.20967741476265
9.6375 0.214365107222368
9.65 0.247734555463104
9.6625 0.188307806931133
9.675 0.324526354474968
9.6875 0.23715635726559
9.7 0.267283296374564
9.7125 0.306459027653795
9.725 0.310940219151661
9.7375 0.21602402565687
9.75 0.311237603099423
9.7625 0.247965053151582
9.775 0.283118880257554
9.7875 0.255568148719439
9.8 0.293985718340945
9.8125 0.236960230212262
9.825 0.304005106165436
9.8375 0.237301056107155
9.85 0.303693894754781
9.8625 0.238380696366397
9.875 0.257647351195125
9.8875 0.236174891364297
9.9 0.33441345816274
9.9125 0.226585807547649
9.925 0.257366070957429
9.9375 0.26416496731576
9.95 0.310277832518523
9.9625 0.308465680154595
9.975 0.275712342121067
9.9875 0.316040132303229
10 0.0858786403352021
10.0125 0.0919147421699522
10.025 0.092005011553124
10.0375 0.0915209112439372
10.05 0.0829045514091158
10.0625 0.0856199225802357
10.075 0.091761398806397
10.0875 0.113394731108389
10.1 0.104553726812611
10.1125 0.0897052626242529
10.125 0.104483387482944
10.1375 0.127781468781023
10.15 0.0883103475906444
10.1625 0.0979321514068267
10.175 0.0943067186868484
10.1875 0.113351216888538
10.2 0.113915463992496
10.2125 0.11271545540083
10.225 0.114054198568164
10.2375 0.110868279730562
10.25 0.130066274409904
10.2625 0.154321105645738
10.275 0.125232202589189
10.2875 0.161938561038779
10.3 0.176393640879281
10.3125 0.167912462969418
10.325 0.141564544701367
10.3375 0.121977568388248
10.35 0.137081210776349
10.3625 0.197098380931546
10.375 0.183521402178662
10.3875 0.15965961204504
10.4 0.163134993535468
10.4125 0.180878817824049
10.425 0.176282911224114
10.4375 0.158029662478882
10.45 0.203147590473502
10.4625 0.208756936397501
10.475 0.166839361795869
10.4875 0.153982953165032
10.5 0.233948337851631
10.5125 0.238535341236519
10.525 0.249398831227089
10.5375 0.166456482018876
10.55 0.185162094357735
10.5625 0.190875634030564
10.575 0.187284053657125
10.5875 0.246247846332357
10.6 0.177589026993684
10.6125 0.231528914914414
10.625 0.229690302902761
10.6375 0.273269420959661
10.65 0.190553069713902
10.6625 0.224359437542269
10.675 0.213205782129475
10.6875 0.202695239919392
10.7 0.222049369440829
10.7125 0.268203229328054
10.725 0.211586755740353
10.7375 0.256556019694143
10.75 0.229931932530174
10.7625 0.216950244894318
10.775 0.283784027819529
10.7875 0.231825460668027
10.8 0.308657341965089
10.8125 0.307566962134015
10.825 0.21773822426847
10.8375 0.236918664209852
10.85 0.203227521583073
10.8625 0.260263747923385
10.875 0.257694640249594
10.8875 0.23921888651012
10.9 0.209699960040474
10.9125 0.329023306923037
10.925 0.23351733776338
10.9375 0.331656097991355
10.95 0.234260888126104
10.9625 0.352866258281709
10.975 0.252534124251066
10.9875 0.284631190375989
11 0.0843803878094257
11.0125 0.0888050751083296
11.025 0.0948216104677932
11.0375 0.0835050700062979
11.05 0.0885661580102563
11.0625 0.104264913127058
11.075 0.109287837162739
11.0875 0.115607790338726
11.1 0.123346633515198
11.1125 0.108571257039903
11.125 0.134475313435356
11.1375 0.0909101663129942
11.15 0.113527666214731
11.1625 0.113171965116234
11.175 0.156645208995981
11.1875 0.124067628664793
11.2 0.152503533940736
11.2125 0.166926167630947
11.225 0.110544281884414
11.2375 0.128954322163524
11.25 0.154069052278392
11.2625 0.142013462665558
11.275 0.161884743693422
11.2875 0.145675226472416
11.3 0.179723685011029
11.3125 0.169427769620021
11.325 0.148453920528071
11.3375 0.164733187194601
11.35 0.169393184327833
11.3625 0.177901178699761
11.375 0.141262338676895
11.3875 0.18502879016918
11.4 0.15471504804963
11.4125 0.183753482749328
11.425 0.188665921380762
11.4375 0.218858020589158
11.45 0.191812998773879
11.4625 0.236417305991411
11.475 0.163156414375919
11.4875 0.191700112730229
11.5 0.228784314587427
11.5125 0.201738211449152
11.525 0.168631893953369
11.5375 0.218205772924403
11.55 0.216241068568629
11.5625 0.272525331147344
11.575 0.186318741584381
11.5875 0.24555862266435
11.6 0.176269984144084
11.6125 0.234090743522937
11.625 0.254003320589958
11.6375 0.256513328285999
11.65 0.249848392857368
11.6625 0.226975605897241
11.675 0.189464679588997
11.6875 0.263295525722738
11.7 0.212371791974526
11.7125 0.227382837222737
11.725 0.259996935656631
11.7375 0.244609844782386
11.75 0.256596651357245
11.7625 0.2513119345912
11.775 0.22635151250651
11.7875 0.209333557406636
11.8 0.208554427666491
11.8125 0.244206377855844
11.825 0.240029189376768
11.8375 0.241745519885054
11.85 0.250537906358298
11.8625 0.264569114811853
11.875 0.27432391957429
11.8875 0.243698646376513
11.9 0.228625007952142
11.9125 0.279439506929955
11.925 0.240765253626144
11.9375 0.227601892682623
11.95 0.295703416736696
11.9625 0.309857071672926
11.975 0.258410430120533
11.9875 0.284352349055341
12 0.0767500417640128
12.0125 0.0931565690208168
12.025 0.0817450483969292
12.0375 0.117384312472711
12.05 0.081220898616945
12.0625 0.0783902282493351
12.075 0.0918621008230041
12.0875 0.136652295953883
12.1 0.0907722201307406
12.1125 0.134712462604389
12.125 0.0969142101812523
12.1375 0.145207959951711
12.15 0.112585925361765
12.1625 0.110615653063885
12.175 0.147048004424251
12.1875 0.163796379059499
12.2 0.12746160667026
12.2125 0.159303747933023
12.225 0.112337919810705
12.2375 0.142566539661266
12.25 0.146130717500303
12.2625 0.150216340212337
12.275 0.144232028913089
12.2875 0.192638084307579
12.3 0.148762457774811
12.3125 0.19725923351819
12.325 0.137239403114025
12.3375 0.180872881208169
12.35 0.158651082763197
12.3625 0.210304742778533
12.375 0.176364398343584
12.3875 0.182245926274982
12.4 0.169007058314526
12.4125 0.177007988696106
12.425 0.171963360871315
12.4375 0.173623614699628
12.45 0.204605859731126
12.4625 0.198850887833467
12.475 0.166168175737561
12.4875 0.175459765766623
12.5 0.207693617811608
12.5125 0.183955912489838
12.525 0.15359227872278
12.5375 0.236428399975848
12.55 0.201389607338605
12.5625 0.257311673418721
12.575 0.17484867802148
12.5875 0.263345627851892
12.6 0.218458478615555
12.6125 0.223808590964454
12.625 0.208816132430516
12.6375 0.216211390967635
12.65 0.225833679901889
12.6625 0.243045300382596
12.675 0.181771313629052
12.6875 0.217757366583061
12.7 0.210997573757006
12.7125 0.282365487551832
12.725 0.241123336138148
12.7375 0.252893824567143
12.75 0.250071239379356
12.7625 0.247565181680919
12.775 0.269919579447402
12.7875 0.294738918699321
12.8 0.319347242697454
12.8125 0.267341446713357
12.825 0.223154438265273
12.8375 0.269645139662659
12.85 0.294231031454502
12.8625 0.318170348056175
12.875 0.250194794949355
12.8875 0.333903822474112
12.9 0.30662932864049
12.9125 0.275609451619598
12.925 0.311412878876484
12.9375 0.369626176581502
12.95 0.242085783178642
12.9625 0.287570320876266
12.975 0.284839800361075
12.9875 0.257998732293656
13 0.0942485300034755
13.0125 0.119896756039264
13.025 0.108144498099148
13.0375 0.0886859830088396
13.05 0.125887138281724
13.0625 0.156547569063586
13.075 0.0983151818206253
13.0875 0.11340189825201
13.1 0.112132371696415
13.1125 0.166837187732092
13.125 0.137042479115449
13.1375 0.13201129600045
13.15 0.125017424798729
13.1625 0.159683624466342
13.175 0.1209416160245
13.1875 0.11286614442642
13.2 0.127781643097462
13.2125 0.19516307402423
13.225 0.197256545837945
13.2375 0.170152461007556
13.25 0.182375020291822
13.2625 0.193290633851627
13.275 0.158649000491683
13.2875 0.18052041714853
13.3 0.144566578398151
13.3125 0.212695198971738
13.325 0.168676807614769
13.3375 0.180909165818514
13.35 0.184038146998736
13.3625 0.230375373574419
13.375 0.197564675794699
13.3875 0.175271393259694
13.4 0.162476424597039
13.4125 0.207447140142927
13.425 0.209246903949088
13.4375 0.214338156005019
13.45 0.199964398456929
13.4625 0.214744808986507
13.475 0.234633050693467
13.4875 0.210679451027331
13.5 0.227080424412328
13.5125 0.320899700545445
13.525 0.228638442998365
13.5375 0.206980255773338
13.55 0.200881295065891
13.5625 0.32661470158653
13.575 0.261372146449489
13.5875 0.266043611541448
13.6 0.302665816661955
13.6125 0.315421799909518
13.625 0.312598908682095
13.6375 0.224767800402449
13.65 0.278877194598111
13.6625 0.272433560317143
13.675 0.272806404439973
13.6875 0.270541272904265
13.7 0.292247671456559
13.7125 0.286852861460507
13.725 0.230584182804629
13.7375 0.22445460157783
13.75 0.226679946142507
13.7625 0.280194173142878
13.775 0.288747508227515
13.7875 0.244888000376106
13.8 0.32033654979421
13.8125 0.399742788050799
13.825 0.236809248060147
13.8375 0.363462881795012
13.85 0.244852363270973
13.8625 0.406471038350153
13.875 0.28917187820402
13.8875 0.27326317294929
13.9 0.321814730767621
13.9125 0.393464291572315
13.925 0.268999629654261
13.9375 0.301750735620658
13.95 0.342490233857598
13.9625 0.303202205812825
13.975 0.30945315706673
13.9875 0.288399070272585
14 0.0989866710891422
14.0125 0.106833226078059
14.025 0.10142563526717
14.0375 0.0988737260335352
14.05 0.117172675822201
14.0625 0.0895165929097287
14.075 0.0902915881823881
14.0875 0.0984768361678842
14.1 0.107275788053416
14.1125 0.120177787725938
14.125 0.0972488995214888
14.1375 0.144100972192881
14.15 0.114675114736562
14.1625 0.115282632581623
14.175 0.1567624380619
14.1875 0.112624947700849
14.2 0.131377038146945
14.2125 0.124592418669752
14.225 0.123130332410703
14.2375 0.134252925811355
14.25 0.126689318410848
14.2625 0.145697938420862
14.275 0.130204844534484
14.2875 0.137389020142423
14.3 0.20225387927616
14.3125 0.160958373883035
14.325 0.186165747171918
14.3375 0.181999579846706
14.35 0.159487278976212
14.3625 0.171277228848909
14.375 0.183087271112375
14.3875 0.166747582103275
14.4 0.178405574935853
14.4125 0.190642619448823
14.425 0.15684275889062
14.4375 0.157629440270401
14.45 0.196246663542989
14.4625 0.182186977633841
14.475 0.176509051793677
14.4875 0.20479087074394
14.5 0.183250313871544
14.5125 0.20412055284519
14.525 0.195178972573701
14.5375 0.18567201667493
14.55 0.223856590605527
14.5625 0.221751594220837
14.575 0.247384149765179
14.5875 0.275297107717403
14.6 0.223944097425491
14.6125 0.266335086625809
14.625 0.252688203718135
14.6375 0.265765174634713
14.65 0.264388573741377
14.6625 0.317010592308815
14.675 0.221633093194963
14.6875 0.222551114486096
14.7 0.291384133192276
14.7125 0.276598422579823
14.725 0.227128417526064
14.7375 0.207929124116775
14.75 0.219514548429876
14.7625 0.328881365939185
14.775 0.298959553686252
14.7875 0.234325618745638
14.8 0.299553940531232
14.8125 0.277952705507436
14.825 0.259341410428679
14.8375 0.254858158429411
14.85 0.242845976259158
14.8625 0.312694428448867
14.875 0.249858273960813
14.8875 0.299276434818908
14.9 0.27857605895719
14.9125 0.27501463658771
14.925 0.293687231170128
14.9375 0.242183827854036
14.95 0.270952246740492
14.9625 0.306277085207911
14.975 0.302822533472279
14.9875 0.275109863739411
15 0.109006745526184
15.0125 0.110899903383877
15.025 0.101671086662383
15.0375 0.103006212076708
15.05 0.104407384109995
15.0625 0.0812648863519201
15.075 0.0907282431618404
15.0875 0.090886474465889
15.1 0.09845228761286
15.1125 0.110231480664081
15.125 0.131736920947756
15.1375 0.115820861991858
15.15 0.13323247771322
15.1625 0.133980298350892
15.175 0.12524065564694
15.1875 0.1300434603071
15.2 0.125792163906998
15.2125 0.109096992751938
15.225 0.15298587738408
15.2375 0.123761485252578
15.25 0.142651271258535
15.2625 0.164084414861217
15.275 0.14622447261523
15.2875 0.161184398791359
15.3 0.148634035517778
15.3125 0.146109110789377
15.325 0.208621130156637
15.3375 0.168539244588695
15.35 0.161077459022151
15.3625 0.158988570363127
15.375 0.191151044584558
15.3875 0.178094646317743
15.4 0.169649199812643
15.4125 0.150320574385066
15.425 0.181836755528998
15.4375 0.245387429107701
15.45 0.216010205732188
15.4625 0.172077663932694
15.475 0.223108043909905
15.4875 0.230290113738978
15.5 0.26062122676993
15.5125 0.158709892659161
15.525 0.206966350110232
15.5375 0.204573832356051
15.55 0.241716481446323
15.5625 0.236904306328216
15.575 0.231067816854075
15.5875 0.22311899894148
15.6 0.251557146541428
15.6125 0.183249695216408
15.625 0.208737436704589
15.6375 0.288031477867492
15.65 0.295019544815978
15.6625 0.187928084440725
15.675 0.220279774888599
15.6875 0.254196085166595
15.7 0.254156017577967
15.7125 0.273691931689099
15.725 0.257116279097074
15.7375 0.243129746047419
15.75 0.331110661626462
15.7625 0.226172229492644
15.775 0.244845284607283
15.7875 0.313125957362493
15.8 0.227418864642811
15.8125 0.247092567353161
15.825 0.313208621149623
15.8375 0.294328097146862
15.85 0.323395632960219
15.8625 0.219310771631051
15.875 0.326619748506176
15.8875 0.33667050891786
15.9 0.274461610460285
15.9125 0.228080229001429
15.925 0.352288441371388
15.9375 0.25868216387933
15.95 0.25298731295611
15.9625 0.28387002395788
15.975 0.293951124654458
15.9875 0.318149016065742
16 0.114111614442954
16.0125 0.111653065824567
16.025 0.0828536865504479
16.0375 0.114279500597835
16.05 0.124822011325322
16.0625 0.0953882523489967
16.075 0.107406832195926
16.0875 0.0871647547262994
16.1 0.113032363831838
16.1125 0.115494625149286
16.125 0.118901740379285
16.1375 0.111601725902793
16.15 0.138533384797186
16.1625 0.151135893400879
16.175 0.122638499073381
16.1875 0.114527394277142
16.2 0.120675272652612
16.2125 0.125599870521323
16.225 0.11337901337259
16.2375 0.124691982792928
16.25 0.122431022777236
16.2625 0.157268685011278
16.275 0.122166033806145
16.2875 0.152141723951733
16.3 0.121279631915456
16.3125 0.148392111859812
16.325 0.18343272878404
16.3375 0.131324434259034
16.35 0.188682091179151
16.3625 0.158118652457076
16.375 0.164251330863684
16.3875 0.202621285646305
16.4 0.175193028312133
16.4125 0.236309403324765
16.425 0.215293335474151
16.4375 0.178984701832541
16.45 0.199420886744546
16.4625 0.202549099164534
16.475 0.165369164740574
16.4875 0.232016855220325
16.5 0.192966683471599
16.5125 0.243769137644043
16.525 0.250372122725605
16.5375 0.169926113477974
16.55 0.202795734955566
16.5625 0.248440604846154
16.575 0.18068904877277
16.5875 0.253146718528257
16.6 0.188516689396297
16.6125 0.207624880205579
16.625 0.224138880503556
16.6375 0.213365291371011
16.65 0.303128128837511
16.6625 0.229030450475988
16.675 0.237869967458522
16.6875 0.209851290110541
16.7 0.231200395049932
16.7125 0.261288421542186
16.725 0.265174797008365
16.7375 0.237526232018489
16.75 0.250678863442914
16.7625 0.242900254587882
16.775 0.305648257136003
16.7875 0.304506276949346
16.8 0.307845580708073
16.8125 0.339628074628147
16.825 0.284823388150343
16.8375 0.241734189966375
16.85 0.28170600878447
16.8625 0.258336186187328
16.875 0.27753381512995
16.8875 0.227387302874366
16.9 0.248509334368573
16.9125 0.249152577714657
16.925 0.278544326332874
16.9375 0.294467517111793
16.95 0.3401727668406
16.9625 0.248787282982061
16.975 0.334518406993471
16.9875 0.358972134424538
17 0.103162969922639
17.0125 0.124291038606271
17.025 0.113844082588794
17.0375 0.0978388789638517
17.05 0.121720181887527
17.0625 0.105078736954865
17.075 0.112247970069661
17.0875 0.0948316154499361
17.1 0.0882033082749368
17.1125 0.134769634649784
17.125 0.121011356339221
17.1375 0.149082085464398
17.15 0.105884885276278
17.1625 0.140506456207646
17.175 0.117988438142968
17.1875 0.129443736636432
17.2 0.16099886142327
17.2125 0.144816343113498
17.225 0.184152435455069
17.2375 0.138150357335263
17.25 0.137995630609399
17.2625 0.194212121377867
17.275 0.187622969669302
17.2875 0.185716587298449
17.3 0.139812058488386
17.3125 0.146336345372953
17.325 0.176540661609544
17.3375 0.185638523361101
17.35 0.15561915192837
17.3625 0.18751795184256
17.375 0.217436152179962
17.3875 0.245183181325103
17.4 0.165547754500741
17.4125 0.205864726073573
17.425 0.251117331275951
17.4375 0.198462426984752
17.45 0.205882329818369
17.4625 0.199649070798219
17.475 0.184441706927182
17.4875 0.274798457596818
17.5 0.172799753142636
17.5125 0.236550886528408
17.525 0.274290236830527
17.5375 0.233327116654454
17.55 0.215646404826581
17.5625 0.21149992893131
17.575 0.217485039717535
17.5875 0.245322095860531
17.6 0.224047754832932
17.6125 0.239844726414052
17.625 0.247012564282614
17.6375 0.278115920595404
17.65 0.213143546482064
17.6625 0.227901694150676
17.675 0.22241914498756
17.6875 0.308012478567908
17.7 0.242385776207005
17.7125 0.319497010029881
17.725 0.262598723720395
17.7375 0.321927609742885
17.75 0.22587801852692
17.7625 0.325829541087766
17.775 0.346382958768581
17.7875 0.274108934502612
17.8 0.264915861721657
17.8125 0.30478337709784
17.825 0.291273923162433
17.8375 0.395670498095906
17.85 0.23972227112354
17.8625 0.25060812563649
17.875 0.329188126592765
17.8875 0.397874819921711
17.9 0.240862455212006
17.9125 0.26138395550148
17.925 0.338886694985939
17.9375 0.288485139982919
17.95 0.244258896052149
17.9625 0.389260188694096
17.975 0.366935666123458
17.9875 0.296990236526131
18 0.0969545373647498
18.0125 0.124678224679272
18.025 0.108836716058587
18.0375 0.0906277092610937
18.05 0.0981326527467846
18.0625 0.0990739835155267
18.075 0.143799740005904
18.0875 0.124089690386263
18.1 0.0928774586750122
18.1125 0.120488667827972
18.125 0.132506201613818
18.1375 0.135944275069151
18.15 0.139407802988517
18.1625 0.13147064495107
18.175 0.127958811964804
18.1875 0.126353465911359
18.2 0.165948719882901
18.2125 0.119386230017375
18.225 0.171145066382135
18.2375 0.163530410928247
18.25 0.175088834561639
18.2625 0.140333007226475
18.275 0.17891031318569
18.2875 0.166936560249407
18.3 0.192136169760437
18.3125 0.152107089415239
18.325 0.155562862117223
18.3375 0.16102768248436
18.35 0.192181583217039
18.3625 0.164663564748604
18.375 0.164100258282167
18.3875 0.174826205134742
18.4 0.141715840436679
18.4125 0.148315255677023
18.425 0.189419739245563
18.4375 0.190852404038295
18.45 0.169054573345703
18.4625 0.230358735686764
18.475 0.223943896574384
18.4875 0.208694205493115
18.5 0.170194524007702
18.5125 0.23475408014947
18.525 0.191021931291618
18.5375 0.188172955039995
18.55 0.205134493203195
18.5625 0.199152816046621
18.575 0.192275047975412
18.5875 0.21168517233178
18.6 0.191945100787919
18.6125 0.250174180163564
18.625 0.206024505813274
18.6375 0.214273672690808
18.65 0.193553200584308
18.6625 0.221686893324177
18.675 0.284900677452578
18.6875 0.218470283766509
18.7 0.200600460207569
18.7125 0.306382243999785
18.725 0.229330981632706
18.7375 0.315532855625944
18.75 0.209002472750406
18.7625 0.255420373953245
18.775 0.242950075296868
18.7875 0.308182135149664
18.8 0.24933998271906
18.8125 0.294154772873296
18.825 0.333357805924034
18.8375 0.287726920947867
18.85 0.26659436454998
18.8625 0.234146179292688
18.875 0.319449448885749
18.8875 0.231508289866193
18.9 0.249960145105472
18.9125 0.331050267144697
18.925 0.276895706687619
18.9375 0.301451330280592
18.95 0.229087802792814
18.9625 0.312223006948293
18.975 0.341561884221029
18.9875 0.243182926830199
19 0.109987205072979
19.0125 0.146677609845914
19.025 0.116457933038302
19.0375 0.107571193525514
19.05 0.105242902720342
19.0625 0.12228408715828
19.075 0.134094967578442
19.0875 0.115606520736613
19.1 0.122523139947596
19.1125 0.145081369439633
19.125 0.128205421983748
19.1375 0.113895912163074
19.15 0.124388909234053
19.1625 0.119157796991584
19.175 0.165762133255043
19.1875 0.14372964829255
19.2 0.15060842981954
19.2125 0.181846553299911
19.225 0.151407481805987
19.2375 0.179857321966155
19.25 0.145273230416084
19.2625 0.186846488728673
19.275 0.216235268934789
19.2875 0.151424872870596
19.3 0.183437854795658
19.3125 0.179765633607391
19.325 0.225248403927326
19.3375 0.204725599155828
19.35 0.175629159106372
19.3625 0.185243821909386
19.375 0.192660045376684
19.3875 0.171346051649784
19.4 0.170996529450222
19.4125 0.167896781642117
19.425 0.217603914723479
19.4375 0.208863614802072
19.45 0.176854313787458
19.4625 0.205191682565279
19.475 0.214278904308421
19.4875 0.227082071802977
19.5 0.230606009607408
19.5125 0.233346522201768
19.525 0.236317668817708
19.5375 0.258462693037751
19.55 0.207647776382129
19.5625 0.243847674032764
19.575 0.284507940274656
19.5875 0.237845658691917
19.6 0.234784073554609
19.6125 0.273291280741566
19.625 0.300674817855205
19.6375 0.325481035965256
19.65 0.297869560895804
19.6625 0.228430847310834
19.675 0.263104651442583
19.6875 0.319519619218005
19.7 0.266527675929825
19.7125 0.279837306596369
19.725 0.275694309854136
19.7375 0.356440354784527
19.75 0.280871152944778
19.7625 0.252143008846764
19.775 0.316178154521479
19.7875 0.362040123455836
19.8 0.257729606856272
19.8125 0.278429145847694
19.825 0.335412562476611
19.8375 0.256602931614878
19.85 0.280420154788151
19.8625 0.315641672108341
19.875 0.27659901851108
19.8875 0.341793752023522
19.9 0.279502151491447
19.9125 0.35893430372059
19.925 0.261759439235453
19.9375 0.304827708186311
19.95 0.315995131862595
19.9625 0.384065737401027
19.975 0.374526232165952
19.9875 0.328746420293702
20 0.12194408813378
20.0125 0.104090442613377
20.025 0.0905501640469372
20.0375 0.10438026075612
20.05 0.129979720385046
20.0625 0.105851268790126
20.075 0.092133974180506
20.0875 0.11642494927157
20.1 0.131302786356437
20.1125 0.128667867139449
20.125 0.116239674626835
20.1375 0.108841891301231
20.15 0.132691035163615
20.1625 0.120283590597855
20.175 0.105475508483693
20.1875 0.134746354354583
20.2 0.117202738598064
20.2125 0.151228421123179
20.225 0.145269140830627
20.2375 0.181284205556787
20.25 0.146731337152783
20.2625 0.187263550901365
20.275 0.176285121148402
20.2875 0.166975315485334
20.3 0.169955559209441
20.3125 0.22767833182556
20.325 0.144715106602217
20.3375 0.170326070365503
20.35 0.171930450689227
20.3625 0.236016918232062
20.375 0.209045271010325
20.3875 0.190218829496944
20.4 0.160872819716487
20.4125 0.275878710273213
20.425 0.17365552213208
20.4375 0.2395313187345
20.45 0.184909653100174
20.4625 0.212883599822371
20.475 0.22700741871412
20.4875 0.1710632897609
20.5 0.17052399081165
20.5125 0.275754772296471
20.525 0.179849668098701
20.5375 0.194852912737958
20.55 0.252574294192203
20.5625 0.266896731545305
20.575 0.185356905058092
20.5875 0.25654207868413
20.6 0.201504442940133
20.6125 0.2907997079582
20.625 0.195299165224697
20.6375 0.280835257604667
20.65 0.295269231953548
20.6625 0.234311485849519
20.675 0.190080527383814
20.6875 0.246579010358321
20.7 0.30324418180648
20.7125 0.297577602181745
20.725 0.242307612777256
20.7375 0.232194708479257
20.75 0.258317826775551
20.7625 0.344736407271925
20.775 0.336786244756729
20.7875 0.253510566318661
20.8 0.269348856964941
20.8125 0.365246360572141
20.825 0.34659838009047
20.8375 0.300582297401751
20.85 0.322527348809309
20.8625 0.342270562781009
20.875 0.238238235430614
20.8875 0.245809863724643
20.9 0.24908211719642
20.9125 0.313234178551761
20.925 0.262794185625724
20.9375 0.351395372787427
20.95 0.348352645704804
20.9625 0.293959237829392
20.975 0.287839222537165
20.9875 0.335295630484046
21 0.118962773986779
21.0125 0.128539748879485
21.025 0.101461554048728
21.0375 0.108793193922496
21.05 0.119300792337851
21.0625 0.122347360451972
21.075 0.111436587776821
21.0875 0.146830775608999
21.1 0.111826682889611
21.1125 0.101070024684045
21.125 0.106425873038752
21.1375 0.131095906768863
21.15 0.169367127354325
21.1625 0.17234698110546
21.175 0.12434012050642
21.1875 0.135816192876217
21.2 0.155354915510842
21.2125 0.122798083799168
21.225 0.163096253916589
21.2375 0.187240884559371
21.25 0.142288933503586
21.2625 0.150588128857593
21.275 0.174265874285615
21.2875 0.191806395354278
21.3 0.157631143561284
21.3125 0.171972683586366
21.325 0.181862695632322
21.3375 0.228644346742439
21.35 0.196380415349781
21.3625 0.162232876220033
21.375 0.153023315061676
21.3875 0.169785726313955
21.4 0.203013026120439
21.4125 0.170520049336318
21.425 0.215514258972132
21.4375 0.192675357304893
21.45 0.230700587980238
21.4625 0.258237102381536
21.475 0.175459406391615
21.4875 0.211389456344509
21.5 0.207602666805121
21.5125 0.233838134118387
21.525 0.241548236681681
21.5375 0.255937159497046
21.55 0.208005117955377
21.5625 0.297642281569858
21.575 0.184022552648058
21.5875 0.209872727558913
21.6 0.265437606736815
21.6125 0.255071319794626
21.625 0.222085445090864
21.6375 0.233786798395062
21.65 0.303417833357749
21.6625 0.245131760019428
21.675 0.278712836977023
21.6875 0.246389626379504
21.7 0.27964591056268
21.7125 0.320685083012798
21.725 0.235182476163437
21.7375 0.303690848492746
21.75 0.305627344506106
21.7625 0.295880706652431
21.775 0.331234639374619
21.7875 0.329104801146235
21.8 0.267652252218125
21.8125 0.33598000940622
21.825 0.25171302727914
21.8375 0.272393081547119
21.85 0.397840249826261
21.8625 0.288143960615588
21.875 0.351522466296536
21.8875 0.324363070408271
21.9 0.309442438313548
21.9125 0.266903268727526
21.925 0.348588132712679
21.9375 0.39697362484135
21.95 0.292889053668426
21.9625 0.347764035668799
21.975 0.300781520966973
21.9875 0.339851800541129
22 0.101373903946875
22.0125 0.109844255781465
22.025 0.0930914548565609
22.0375 0.123289057883399
22.05 0.0819422328103441
22.0625 0.152322357523657
22.075 0.0893356482152567
22.0875 0.117498175124443
22.1 0.108974423911864
22.1125 0.151719530962015
22.125 0.119803888812666
22.1375 0.118956837934365
22.15 0.130657532748128
22.1625 0.132840900929687
22.175 0.135046931569924
22.1875 0.143838368501159
22.2 0.147702152656982
22.2125 0.144596567088855
22.225 0.112969937609429
22.2375 0.137323753728085
22.25 0.142757183263686
22.2625 0.182739971219257
22.275 0.193968770789559
22.2875 0.157513610318468
22.3 0.173974225472289
22.3125 0.192313020353517
22.325 0.167532995807863
22.3375 0.208981081848389
22.35 0.156674101774948
22.3625 0.244387112118098
22.375 0.166045876610906
22.3875 0.185671405710899
22.4 0.206923412885528
22.4125 0.195123576044734
22.425 0.151283496206869
22.4375 0.168970608585467
22.45 0.191711921803755
22.4625 0.19119172163908
22.475 0.172321808702951
22.4875 0.213897701113415
22.5 0.235910943173141
22.5125 0.192470926139394
22.525 0.177977335848534
22.5375 0.190260303177677
22.55 0.218919029509925
22.5625 0.244467157358685
22.575 0.268750967359356
22.5875 0.270974348323793
22.6 0.248200276521779
22.6125 0.271042219623478
22.625 0.280769328789345
22.6375 0.24174582567987
22.65 0.213871117812409
22.6625 0.276827535694498
22.675 0.199171592893422
22.6875 0.249190917484106
22.7 0.31642166633246
22.7125 0.242969625351777
22.725 0.231166077410816
22.7375 0.239027557280426
22.75 0.297315762805035
22.7625 0.243694744456232
22.775 0.251908658002217
22.7875 0.33387729408465
22.8 0.311836519795958
22.8125 0.332572149776927
22.825 0.230385740025218
22.8375 0.343338113819518
22.85 0.261125804382289
22.8625 0.288318182357985
22.875 0.263169230546597
22.8875 0.365513826204476
22.9 0.342224150797396
22.9125 0.352426514671118
22.925 0.277631285928253
22.9375 0.39830193190469
22.95 0.313702340898691
22.9625 0.393073394283802
22.975 0.289926437571894
22.9875 0.43080103846225
23 0.159669431669699
23.0125 0.123325675242051
23.025 0.0915936569775612
23.0375 0.116562284545617
23.05 0.111576087550756
23.0625 0.114449597562058
23.075 0.123320136305893
23.0875 0.132977682591214
23.1 0.116906330896959
23.1125 0.126885913721733
23.125 0.118717321303919
23.1375 0.101512733008389
23.15 0.163917238574435
23.1625 0.17561253152743
23.175 0.114220978867227
23.1875 0.145297120675666
23.2 0.181889549158547
23.2125 0.133260758795404
23.225 0.15827239453219
23.2375 0.148654946531844
23.25 0.155477303013006
23.2625 0.155245473211589
23.275 0.157013469565936
23.2875 0.141775699843484
23.3 0.240386524184346
23.3125 0.17641276472285
23.325 0.16634874623192
23.3375 0.142822592653272
23.35 0.20080844326734
23.3625 0.201812795581885
23.375 0.14955015279181
23.3875 0.212728936157342
23.4 0.270316548123641
23.4125 0.224939063099917
23.425 0.19290127846612
23.4375 0.22016549487796
23.45 0.269876113552078
23.4625 0.209428558829444
23.475 0.177454019916574
23.4875 0.211244272244301
23.5 0.30247844145216
23.5125 0.265205971881371
23.525 0.274298624543204
23.5375 0.208171771646042
23.55 0.257305810479004
23.5625 0.305255434504787
23.575 0.195893616971343
23.5875 0.268110878390516
23.6 0.338159933420862
23.6125 0.353323475704775
23.625 0.223183293120344
23.6375 0.276768385457828
23.65 0.278852891843125
23.6625 0.323828070306769
23.675 0.249405723401932
23.6875 0.29486323881586
23.7 0.302906912172211
23.7125 0.394857794822181
23.725 0.308491432813604
23.7375 0.339674002841273
23.75 0.391350496493885
23.7625 0.283870674416471
23.775 0.277156421036045
23.7875 0.333533943812993
23.8 0.420182636363475
23.8125 0.30650930782047
23.825 0.319975031714001
23.8375 0.243583196031531
23.85 0.410130122029641
23.8625 0.330229040388815
23.875 0.314985956556489
23.8875 0.348931367138571
23.9 0.346526814201641
23.9125 0.399172426707698
23.925 0.285911511529818
23.9375 0.287925704779438
23.95 0.295892054418993
23.9625 0.397347261639564
23.975 0.408071058385789
23.9875 0.331334047090536
24 0.134625735987096
24.0125 0.0840053833910805
24.025 0.140631686426513
24.0375 0.0996456385802984
24.05 0.157803118325394
24.0625 0.100220768908304
24.075 0.132629154087816
24.0875 0.104422381451911
24.1 0.18364504487731
24.1125 0.147517106949605
24.125 0.172375870698694
24.1375 0.108995320147063
24.15 0.209496489507535
24.1625 0.164731653633975
24.175 0.154572172967709
24.1875 0.133445405775373
24.2 0.158451945292191
24.2125 0.131090984101046
24.225 0.148717912408089
24.2375 0.161344330667907
24.25 0.237992451094507
24.2625 0.150165994564827
24.275 0.163978395263815
24.2875 0.182457698984053
24.3 0.171593458296192
24.3125 0.216759897859424
24.325 0.228556561717607
24.3375 0.178754580830145
24.35 0.232648654002149
24.3625 0.21043286909188
24.375 0.214594487976596
24.3875 0.191817262939511
24.4 0.188242614824557
24.4125 0.169334507174913
24.425 0.252355227492302
24.4375 0.234687315825778
24.45 0.205410019909255
24.4625 0.228928474717848
24.475 0.284459726469926
24.4875 0.191110018674449
24.5 0.265914341217824
24.5125 0.244080283709405
24.525 0.222450456196652
24.5375 0.260180939656163
24.55 0.307503122642959
24.5625 0.277538588423918
24.575 0.275613821210794
24.5875 0.27468954081222
24.6 0.320964730764058
24.6125 0.294788023782083
24.625 0.276692522627214
24.6375 0.293355027375507
24.65 0.255601735833639
24.6625 0.250992764829021
24.675 0.326800306966661
24.6875 0.224094891772867
24.7 0.34610157044363
24.7125 0.348783358756515
24.725 0.275088741270941
24.7375 0.274755247666249
24.75 0.298756282753509
24.7625 0.290638792556458
24.775 0.306271845310848
24.7875 0.239633694827627
24.8 0.25299988642873
24.8125 0.257327660611325
24.825 0.286162689459473
24.8375 0.295105130402565
24.85 0.277410277343882
24.8625 0.39712460646578
24.875 0.358600524708802
24.8875 0.263849954192527
24.9 0.365029244484671
24.9125 0.314724805409405
24.925 0.400541795509263
24.9375 0.247010013511445
24.95 0.356671756817649
24.9625 0.434421561570286
24.975 0.395516685276059
24.9875 0.271923936444572
25 0.124644278645154
25.0125 0.0896958148717258
25.025 0.126782010162766
25.0375 0.115002339678039
25.05 0.134884263813093
25.0625 0.105639450920683
25.075 0.126398433642346
25.0875 0.161087890869738
25.1 0.171411272846346
25.1125 0.125113107254424
25.125 0.148528306456645
25.1375 0.126142322217466
25.15 0.126718221067376
25.1625 0.130626186315836
25.175 0.161810706460911
25.1875 0.141616243085901
25.2 0.172762322639859
25.2125 0.131750784134834
25.225 0.196002929726659
25.2375 0.202165171329627
25.25 0.198894835370733
25.2625 0.159725723409815
25.275 0.18862565910493
25.2875 0.188739862760208
25.3 0.155687517704621
25.3125 0.195038421354081
25.325 0.164904857797494
25.3375 0.212983971574873
25.35 0.193583002527605
25.3625 0.168959336085878
25.375 0.171967519641115
25.3875 0.228904186265265
25.4 0.194274993638334
25.4125 0.178293222810635
25.425 0.244200078486516
25.4375 0.253521230307886
25.45 0.242538412681672
25.4625 0.231455687808453
25.475 0.255155493723835
25.4875 0.207185996853547
25.5 0.277993055136869
25.5125 0.218798438120895
25.525 0.274554435615043
25.5375 0.268124007448322
25.55 0.247328742333328
25.5625 0.193437472955205
25.575 0.294950738842498
25.5875 0.228168104610448
25.6 0.285035725382918
25.6125 0.235166075547944
25.625 0.314502174316647
25.6375 0.257001955516783
25.65 0.245845367753649
25.6625 0.210219527067154
25.675 0.272652041386361
25.6875 0.254079064619958
25.7 0.281294749036581
25.7125 0.234313077537041
25.725 0.261919234923749
25.7375 0.255505628177961
25.75 0.304493332297761
25.7625 0.34159627698371
25.775 0.311613656223242
25.7875 0.359055920880192
25.8 0.364917973532596
25.8125 0.283898470085197
25.825 0.382530903657513
25.8375 0.289069421381957
25.85 0.313533387353915
25.8625 0.280169846349262
25.875 0.314306952631021
25.8875 0.301629933375785
25.9 0.353369020603305
25.9125 0.295912404206706
25.925 0.324402471759954
25.9375 0.328138329827246
25.95 0.444796709036497
25.9625 0.309841149612246
25.975 0.398296139416715
25.9875 0.392155752700421
26 0.10260225412543
26.0125 0.101374360656995
26.025 0.0975484730283353
26.0375 0.119490335441668
26.05 0.113353774141043
26.0625 0.127700512887657
26.075 0.121532077907393
26.0875 0.118240690199525
26.1 0.157896176200056
26.1125 0.118148814034399
26.125 0.10177778525803
26.1375 0.114730052293424
26.15 0.118235470857675
26.1625 0.177489830876139
26.175 0.105778991122943
26.1875 0.184908536892225
26.2 0.148625407270451
26.2125 0.139036700022134
26.225 0.145604903281431
26.2375 0.152377662698732
26.25 0.232223502419095
26.2625 0.229630628486439
26.275 0.132149631431682
26.2875 0.153323462146535
26.3 0.199166426696113
26.3125 0.217130924065756
26.325 0.190714345649878
26.3375 0.243986144641998
26.35 0.219866666629552
26.3625 0.210673636186282
26.375 0.227263676642108
26.3875 0.195442530442788
26.4 0.179648719287562
26.4125 0.217571974053108
26.425 0.232950372805878
26.4375 0.207603465682543
26.45 0.199996337284364
26.4625 0.2568539635077
26.475 0.183120249962831
26.4875 0.261605902447758
26.5 0.254310742987836
26.5125 0.261306883593051
26.525 0.262851409443072
26.5375 0.29925584778927
26.55 0.287049150204906
26.5625 0.306899628560475
26.575 0.292722956243802
26.5875 0.360067540252621
26.6 0.252632605535039
26.6125 0.33063553064859
26.625 0.288227919539607
26.6375 0.264760566006908
26.65 0.334342872977698
26.6625 0.290675837536815
26.675 0.240861394995233
26.6875 0.311351856701578
26.7 0.289941111501537
26.7125 0.361492509472824
26.725 0.285602261158403
26.7375 0.307901484278051
26.75 0.326436959182429
26.7625 0.282761509417387
26.775 0.309050464418382
26.7875 0.31691999625491
26.8 0.282488485506637
26.8125 0.311677984287778
26.825 0.330816987256034
26.8375 0.299876174158955
26.85 0.327223930581799
26.8625 0.442272698271471
26.875 0.37220663538788
26.8875 0.387735657737085
26.9 0.291470600792651
26.9125 0.290132817487614
26.925 0.332800545153214
26.9375 0.33244990518999
26.95 0.290732148905087
26.9625 0.470616509561022
26.975 0.325067922533761
26.9875 0.345488212728319
27 0.131753899945646
27.0125 0.102068152539548
27.025 0.0911828216259241
27.0375 0.0987221553273506
27.05 0.168713676797987
27.0625 0.0977870963239496
27.075 0.133190582787843
27.0875 0.140838556137962
27.1 0.138559446305389
27.1125 0.130985863699607
27.125 0.128716920764452
27.1375 0.191903573557839
27.15 0.169694172467648
27.1625 0.135326022139189
27.175 0.125724389290633
27.1875 0.202622835537257
27.2 0.163255588399023
27.2125 0.175519686455579
27.225 0.149163631260405
27.2375 0.195448410029298
27.25 0.169306881092995
27.2625 0.159439658127519
27.275 0.15325533108682
27.2875 0.210849262519742
27.3 0.178326373584702
27.3125 0.186109192225921
27.325 0.190906184195581
27.3375 0.26110805707051
27.35 0.239296896966622
27.3625 0.166052193039858
27.375 0.176235970541352
27.3875 0.229287006219162
27.4 0.266674317145328
27.4125 0.17250482512734
27.425 0.248293979868239
27.4375 0.253595479031913
27.45 0.20410835384776
27.4625 0.211485737468013
27.475 0.224533662725024
27.4875 0.242434042025509
27.5 0.271953588348821
27.5125 0.209280676952563
27.525 0.247133649315001
27.5375 0.350899985326808
27.55 0.229739656931209
27.5625 0.275332119638738
27.575 0.225714478998462
27.5875 0.260073891266793
27.6 0.306442544979062
27.6125 0.248851926443492
27.625 0.237566202754404
27.6375 0.267416017440702
27.65 0.327284548044122
27.6625 0.243365032011699
27.675 0.321903405171881
27.6875 0.385549835806461
27.7 0.371025915355684
27.7125 0.296445613009441
27.725 0.259954789826229
27.7375 0.366654722726757
27.75 0.293417008554147
27.7625 0.346356144104608
27.775 0.29189315104299
27.7875 0.401166044430131
27.8 0.385608028288511
27.8125 0.355168792024371
27.825 0.283100076520281
27.8375 0.359653128670983
27.85 0.329149500872331
27.8625 0.295795424087441
27.875 0.332051139640929
27.8875 0.388729498531325
27.9 0.387921029411104
27.9125 0.302648550924771
27.925 0.370186709301567
27.9375 0.33157435392588
27.95 0.446438865319625
27.9625 0.313862881817861
27.975 0.376941728971973
27.9875 0.383303007948347
28 0.13188473907518
28.0125 0.112498167657693
28.025 0.135561654588732
28.0375 0.0971317109373213
28.05 0.148502737171022
28.0625 0.103761507176699
28.075 0.176752724010187
28.0875 0.15962220693164
28.1 0.170929234762389
28.1125 0.140970137042725
28.125 0.142368264190437
28.1375 0.112607227216767
28.15 0.133408179908978
28.1625 0.151264800691158
28.175 0.190372403362611
28.1875 0.158146059291797
28.2 0.139792695101922
28.2125 0.136626335181278
28.225 0.211813460663067
28.2375 0.170597202158838
28.25 0.147325779272828
28.2625 0.147590279179643
28.275 0.213503291463879
28.2875 0.219369004269268
28.3 0.14823108541411
28.3125 0.14604073486051
28.325 0.23100701231075
28.3375 0.187788171485853
28.35 0.162688824498359
28.3625 0.222035937649016
28.375 0.230259631608951
28.3875 0.195483271817954
28.4 0.20129035524159
28.4125 0.236180149375848
28.425 0.207665305273484
28.4375 0.2007311082008
28.45 0.206593180966549
28.4625 0.238186499160692
28.475 0.238997224117951
28.4875 0.256731347824326
28.5 0.190556882936683
28.5125 0.204985323960611
28.525 0.215477080442879
28.5375 0.264860484389884
28.55 0.279832552343181
28.5625 0.255032609910032
28.575 0.260765527705242
28.5875 0.271758848220473
28.6 0.273522986046422
28.6125 0.245770911942281
28.625 0.235089315208755
28.6375 0.25947495500446
28.65 0.309840294947161
28.6625 0.349968907805566
28.675 0.287078011196835
28.6875 0.343677999732933
28.7 0.261687861758951
28.7125 0.249733024727122
28.725 0.298883810633312
28.7375 0.328882052855094
28.75 0.287303033682157
28.7625 0.273371496523179
28.775 0.384933884219938
28.7875 0.266950943076018
28.8 0.3596024236418
28.8125 0.381439737341725
28.825 0.301264023564985
28.8375 0.277095950326808
28.85 0.409709050213081
28.8625 0.263157114818824
28.875 0.395081343588938
28.8875 0.37336439208299
28.9 0.335390019075359
28.9125 0.301296907987037
28.925 0.319204169924522
28.9375 0.389536488816233
28.95 0.336830211689045
28.9625 0.358413142179717
28.975 0.321818528701382
28.9875 0.332705475738261
29 0.139346190522847
29.0125 0.111388894399861
29.025 0.117637815056552
29.0375 0.0962847039992278
29.05 0.159794775431266
29.0625 0.136338933637329
29.075 0.13819652177063
29.0875 0.133592477275828
29.1 0.139675820145044
29.1125 0.148615107408262
29.125 0.143307068594344
29.1375 0.132877808043152
29.15 0.143806264030615
29.1625 0.123478986670493
29.175 0.164575677823445
29.1875 0.16777641751306
29.2 0.175495125497625
29.2125 0.180246430488886
29.225 0.171632012403134
29.2375 0.143846318255508
29.25 0.178549475735756
29.2625 0.155416561617981
29.275 0.184389482410909
29.2875 0.179428796156879
29.3 0.185218779028937
29.3125 0.243921666412148
29.325 0.223236006925894
29.3375 0.21037213513072
29.35 0.238031937013381
29.3625 0.216667164914902
29.375 0.202031242199166
29.3875 0.208181694714806
29.4 0.206026010764672
29.4125 0.18502609527784
29.425 0.239099825796157
29.4375 0.28717421740818
29.45 0.31400229364646
29.4625 0.303595548770741
29.475 0.215613566776731
29.4875 0.292675019163169
29.5 0.231622752118999
29.5125 0.226229612109744
29.525 0.295344571609145
29.5375 0.278710738376479
29.55 0.291070378838822
29.5625 0.250716986547172
29.575 0.348320600345893
29.5875 0.258201151730532
29.6 0.33022626804178
29.6125 0.275296444363421
29.625 0.371842115939467
29.6375 0.277143255135184
29.65 0.365971945649983
29.6625 0.360189476468474
29.675 0.315998876171991
29.6875 0.395547068858073
29.7 0.366652774264002
29.7125 0.374855365672359
29.725 0.31831081598482
29.7375 0.35019735188678
29.75 0.271261575989143
29.7625 0.402017644344266
29.775 0.383510810799444
29.7875 0.280279542530723
29.8 0.391556913310723
29.8125 0.322162811985868
29.825 0.297707698518019
29.8375 0.308863874220971
29.85 0.42960021941278
29.8625 0.334285714504951
29.875 0.387453663004715
29.8875 0.390430467194733
29.9 0.291680348229628
29.9125 0.354680351817449
29.925 0.320342299063775
29.9375 0.34799293133528
29.95 0.4192940649814
29.9625 0.405126751913091
29.975 0.347707234374697
29.9875 0.342425389781539
30 0.107162425550539
30.0125 0.185268112971265
30.025 0.122471157735591
30.0375 0.128713213405037
30.05 0.129235829803654
30.0625 0.150152946514452
30.075 0.168871857964042
30.0875 0.137333676312119
30.1 0.123858453907166
30.1125 0.172502608023513
30.125 0.151599843462014
30.1375 0.158551454925965
30.15 0.156287109105905
30.1625 0.213035755442142
30.175 0.165020762020316
30.1875 0.168823432337381
30.2 0.15098976895316
30.2125 0.193026734820512
30.225 0.216048873983033
30.2375 0.19708289072356
30.25 0.159991388966467
30.2625 0.239356178946304
30.275 0.241723202867583
30.2875 0.179444346413894
30.3 0.212502585095819
30.3125 0.228304462179992
30.325 0.243777977534508
30.3375 0.151541241414277
30.35 0.185914569961623
30.3625 0.236107832093699
30.375 0.262621262603467
30.3875 0.224095680299127
30.4 0.177007205174677
30.4125 0.236465461573112
30.425 0.308778439445847
30.4375 0.184382185538262
30.45 0.242800865403787
30.4625 0.2486470911214
30.475 0.324659751602068
30.4875 0.262039602306737
30.5 0.237258158421352
30.5125 0.280576030899328
30.525 0.267523886134818
30.5375 0.218318736623255
30.55 0.293003737380675
30.5625 0.317658214314767
30.575 0.324573985581643
30.5875 0.272511607799364
30.6 0.262210742943002
30.6125 0.322522354041905
30.625 0.360866766676611
30.6375 0.267831500830096
30.65 0.268339796765083
30.6625 0.412758908045034
30.675 0.412531897559666
30.6875 0.376079528513807
30.7 0.323045417882097
30.7125 0.327377963000916
30.725 0.340821647079538
30.7375 0.281544777850719
30.75 0.341765994862884
30.7625 0.366002498838402
30.775 0.356947529864868
30.7875 0.294418095256064
30.8 0.275139857342956
30.8125 0.488822103632075
30.825 0.346603879988051
30.8375 0.268740544993606
30.85 0.317279221485457
30.8625 0.499840538876757
30.875 0.366682949991197
30.8875 0.334474021758067
30.9 0.29061165923449
30.9125 0.374319513591643
30.925 0.476304253475534
30.9375 0.362028908258809
30.95 0.348899730195207
30.9625 0.47796220717406
30.975 0.441688134708921
30.9875 0.405922494342252
31 0.112454626883755
31.0125 0.105800751621283
31.025 0.0938791340811005
31.0375 0.119410041277722
31.05 0.114702721037091
31.0625 0.118354548249218
31.075 0.106144494011468
31.0875 0.149067597161943
31.1 0.19906555846948
31.1125 0.117618997133734
31.125 0.113897006063329
31.1375 0.136352348264116
31.15 0.142019366439453
31.1625 0.128390025618684
31.175 0.139458374274344
31.1875 0.143853705767349
31.2 0.161990834857238
31.2125 0.170716217414376
31.225 0.134594678957777
31.2375 0.184415128101843
31.25 0.177917832149366
31.2625 0.181176483116321
31.275 0.180691472059759
31.2875 0.20342063013484
31.3 0.210807847947515
31.3125 0.152322047255468
31.325 0.188978464620375
31.3375 0.178534873198488
31.35 0.248850650183039
31.3625 0.209656248817075
31.375 0.17853000828598
31.3875 0.233637700157767
31.4 0.234917609159142
31.4125 0.269060274763128
31.425 0.215745221972271
31.4375 0.218468575163873
31.45 0.275477031257822
31.4625 0.189156221007742
31.475 0.22891460443229
31.4875 0.22676951823569
31.5 0.255026062924424
31.5125 0.258548667418327
31.525 0.280722194790911
31.5375 0.319643952616153
31.55 0.254581636927174
31.5625 0.290082392937677
31.575 0.277484029771341
31.5875 0.241986887855914
31.6 0.256458504940791
31.6125 0.280123263296889
31.625 0.227434124128178
31.6375 0.36449216949656
31.65 0.344758877841146
31.6625 0.277103729687515
31.675 0.378610631622811
31.6875 0.393659285421841
31.7 0.282146809872114
31.7125 0.342851191052402
31.725 0.377019092724002
31.7375 0.369659139343039
31.75 0.424463500765655
31.7625 0.336324896810593
31.775 0.320053227579622
31.7875 0.332416768148854
31.8 0.320427536439459
31.8125 0.364517558213012
31.825 0.424429001367138
31.8375 0.381783494081261
31.85 0.323456449628465
31.8625 0.370927313957536
31.875 0.295325850485204
31.8875 0.314029138531445
31.9 0.354712682002582
31.9125 0.412977825824337
31.925 0.34304506835896
31.9375 0.397787091626454
31.95 0.342609185323098
31.9625 0.337625957488773
31.975 0.482242892244786
31.9875 0.467930436638608
32 0.131018765368027
32.0125 0.144933308926487
32.025 0.109656583425416
32.0375 0.0948241424472171
32.05 0.132271397787023
32.0625 0.143647044382964
32.075 0.134222980384681
32.0875 0.127859478490884
32.1 0.14071716872218
32.1125 0.119389290933053
32.125 0.117756804267156
32.1375 0.107857616123604
32.15 0.134138544651265
32.1625 0.115301681245104
32.175 0.12755439063857
32.1875 0.12670655678169
32.2 0.152493468065072
32.2125 0.130288638318253
32.225 0.156628319395173
32.2375 0.177063867035256
32.25 0.232378369694511
32.2625 0.152132823242498
32.275 0.218367986983628
32.2875 0.159289063429302
32.3 0.265328585863521
32.3125 0.206293545564068
32.325 0.185808375912147
32.3375 0.258969515594428
32.35 0.221556473140783
32.3625 0.204703169627127
32.375 0.207156230528688
32.3875 0.235025990169194
32.4 0.240509772341825
32.4125 0.190276254595645
32.425 0.238298294946591
32.4375 0.279830862904392
32.45 0.261916806354023
32.4625 0.260663935687499
32.475 0.279642598833927
32.4875 0.267108473297088
32.5 0.301725223287903
32.5125 0.229985879592534
32.525 0.20835870981645
32.5375 0.254021222606576
32.55 0.26126910172581
32.5625 0.23614304194546
32.575 0.332331370179728
32.5875 0.242049056045464
32.6 0.307498533011434
32.6125 0.287855159108021
32.625 0.266455230652548
32.6375 0.234103997630744
32.65 0.376866093147054
32.6625 0.297469740744554
32.675 0.292445224957704
32.6875 0.332532808476526
32.7 0.273184016604163
32.7125 0.349484559323408
32.725 0.349513213020795
32.7375 0.265822188255776
32.75 0.388730720018532
32.7625 0.263285275174781
32.775 0.298290686079248
32.7875 0.386936516046601
32.8 0.424667644185753
32.8125 0.291731465009417
32.825 0.356257839552769
32.8375 0.335948027822067
32.85 0.428587330358244
32.8625 0.346358180446522
32.875 0.429055006552855
32.8875 0.37895043697069
32.9 0.388128220434864
32.9125 0.287153446036654
32.925 0.415697416291123
32.9375 0.376795714738503
32.95 0.381546623933679
32.9625 0.402732863632031
32.975 0.364081975234103
32.9875 0.380714956577769
33 0.102376305928799
33.0125 0.107869100413721
33.025 0.120354277826208
33.0375 0.17030866188087
33.05 0.126416310487875
33.0625 0.130398597151781
33.075 0.147435169007592
33.0875 0.122764104521561
33.1 0.133574845802846
33.1125 0.124841279178083
33.125 0.115930907080876
33.1375 0.177568367095167
33.15 0.195248047651603
33.1625 0.135116201090282
33.175 0.134165133638659
33.1875 0.212252772858197
33.2 0.237079294226577
33.2125 0.13717301859066
33.225 0.1379575889468
33.2375 0.179093503105541
33.25 0.189293648432617
33.2625 0.153738086132315
33.275 0.180254751314499
33.2875 0.216786167646627
33.3 0.226981735069978
33.3125 0.220120638163857
33.325 0.19054117118815
33.3375 0.184883187540622
33.35 0.27390936937589
33.3625 0.248920474313297
33.375 0.268735476936667
33.3875 0.23772859086486
33.4 0.251635009076424
33.4125 0.248437331596945
33.425 0.255346552429217
33.4375 0.232529261197546
33.45 0.247577679412581
33.4625 0.292851046978886
33.475 0.250744417857916
33.4875 0.215283936050439
33.5 0.351810143294698
33.5125 0.228767945255593
33.525 0.245467245799953
33.5375 0.299395590943079
33.55 0.34428658156731
33.5625 0.25898220863836
33.575 0.311953862115691
33.5875 0.242792799353125
33.6 0.267322258661034
33.6125 0.334243690141442
33.625 0.25015611411759
33.6375 0.244438216518462
33.65 0.329973697083548
33.6625 0.29022542133946
33.675 0.265338832698627
33.6875 0.386874633521236
33.7 0.304465182094815
33.7125 0.323215166562158
33.725 0.306470314692806
33.7375 0.280834529145867
33.75 0.382887919854838
33.7625 0.267020438351437
33.775 0.390323583838138
33.7875 0.293650123221374
33.8 0.309229685013945
33.8125 0.346751079387815
33.825 0.284727255657192
33.8375 0.352003379727871
33.85 0.414590794211999
33.8625 0.419551231812464
33.875 0.416110009721713
33.8875 0.38466238440136
33.9 0.39102684180314
33.9125 0.331127144662572
33.925 0.305141652246975
33.9375 0.440365034979277
33.95 0.391154663577741
33.9625 0.435035622535614
33.975 0.42272336386217
33.9875 0.319795253274729
34 0.139254564920912
34.0125 0.12030069040366
34.025 0.135619213275497
34.0375 0.124357801651068
34.05 0.148657614811111
34.0625 0.143748052011176
34.075 0.156261981436178
34.0875 0.153517753638173
34.1 0.156694936651109
34.1125 0.153488540930368
34.125 0.122199559539902
34.1375 0.176536393226547
34.15 0.2340029503698
34.1625 0.156833355173908
34.175 0.172171364766378
34.1875 0.174884418896659
34.2 0.175472072951759
34.2125 0.202352238068174
34.225 0.200457319485585
34.2375 0.201802473282983
34.25 0.282007842194509
34.2625 0.168194618396
34.275 0.208959854353802
34.2875 0.17017590603717
34.3 0.213808612888311
34.3125 0.251088379829891
34.325 0.243583885408647
34.3375 0.208125493870002
34.35 0.286918739654145
34.3625 0.290441691736418
34.375 0.271688681574207
34.3875 0.247042577475159
34.4 0.362781275409517
34.4125 0.258968642302727
34.425 0.331172241835309
34.4375 0.296732550627127
34.45 0.32971303843195
34.4625 0.246462533153756
34.475 0.366085628975536
34.4875 0.32023726267978
34.5 0.406150385927768
34.5125 0.340107344083767
34.525 0.353365750066223
34.5375 0.328411195249206
34.55 0.359012070970598
34.5625 0.388097051886814
34.575 0.381508942557588
34.5875 0.275828614366843
34.6 0.385062204160237
34.6125 0.334454068886324
34.625 0.321498914455594
34.6375 0.371418007157172
34.65 0.360983745288197
34.6625 0.321088149287421
34.675 0.405460530282433
34.6875 0.315434704138475
34.7 0.442056452878249
34.7125 0.34658343027381
34.725 0.314752651292232
34.7375 0.313078523261716
34.75 0.45443569407609
34.7625 0.456027943779683
34.775 0.43837137232555
34.7875 0.379093760751303
34.8 0.385972364942664
34.8125 0.363759420158564
34.825 0.419075482228128
34.8375 0.43210626295038
34.85 0.37369078849237
34.8625 0.394591796158058
34.875 0.34081623096447
34.8875 0.309125195949559
34.9 0.383235055654049
34.9125 0.410298265177055
34.925 0.463750940142719
34.9375 0.389301499755912
34.95 0.397193216229475
34.9625 0.386419753771971
34.975 0.494625736458942
34.9875 0.338403111759342
35 0.202319756697928
35.0125 0.128658430108306
35.025 0.174299036197304
35.0375 0.123426358237549
35.05 0.205671233616795
35.0625 0.157100885989538
35.075 0.162246549415763
35.0875 0.177089044488917
35.1 0.204284741298315
35.1125 0.130324761658555
35.125 0.15089159148405
35.1375 0.17249805381183
35.15 0.165893940898287
35.1625 0.163840703628209
35.175 0.232671034679094
35.1875 0.208053321448419
35.2 0.24024225423175
35.2125 0.158850015712188
35.225 0.240619266183863
35.2375 0.163657289802659
35.25 0.186379622237636
35.2625 0.16528042188525
35.275 0.183805145356605
35.2875 0.191997112423743
35.3 0.243328158399544
35.3125 0.25577526147746
35.325 0.200674666642396
35.3375 0.216427848346072
35.35 0.275146891929989
35.3625 0.224214083659236
35.375 0.239683026773551
35.3875 0.195768235062495
35.4 0.322091976662733
35.4125 0.261283742418495
35.425 0.269461233038004
35.4375 0.229664333243295
35.45 0.346717089274051
35.4625 0.274731853334483
35.475 0.224940728420498
35.4875 0.279523928903756
35.5 0.326564095521322
35.5125 0.28753003145542
35.525 0.30328039385376
35.5375 0.283065814227856
35.55 0.307097538651765
35.5625 0.301098299892603
35.575 0.253480380760023
35.5875 0.319979383111901
35.6 0.310582992167778
35.6125 0.294875977375697
35.625 0.33448338928208
35.6375 0.283174758767306
35.65 0.296561551674674
35.6625 0.346176686303289
35.675 0.311046956918782
35.6875 0.296736101481595
35.7 0.320728676507341
35.7125 0.336153821806379
35.725 0.351889096393694
35.7375 0.358453483959296
35.75 0.372217119304686
35.7625 0.325366344456134
35.775 0.315016532568163
35.7875 0.309727623497507
35.8 0.362584828597733
35.8125 0.314387969971324
35.825 0.437499120914141
35.8375 0.381044488511242
35.85 0.329748941315884
35.8625 0.297910601975248
35.875 0.476634330798866
35.8875 0.449249903046257
35.9 0.35856293084305
35.9125 0.45724392784212
35.925 0.405716435885704
35.9375 0.391139400941914
35.95 0.343822576628633
35.9625 0.485487914338462
35.975 0.322569119772604
35.9875 0.347380379380479
36 0.121607909870111
36.0125 0.102768694831648
36.025 0.126685898528618
36.0375 0.117514365755002
36.05 0.106266443318232
36.0625 0.130254687162191
36.075 0.143262294550609
36.0875 0.144115447512855
36.1 0.114666474834601
36.1125 0.160606622771589
36.125 0.113124827950844
36.1375 0.163538550091217
36.15 0.203748018274908
36.1625 0.17321572751201
36.175 0.171307010776094
36.1875 0.201413408423574
36.2 0.214048597661274
36.2125 0.182776112127435
36.225 0.166200841427641
36.2375 0.166666223756303
36.25 0.16651003800446
36.2625 0.18392798915493
36.275 0.176698722446643
36.2875 0.238527822594884
36.3 0.18273920495278
36.3125 0.21646581593168
36.325 0.1708235110088
36.3375 0.244903520533438
36.35 0.192114356056706
36.3625 0.156744628935294
36.375 0.265603184411048
36.3875 0.2385728546203
36.4 0.251389302325732
36.4125 0.176484788593463
36.425 0.242242802286877
36.4375 0.282493275493917
36.45 0.235834982044549
36.4625 0.206205401177466
36.475 0.246797428907682
36.4875 0.275687889840154
36.5 0.251358048469407
36.5125 0.253648540902485
36.525 0.229063581004687
36.5375 0.250397436207248
36.55 0.310391889610722
36.5625 0.244854690761403
36.575 0.29553474747114
36.5875 0.382771537042578
36.6 0.290042674290882
36.6125 0.238143704457124
36.625 0.324030853287119
36.6375 0.381304809942695
36.65 0.372279358018692
36.6625 0.344359696023217
36.675 0.36983465861806
36.6875 0.301842006581185
36.7 0.294789805808371
36.7125 0.369575657001344
36.725 0.344119041565489
36.7375 0.351108034827632
36.75 0.366368981608058
36.7625 0.409541272045729
36.775 0.428921591936888
36.7875 0.304618923839701
36.8 0.310424573652335
36.8125 0.415304090932733
36.825 0.323314028338692
36.8375 0.487103635210509
36.85 0.335952652738773
36.8625 0.444355615561655
36.875 0.426881210242311
36.8875 0.499150810592845
36.9 0.424981871870535
36.9125 0.331440958553387
36.925 0.444536967254453
36.9375 0.377778865188418
36.95 0.327781894523574
36.9625 0.342924731608656
36.975 0.362793309184809
36.9875 0.428838723544278
37 0.13757761255235
37.0125 0.128335967647625
37.025 0.092853654880581
37.0375 0.131218088770398
37.05 0.11342861568887
37.0625 0.132951821967794
37.075 0.15650754564785
37.0875 0.155879180181914
37.1 0.130264793247439
37.1125 0.198414966158329
37.125 0.146678753360137
37.1375 0.148265118640147
37.15 0.154620493521284
37.1625 0.175893863808738
37.175 0.148283444351807
37.1875 0.183154352006734
37.2 0.15677919198399
37.2125 0.173430480007156
37.225 0.185803639690003
37.2375 0.196842742099983
37.25 0.199940612183276
37.2625 0.236550417468749
37.275 0.161304793290435
37.2875 0.269023579200172
37.3 0.175642265131916
37.3125 0.196520440269999
37.325 0.228212787345537
37.3375 0.212175115776628
37.35 0.182008646949719
37.3625 0.251541221014288
37.375 0.262725175028986
37.3875 0.264755185607828
37.4 0.242647023213004
37.4125 0.205248551119802
37.425 0.256085090889344
37.4375 0.241688512986964
37.45 0.288889364790345
37.4625 0.262573878962593
37.475 0.288305047848864
37.4875 0.330903859944871
37.5 0.246974529927146
37.5125 0.224358414709454
37.525 0.321850393232779
37.5375 0.303861423898553
37.55 0.293817735548605
37.5625 0.237046938569838
37.575 0.250055753819167
37.5875 0.337126242981656
37.6 0.28170201459185
37.6125 0.242872085308462
37.625 0.273793943138181
37.6375 0.390645038056647
37.65 0.335844717166602
37.6625 0.294845506135992
37.675 0.393659430689947
37.6875 0.425328873024853
37.7 0.399782059216028
37.7125 0.341738730732615
37.725 0.303374374306031
37.7375 0.352698836793671
37.75 0.347176565577455
37.7625 0.280380212534481
37.775 0.284035363269544
37.7875 0.466482775975187
37.8 0.403423279248959
37.8125 0.294916978436712
37.825 0.430340640150019
37.8375 0.431957270120767
37.85 0.498926583662764
37.8625 0.34735678300689
37.875 0.360339631684976
37.8875 0.430175666440131
37.9 0.405082127246625
37.9125 0.31874367031124
37.925 0.382797338477533
37.9375 0.360914659972647
37.95 0.475835337925866
37.9625 0.352917346648936
37.975 0.432202342406713
37.9875 0.483460554157759
38 0.124612002785968
38.0125 0.12263476903071
38.025 0.144071674916289
38.0375 0.132659960944143
38.05 0.116870019078335
38.0625 0.157521111267222
38.075 0.145159297741512
38.0875 0.16180330533781
38.1 0.162994350917097
38.1125 0.132895278790815
38.125 0.161608472332299
38.1375 0.151960324952082
38.15 0.177543601520478
38.1625 0.130435614364754
38.175 0.223083730591155
38.1875 0.218611754366158
38.2 0.169055279359924
38.2125 0.172298843837525
38.225 0.202029577474772
38.2375 0.225801164319236
38.25 0.205304415024648
38.2625 0.197991368925776
38.275 0.276866968757472
38.2875 0.235041012170877
38.3 0.202569257719541
38.3125 0.174567004163165
38.325 0.24981967415255
38.3375 0.313148266679217
38.35 0.211437984354964
38.3625 0.227301396468133
38.375 0.300190872303517
38.3875 0.311175469587872
38.4 0.273236743229332
38.4125 0.237032544819492
38.425 0.285566368154222
38.4375 0.29049443518108
38.45 0.274610187691263
38.4625 0.229028348992268
38.475 0.279687208425383
38.4875 0.29985826486784
38.5 0.257047933220789
38.5125 0.315492742339531
38.525 0.282034820612089
38.5375 0.400696821409499
38.55 0.324220985535809
38.5625 0.258164855922921
38.575 0.380022507838429
38.5875 0.418203940299017
38.6 0.312129254141768
38.6125 0.300850811647915
38.625 0.424700559211192
38.6375 0.355030302720065
38.65 0.28264397806778
38.6625 0.305000400354933
38.675 0.40019219198461
38.6875 0.361120613682502
38.7 0.3460335365856
38.7125 0.327345975195463
38.725 0.374381919929666
38.7375 0.355321127478113
38.75 0.426208252563578
38.7625 0.290259166390412
38.775 0.522230982654578
38.7875 0.451323944721912
38.8 0.344792560359968
38.8125 0.433996424535643
38.825 0.356661797764016
38.8375 0.410083386778269
38.85 0.361061916408936
38.8625 0.315305788262975
38.875 0.55717806071407
38.8875 0.473521092395768
38.9 0.44594948120325
38.9125 0.379380546794355
38.925 0.405869127352154
38.9375 0.545643667560054
38.95 0.395829386962566
38.9625 0.364005525702968
38.975 0.501154041891576
38.9875 0.501139285401206
39 0.115795259611831
39.0125 0.159431799416046
39.025 0.129799151896007
39.0375 0.136884155187777
39.05 0.165525776862863
39.0625 0.148130750293788
39.075 0.196581249461057
39.0875 0.150252503734199
39.1 0.19543316963812
39.1125 0.174517678393895
39.125 0.143827419950122
39.1375 0.157951753886107
39.15 0.156729066923653
39.1625 0.216878047460256
39.175 0.14825122480432
39.1875 0.186721360941644
39.2 0.166587643840381
39.2125 0.233626717015814
39.225 0.197116740574262
39.2375 0.201260575607814
39.25 0.193873339439945
39.2625 0.179079980368146
39.275 0.197414304747083
39.2875 0.205569795080171
39.3 0.311700718410856
39.3125 0.210243935835124
39.325 0.228832282470569
39.3375 0.204731802960669
39.35 0.2865972375226
39.3625 0.213811824754387
39.375 0.21509022966788
39.3875 0.222385585422979
39.4 0.338520705800691
39.4125 0.250517120476536
39.425 0.270641457735557
39.4375 0.31190163492371
39.45 0.333194481518087
39.4625 0.280464336676893
39.475 0.229261453583977
39.4875 0.240801517603069
39.5 0.376204072588502
39.5125 0.292721198159546
39.525 0.332924763405192
39.5375 0.286597398888786
39.55 0.3715179147379
39.5625 0.308393256011619
39.575 0.265586612931725
39.5875 0.391276951742279
39.6 0.347159271494365
39.6125 0.295452701128417
39.625 0.321931972174884
39.6375 0.358973557020534
39.65 0.299634425155072
39.6625 0.383453091218141
39.675 0.340476786815646
39.6875 0.374765138085348
39.7 0.397343342386979
39.7125 0.316390067960533
39.725 0.317850723443127
39.7375 0.413925214006832
39.75 0.343470581952315
39.7625 0.347410139000307
39.775 0.364395814309981
39.7875 0.423683520332373
39.8 0.348314358349876
39.8125 0.322271035711678
39.825 0.364037195628608
39.8375 0.45038024429582
39.85 0.358718281159705
39.8625 0.329884988295851
39.875 0.464893822904342
39.8875 0.441550189432979
39.9 0.374870204788777
39.9125 0.47986367162978
39.925 0.413406247440049
39.9375 0.4377198675232
39.95 0.4524843156981
39.9625 0.496857778859651
39.975 0.380680708991827
39.9875 0.378514576441805
40 0.176708473666525
40.0125 0.102472464287325
40.025 0.129352398119363
40.0375 0.19021338307251
40.05 0.20039395442544
40.0625 0.094082440042553
40.075 0.144286618295047
40.0875 0.153814122580808
40.1 0.16459426143393
40.1125 0.144292556154226
40.125 0.164647250470377
40.1375 0.166947311481766
40.15 0.221081001759442
40.1625 0.123759425933897
40.175 0.191142683588414
40.1875 0.190935850407896
40.2 0.204168989502836
40.2125 0.17920455786685
40.225 0.207003283487541
40.2375 0.206322274354038
40.25 0.279527487314642
40.2625 0.194926066489515
40.275 0.282995975835948
40.2875 0.24472462575524
40.3 0.289828511334393
40.3125 0.190698863043561
40.325 0.325848605978292
40.3375 0.223405283513593
40.35 0.325592133834306
40.3625 0.243290455608552
40.375 0.236210553593644
40.3875 0.26219673757075
40.4 0.356580849176237
40.4125 0.249535641702252
40.425 0.339751624962974
40.4375 0.290544962727245
40.45 0.285540245690395
40.4625 0.209913000117817
40.475 0.292130209626638
40.4875 0.348657538371677
40.5 0.354571881442502
40.5125 0.30231278545231
40.525 0.278502880951805
40.5375 0.392314492601702
40.55 0.356891622736205
40.5625 0.234588518202368
40.575 0.34817098506388
40.5875 0.376252532050505
40.6 0.382978254371836
40.6125 0.318228283302029
40.625 0.367250548953752
40.6375 0.294886808100847
40.65 0.405309946304854
40.6625 0.318194449306931
40.675 0.369378358635328
40.6875 0.339371121383167
40.7 0.476207928836872
40.7125 0.278238158266539
40.725 0.412415668038188
40.7375 0.459115880674758
40.75 0.384230672673483
40.7625 0.354597922171241
40.775 0.395230063776246
40.7875 0.350853609845168
40.8 0.526692724456655
40.8125 0.345860948402597
40.825 0.352543194909262
40.8375 0.388666698598888
40.85 0.500722230507722
40.8625 0.405667012617081
40.875 0.500092103756027
40.8875 0.34632128606778
40.9 0.483248792282447
40.9125 0.342775372186051
40.925 0.452339121300334
40.9375 0.363259248151509
40.95 0.407194054541541
40.9625 0.335645302630048
40.975 0.402839866173761
40.9875 0.393759168218558
41 0.139139930088293
41.0125 0.152474214729414
41.025 0.17992867555587
41.0375 0.133898707241827
41.05 0.123860072466934
41.0625 0.158717512253856
41.075 0.133924462232444
41.0875 0.141538430164582
41.1 0.14877912474572
41.1125 0.194781996090043
41.125 0.137527032179065
41.1375 0.120602642794479
41.15 0.184612675132223
41.1625 0.227109880855006
41.175 0.155734102008839
41.1875 0.140465628540262
41.2 0.22218420901451
41.2125 0.256212546446265
41.225 0.239010509750659
41.2375 0.188723638052802
41.25 0.203922735527992
41.2625 0.235755351515995
41.275 0.194754967233592
41.2875 0.176805671266231
41.3 0.22006584830928
41.3125 0.320290960395606
41.325 0.277715567950763
41.3375 0.194535684279597
41.35 0.225733718632731
41.3625 0.243891632287182
41.375 0.219864276456762
41.3875 0.207633814133749
41.4 0.230662260655461
41.4125 0.268351938630565
41.425 0.282324903842898
41.4375 0.224585638520361
41.45 0.255348036846217
41.4625 0.3664380742851
41.475 0.299813957077877
41.4875 0.250584308476422
41.5 0.262160647161772
41.5125 0.375935658834258
41.525 0.372170666771777
41.5375 0.332971610355071
41.55 0.357691176996943
41.5625 0.364712607483518
41.575 0.323345085874839
41.5875 0.279403277945848
41.6 0.276248112827417
41.6125 0.399718970054218
41.625 0.309936014581154
41.6375 0.355315208749282
41.65 0.283818872923052
41.6625 0.332743942798357
41.675 0.341697300131087
41.6875 0.302716613058733
41.7 0.340360315431873
41.7125 0.38496041938592
41.725 0.312716054284601
41.7375 0.38086412031008
41.75 0.332910416217413
41.7625 0.368359162421423
41.775 0.362467579528916
41.7875 0.394825010597532
41.8 0.34382501993529
41.8125 0.413260530250744
41.825 0.361021570500638
41.8375 0.399060318258908
41.85 0.328871781119761
41.8625 0.429859089098609
41.875 0.464253073183876
41.8875 0.347803342373068
41.9 0.442931365955847
41.9125 0.419309375033681
41.925 0.451443571693199
41.9375 0.467726828677174
41.95 0.436249754327068
41.9625 0.525629365211615
41.975 0.435399395025463
41.9875 0.429125262416959
42 0.100927507293519
42.0125 0.14547560739377
42.025 0.175149330228695
42.0375 0.117656158035043
42.05 0.127930822772225
42.0625 0.128306316079128
42.075 0.195541881976154
42.0875 0.155337570143951
42.1 0.113069631629397
42.1125 0.181077151795929
42.125 0.192726984802322
42.1375 0.184366102753866
42.15 0.15545888698724
42.1625 0.138414163599694
42.175 0.247629051021255
42.1875 0.15811405524735
42.2 0.188827231629267
42.2125 0.229888017558248
42.225 0.180793320623023
42.2375 0.202771663338984
42.25 0.188768849014174
42.2625 0.239178065061191
42.275 0.286447970391102
42.2875 0.207193371686937
42.3 0.187995822188647
42.3125 0.273462948186313
42.325 0.202211990140301
42.3375 0.237162117497193
42.35 0.214644948725125
42.3625 0.242964511492279
42.375 0.328674504620054
42.3875 0.258345885720832
42.4 0.214569804469429
42.4125 0.222940944265803
42.425 0.301059704492437
42.4375 0.205531476790207
42.45 0.287536363188097
42.4625 0.234259011953725
42.475 0.274161244968009
42.4875 0.287745031026823
42.5 0.275928630403544
42.5125 0.310089784480022
42.525 0.398198475858026
42.5375 0.344417043359335
42.55 0.293034415019431
42.5625 0.35660292123193
42.575 0.401828678841261
42.5875 0.315224414141334
42.6 0.338521967863662
42.6125 0.284667368920889
42.625 0.350960678075334
42.6375 0.259052745473525
42.65 0.305444764100461
42.6625 0.291804253797278
42.675 0.455114003046878
42.6875 0.295515310245987
42.7 0.375514774812922
42.7125 0.347920707140431
42.725 0.407110907633212
42.7375 0.375604770715329
42.75 0.382687618581335
42.7625 0.309126953279026
42.775 0.361558852395409
42.7875 0.430928948054175
42.8 0.437044079186946
42.8125 0.414549076823672
42.825 0.541559911356532
42.8375 0.432356613363334
42.85 0.399011602258715
42.8625 0.377456760980251
42.875 0.448735935509339
42.8875 0.401935662663514
42.9 0.485387325754186
42.9125 0.402006999210489
42.925 0.491852265639738
42.9375 0.449185639295125
42.95 0.473666308744265
42.9625 0.389848227813872
42.975 0.405113110837137
42.9875 0.481536201951955
43 0.112314814723801
43.0125 0.146582248294617
43.025 0.103091834072992
43.0375 0.181359654592209
43.05 0.131055625296871
43.0625 0.174014662683053
43.075 0.135808149588913
43.0875 0.146596253957821
43.1 0.153160942773498
43.1125 0.164506370915525
43.125 0.117923477389694
43.1375 0.198324024281887
43.15 0.162518438815966
43.1625 0.210614132346096
43.175 0.144011633724664
43.1875 0.16006093312833
43.2 0.159134971334417
43.2125 0.183967545179869
43.225 0.162199188609597
43.2375 0.193825774949961
43.25 0.272566728470607
43.2625 0.204711104718148
43.275 0.181721054627874
43.2875 0.206142354811328
43.3 0.246737799312858
43.3125 0.203210627056775
43.325 0.219332456397972
43.3375 0.291115707342808
43.35 0.253372738745635
43.3625 0.232306169698379
43.375 0.227179506715953
43.3875 0.262690710400794
43.4 0.255840020328331
43.4125 0.264005607170918
43.425 0.278922572995032
43.4375 0.299139154785564
43.45 0.371072393759504
43.4625 0.26547194765677
43.475 0.321438603777655
43.4875 0.351002944883757
43.5 0.263965988977254
43.5125 0.280012578041574
43.525 0.289520224686996
43.5375 0.317173818096031
43.55 0.34285937110317
43.5625 0.385734093916172
43.575 0.354903626983438
43.5875 0.324237224497593
43.6 0.320792249911798
43.6125 0.291009478757039
43.625 0.319136716607785
43.6375 0.419101295820982
43.65 0.411342535471991
43.6625 0.413226825783647
43.675 0.298495372891526
43.6875 0.352731127521317
43.7 0.454723109876544
43.7125 0.428283968593771
43.725 0.373053153288935
43.7375 0.476005693808726
43.75 0.444371421820252
43.7625 0.403873664262998
43.775 0.356758955024367
43.7875 0.478483660480723
43.8 0.367086188583297
43.8125 0.495158500522466
43.825 0.372110749907117
43.8375 0.436470452873626
43.85 0.352634473701724
43.8625 0.367759104127497
43.875 0.359083802516927
43.8875 0.464910905508971
43.9 0.40351191986583
43.9125 0.51646693483333
43.925 0.518320319588312
43.9375 0.410237835225849
43.95 0.486214328857403
43.9625 0.497164247393862
43.975 0.474293790308336
43.9875 0.431179385059484
44 0.110969270547729
44.0125 0.134377414940939
44.025 0.113373831252191
44.0375 0.145020396201399
44.05 0.126672855363853
44.0625 0.142019735434838
44.075 0.144764511312876
44.0875 0.141139319686654
44.1 0.161806402954036
44.1125 0.134646987486576
44.125 0.161068282138524
44.1375 0.162210552183085
44.15 0.176703234836867
44.1625 0.173770190271363
44.175 0.138504238548166
44.1875 0.189960176717671
44.2 0.220801509595065
44.2125 0.219235526205029
44.225 0.163220065695163
44.2375 0.226977364921889
44.25 0.180938844212933
44.2625 0.260576798154568
44.275 0.17937796184659
44.2875 0.2000463224385
44.3 0.232945428347299
44.3125 0.257035630151099
44.325 0.167609866049375
44.3375 0.208323757128898
44.35 0.250848408283885
44.3625 0.237049950702925
44.375 0.201058816160725
44.3875 0.248653068907619
44.4 0.274294551296525
44.4125 0.276272490346889
44.425 0.247784741711564
44.4375 0.297579830467711
44.45 0.273502390782177
44.4625 0.240047301094748
44.475 0.307842586735475
44.4875 0.244804601696969
44.5 0.306656059956484
44.5125 0.376781145776129
44.525 0.228976699081422
44.5375 0.304560734358494
44.55 0.401538037566664
44.5625 0.256979578863341
44.575 0.259920772653585
44.5875 0.253700297916447
44.6 0.328455890564433
44.6125 0.338663978145923
44.625 0.339755890972564
44.6375 0.331727818726896
44.65 0.418763440986444
44.6625 0.381367512063075
44.675 0.304413565211511
44.6875 0.350840964011586
44.7 0.428050861937485
44.7125 0.415841003003086
44.725 0.3565058122728
44.7375 0.327883084590508
44.75 0.411270842666329
44.7625 0.327896024641017
44.775 0.422906060066541
44.7875 0.417890358736932
44.8 0.387452241963379
44.8125 0.367282549968508
44.825 0.414566751781023
44.8375 0.359798034581465
44.85 0.475385893026711
44.8625 0.499009754250544
44.875 0.363776377235749
44.8875 0.417139094555728
44.9 0.383241497420598
44.9125 0.400391910871379
44.925 0.437898605630449
44.9375 0.458495950626727
44.95 0.399237177697921
44.9625 0.44521870722066
44.975 0.322485858294015
44.9875 0.489052736870361
45 0.118205499503269
45.0125 0.129170275085104
45.025 0.194351809110077
45.0375 0.144325763117494
45.05 0.111910415600547
45.0625 0.158438034313982
45.075 0.185641257837579
45.0875 0.142685574964155
45.1 0.151557018905925
45.1125 0.213188782536639
45.125 0.16458532511692
45.1375 0.162166740971544
45.15 0.19654902951994
45.1625 0.170978838057129
45.175 0.170521380785313
45.1875 0.158647725950763
45.2 0.177716435923983
45.2125 0.250820740398439
45.225 0.208793569918216
45.2375 0.221041504960941
45.25 0.223800313727511
45.2625 0.229508636199706
45.275 0.231310170799369
45.2875 0.195991178353083
45.3 0.226334021013002
45.3125 0.284559297169999
45.325 0.285246263646403
45.3375 0.215357930748308
45.35 0.337933481261692
45.3625 0.258314397774237
45.375 0.315167715621601
45.3875 0.237725334772821
45.4 0.339439397717005
45.4125 0.341706903692378
45.425 0.330377876855647
45.4375 0.207394748527371
45.45 0.365063047136294
45.4625 0.263098575523983
45.475 0.314579362360127
45.4875 0.316547725771934
45.5 0.341181339709871
45.5125 0.396831759682471
45.525 0.332202818757292
45.5375 0.229039416715691
45.55 0.345301957378488
45.5625 0.323110428334845
45.575 0.356335582337897
45.5875 0.315421570837912
45.6 0.479223711184643
45.6125 0.384425348999444
45.625 0.298689608482263
45.6375 0.383913270116057
45.65 0.373797164289106
45.6625 0.312598767994872
45.675 0.316365085312745
45.6875 0.276903664320087
45.7 0.388374300391246
45.7125 0.349246734679187
45.725 0.399906599838887
45.7375 0.301725468810572
45.75 0.394193445338386
45.7625 0.330250721475642
45.775 0.346203419181187
45.7875 0.352569164362046
45.8 0.458229911401811
45.8125 0.476831000970528
45.825 0.447157530692355
45.8375 0.385454551028253
45.85 0.471098249432451
45.8625 0.3649923130627
45.875 0.349709756315036
45.8875 0.475008237739516
45.9 0.405020884295247
45.9125 0.445893918659744
45.925 0.443136359717776
45.9375 0.394512286359533
45.95 0.412926142661229
45.9625 0.451611788579224
45.975 0.369203885105235
45.9875 0.415550077882019
46 0.14352345349409
46.0125 0.122586200524267
46.025 0.132462314779087
46.0375 0.138539363786209
46.05 0.1459993813003
46.0625 0.163662827183783
46.075 0.154051762890838
46.0875 0.143414539333777
46.1 0.14139225557346
46.1125 0.127231488774044
46.125 0.213582364210588
46.1375 0.230774763169992
46.15 0.187042108289575
46.1625 0.174222330941507
46.175 0.153913917996502
46.1875 0.250354633059083
46.2 0.189282548695581
46.2125 0.155466015421091
46.225 0.259036799193787
46.2375 0.202616378645815
46.25 0.202137758764967
46.2625 0.149146043133336
46.275 0.189042081949414
46.2875 0.24184029766328
46.3 0.23935923676085
46.3125 0.166670089142763
46.325 0.213814622176573
46.3375 0.317242927607521
46.35 0.303258249954571
46.3625 0.209862640417555
46.375 0.246333359370123
46.3875 0.364102527608196
46.4 0.285572230194558
46.4125 0.266133053322662
46.425 0.273903458476855
46.4375 0.325761268564254
46.45 0.275586605323909
46.4625 0.264278500750103
46.475 0.341098954561564
46.4875 0.361608967534094
46.5 0.405060635010633
46.5125 0.318906184472192
46.525 0.379335338607995
46.5375 0.361656967456982
46.55 0.435615255760737
46.5625 0.253477350701131
46.575 0.351236823948097
46.5875 0.329510015247712
46.6 0.314607407933559
46.6125 0.267697658047287
46.625 0.435836659280739
46.6375 0.337358620431987
46.65 0.336219287238202
46.6625 0.26996828237277
46.675 0.47512290726577
46.6875 0.388287100228585
46.7 0.425061619482415
46.7125 0.305167551573525
46.725 0.436838710998235
46.7375 0.405076890185075
46.75 0.361250113128429
46.7625 0.275200145058288
46.775 0.400057388036634
46.7875 0.484879941514968
46.8 0.472676036550663
46.8125 0.394367531547713
46.825 0.436900919928599
46.8375 0.425771474568337
46.85 0.557218668527262
46.8625 0.371914723475432
46.875 0.416061430980099
46.8875 0.543587138320766
46.9 0.518507730313043
46.9125 0.325752364493005
46.925 0.594807927547076
46.9375 0.458735391681639
46.95 0.434103663310372
46.9625 0.456481680203473
46.975 0.517060340152394
46.9875 0.512300570010727
47 0.144838461168888
47.0125 0.104704853195855
47.025 0.12060119948519
47.0375 0.158671576198288
47.05 0.13458523074767
47.0625 0.148565083563914
47.075 0.102492039214769
47.0875 0.165589657418812
47.1 0.188135363669095
47.1125 0.140324409849564
47.125 0.114241780129172
47.1375 0.209496694645382
47.15 0.15586194427862
47.1625 0.180809888165777
47.175 0.164618196375166
47.1875 0.269285336220176
47.2 0.148020841568337
47.2125 0.209621293282761
47.225 0.167502304563307
47.2375 0.24026745110888
47.25 0.201763500826512
47.2625 0.165219457844495
47.275 0.155987055367199
47.2875 0.211646500661241
47.3 0.189577556566072
47.3125 0.182700958141249
47.325 0.185844521899094
47.3375 0.32027082139062
47.35 0.278057312188085
47.3625 0.215041922806018
47.375 0.262605143430844
47.3875 0.252212682109723
47.4 0.276944979287844
47.4125 0.298144483397533
47.425 0.262154173710192
47.4375 0.338019902140364
47.45 0.316196854944895
47.4625 0.313445158336843
47.475 0.292947659946789
47.4875 0.372485308519304
47.5 0.301366642207416
47.5125 0.290975416082644
47.525 0.25507098666664
47.5375 0.326186437184262
47.55 0.337272905904755
47.5625 0.288124869028615
47.575 0.365419373526228
47.5875 0.410966296980101
47.6 0.347561911876742
47.6125 0.326004729158108
47.625 0.311180962469064
47.6375 0.39208262800751
47.65 0.369796760898401
47.6625 0.28632085073835
47.675 0.331634810759945
47.6875 0.398061220850544
47.7 0.320642793327837
47.7125 0.383815088987459
47.725 0.439944381367029
47.7375 0.484670005684885
47.75 0.48654897160973
47.7625 0.380073474256931
47.775 0.426166059025112
47.7875 0.478121325270662
47.8 0.445731383692557
47.8125 0.428986162858847
47.825 0.446686469611139
47.8375 0.443917605340391
47.85 0.365064606062915
47.8625 0.331703961205245
47.875 0.372234194291226
47.8875 0.467275123808283
47.9 0.434652549601349
47.9125 0.383075860044101
47.925 0.370876707615434
47.9375 0.492055563867146
47.95 0.521743791747982
47.9625 0.473916488343885
47.975 0.434014404447211
47.9875 0.391419555552756
48 0.154466666923853
48.0125 0.177397416411468
48.025 0.224057795384508
48.0375 0.152864218923228
48.05 0.181495445323494
48.0625 0.231786209110424
48.075 0.212472177397257
48.0875 0.124802318307836
48.1 0.161032422670868
48.1125 0.292295350083124
48.125 0.187315298466044
48.1375 0.15625800688596
48.15 0.194273040506995
48.1625 0.2693410332568
48.175 0.197907474711543
48.1875 0.159905117149073
48.2 0.261002265999214
48.2125 0.311945876737846
48.225 0.19862964278898
48.2375 0.247591318507254
48.25 0.240680902226725
48.2625 0.35597769959732
48.275 0.23471398487903
48.2875 0.181690826025946
48.3 0.219279997778193
48.3125 0.291185879513509
48.325 0.293251729302266
48.3375 0.234545445102868
48.35 0.319094858096379
48.3625 0.343943699641334
48.375 0.288134692235681
48.3875 0.212798656106413
48.4 0.252549611354042
48.4125 0.443972999392665
48.425 0.401271609527081
48.4375 0.228912113988328
48.45 0.299448808056143
48.4625 0.365940329263886
48.475 0.307760603298734
48.4875 0.25879605753818
48.5 0.338660327253624
48.5125 0.350939017592775
48.525 0.286455110621856
48.5375 0.290747902995606
48.55 0.34977966791622
48.5625 0.507022262478853
48.575 0.3766083456922
48.5875 0.408480973131111
48.6 0.355050110661198
48.6125 0.358591419675807
48.625 0.310325615538814
48.6375 0.313893972143723
48.65 0.447274900592171
48.6625 0.385256062122919
48.675 0.445807819194874
48.6875 0.296567674898566
48.7 0.373430469849039
48.7125 0.468098005206723
48.725 0.514197807075799
48.7375 0.30147503552967
48.75 0.373359880655122
48.7625 0.410105800874604
48.775 0.371076471405282
48.7875 0.308006057781085
48.8 0.401743392901319
48.8125 0.483040078316683
48.825 0.515995258097751
48.8375 0.391837178558904
48.85 0.428518168042436
48.8625 0.514461725518435
48.875 0.405731045608458
48.8875 0.366641318429518
48.9 0.582284582946455
48.9125 0.540135336815284
48.925 0.384724781070485
48.9375 0.372794741765913
48.95 0.558570496967763
48.9625 0.504898181102656
48.975 0.500540493841762
48.9875 0.369316685306269
49 0.126388460699244
49.0125 0.134116314639432
49.025 0.154258077508692
49.0375 0.150987115423772
49.05 0.11630169322869
49.0625 0.148687017322774
49.075 0.139716335745989
49.0875 0.173057715416799
49.1 0.15394735024843
49.1125 0.167572101183162
49.125 0.133476184441446
49.1375 0.16629605688499
49.15 0.191443334244724
49.1625 0.155556383063847
49.175 0.15757815321933
49.1875 0.202515001150011
49.2 0.193568123299511
49.2125 0.175228662812761
49.225 0.238282897028435
49.2375 0.255683315269175
49.25 0.264016162704884
49.2625 0.225554244396571
49.275 0.212353936655803
49.2875 0.269879681598047
49.3 0.231489631412414
49.3125 0.275610343877574
49.325 0.193709835598023
49.3375 0.320242281765836
49.35 0.311302672114369
49.3625 0.258156243586621
49.375 0.199887367668241
49.3875 0.364966186853099
49.4 0.294786794563833
49.4125 0.261797233510977
49.425 0.304476962990042
49.4375 0.342006447849624
49.45 0.278527919292699
49.4625 0.253185780602679
49.475 0.247247149109047
49.4875 0.364223830862496
49.5 0.378722287454774
49.5125 0.264760719630006
49.525 0.335966389932799
49.5375 0.311316616358327
49.55 0.292173956169239
49.5625 0.394964862795286
49.575 0.299639139254411
49.5875 0.36323393794125
49.6 0.300749170093559
49.6125 0.404694149397392
49.625 0.270119525313538
49.6375 0.421770819483855
49.65 0.338006590876206
49.6625 0.30821852917431
49.675 0.390076343851548
49.6875 0.363433373839437
49.7 0.467986960099215
49.7125 0.438320093195322
49.725 0.411807826879814
49.7375 0.432786071140003
49.75 0.402406694385064
49.7625 0.358785119126415
49.775 0.316491047655584
49.7875 0.553024361362412
49.8 0.5344718862306
49.8125 0.379272728476439
49.825 0.413370735912429
49.8375 0.420903008725862
49.85 0.368018227548855
49.8625 0.364121373356558
49.875 0.348684592480581
49.8875 0.491025852519723
49.9 0.453588237779748
49.9125 0.536499754407532
49.925 0.403084052406826
49.9375 0.486764287193253
49.95 0.392202533288233
49.9625 0.419576870259354
49.975 0.354302431638605
49.9875 0.440217378077516
50 0.113071163011379
50.0125 0.138364126524492
50.025 0.180143865156989
50.0375 0.155370384251667
50.05 0.116187410816291
50.0625 0.118484133498844
50.075 0.212442304961227
50.0875 0.153908695436653
50.1 0.136879720412762
50.1125 0.134249853756347
50.125 0.218580929659588
50.1375 0.21973831222689
50.15 0.138066480643212
50.1625 0.190696233108483
50.175 0.201935101749977
50.1875 0.217652890349241
50.2 0.219484864917889
50.2125 0.192574963037184
50.225 0.19523665714171
50.2375 0.177269677032256
50.25 0.172951946928357
50.2625 0.240402855585366
50.275 0.282984637645375
50.2875 0.208164076409455
50.3 0.19675117379817
50.3125 0.194383907087221
50.325 0.251182646761335
50.3375 0.301114519931415
50.35 0.21688815808011
50.3625 0.266003366573294
50.375 0.240228407739452
50.3875 0.262430711141647
50.4 0.268360789643423
50.4125 0.273818663119485
50.425 0.2646690976821
50.4375 0.310172597960825
50.45 0.265819040841707
50.4625 0.296753806653378
50.475 0.33294568247652
50.4875 0.281336423165418
50.5 0.268630708741831
50.5125 0.298222400856753
50.525 0.421877547990808
50.5375 0.288709729752023
50.55 0.324420218339776
50.5625 0.357717459016374
50.575 0.342410159373938
50.5875 0.419690452769115
50.6 0.250252962692927
50.6125 0.362962015356929
50.625 0.437421210278012
50.6375 0.30940373466592
50.65 0.279886433230904
50.6625 0.418230009267441
50.675 0.351254302524153
50.6875 0.379512289552282
50.7 0.365984583463253
50.7125 0.301479369652582
50.725 0.341430442515923
50.7375 0.385872933270968
50.75 0.351106539709685
50.7625 0.306702167101373
50.775 0.556446058299249
50.7875 0.357776164481996
50.8 0.33609373745621
50.8125 0.374888810567976
50.825 0.386077002494589
50.8375 0.387649067974931
50.85 0.337790495207531
50.8625 0.489826855266381
50.875 0.588642836232595
50.8875 0.481005374842891
50.9 0.444324439417757
50.9125 0.453160188913858
50.925 0.536090508651534
50.9375 0.50654064877203
50.95 0.391153204069714
50.9625 0.405256559314937
50.975 0.476475443502922
50.9875 0.482688872816514
51 0.174015435814484
51.0125 0.113668015987083
51.025 0.143808953876736
51.0375 0.157231666007955
51.05 0.129833733347012
51.0625 0.105577199452206
51.075 0.149442784936401
51.0875 0.187963917622697
51.1 0.159335952428691
51.1125 0.156367620297658
51.125 0.19043906567745
51.1375 0.182894934458267
51.15 0.220350330018537
51.1625 0.20777136404562
51.175 0.18731061577287
51.1875 0.216702132346546
51.2 0.254328869069321
51.2125 0.196095080894643
51.225 0.176120098701627
51.2375 0.242375080586756
51.25 0.195749167664884
51.2625 0.169217057568457
51.275 0.279487205289635
51.2875 0.256469423456641
51.3 0.23685527087273
51.3125 0.239298986500533
51.325 0.27277929787386
51.3375 0.385245771468435
51.35 0.302966388151862
51.3625 0.28111111207868
51.375 0.263840563182569
51.3875 0.396347677881496
51.4 0.245468111676252
51.4125 0.247715418731385
51.425 0.362396662720281
51.4375 0.353569169833359
51.45 0.434463050105262
51.4625 0.322033098558638
51.475 0.287111248213927
51.4875 0.375026179449955
51.5 0.332034777956357
51.5125 0.241857833241903
51.525 0.374509215937549
51.5375 0.518711417802286
51.55 0.490569590798781
51.5625 0.296775401044312
51.575 0.401256530763074
51.5875 0.393705733324777
51.6 0.360685182017351
51.6125 0.333791413787541
51.625 0.412481853971208
51.6375 0.422087282366917
51.65 0.363133790114752
51.6625 0.303108516112782
51.675 0.324562546888839
51.6875 0.558787875884727
51.7 0.441593224403379
51.7125 0.360829230746206
51.725 0.349727255789308
51.7375 0.497276512686217
51.75 0.512117844832237
51.7625 0.376045992344163
51.775 0.414527935872039
51.7875 0.594441510294166
51.8 0.483654542007312
51.8125 0.419640618333462
51.825 0.516751552310342
51.8375 0.522786566781649
51.85 0.462912775979015
51.8625 0.456598070531872
51.875 0.501046421176236
51.8875 0.468849182692311
51.9 0.52515193074611
51.9125 0.513597931526259
51.925 0.418735493248926
51.9375 0.565722202140859
51.95 0.533514047608593
51.9625 0.373574571319095
51.975 0.403849032435122
51.9875 0.630466251869613
52 0.10842138085094
52.0125 0.172217117596064
52.025 0.159492719870233
52.0375 0.126757077829553
52.05 0.176981671689857
52.0625 0.243699896099153
52.075 0.16647853086037
52.0875 0.157300294969409
52.1 0.195563101720148
52.1125 0.222366653448958
52.125 0.161244703888142
52.1375 0.184271159401914
52.15 0.150999370135177
52.1625 0.202066145034547
52.175 0.214719264166556
52.1875 0.186277205275771
52.2 0.191667138238303
52.2125 0.221838514575011
52.225 0.192008474533056
52.2375 0.176718463508102
52.25 0.217295433755149
52.2625 0.226541238945295
52.275 0.305390426858403
52.2875 0.24678970554973
52.3 0.259603715021989
52.3125 0.250865251112131
52.325 0.340078994324166
52.3375 0.188195564169439
52.35 0.194737231190892
52.3625 0.379611469769426
52.375 0.342167383581589
52.3875 0.295322042288891
52.4 0.271239630061483
52.4125 0.27638565823948
52.425 0.369202824309929
52.4375 0.290280383458377
52.45 0.278602974453655
52.4625 0.4164042374927
52.475 0.413650098398015
52.4875 0.308964061406104
52.5 0.325224435596874
52.5125 0.305793131351747
52.525 0.351543178484851
52.5375 0.349709681228003
52.55 0.361215450567146
52.5625 0.41119582495482
52.575 0.397206159505159
52.5875 0.37668541138449
52.6 0.347170518218101
52.6125 0.32135587702008
52.625 0.384213737176628
52.6375 0.416532034625639
52.65 0.322149285405725
52.6625 0.340494830555691
52.675 0.483054707364598
52.6875 0.368659450704551
52.7 0.343724514708045
52.7125 0.393294933262677
52.725 0.459272336151572
52.7375 0.37436274668024
52.75 0.352107440029155
52.7625 0.488981108765826
52.775 0.453904891275088
52.7875 0.501142149668227
52.8 0.535544751449561
52.8125 0.371312968521413
52.825 0.573350505953504
52.8375 0.51903759806284
52.85 0.353506578571934
52.8625 0.566558977752211
52.875 0.47243330198058
52.8875 0.455596287858013
52.9 0.378963193383524
52.9125 0.425175937565596
52.925 0.489525818538028
52.9375 0.379471057180997
52.95 0.502898761424461
52.9625 0.5739661651081
52.975 0.510541484280249
52.9875 0.384234001027665
53 0.146439408732146
53.0125 0.187537209180829
53.025 0.183427761225858
53.0375 0.126026439627806
53.05 0.175854567778083
53.0625 0.166047054661005
53.075 0.171326491157261
53.0875 0.151456522897292
53.1 0.162596369273361
53.1125 0.18398706021423
53.125 0.202894304392309
53.1375 0.194501635774342
53.15 0.219173804016153
53.1625 0.231183930461496
53.175 0.187474286590311
53.1875 0.173427327739427
53.2 0.186882771779949
53.2125 0.247149992242688
53.225 0.204978736749125
53.2375 0.275212233443197
53.25 0.186836678619733
53.2625 0.216334716866884
53.275 0.250162389255153
53.2875 0.221192679857141
53.3 0.293396578843267
53.3125 0.251564571676002
53.325 0.243715384580279
53.3375 0.240374339513347
53.35 0.262984963612787
53.3625 0.223842114366438
53.375 0.244316405021656
53.3875 0.256105905684863
53.4 0.306096560896133
53.4125 0.383912874039819
53.425 0.259380470898131
53.4375 0.400586165357325
53.45 0.331493341040253
53.4625 0.318759009329128
53.475 0.355212837201639
53.4875 0.42188135182764
53.5 0.347512147654185
53.5125 0.303517671487353
53.525 0.33279979571414
53.5375 0.322264048971245
53.55 0.307538896744031
53.5625 0.367669281751421
53.575 0.346593000359543
53.5875 0.318419026314457
53.6 0.429050849125797
53.6125 0.386745517274478
53.625 0.385432212658271
53.6375 0.432210356839112
53.65 0.380112166257742
53.6625 0.514061018626392
53.675 0.413671092601385
53.6875 0.392393869780538
53.7 0.414239582101199
53.7125 0.440434684936869
53.725 0.368559686409706
53.7375 0.42517686856156
53.75 0.392649337008947
53.7625 0.471122870010506
53.775 0.36579209341397
53.7875 0.495741970408368
53.8 0.516427014652721
53.8125 0.414453836435921
53.825 0.450538786148094
53.8375 0.488092061801757
53.85 0.458083426561683
53.8625 0.627385395614993
53.875 0.440372976924656
53.8875 0.404051082850784
53.9 0.578869704760862
53.9125 0.491125685491355
53.925 0.542365105963017
53.9375 0.407901852770938
53.95 0.569045299135177
53.9625 0.545371241051499
53.975 0.451153233084893
53.9875 0.530701262943881
54 0.138062147024586
54.0125 0.122462601818328
54.025 0.103722181439985
54.0375 0.19486651100616
54.05 0.18672635696699
54.0625 0.164758671658499
54.075 0.152979633279365
54.0875 0.195883026732872
54.1 0.174015847587766
54.1125 0.186002782436154
54.125 0.162610150522856
54.1375 0.24719479823245
54.15 0.21035099651985
54.1625 0.163497623128285
54.175 0.190637845910892
54.1875 0.325685490299946
54.2 0.179315594457566
54.2125 0.213345023143665
54.225 0.205157167805141
54.2375 0.245658874585547
54.25 0.221273911723558
54.2625 0.22761597134747
54.275 0.174211738007511
54.2875 0.33400972370985
54.3 0.219102111785843
54.3125 0.305115591997764
54.325 0.218482048725879
54.3375 0.318272996795774
54.35 0.344033525245576
54.3625 0.236829822086182
54.375 0.234441908439147
54.3875 0.28321336726493
54.4 0.366435865994604
54.4125 0.315873654180309
54.425 0.283476205524046
54.4375 0.321163912145014
54.45 0.408334719122431
54.4625 0.251016022677748
54.475 0.347265180381226
54.4875 0.321684506804413
54.5 0.293421751085209
54.5125 0.404820091823464
54.525 0.276907277358293
54.5375 0.328048510677485
54.55 0.352841395269735
54.5625 0.309347965853859
54.575 0.406747502930996
54.5875 0.374030328478384
54.6 0.497546082833518
54.6125 0.321216030185829
54.625 0.293168516368127
54.6375 0.512002919328224
54.65 0.477529246890514
54.6625 0.350469060569111
54.675 0.437916075994423
54.6875 0.427472812943128
54.7 0.411626937668111
54.7125 0.338842821334854
54.725 0.376790570861352
54.7375 0.451278297171834
54.75 0.549857044110346
54.7625 0.476767027634946
54.775 0.435420241595761
54.7875 0.454701940004048
54.8 0.536552677532443
54.8125 0.442728599124142
54.825 0.424879750525177
54.8375 0.511975951939216
54.85 0.485595014268334
54.8625 0.367954138872981
54.875 0.596758701557425
54.8875 0.452736369342548
54.9 0.508424731691807
54.9125 0.535358255741224
54.925 0.42817639523331
54.9375 0.67424380960082
54.95 0.551818459580727
54.9625 0.468044707743581
54.975 0.47936372938251
54.9875 0.492099167694551
55 0.20951270860495
55.0125 0.143924987628679
55.025 0.116398395445973
55.0375 0.111475528640674
55.05 0.17859933227231
55.0625 0.136619017535552
55.075 0.173592115757298
55.0875 0.118701251956404
55.1 0.237755344450638
55.1125 0.187741249648936
55.125 0.162299880578743
55.1375 0.126256757035162
55.15 0.272719964589143
55.1625 0.189529358071691
55.175 0.168419849580387
55.1875 0.187979783471873
55.2 0.206026394609566
55.2125 0.227259887415957
55.225 0.199558074714026
55.2375 0.16990920961506
55.25 0.237746510982841
55.2625 0.263047568899652
55.275 0.170567597385155
55.2875 0.178465949620388
55.3 0.336526649445305
55.3125 0.272863466791418
55.325 0.270362642456553
55.3375 0.239648323150224
55.35 0.24101016766819
55.3625 0.316281797577788
55.375 0.272915896186789
55.3875 0.196378794168926
55.4 0.287510116315525
55.4125 0.292471354213174
55.425 0.237578820116937
55.4375 0.257447867721079
55.45 0.417210764031703
55.4625 0.39059605011768
55.475 0.248686643488733
55.4875 0.223925173893013
55.5 0.286390352044802
55.5125 0.356342446021646
55.525 0.389162896210784
55.5375 0.321427527790216
55.55 0.312690394243215
55.5625 0.321108219395043
55.575 0.412370615086451
55.5875 0.37146952051384
55.6 0.447510733236756
55.6125 0.500932654122688
55.625 0.293420939932007
55.6375 0.271765538738867
55.65 0.357524019908268
55.6625 0.376098905085754
55.675 0.316041982558594
55.6875 0.274772408754451
55.7 0.364799408313148
55.7125 0.364306989135549
55.725 0.426936981349713
55.7375 0.41710330587125
55.75 0.520389653093778
55.7625 0.571934735504433
55.775 0.356700653022403
55.7875 0.305775543661173
55.8 0.362910865666589
55.8125 0.452719315099913
55.825 0.468658858877511
55.8375 0.340488585004567
55.85 0.435157651857236
55.8625 0.422119831033695
55.875 0.355827661850949
55.8875 0.308733338467414
55.9 0.480523069190671
55.9125 0.45951279535115
55.925 0.507554207268041
55.9375 0.440582454670483
55.95 0.533541129427579
55.9625 0.576771113240647
55.975 0.521728909564433
55.9875 0.471558310859936
56 0.164805860574074
56.0125 0.224950486480213
56.025 0.216323442824919
56.0375 0.166671476329431
56.05 0.149599116949717
56.0625 0.199377708977167
56.075 0.164860521274242
56.0875 0.143983149895414
56.1 0.185005062289459
56.1125 0.196821178230778
56.125 0.18972363902399
56.1375 0.154149501932037
56.15 0.186647643591227
56.1625 0.176439740588763
56.175 0.228618036774301
56.1875 0.219445187616046
56.2 0.196016068612378
56.2125 0.220491478016621
56.225 0.265311906736503
56.2375 0.227114355341314
56.25 0.216273059677474
56.2625 0.265053068936094
56.275 0.238335882271743
56.2875 0.302365007454731
56.3 0.352874206419592
56.3125 0.253863801465949
56.325 0.251585095440258
56.3375 0.260251195006557
56.35 0.337431444968652
56.3625 0.245493353323259
56.375 0.278403968018147
56.3875 0.364382316579926
56.4 0.389107320237164
56.4125 0.322212168597944
56.425 0.365176064049214
56.4375 0.346160704250552
56.45 0.33971427651544
56.4625 0.367021862088812
56.475 0.377214271869191
56.4875 0.349384542072234
56.5 0.441091564841706
56.5125 0.357395814839793
56.525 0.357633489686508
56.5375 0.320241138327263
56.55 0.338493546374304
56.5625 0.329911500045874
56.575 0.43401113072479
56.5875 0.343116932457848
56.6 0.361290943606622
56.6125 0.382804607043182
56.625 0.433189743409977
56.6375 0.544881001303013
56.65 0.481127849503423
56.6625 0.390232809900787
56.675 0.441137486254913
56.6875 0.447478317143822
56.7 0.405372415014019
56.7125 0.440291980457979
56.725 0.479764445349
56.7375 0.364787354940461
56.75 0.468145797748744
56.7625 0.425695868170638
56.775 0.476694001333871
56.7875 0.380134432552073
56.8 0.575487921489381
56.8125 0.497041323111685
56.825 0.539079471305513
56.8375 0.4796895965387
56.85 0.586644229762836
56.8625 0.481528211463408
56.875 0.597657648844042
56.8875 0.534523408322226
56.9 0.587110558239268
56.9125 0.515940148998104
56.925 0.591938879716133
56.9375 0.428966589091589
56.95 0.489394140219633
56.9625 0.597839835304111
56.975 0.631499703268861
56.9875 0.553020367936341
57 0.164074494076714
57.0125 0.114851079110064
57.025 0.179643845194928
57.0375 0.138589059153318
57.05 0.153504509425362
57.0625 0.12722784491539
57.075 0.154835903892406
57.0875 0.152667505620576
57.1 0.189451181077619
57.1125 0.157063202067114
57.125 0.225085440008458
57.1375 0.200721432420869
57.15 0.247418023958606
57.1625 0.206417723425129
57.175 0.174938101903101
57.1875 0.251121176674824
57.2 0.323337684220373
57.2125 0.246420954294244
57.225 0.21181026246769
57.2375 0.185694803946261
57.25 0.280180922733537
57.2625 0.245250000360151
57.275 0.262155696084459
57.2875 0.207080566669558
57.3 0.334697650925499
57.3125 0.27367148426392
57.325 0.316526944754717
57.3375 0.29141962909937
57.35 0.374376648411539
57.3625 0.329038875473215
57.375 0.296088782249404
57.3875 0.331070924698135
57.4 0.350381142783621
57.4125 0.263699487587665
57.425 0.355278476277188
57.4375 0.411936770116441
57.45 0.368837671862537
57.4625 0.354219453049433
57.475 0.305441793033161
57.4875 0.347620900327744
57.5 0.495334787168758
57.5125 0.296475802826693
57.525 0.443716285407226
57.5375 0.37170413685743
57.55 0.353495842512379
57.5625 0.379121906560668
57.575 0.31482929800163
57.5875 0.405771453810822
57.6 0.552517036790501
57.6125 0.408324198775949
57.625 0.497404252263515
57.6375 0.373238129503804
57.65 0.453871726982034
57.6625 0.42870286314451
57.675 0.451829191168311
57.6875 0.476760980704693
57.7 0.602693429645005
57.7125 0.478976599753265
57.725 0.398600956762133
57.7375 0.442288674171246
57.75 0.460141712480298
57.7625 0.373377200698856
57.775 0.456645342439997
57.7875 0.407201964982136
57.8 0.528312953031266
57.8125 0.383319797771889
57.825 0.433870302518042
57.8375 0.510514680558302
57.85 0.482265813424485
57.8625 0.551376145768477
57.875 0.436280871168396
57.8875 0.518989644455913
57.9 0.470706862150901
57.9125 0.459600863577663
57.925 0.558777674199077
57.9375 0.603908355379314
57.95 0.559083259260225
57.9625 0.559313344836337
57.975 0.637996206791167
57.9875 0.674864241135454
58 0.203703469084468
58.0125 0.118078666860375
58.025 0.177617660145725
58.0375 0.147711215740716
58.05 0.185312598640786
58.0625 0.147798083153367
58.075 0.136848989345485
58.0875 0.220107737056753
58.1 0.255449671905927
58.1125 0.123264086459666
58.125 0.229740555028676
58.1375 0.228757997643104
58.15 0.232529110319468
58.1625 0.148100842969875
58.175 0.202461153198428
58.1875 0.20534818085281
58.2 0.202174367674185
58.2125 0.17280136338515
58.225 0.28531136562061
58.2375 0.203687338775263
58.25 0.226066775996724
58.2625 0.206368271259049
58.275 0.254633978625948
58.2875 0.27118238686411
58.3 0.282042443414179
58.3125 0.203942505075092
58.325 0.28300693470912
58.3375 0.359099791999603
58.35 0.271306959608743
58.3625 0.322887018914
58.375 0.39614157871271
58.3875 0.308619703881608
58.4 0.355159855674836
58.4125 0.326521059409541
58.425 0.403559535664358
58.4375 0.330199885753236
58.45 0.352442159951731
58.4625 0.315631504775828
58.475 0.419742019126794
58.4875 0.326903823188204
58.5 0.344851371314326
58.5125 0.39566891391529
58.525 0.406180487061659
58.5375 0.317196735179013
58.55 0.368799617451278
58.5625 0.406954363567459
58.575 0.380116173931268
58.5875 0.367032573361226
58.6 0.453272251338655
58.6125 0.342506877349342
58.625 0.370757122993651
58.6375 0.503539144715643
58.65 0.373765984525129
58.6625 0.356921765044935
58.675 0.491571097989604
58.6875 0.40302526564868
58.7 0.495648712167207
58.7125 0.452566979780214
58.725 0.485867098924553
58.7375 0.568043795285375
58.75 0.435975171245801
58.7625 0.383478575246496
58.775 0.543618856259472
58.7875 0.444034178029704
58.8 0.615396277275471
58.8125 0.407454920570353
58.825 0.447703628543644
58.8375 0.517344281134416
58.85 0.496876797170914
58.8625 0.430093508725994
58.875 0.558429177452355
58.8875 0.508270417790158
58.9 0.44666495599806
58.9125 0.541160637725384
58.925 0.644642363148689
58.9375 0.564541837544862
58.95 0.696052220582462
58.9625 0.448626960955414
58.975 0.585948275137159
58.9875 0.477876824361719
59 0.169579905098019
59.0125 0.258154651280226
59.025 0.202082679088981
59.0375 0.160390774917226
59.05 0.165953899511229
59.0625 0.243518807754348
59.075 0.157928146547188
59.0875 0.124112511234496
59.1 0.195974877471485
59.1125 0.280378867622493
59.125 0.16757233253224
59.1375 0.146306680871323
59.15 0.213357823339829
59.1625 0.210354538031589
59.175 0.180717630973562
59.1875 0.155698179610647
59.2 0.205765866204851
59.2125 0.260195402392285
59.225 0.246466042039253
59.2375 0.180259160823832
59.25 0.261316735538017
59.2625 0.281119505001815
59.275 0.287786288485821
59.2875 0.200116778402067
59.3 0.237320449990434
59.3125 0.360284547316065
59.325 0.327095807037684
59.3375 0.328331604742988
59.35 0.251180620423275
59.3625 0.341504527504046
59.375 0.390164409152609
59.3875 0.250010903746068
59.4 0.263529709828313
59.4125 0.369947975311517
59.425 0.438147949609089
59.4375 0.272576790038715
59.45 0.344579599808685
59.4625 0.375772082817926
59.475 0.440622551381221
59.4875 0.318808319892465
59.5 0.333576345718049
59.5125 0.371384521000813
59.525 0.415179221646067
59.5375 0.411599465507557
59.55 0.316705817307447
59.5625 0.364934422523116
59.575 0.378361482104733
59.5875 0.325972898764034
59.6 0.340522432399275
59.6125 0.537990475645729
59.625 0.375129210161757
59.6375 0.299459228943712
59.65 0.484981225591965
59.6625 0.55685271307141
59.675 0.431049233272261
59.6875 0.472702846958064
59.7 0.424640219754435
59.7125 0.45815023683655
59.725 0.351896482216844
59.7375 0.359225511305815
59.75 0.379360381323636
59.7625 0.476702385388657
59.775 0.378537011745047
59.7875 0.354573516002035
59.8 0.403794460746059
59.8125 0.497670242775313
59.825 0.43317986190493
59.8375 0.528143662989393
59.85 0.435789086162596
59.8625 0.470554875298249
59.875 0.645360225390279
59.8875 0.487480595076244
59.9 0.521090648693149
59.9125 0.511010057614029
59.925 0.46506973924616
59.9375 0.483675185363553
59.95 0.416882808059848
59.9625 0.508916507568167
59.975 0.449423546559869
59.9875 0.431645663705385
60 0.162052962010496
60.0125 0.167525286741828
60.025 0.131921197589887
60.0375 0.128029545692764
60.05 0.173801903666306
60.0625 0.216557803221906
60.075 0.173474065534064
60.0875 0.13833797675234
60.1 0.178154158107277
60.1125 0.16476945032853
60.125 0.164966907282114
60.1375 0.184143059201162
60.15 0.236761190747381
60.1625 0.207386539518692
60.175 0.175686800392437
60.1875 0.179968243272983
60.2 0.176229217171156
60.2125 0.197409346450154
60.225 0.16941173356859
60.2375 0.196705075391751
60.25 0.239529625511543
60.2625 0.259026693961743
60.275 0.196608901187849
60.2875 0.272069973173136
60.3 0.287496294250227
60.3125 0.331079708418476
60.325 0.240826700063797
60.3375 0.253589200249478
60.35 0.237128619279492
60.3625 0.320782733603088
60.375 0.297089535015235
60.3875 0.317748896833656
60.4 0.325846184466744
60.4125 0.279600843877709
60.425 0.268679492297854
60.4375 0.370380418788328
60.45 0.357360435683045
60.4625 0.325895994271481
60.475 0.328224167049448
60.4875 0.338575726210695
60.5 0.386563593556911
60.5125 0.350126939420649
60.525 0.302007497005186
60.5375 0.469616414303283
60.55 0.347458940184317
60.5625 0.3268254566228
60.575 0.393234976499938
60.5875 0.379926408939382
60.6 0.374779690090017
60.6125 0.341239977880107
60.625 0.380861609706214
60.6375 0.441237248275241
60.65 0.439441861896872
60.6625 0.400778323110417
60.675 0.401533468841314
60.6875 0.453915314178477
60.7 0.422392944767721
60.7125 0.490131100304958
60.725 0.451807579057583
60.7375 0.529568077865477
60.75 0.442019600136997
60.7625 0.512317521805513
60.775 0.33530370257197
60.7875 0.454609929815011
60.8 0.436806640445648
60.8125 0.494119995662816
60.825 0.44615183839978
60.8375 0.668331656627815
60.85 0.455137248259001
60.8625 0.477220386860408
60.875 0.401428842597445
60.8875 0.670556902931649
60.9 0.478722019694817
60.9125 0.603080176671534
60.925 0.536798606931618
60.9375 0.718131918503507
60.95 0.62938869043811
60.9625 0.60922085180963
60.975 0.422426667036146
60.9875 0.611163149039681
61 0.13221549107654
61.0125 0.106168358267259
61.025 0.150735298402009
61.0375 0.180177133071732
61.05 0.166556001634086
61.0625 0.171724205272543
61.075 0.238192805477318
61.0875 0.200447379377665
61.1 0.14751772181641
61.1125 0.175691807738183
61.125 0.219813853743563
61.1375 0.206856371494902
61.15 0.230933481970619
61.1625 0.162921795959073
61.175 0.197587091008835
61.1875 0.19908780017461
61.2 0.240118448729102
61.2125 0.193039086230361
61.225 0.232367914025464
61.2375 0.240176665039951
61.25 0.222528478192553
61.2625 0.196062479858237
61.275 0.28370823493319
61.2875 0.252408975757545
61.3 0.217964034071483
61.3125 0.257300455514475
61.325 0.252296509062264
61.3375 0.237311916342943
61.35 0.243205156838309
61.3625 0.301471698383321
61.375 0.350688052427166
61.3875 0.293327803545044
61.4 0.248592913514178
61.4125 0.245464923809424
61.425 0.353139416516483
61.4375 0.248421191760093
61.45 0.390708010390611
61.4625 0.367621956180259
61.475 0.453362246532224
61.4875 0.368464600190083
61.5 0.279150232205931
61.5125 0.344632389300992
61.525 0.313129846506857
61.5375 0.300296198268309
61.55 0.431132395160151
61.5625 0.383850871053865
61.575 0.353598026636522
61.5875 0.330253446018734
61.6 0.362046177975238
61.6125 0.392057945331966
61.625 0.378001203337364
61.6375 0.332973635789782
61.65 0.452287978328231
61.6625 0.49899264505289
61.675 0.460629516630305
61.6875 0.462677087932807
61.7 0.384677194942892
61.7125 0.432572695114778
61.725 0.560601578777819
61.7375 0.422057800792907
61.75 0.415240987874632
61.7625 0.554860978151947
61.775 0.405631177523596
61.7875 0.544003776832203
61.8 0.351890500257645
61.8125 0.530657892537684
61.825 0.41000806841734
61.8375 0.575816270342304
61.85 0.356493100747563
61.8625 0.541028656769366
61.875 0.41008535179891
61.8875 0.514915843556218
61.9 0.488058204085081
61.9125 0.434329158090177
61.925 0.616811394865215
61.9375 0.442866234845876
61.95 0.510013020882342
61.9625 0.42882728558657
61.975 0.553050192907634
61.9875 0.517017584883003
62 0.150505118384163
62.0125 0.129876655947195
62.025 0.197099769238237
62.0375 0.144820861263286
62.05 0.149049070131008
62.0625 0.15008559609457
62.075 0.230994192384115
62.0875 0.153299069465981
62.1 0.127773149488527
62.1125 0.127084190376621
62.125 0.204120752537019
62.1375 0.140410987129541
62.15 0.1914791913509
62.1625 0.175639246160522
62.175 0.247438189926223
62.1875 0.192949488621693
62.2 0.225989673096701
62.2125 0.18779728853515
62.225 0.275534183660203
62.2375 0.187332951385921
62.25 0.23128192364457
62.2625 0.224206032108733
62.275 0.349817679296722
62.2875 0.202891304503228
62.3 0.255599117421744
62.3125 0.280143340677878
62.325 0.267955185299037
62.3375 0.277131860265589
62.35 0.250339958575096
62.3625 0.248103527735091
62.375 0.370290120204729
62.3875 0.25809873588175
62.4 0.313457134851208
62.4125 0.295309836058357
62.425 0.32852950612261
62.4375 0.285141794010491
62.45 0.282441440494753
62.4625 0.37862386073472
62.475 0.315770844558138
62.4875 0.446889590800366
62.5 0.270922817970726
62.5125 0.314351482384886
62.525 0.454581301743935
62.5375 0.34846762757696
62.55 0.304235491020084
62.5625 0.456836375652091
62.575 0.489159924369443
62.5875 0.475808196645509
62.6 0.387613226594614
62.6125 0.386621054069998
62.625 0.356381733423444
62.6375 0.392253840538661
62.65 0.325611648979351
62.6625 0.473886205039086
62.675 0.500416165971162
62.6875 0.374322844569101
62.7 0.420548317895369
62.7125 0.408793552770146
62.725 0.444203262441069
62.7375 0.447626212431277
62.75 0.478163322382891
62.7625 0.482328439123787
62.775 0.578334141485787
62.7875 0.434706899167172
62.8 0.408586742690699
62.8125 0.418800519178867
62.825 0.466361519784215
62.8375 0.475691354556943
62.85 0.463656067634101
62.8625 0.536144477531195
62.875 0.561388672951858
62.8875 0.661901561319234
62.9 0.442684753463036
62.9125 0.427422032665587
62.925 0.4615591614598
62.9375 0.474242421294734
62.95 0.605031711073697
62.9625 0.474233936209592
62.975 0.685185107898596
62.9875 0.512765289834551
63 0.219988885355071
63.0125 0.118638982127194
63.025 0.158325316958818
63.0375 0.150521010931191
63.05 0.196920127048946
63.0625 0.138398728748912
63.075 0.230842660939596
63.0875 0.172124015471873
63.1 0.222800613126948
63.1125 0.14774574997478
63.125 0.161097183426185
63.1375 0.224748778947094
63.15 0.238865794458745
63.1625 0.178516732767864
63.175 0.186973468982539
63.1875 0.256564008478238
63.2 0.224786071299922
63.2125 0.19112632320501
63.225 0.227294674717624
63.2375 0.247451828501898
63.25 0.365525938334182
63.2625 0.197813711859754
63.275 0.26669915387259
63.2875 0.295799360486224
63.3 0.283043899583656
63.3125 0.26336731812539
63.325 0.27188026255751
63.3375 0.334403024554316
63.35 0.398976898227509
63.3625 0.221322516023959
63.375 0.415158973858133
63.3875 0.295155075772836
63.4 0.358623298370025
63.4125 0.243408263870635
63.425 0.378530203575502
63.4375 0.280614303804078
63.45 0.42000400045582
63.4625 0.325650871618819
63.475 0.498604192480617
63.4875 0.442342986556453
63.5 0.466231458687395
63.5125 0.263274723450222
63.525 0.420538892766035
63.5375 0.349065152539667
63.55 0.504624192274908
63.5625 0.276485693181667
63.575 0.41146685194386
63.5875 0.3902268681299
63.6 0.477861693082134
63.6125 0.374099047529614
63.625 0.466827533378849
63.6375 0.520096495808236
63.65 0.54194553589718
63.6625 0.362413951422841
63.675 0.460632556170914
63.6875 0.404030603313708
63.7 0.479982102602504
63.7125 0.406622423772318
63.725 0.431557142297793
63.7375 0.533072706206784
63.75 0.46352718911064
63.7625 0.438498436409898
63.775 0.532138825457198
63.7875 0.453168990593242
63.8 0.492568466347995
63.8125 0.419977469571605
63.825 0.596945150594843
63.8375 0.675439648211405
63.85 0.476514330083234
63.8625 0.544644895521413
63.875 0.710679091733882
63.8875 0.578602024367933
63.9 0.635981977613582
63.9125 0.48076440472215
63.925 0.519604106316523
63.9375 0.608794175704881
63.95 0.510411401411879
63.9625 0.61675679372063
63.975 0.574434227496013
63.9875 0.523689098254528
64 0.219708641621119
64.0125 0.227730273934787
64.025 0.199957294731202
64.0375 0.146452428108917
64.05 0.176372080448338
64.0625 0.199594604131885
64.075 0.216228540227762
64.0875 0.171022002649186
64.1 0.18422935609464
64.1125 0.236892553128863
64.125 0.191425880386115
64.1375 0.175012489803433
64.15 0.18674226453641
64.1625 0.299321653092675
64.175 0.260036615996001
64.1875 0.197885124158606
64.2 0.305276219782492
64.2125 0.317269744360553
64.225 0.27743657630491
64.2375 0.24732021354015
64.25 0.323247085347367
64.2625 0.335569811510574
64.275 0.231194044144876
64.2875 0.270216527426909
64.3 0.256081992602267
64.3125 0.316089776484712
64.325 0.350374145668963
64.3375 0.26077088566265
64.35 0.362991223839927
64.3625 0.315851766385047
64.375 0.301499494966657
64.3875 0.355894827847548
64.4 0.364699890436147
64.4125 0.406993964011805
64.425 0.274018946390269
64.4375 0.297293938268779
64.45 0.420247587342227
64.4625 0.445921027359343
64.475 0.309089241821997
64.4875 0.297049458877137
64.5 0.454161784812247
64.5125 0.374879234352082
64.525 0.417260155579086
64.5375 0.471066649888937
64.55 0.335126663369034
64.5625 0.506774821564021
64.575 0.438492591612118
64.5875 0.382016870204696
64.6 0.445513676006013
64.6125 0.47192124236445
64.625 0.4448222895485
64.6375 0.475988160941776
64.65 0.349358803960507
64.6625 0.566660709351015
64.675 0.421283192082175
64.6875 0.518065053973212
64.7 0.438762953138946
64.7125 0.425836509262028
64.725 0.406313521321765
64.7375 0.522503203364083
64.75 0.591431439207251
64.7625 0.495701668363372
64.775 0.407704933081718
64.7875 0.529428895333725
64.8 0.573521939394108
64.8125 0.465824510946847
64.825 0.410958303529074
64.8375 0.63584639933062
64.85 0.474070439257682
64.8625 0.481426843236643
64.875 0.440308418477472
64.8875 0.445470169537332
64.9 0.45826793193829
64.9125 0.735780080175693
64.925 0.525724195814758
64.9375 0.596654598247826
64.95 0.593872158129502
64.9625 0.751524521937754
64.975 0.645432939362866
64.9875 0.516069759489189
65 0.129859820710685
65.0125 0.185904815747918
65.025 0.201456883388113
65.0375 0.164764511599799
65.05 0.131273898963944
65.0625 0.195332061575558
65.075 0.164689030052797
65.0875 0.150754978913444
65.1 0.163471211557423
65.1125 0.21150547919918
65.125 0.233416064887283
65.1375 0.235466057658681
65.15 0.222205966244298
65.1625 0.255452656124779
65.175 0.259436331579677
65.1875 0.267273469975688
65.2 0.16557463189949
65.2125 0.261639871733799
65.225 0.291440798420055
65.2375 0.236266302800544
65.25 0.27808298145331
65.2625 0.290530676802721
65.275 0.336585625908656
65.2875 0.318383388564653
65.3 0.297126448011143
65.3125 0.309824222748486
65.325 0.280734186040797
65.3375 0.308040982205825
65.35 0.226690362378038
65.3625 0.376505735190496
65.375 0.350138382605702
65.3875 0.25114724115582
65.4 0.249067743658653
65.4125 0.333276358652027
65.425 0.345632612332759
65.4375 0.403802680819124
65.45 0.39289104513944
65.4625 0.434338910784893
65.475 0.402087383044257
65.4875 0.304191989115333
65.5 0.342591844089659
65.5125 0.374296055464861
65.525 0.339533623631677
65.5375 0.356471566873264
65.55 0.334233217846406
65.5625 0.534432116547267
65.575 0.348925548129884
65.5875 0.410745504108656
65.6 0.374835097985034
65.6125 0.530018587435799
65.625 0.370356048019035
65.6375 0.404078956036465
65.65 0.418249897224162
65.6625 0.460642253840358
65.675 0.394773839997925
65.6875 0.36308638114861
65.7 0.369333810282859
65.7125 0.494840483032715
65.725 0.452065902171223
65.7375 0.432180999333558
65.75 0.377000332613719
65.7625 0.503667479018147
65.775 0.438959518008233
65.7875 0.563433604855632
65.8 0.392276544097899
65.8125 0.522236519289335
65.825 0.690871152140988
65.8375 0.477857812904037
65.85 0.580950940891647
65.8625 0.498763015193928
65.875 0.48067308792289
65.8875 0.556519390005305
65.9 0.474734815913941
65.9125 0.718200888273347
65.925 0.563451686102514
65.9375 0.657990620578472
65.95 0.491113202985494
65.9625 0.559685838153841
65.975 0.563493506784366
65.9875 0.653168445141782
66 0.193818296447416
66.0125 0.187273554066142
66.025 0.133283486863406
66.0375 0.140186284819265
66.05 0.220443028903337
66.0625 0.181486151789916
66.075 0.159521557973768
66.0875 0.180210819517462
66.1 0.226543234216958
66.1125 0.258274466551412
66.125 0.174722333581307
66.1375 0.195454350396586
66.15 0.36528271018051
66.1625 0.224310255884797
66.175 0.222204671964934
66.1875 0.244260207956807
66.2 0.270547793080989
66.2125 0.246364893560302
66.225 0.27727285974251
66.2375 0.235894017197692
66.25 0.39369093079322
66.2625 0.312108752925966
66.275 0.227874008606157
66.2875 0.231618736500374
66.3 0.454313329898291
66.3125 0.273335842107616
66.325 0.326274295526403
66.3375 0.247727120023231
66.35 0.393001828924707
66.3625 0.295155398119709
66.375 0.302114056910267
66.3875 0.302079784418295
66.4 0.443713087116409
66.4125 0.370167475384165
66.425 0.355099670848697
66.4375 0.284922983695029
66.45 0.425138710669433
66.4625 0.358576985828452
66.475 0.444412680297639
66.4875 0.299123806490189
66.5 0.632723800926224
66.5125 0.394941233794023
66.525 0.443080362166714
66.5375 0.446481270240064
66.55 0.59306040853292
66.5625 0.383627885617286
66.575 0.356228894574495
66.5875 0.418939279582187
66.6 0.489849638746893
66.6125 0.386853649839858
66.625 0.506423266748095
66.6375 0.503002998349319
66.65 0.65764239058288
66.6625 0.511027261501581
66.675 0.468913267220628
66.6875 0.494449029304462
66.7 0.50847572583166
66.7125 0.532204395406022
66.725 0.413064367537457
66.7375 0.493549077399952
66.75 0.723606661925253
66.7625 0.479993124831764
66.775 0.562053805050873
66.7875 0.52663804468261
66.8 0.590749357723912
66.8125 0.634110228230372
66.825 0.680107426842188
66.8375 0.445117090298973
66.85 0.709253356336803
66.8625 0.720285100743917
66.875 0.539475646177672
66.8875 0.490004686142974
66.9 0.592522632538401
66.9125 0.55993808376617
66.925 0.692265815402819
66.9375 0.55527995464773
66.95 0.699152797578853
66.9625 0.563744352389121
66.975 0.509855596198026
66.9875 0.507071036678786
67 0.244835880336058
67.0125 0.242957904537923
67.025 0.179820923372187
67.0375 0.122934055620661
67.05 0.260406040169927
67.0625 0.29735813452503
67.075 0.15512374543727
67.0875 0.131337838484314
67.1 0.250630365299687
67.1125 0.269855972700988
67.125 0.19752831418907
67.1375 0.176870983465448
67.15 0.281727248096555
67.1625 0.256104035962924
67.175 0.214635316363834
67.1875 0.199550556065053
67.2 0.379611280119244
67.2125 0.294718462559608
67.225 0.21159171261518
67.2375 0.242148405822039
67.25 0.367059481155813
67.2625 0.401669057495082
67.275 0.215007529551127
67.2875 0.296273670916325
67.3 0.281223214949623
67.3125 0.415327688809484
67.325 0.231439474240668
67.3375 0.290027047143147
67.35 0.431179878825998
67.3625 0.385796633994062
67.375 0.347247681735477
67.3875 0.284522972554238
67.4 0.371702061156372
67.4125 0.440449365999132
67.425 0.402267523145822
67.4375 0.272055745146693
67.45 0.436186902626872
67.4625 0.536904362412227
67.475 0.417758309536252
67.4875 0.296043695002369
67.5 0.387894356030645
67.5125 0.598991316696237
67.525 0.444353700422613
67.5375 0.297729798909076
67.55 0.465564141866362
67.5625 0.603667032389867
67.575 0.366169624556578
67.5875 0.44929444377861
67.6 0.491231412865385
67.6125 0.596787362906943
67.625 0.456491315073951
67.6375 0.325241604908165
67.65 0.529289807417671
67.6625 0.59142212564941
67.675 0.374520915107725
67.6875 0.358003873203989
67.7 0.478744629165604
67.7125 0.721936935453072
67.725 0.49041678953388
67.7375 0.495541406788121
67.75 0.588713575601615
67.7625 0.595236167600093
67.775 0.533407061357948
67.7875 0.591880871770911
67.8 0.591898713631044
67.8125 0.598545638277718
67.825 0.431503362609507
67.8375 0.522935813676482
67.85 0.59270279393224
67.8625 0.790540977149086
67.875 0.492189718688294
67.8875 0.437224710618286
67.9 0.615978646493727
67.9125 0.747215115738049
67.925 0.463016965364464
67.9375 0.591752168098756
67.95 0.604490449618944
67.9625 0.759786419394988
67.975 0.649856007299325
67.9875 0.615437479967333
68 0.196032438293871
68.0125 0.184890196871983
68.025 0.140135509680043
68.0375 0.194819721131518
68.05 0.239951432747065
68.0625 0.22608914916699
68.075 0.16027624130786
68.0875 0.209099370802259
68.1 0.251499808847668
68.1125 0.218367486806594
68.125 0.241311958448028
68.1375 0.180119623683715
68.15 0.310829986256299
68.1625 0.253860450365235
68.175 0.240916219531203
68.1875 0.186312955080688
68.2 0.332948373255461
68.2125 0.265161650098734
68.225 0.30405662020431
68.2375 0.28812706805771
68.25 0.370164107037016
68.2625 0.290825628140223
68.275 0.289214003418736
68.2875 0.288888221096882
68.3 0.4926928033457
68.3125 0.390024464915332
68.325 0.369958628229257
68.3375 0.225075310445433
68.35 0.491044611854593
68.3625 0.403948459205028
68.375 0.297058767989222
68.3875 0.292450295197444
68.4 0.433931860139203
68.4125 0.366149052942303
68.425 0.289534546844817
68.4375 0.412693198224699
68.45 0.568268256307759
68.4625 0.506683560000947
68.475 0.497462134902423
68.4875 0.310115142337228
68.5 0.558243870015919
68.5125 0.456671719564205
68.525 0.529162876489389
68.5375 0.364972236061181
68.55 0.727672465743599
68.5625 0.596943576958184
68.575 0.471962159043105
68.5875 0.413731300359564
68.6 0.754056435327093
68.6125 0.536989278578922
68.625 0.472875549756549
68.6375 0.36735182078524
68.65 0.729979751880987
68.6625 0.468720409808244
68.675 0.492182914236783
68.6875 0.480770217597233
68.7 0.677750531880453
68.7125 0.491804719187679
68.725 0.461538226308815
68.7375 0.646014940798381
68.75 0.821458831487915
68.7625 0.531538662974217
68.775 0.456252733272209
68.7875 0.636133793086708
68.8 0.752104404139637
68.8125 0.719930860404018
68.825 0.590859060597274
68.8375 0.493180089320821
68.85 0.607539473210162
68.8625 0.702861382027265
68.875 0.573992026414521
68.8875 0.689209235461262
68.9 0.787219862478667
68.9125 0.645116473215847
68.925 0.521178978557904
68.9375 0.540154824671068
68.95 0.846864194421331
68.9625 0.816745615386905
68.975 0.737068042545014
68.9875 0.610010855471281
69 0.282427816544264
69.0125 0.231648149303207
69.025 0.196415163168054
69.0375 0.277278614438688
69.05 0.233671188770142
69.0625 0.175880251439445
69.075 0.26693772789589
69.0875 0.220879018826124
69.1 0.303924305717767
69.1125 0.171796703439089
69.125 0.230570704460813
69.1375 0.311766626360648
69.15 0.354641495004217
69.1625 0.209159095518647
69.175 0.260045367668881
69.1875 0.297443415464601
69.2 0.314109666571031
69.2125 0.210627679224545
69.225 0.319576196707177
69.2375 0.344613856708478
69.25 0.339418364912894
69.2625 0.27963189496287
69.275 0.395699517488069
69.2875 0.383312240392469
69.3 0.436388763309286
69.3125 0.34024708011357
69.325 0.442066619564906
69.3375 0.403144022443439
69.35 0.531840070232714
69.3625 0.418377476502145
69.375 0.353470323697229
69.3875 0.458590402579287
69.4 0.432288611079226
69.4125 0.416562920252465
69.425 0.439742745833582
69.4375 0.379322140512642
69.45 0.495987321610863
69.4625 0.390150703104296
69.475 0.529031165525178
69.4875 0.578783735363462
69.5 0.420201120267585
69.5125 0.466944381450435
69.525 0.440655352646245
69.5375 0.488175775455885
69.55 0.474054886595326
69.5625 0.48932742424266
69.575 0.439143992241354
69.5875 0.515436800818629
69.6 0.526428600230335
69.6125 0.505248919898373
69.625 0.508500234422162
69.6375 0.571187745357451
69.65 0.672506377847245
69.6625 0.547533493227448
69.675 0.511992095704668
69.6875 0.593569265700719
69.7 0.520200149965441
69.7125 0.544550529416976
69.725 0.509145798184316
69.7375 0.442538385830073
69.75 0.651405581766099
69.7625 0.66915453667444
69.775 0.555648774063561
69.7875 0.476245612850613
69.8 0.675985894617054
69.8125 0.57094941875422
69.825 0.662998354840561
69.8375 0.644373710734561
69.85 0.645963911404736
69.8625 0.565128704996365
69.875 0.593944891885794
69.8875 0.638430760367139
69.9 0.593423674721517
69.9125 0.677867582963888
69.925 0.808741543829686
69.9375 0.826127123299588
69.95 0.686750298445574
69.9625 0.848392967610583
69.975 0.582157589944804
69.9875 0.597616521478537
70 0.216536312025807
70.0125 0.407563975552642
70.025 0.364186719917571
70.0375 0.244363342137936
70.05 0.304641392907387
70.0625 0.336515030745957
70.075 0.367662365026682
70.0875 0.229334388697619
70.1 0.30596917930953
70.1125 0.387297106497764
70.125 0.366406246083153
70.1375 0.22398556302809
70.15 0.386362422134433
70.1625 0.474487041116174
70.175 0.408635710563257
70.1875 0.237545700419102
70.2 0.320588538335524
70.2125 0.389860019111763
70.225 0.31604816664888
70.2375 0.297072741429852
70.25 0.35418832057713
70.2625 0.475462327426535
70.275 0.363063511365543
70.2875 0.289915071271039
70.3 0.494210580685006
70.3125 0.632135025482402
70.325 0.495018218112117
70.3375 0.322007390276798
70.35 0.465026595894492
70.3625 0.602366214551073
70.375 0.500195060694633
70.3875 0.334952596938525
70.4 0.459351321429731
70.4125 0.724633436972596
70.425 0.383386087338004
70.4375 0.426329943685503
70.45 0.680082587273833
70.4625 0.714215802789159
70.475 0.422961670965235
70.4875 0.388648972621297
70.5 0.525412621823904
70.5125 0.494882087925878
70.525 0.53541555441593
70.5375 0.518305089339131
70.55 0.53077626192315
70.5625 0.722593011281469
70.575 0.443010762820966
70.5875 0.378598828982389
70.6 0.71611448578766
70.6125 0.613428150137358
70.625 0.510681304802912
70.6375 0.407601090316508
70.65 0.618571027287051
70.6625 0.903693993986414
70.675 0.522709903251287
70.6875 0.422232817567107
70.7 0.653041814363908
70.7125 0.858249757136688
70.725 0.498573991433381
70.7375 0.521482378452457
70.75 0.663722391120622
70.7625 0.723005133528855
70.775 0.545816963248004
70.7875 0.712207368819253
70.8 0.854681266884513
70.8125 0.83353571072134
70.825 0.610246509464691
70.8375 0.638590550867434
70.85 0.923659753615557
70.8625 0.674641894024395
70.875 0.713704300671315
70.8875 0.571614223866564
70.9 0.795039808913577
70.9125 0.91556970705754
70.925 0.718940907168908
70.9375 0.539427505636047
70.95 0.710742116069267
70.9625 0.986255067069447
70.975 0.894779355000868
70.9875 0.779008165548063
71 0.37266065686332
71.0125 0.470873813283003
71.025 0.254326312298916
71.0375 0.218734576153097
71.05 0.364286734995102
71.0625 0.498616876575174
71.075 0.237275892221194
71.0875 0.174201913770124
71.1 0.442690080941677
71.1125 0.448593243892722
71.125 0.223528025205526
71.1375 0.245067786763931
71.15 0.348027239589483
71.1625 0.427314462126014
71.175 0.253234708839513
71.1875 0.333734209897548
71.2 0.378930559233496
71.2125 0.499832502288911
71.225 0.249449631862818
71.2375 0.309072291678059
71.25 0.385445926122094
71.2625 0.534477481704428
71.275 0.35819713433798
71.2875 0.411803547004404
71.3 0.551184546128372
71.3125 0.633671022599573
71.325 0.409984700768832
71.3375 0.424852174994946
71.35 0.449681262711673
71.3625 0.482242364597581
71.375 0.399639265378513
71.3875 0.413166219993732
71.4 0.573597223327049
71.4125 0.681117384285299
71.425 0.444825465900859
71.4375 0.495205892622801
71.45 0.676504604640872
71.4625 0.694075956113604
71.475 0.501116774259627
71.4875 0.385482656921713
71.5 0.572150556805338
71.5125 0.711462050822296
71.525 0.532853892159096
71.5375 0.441043589257997
71.55 0.764638226108743
71.5625 0.651875627369435
71.575 0.681231762916537
71.5875 0.618111652751665
71.6 0.703990019856233
71.6125 0.739725549156987
71.625 0.470400057457728
71.6375 0.462364007625872
71.65 0.65343810045471
71.6625 0.668672492911093
71.675 0.665588260321662
71.6875 0.517602173497317
71.7 0.605940337322872
71.7125 0.718919310774384
71.725 0.542515390546343
71.7375 0.544247965040153
71.75 0.875376733148252
71.7625 0.76271166041539
71.775 0.580986960197026
71.7875 0.677714830336655
71.8 0.631889228171171
71.8125 0.813077932110815
71.825 0.755816989134471
71.8375 0.697377363246864
71.85 0.64820801499302
71.8625 0.780852205129635
71.875 0.651284463970794
71.8875 0.825048135502941
71.9 0.876613635020402
71.9125 1.15366120836656
71.925 0.893117762210092
71.9375 0.877794160139387
71.95 0.786491482758073
71.9625 0.917807594964395
71.975 0.728939411241466
71.9875 0.813808397018448
72 0.429089806650374
72.0125 0.386569810617411
72.025 0.208264172890958
72.0375 0.280547652185088
72.05 0.416088146901735
72.0625 0.396016814925829
72.075 0.236555295745105
72.0875 0.356394071630736
72.1 0.386772701779323
72.1125 0.469466858488852
72.125 0.222229066419011
72.1375 0.381753225132013
72.15 0.441822940927056
72.1625 0.533117847787025
72.175 0.27398291603962
72.1875 0.281982875821396
72.2 0.464775107296993
72.2125 0.645578191933309
72.225 0.323240394822442
72.2375 0.385178001216568
72.25 0.474074639066242
72.2625 0.541473521834174
72.275 0.319333723349599
72.2875 0.386826871022941
72.3 0.608824699577559
72.3125 0.504137758898657
72.325 0.45015318820643
72.3375 0.374420000980309
72.35 0.513228638214355
72.3625 0.731849517374373
72.375 0.426751382039882
72.3875 0.536253485578652
72.4 0.651318547365467
72.4125 0.736633628141449
72.425 0.36235263827818
72.4375 0.505513247516239
72.45 0.531195720795955
72.4625 0.65157435613656
72.475 0.424910692892372
72.4875 0.565646421626357
72.5 0.50584198941928
72.5125 0.74190641792679
72.525 0.498547023664513
72.5375 0.505924832603864
72.55 0.582517790682246
72.5625 0.739486553830607
72.575 0.594227387721283
72.5875 0.662069762781561
72.6 0.664645381539917
72.6125 0.868785580027133
72.625 0.568872454117737
72.6375 0.54398235946993
72.65 0.579584780271642
72.6625 0.729740113156279
72.675 0.612419960286761
72.6875 0.608005790030268
72.7 0.612311817981532
72.7125 0.745189069822271
72.725 0.512982004586714
72.7375 0.718830843975258
72.75 0.867015848376078
72.7625 0.692141744819251
72.775 0.617520120845517
72.7875 0.634089015566329
72.8 0.897698418255353
72.8125 0.753994688830274
72.825 0.665172245585525
72.8375 0.705724653311199
72.85 0.979853576332156
72.8625 0.944642849855229
72.875 0.681031214674
72.8875 0.949288766036601
72.9 0.684508236846312
72.9125 0.777177833259444
72.925 0.606233746316687
72.9375 0.979441728312145
72.95 0.725757399944297
72.9625 0.835142614767119
72.975 0.611443474323284
72.9875 0.786059338996953
73 0.431203109061949
73.0125 0.381199036194751
73.025 0.235620301032432
73.0375 0.277587359033666
73.05 0.437944374690261
73.0625 0.413272953093746
73.075 0.321560918871858
73.0875 0.288954548705591
73.1 0.445283720074319
73.1125 0.627762321925264
73.125 0.239524598724621
73.1375 0.376688035475541
73.15 0.509582933761392
73.1625 0.685218312546424
73.175 0.254670212563492
73.1875 0.310982445632191
73.2 0.544833801367002
73.2125 0.518705348470598
73.225 0.339149420280403
73.2375 0.424799072579258
73.25 0.520602163367489
73.2625 0.49907735370882
73.275 0.451781846624587
73.2875 0.361559324138273
73.3 0.641634275105517
73.3125 0.613477065982325
73.325 0.347271791149741
73.3375 0.507029887452381
73.35 0.579625041558008
73.3625 0.751095629601371
73.375 0.543785972271091
73.3875 0.506812184376174
73.4 0.61703020381968
73.4125 0.759681697309113
73.425 0.611771909225617
73.4375 0.483042271714115
73.45 0.763811454423016
73.4625 0.688276510891963
73.475 0.473776336221017
73.4875 0.633386992683355
73.5 0.838712700964121
73.5125 0.837621564995702
73.525 0.533106941950664
73.5375 0.566909447090092
73.55 0.845038116253429
73.5625 0.851017690295616
73.575 0.578313959082381
73.5875 0.726729624917497
73.6 0.863416333442546
73.6125 0.761390011966647
73.625 0.689937765392035
73.6375 0.674365380877537
73.65 0.773564829885241
73.6625 0.806188605154156
73.675 0.772306025365694
73.6875 0.613545443943588
73.7 0.927878776428921
73.7125 0.973330019055093
73.725 0.888348094972583
73.7375 0.676989899863812
73.75 0.914806256048643
73.7625 1.13950379136397
73.775 0.640538562839122
73.7875 0.907280825372758
73.8 1.01306947382108
73.8125 0.914166311453331
73.825 0.722786626459457
73.8375 0.790576568378566
73.85 0.915083774632012
73.8625 0.810019453481112
73.875 0.680601976828567
73.8875 0.836345039740906
73.9 0.879367541908408
73.9125 0.990950004649132
73.925 0.866572680838286
73.9375 0.890385324566003
73.95 0.83100848577173
73.9625 0.921050404495681
73.975 0.735048963240685
73.9875 0.9832233957365
74 0.429123238322861
74.0125 0.627403114813364
74.025 0.341571652684649
74.0375 0.335049863999385
74.05 0.41539046029578
74.0625 0.524562065543975
74.075 0.34706849921865
74.0875 0.399458483206655
74.1 0.442764547163005
74.1125 0.545499774663009
74.125 0.354372590988131
74.1375 0.410808901721247
74.15 0.610627213938131
74.1625 0.527918637317073
74.175 0.37997824978536
74.1875 0.475178737037385
74.2 0.473060764902453
74.2125 0.549668587193799
74.225 0.41653854758255
74.2375 0.453613122695182
74.25 0.560686042728477
74.2625 0.669342369631089
74.275 0.481391318786931
74.2875 0.526883436330661
74.3 0.809078993017092
74.3125 0.812484147571362
74.325 0.517012596319335
74.3375 0.703834532209263
74.35 0.774280439200484
74.3625 0.595454037101274
74.375 0.49522316842071
74.3875 0.675262464274997
74.4 0.693740181537556
74.4125 0.78683868071783
74.425 0.467545539578105
74.4375 0.623656580507847
74.45 0.829980467750214
74.4625 0.75297280253125
74.475 0.606620605286917
74.4875 0.714434595297169
74.5 0.682522421454772
74.5125 0.925224973842377
74.525 0.795836021258299
74.5375 0.55606173449518
74.55 0.907844905236247
74.5625 0.929401721306948
74.575 0.602246688225201
74.5875 0.666372448749626
74.6 0.91691939280336
74.6125 0.765579508065486
74.625 0.696355587430819
74.6375 0.834919287072692
74.65 1.00069648893753
74.6625 0.766266330898026
74.675 0.744972691091099
74.6875 0.780246861944484
74.7 1.01234971727873
74.7125 0.878035107460629
74.725 0.846616890912643
74.7375 0.894387066702896
74.75 0.950713079294745
74.7625 0.894338036100669
74.775 0.720803889795838
74.7875 0.993829010521327
74.8 0.810364447936438
74.8125 1.12799695769884
74.825 0.835065533264464
74.8375 0.977753627373345
74.85 0.925404965436373
74.8625 0.973594663942086
74.875 1.02869649014306
74.8875 0.912694694766014
74.9 1.02546943321401
74.9125 1.1928749123702
74.925 0.986864694071127
74.9375 0.849695198591674
74.95 0.940208732858682
74.9625 1.18032537357305
74.975 0.835513952168738
74.9875 0.82870627896787
75 0.594075015596951
75.0125 0.526489180398799
75.025 0.327951648451648
75.0375 0.35459022477581
75.05 0.501824499564999
75.0625 0.596679325636789
75.075 0.378855234118053
75.0875 0.558073912028216
75.1 0.61736221155849
75.1125 0.577700586674899
75.125 0.441132785186022
75.1375 0.541061166325602
75.15 0.844064703106696
75.1625 0.629266893564316
75.175 0.415752129085627
75.1875 0.484320712841081
75.2 0.648544809074805
75.2125 0.712253409072209
75.225 0.43393540048658
75.2375 0.431330806342792
75.25 0.722819360559923
75.2625 0.622454920611981
75.275 0.459524294065936
75.2875 0.568205946074039
75.3 0.677160365069065
75.3125 0.644891707281156
75.325 0.628790542113251
75.3375 0.680215895508257
75.35 0.718397000296906
75.3625 0.657367928920621
75.375 0.70016012401914
75.3875 0.630795780362306
75.4 0.938807595690527
75.4125 0.618971139893032
75.425 0.56690277909485
75.4375 0.613616983519474
75.45 1.00173600431143
75.4625 0.658573630264537
75.475 0.60515586024379
75.4875 0.579541483796699
75.5 1.00912729994955
75.5125 0.924606999780763
75.525 0.552219112599914
75.5375 0.807253076899389
75.55 1.11233462388108
75.5625 1.02819310025908
75.575 0.794585342925238
75.5875 0.592338424358186
75.6 0.993034691948999
75.6125 0.922556675846646
75.625 0.761834441303922
75.6375 0.685311033324995
75.65 1.01715113540322
75.6625 0.81293482055619
75.675 0.929428108901767
75.6875 0.737221216681215
75.7 1.30310824411413
75.7125 1.12209696596608
75.725 0.827217628800427
75.7375 0.85552160936467
75.75 1.03378690145634
75.7625 0.825330405887555
75.775 0.750479660709498
75.7875 0.883774553771923
75.8 0.948441344198513
75.8125 0.937584210293517
75.825 0.678784879625403
75.8375 1.00477442484687
75.85 0.97357736593234
75.8625 0.94172393622128
75.875 0.741424448184546
75.8875 0.958600793081954
75.9 1.02156685984652
75.9125 0.913365586398232
75.925 0.737178793916593
75.9375 0.701723683107206
75.95 0.985303903454498
75.9625 0.901369083277487
75.975 0.747611503616406
75.9875 0.855501549729624
76 0.645207180889187
76.0125 0.484806579227605
76.025 0.301123171405924
76.0375 0.360388830890136
76.05 0.65761121103931
76.0625 0.571836369098162
76.075 0.483975016931329
76.0875 0.343502813783642
76.1 0.600288709223485
76.1125 0.522252162068322
76.125 0.376326275586588
76.1375 0.440118831820748
76.15 0.736749274515484
76.1625 0.634352658810351
76.175 0.452966648351375
76.1875 0.531635214290394
76.2 0.838124661143067
76.2125 0.748341861485737
76.225 0.454703434163249
76.2375 0.451014742934739
76.25 0.642431760213019
76.2625 0.822076927857497
76.275 0.502783975565304
76.2875 0.592040917707083
76.3 0.653699600690298
76.3125 0.760453683387667
76.325 0.547131172861995
76.3375 0.522522611913945
76.35 0.846178767843864
76.3625 1.10598175956806
76.375 0.735154867035285
76.3875 0.73736476404493
76.4 1.06333287030059
76.4125 1.02101421031255
76.425 0.581031973479982
76.4375 0.52126183764116
76.45 0.763639653089631
76.4625 0.927701584165367
76.475 0.581853538419023
76.4875 0.723800520037596
76.5 0.820418644181977
76.5125 0.87189240687789
76.525 0.849700783664799
76.5375 0.822746808760982
76.55 0.945897241191087
76.5625 0.904876669025404
76.575 0.876796932812126
76.5875 0.80738560754726
76.6 0.818000326915824
76.6125 1.34912823231125
76.625 0.934397493036518
76.6375 0.686907038569099
76.65 1.08074851257932
76.6625 0.967299354271569
76.675 0.762182446582432
76.6875 0.750839896638336
76.7 1.07049640718164
76.7125 1.27018363182657
76.725 1.02537786376112
76.7375 0.689104273520658
76.75 1.06782570490569
76.7625 1.1911432460908
76.775 0.732277566694893
76.7875 0.914255705850891
76.8 1.22947101961208
76.8125 1.00239961215246
76.825 0.85165482264073
76.8375 0.938302195535236
76.85 1.0938365795078
76.8625 1.38101850023047
76.875 1.13751855964126
76.8875 0.842576054082664
76.9 1.04927215872166
76.9125 1.25995183141176
76.925 0.844156727988417
76.9375 0.745651585888324
76.95 1.23929872080314
76.9625 1.34098152769717
76.975 1.19680381931479
76.9875 0.788476277825653
77 0.739971000835772
77.0125 0.658191012696762
77.025 0.507854823078631
77.0375 0.380594107577533
77.05 0.779608400635988
77.0625 0.657557471164016
77.075 0.442519186384758
77.0875 0.521768127465167
77.1 0.798867083037057
77.1125 0.682374551596292
77.125 0.478994662081442
77.1375 0.589409758141944
77.15 0.738226521885145
77.1625 1.014544441625
77.175 0.716952226783909
77.1875 0.492544522890592
77.2 0.735427226893648
77.2125 0.842872760889521
77.225 0.802389517938275
77.2375 0.667465746282454
77.25 0.886411456928216
77.2625 0.915080200966785
77.275 0.583182455458768
77.2875 0.572429849044444
77.3 0.741265435052817
77.3125 0.979278553420519
77.325 0.630382364507201
77.3375 0.675932691713155
77.35 1.00677637986233
77.3625 1.18041231240172
77.375 0.730161745706932
77.3875 0.608811025714039
77.4 1.0608222293484
77.4125 0.846962138609251
77.425 0.925216563395277
77.4375 0.641118605341995
77.45 0.768496506629973
77.4625 0.997219624310385
77.475 0.731059700186116
77.4875 0.796514253503454
77.5 0.811467627813399
77.5125 0.924889765796289
77.525 0.806450251367371
77.5375 0.690133727561509
77.55 1.14163168988554
77.5625 1.26335834060257
77.575 0.729313187626474
77.5875 0.885029308109418
77.6 1.1360039325011
77.6125 1.0939358289403
77.625 1.04397652144279
77.6375 0.722542412473983
77.65 1.23800598457697
77.6625 0.955245576526005
77.675 0.790762133365522
77.6875 0.744251956028617
77.7 1.25009145642407
77.7125 1.32033973788309
77.725 0.892089730736789
77.7375 0.949769870324965
77.75 1.24942434589982
77.7625 1.20862862658337
77.775 1.21223026715158
77.7875 0.855319131112413
77.8 1.15711567269766
77.8125 1.3305470512926
77.825 0.881214744739137
77.8375 0.89887577839593
77.85 1.3606702182225
77.8625 1.12274415698316
77.875 1.13444000688064
77.8875 0.887422560448061
77.9 0.978657794838389
77.9125 1.09890095536269
77.925 1.34733222958088
77.9375 1.26939167034527
77.95 1.4992158948562
77.9625 1.35869670158449
77.975 1.45326898437392
77.9875 1.12731788797454
78 0.609034298367789
78.0125 0.762845920293011
78.025 0.658452529841204
78.0375 0.52592313264432
78.05 1.00487999730221
78.0625 0.97916116890854
78.075 0.651341506281292
78.0875 0.720900910078429
78.1 0.800201939395704
78.1125 0.777196450181931
78.125 0.719985194459052
78.1375 0.688005147820488
78.15 0.957335407063951
78.1625 0.754951603033042
78.175 0.644902265344141
78.1875 0.599863896309715
78.2 0.993380804494625
78.2125 1.00471912779152
78.225 0.670918462237693
78.2375 0.644321937598026
78.25 0.983460839479249
78.2625 1.0847150145322
78.275 0.845520966686065
78.2875 0.724025526735805
78.3 0.905425087907322
78.3125 0.933441856052154
78.325 0.638825013407219
78.3375 0.722464756874651
78.35 1.3704981633169
78.3625 1.09331717018091
78.375 0.870658531569327
78.3875 0.729064988842944
78.4 1.3723673065072
78.4125 0.977359407348603
78.425 0.88691181225489
78.4375 0.684249761700345
78.45 1.2423708850632
78.4625 0.971592374774915
78.475 0.944620892278904
78.4875 0.765670124891232
78.5 1.25027768524447
78.5125 1.1198873758841
78.525 1.04517738882534
78.5375 0.802679278240357
78.55 1.30192510450028
78.5625 1.12777501732954
78.575 0.760200931861756
78.5875 1.09314502067279
78.6 1.25873114123396
78.6125 1.15026900199922
78.625 0.883905373771564
78.6375 1.15497780127761
78.65 1.20585719123098
78.6625 1.05472879686998
78.675 0.974275700220283
78.6875 1.24067687573432
78.7 1.66513699993605
78.7125 1.08481382280737
78.725 0.862200539326449
78.7375 0.929645507497606
78.75 1.19812646963295
78.7625 1.2732537203928
78.775 0.870828819422769
78.7875 1.28191251429041
78.8 1.27130676093868
78.8125 1.22367164685469
78.825 0.862485701008362
78.8375 1.19040181340205
78.85 1.46276040591198
78.8625 1.7029051272378
78.875 1.14767127111022
78.8875 1.07212145160027
78.9 1.22161664991083
78.9125 1.19992825936415
78.925 1.18275220302389
78.9375 1.01890982344747
78.95 1.75344100236216
78.9625 1.23440964872723
78.975 0.938164212918756
78.9875 1.40967966755572
79 0.862056899997689
79.0125 1.08050409270026
79.025 0.528074741073784
79.0375 0.631027621709235
79.05 0.831843655125983
79.0625 1.20959245380955
79.075 0.528707541067496
79.0875 0.712134831171332
79.1 1.21518687184329
79.1125 0.886264119760313
79.125 0.57114809750331
79.1375 0.679067373898778
79.15 1.14244380057944
79.1625 0.954278543629533
79.175 0.573071979486813
79.1875 0.744282879761474
79.2 1.35186279900948
79.2125 1.22779941130082
79.225 0.70570986314539
79.2375 0.638875523134733
79.25 0.954948689323842
79.2625 1.04934408470298
79.275 0.81618036669529
79.2875 0.822353869396505
79.3 1.05039411718693
79.3125 0.94757219006498
79.325 0.778139475835058
79.3375 0.672841169920639
79.35 1.21821270282146
79.3625 1.16474701572369
79.375 0.847356508806698
79.3875 0.929571344460047
79.4 1.13248417696066
79.4125 1.32174058638349
79.425 0.743701783411869
79.4375 0.782124976730462
79.45 1.07527805723366
79.4625 1.07021021427777
79.475 0.734062795908046
79.4875 0.837954559477537
79.5 1.10683645255226
79.5125 1.5776462564334
79.525 0.874465866014971
79.5375 1.12698015692804
79.55 1.58101236271384
79.5625 1.22463254223613
79.575 0.75554612392008
79.5875 1.08525487477779
79.6 1.50773093137667
79.6125 1.56729804723251
79.625 0.960810962634467
79.6375 1.1949229008508
79.65 1.55311247523798
79.6625 1.58154454129441
79.675 0.895859120011616
79.6875 1.1160770732472
79.7 1.82632898724876
79.7125 1.17461353283801
79.725 0.928693535749756
79.7375 1.23856627614779
79.75 1.57928208813737
79.7625 1.56769595297761
79.775 0.961513355914463
79.7875 1.40834484363561
79.8 1.82470099938255
79.8125 1.40711424460493
79.825 1.17731726474924
79.8375 1.14302162850812
79.85 1.32178913487309
79.8625 1.41697464867966
79.875 1.04480308567803
79.8875 1.13992946619156
79.9 1.4304396334398
79.9125 1.76924761727819
79.925 1.13191805282321
79.9375 1.07330347210182
79.95 1.56353931492551
79.9625 1.79755923273878
79.975 1.10575195325879
79.9875 1.22059239416901
80 0.907985521136447
80.0125 1.27542122191041
80.025 0.500823297030336
80.0375 0.603039016978677
80.05 1.0617880794017
80.0625 1.17440393209489
80.075 0.760444517082659
80.0875 0.556473275662382
80.1 0.908635868945115
80.1125 1.10840243462509
80.125 0.797338327379083
80.1375 0.674440972052879
80.15 1.10593111868983
80.1625 1.16227846926563
80.175 0.849587074608815
80.1875 0.878331237405551
80.2 1.35333256990325
80.2125 0.96460027692311
80.225 0.614294811121183
80.2375 0.83093791517581
80.25 1.1772323793527
80.2625 1.08995082253759
80.275 0.627769651466836
80.2875 0.877928051463609
80.3 1.50777650041879
80.3125 1.02826827956657
80.325 0.938434377799401
80.3375 1.05938655008938
80.35 1.07892434763518
80.3625 1.49059155736405
80.375 0.908579546210399
80.3875 0.82838973170595
80.4 1.48222861921646
80.4125 1.30049548883952
80.425 0.939435697389665
80.4375 1.15582578878202
80.45 1.58573170435522
80.4625 1.13340280856591
80.475 0.917405820529435
80.4875 0.960877409423832
80.5 1.41496369326255
80.5125 1.12467501617669
80.525 0.759647552348596
80.5375 0.919975800277574
80.55 1.37399544489176
80.5625 1.33480812246865
80.575 1.19580078826738
80.5875 0.906213165619368
80.6 1.18642483032902
80.6125 1.52774647840447
80.625 1.00329748245864
80.6375 1.17732015754235
80.65 1.27382736950704
80.6625 1.25066837147263
80.675 1.04194226216674
80.6875 1.27529950941882
80.7 1.34198054973526
80.7125 1.58185378602693
80.725 1.05950288196759
80.7375 0.910128794900595
80.75 1.57095952768737
80.7625 1.27567314823014
80.775 1.32564627492693
80.7875 1.35337377602197
80.8 1.92824614995201
80.8125 1.5636970445688
80.825 1.16098884093606
80.8375 1.04051505074371
80.85 1.66167714106484
80.8625 1.37181868215537
80.875 0.989366347088985
80.8875 1.10601342123927
80.9 1.37374235877348
80.9125 1.32807522984938
80.925 1.34807218051498
80.9375 1.19735756984573
80.95 1.45014929861093
80.9625 1.48546408696964
80.975 1.19710466440994
80.9875 1.30483495119673
81 0.960088520307358
81.0125 1.19852680901521
81.025 0.830008941589043
81.0375 0.904556561627149
81.05 0.949570666847615
81.0625 1.15179883172277
81.075 0.779361934334541
81.0875 0.763831488271893
81.1 0.950055356653096
81.1125 0.961276340094752
81.125 0.646241946999351
81.1375 1.02765079060382
81.15 0.967894305327076
81.1625 1.33694471513605
81.175 0.901177095710395
81.1875 0.856037883283562
81.2 1.31894445378929
81.2125 1.26388384545357
81.225 0.855313656962532
81.2375 0.951121119567696
81.25 1.1736570053099
81.2625 1.30422720783228
81.275 0.765185569567222
81.2875 1.10380940961416
81.3 1.0814914265769
81.3125 1.05341406076219
81.325 1.00372508919457
81.3375 0.810195756596069
81.35 1.54680028665105
81.3625 1.10932936214943
81.375 1.0091999206567
81.3875 0.927851132078967
81.4 1.32322790899018
81.4125 1.07915510648886
81.425 0.820699648045252
81.4375 1.10663181902589
81.45 1.3382624870827
81.4625 1.18167123836317
81.475 1.30507107853666
81.4875 1.03759148294144
81.5 1.7203043802216
81.5125 1.25725185541921
81.525 1.29415747646255
81.5375 1.13660816255737
81.55 1.39285592524359
81.5625 1.21712280679537
81.575 1.05126726374499
81.5875 1.00058828247158
81.6 1.68423706853268
81.6125 1.30418717954607
81.625 0.96076987867425
81.6375 0.944329411169203
81.65 1.6448276951515
81.6625 1.66130537428191
81.675 0.961633261404615
81.6875 1.06951881384959
81.7 1.96689253853974
81.7125 1.53953714444731
81.725 1.2094264066394
81.7375 1.03256680633504
81.75 1.68821793752711
81.7625 1.29962408476035
81.775 1.27324004547539
81.7875 1.22571670377861
81.8 1.42007190328205
81.8125 1.81496720488734
81.825 1.53968908795875
81.8375 1.34181212241281
81.85 2.06961558229457
81.8625 1.64709899960081
81.875 1.1728055236797
81.8875 1.30448683668586
81.9 1.57398412113501
81.9125 1.38362983220335
81.925 1.18377933881169
81.9375 1.22051496946496
81.95 1.59331326085016
81.9625 1.30065550710894
81.975 1.12580781976452
81.9875 1.60582025598375
82 0.959758546938711
82.0125 0.955115783992341
82.025 0.660068320755641
82.0375 0.93373823965794
82.05 1.00973562588579
82.0625 1.00855745280792
82.075 0.934302817828554
82.0875 0.940497357400097
82.1 1.35266547487512
82.1125 1.17691180367613
82.125 1.01703886274098
82.1375 0.875362357646959
82.15 1.06518704891204
82.1625 1.02706122015114
82.175 0.802905057769844
82.1875 0.764810972519541
82.2 1.17475960639719
82.2125 1.25883641310309
82.225 1.00115146483324
82.2375 0.970897469023802
82.25 1.13143741452275
82.2625 1.25165944397857
82.275 0.871527800825445
82.2875 0.986514802743197
82.3 1.60045827763569
82.3125 1.5077494239407
82.325 1.32449581282334
82.3375 1.00017872922025
82.35 1.70868205606696
82.3625 1.59500094142989
82.375 1.09968689220821
82.3875 1.16923016899809
82.4 1.15012759235009
82.4125 1.3555470102327
82.425 1.27268659925278
82.4375 1.13136773081487
82.45 1.35495552122343
82.4625 1.42872432839814
82.475 1.4481650272427
82.4875 1.0290525388206
82.5 1.80508198793064
82.5125 1.291431022853
82.525 1.00782472169845
82.5375 1.09414186859577
82.55 1.35103415123708
82.5625 1.84026661139744
82.575 1.18675796228255
82.5875 1.10272268129827
82.6 1.31639328682683
82.6125 1.32743693247872
82.625 1.52628076065492
82.6375 1.13539777264461
82.65 1.29863775010884
82.6625 1.61899004666822
82.675 1.16725161772079
82.6875 1.01656122970818
82.7 1.64576657092809
82.7125 1.326963314779
82.725 1.16989567556438
82.7375 1.31820488761036
82.75 1.61937297937071
82.7625 1.35928507900131
82.775 1.65758572053924
82.7875 1.49028347197751
82.8 1.68379838299901
82.8125 1.99917287255586
82.825 1.16462480084018
82.8375 1.70654825774493
82.85 1.8989914628117
82.8625 1.52459639520867
82.875 1.29866133639261
82.8875 1.44668063023727
82.9 1.69530314652988
82.9125 2.07655700596117
82.925 1.27656018362136
82.9375 1.41237343875426
82.95 1.44456266009838
82.9625 1.55049625255135
82.975 1.24732890739193
82.9875 1.58870374531058
83 1.15005691591355
83.0125 1.4223331351028
83.025 0.802550946415968
83.0375 0.73331427524766
83.05 1.19646885875064
83.0625 0.985960993578873
83.075 0.809956010022322
83.0875 0.729100485390824
83.1 1.16815650235498
83.1125 1.17000436678391
83.125 1.04793099722601
83.1375 1.09332133660895
83.15 1.35577338231565
83.1625 1.14193356253459
83.175 0.910546558793319
83.1875 1.16985386722127
83.2 1.25672559731894
83.2125 1.34512051518479
83.225 1.03793769143854
83.2375 0.921684632395238
83.25 1.11155510162961
83.2625 1.29304478944593
83.275 1.33735289770007
83.2875 1.19831467439197
83.3 1.59485356270983
83.3125 1.45224374290951
83.325 1.15683797549843
83.3375 1.08545440500714
83.35 1.60571220823618
83.3625 1.20861101764652
83.375 0.950950841969456
83.3875 0.982216292408031
83.4 1.7009143858508
83.4125 1.22277783572859
83.425 1.00291130958932
83.4375 1.03995350370526
83.45 1.43200834486425
83.4625 1.52774376071846
83.475 1.38505463689834
83.4875 1.0637062429105
83.5 1.70681493365039
83.5125 1.72122578531988
83.525 1.27840220251009
83.5375 1.25811553422434
83.55 1.26541966881024
83.5625 1.45441353346593
83.575 1.62996170366028
83.5875 1.3030715623271
83.6 1.83137811072214
83.6125 1.51787182263514
83.625 1.30116587285051
83.6375 1.43128654053162
83.65 1.63022163196294
83.6625 1.53284554785443
83.675 1.20585871238045
83.6875 1.32594287450862
83.7 1.90603211755083
83.7125 1.49315274529678
83.725 1.6467098687004
83.7375 1.58504678297606
83.75 1.86975544239355
83.7625 1.99486147999608
83.775 1.41211745750755
83.7875 1.65314602013316
83.8 1.80917219564613
83.8125 1.8574623630215
83.825 1.32647030665589
83.8375 1.64377547329621
83.85 1.63983188915459
83.8625 1.81734672943221
83.875 1.3685130147617
83.8875 1.27018441980954
83.9 1.51908182799176
83.9125 1.50755410755288
83.925 1.80437161216147
83.9375 1.44282494599011
83.95 1.88560332972445
83.9625 1.6055475764679
83.975 1.65195071589836
83.9875 1.8312220131228
84 0.99614367128727
84.0125 1.54374505022455
84.025 0.846248565083318
84.0375 0.982572485464125
84.05 1.12982965358391
84.0625 1.32365009963143
84.075 1.03528268221164
84.0875 1.0035732580906
84.1 1.5754367078696
84.1125 1.5982676610511
84.125 1.20924066253269
84.1375 1.03848244834192
84.15 1.49880617902898
84.1625 1.20168778937234
84.175 0.923411348899263
84.1875 1.04917990939924
84.2 1.6213273834089
84.2125 1.25339443788351
84.225 1.04695994314606
84.2375 1.08835907721426
84.25 1.29566757564654
84.2625 1.39606196810966
84.275 1.27887529634901
84.2875 1.0618302160972
84.3 1.44501417742739
84.3125 1.67634333960059
84.325 1.43868244920162
84.3375 1.26580262466102
84.35 1.81509997024724
84.3625 1.32712593613225
84.375 1.16864950310398
84.3875 1.17444440742605
84.4 1.2411473892156
84.4125 1.75504421952128
84.425 1.2035274285534
84.4375 1.52137436422243
84.45 1.4168315348087
84.4625 1.43791489434599
84.475 1.65572696857147
84.4875 1.58807587010028
84.5 1.42959510465093
84.5125 1.47673909257297
84.525 1.37716875964172
84.5375 1.25741098595812
84.55 1.41888759890203
84.5625 1.44724604915314
84.575 1.81774590196387
84.5875 1.32290277487026
84.6 1.33016595503144
84.6125 1.79002289417547
84.625 1.40897617928288
84.6375 1.48986609763233
84.65 1.83709672573298
84.6625 1.64051348667935
84.675 1.85330060634277
84.6875 1.5690042601736
84.7 1.78322262927408
84.7125 1.60361578636149
84.725 1.32808269978763
84.7375 1.31518816269553
84.75 1.77425934153226
84.7625 1.81555044129446
84.775 1.82326502583138
84.7875 2.00923622741339
84.8 1.94080954607831
84.8125 2.1445423818581
84.825 1.64618436390676
84.8375 2.02166746733606
84.85 1.61020598728897
84.8625 1.99345098345557
84.875 1.44279604425831
84.8875 1.48293600857567
84.9 1.56839623020684
84.9125 1.68492888568784
84.925 1.4715729768854
84.9375 1.79938933617576
84.95 1.62539704804608
84.9625 2.14946756065977
84.975 1.80238969718189
84.9875 1.74174147065427
85 1.55969818694064
85.0125 1.47738614955202
85.025 1.22561503537001
85.0375 1.06111363686928
85.05 1.37801314130877
85.0625 1.17225110425499
85.075 1.03559797950163
85.0875 1.32943665290871
85.1 1.13264783509452
85.1125 1.2438463572295
85.125 1.19456660629236
85.1375 1.02823604589677
85.15 1.29529778569971
85.1625 1.28498870068542
85.175 1.3310256271409
85.1875 1.44778978257824
85.2 1.24864155955396
85.2125 1.46124401975168
85.225 1.19465389635697
85.2375 1.45351768246784
85.25 1.21178190219616
85.2625 1.44405738896052
85.275 1.3567741894112
85.2875 1.57773471483044
85.3 1.55922561697719
85.3125 1.27698797850622
85.325 1.51322436528276
85.3375 1.66335031702698
85.35 1.63507708809396
85.3625 1.61675638767344
85.375 1.42494710857607
85.3875 1.18424207236511
85.4 1.9006445566233
85.4125 1.3850558537071
85.425 1.28081514528656
85.4375 1.80872875133354
85.45 1.34530617623563
85.4625 1.67160937028069
85.475 1.72375446372682
85.4875 1.64625662242262
85.5 1.72566081596846
85.5125 2.10128360696997
85.525 1.39146612114329
85.5375 1.25257410341217
85.55 1.96954374326244
85.5625 1.77821460693826
85.575 1.95468727610894
85.5875 1.50630927401352
85.6 1.69357325531434
85.6125 1.79621015544825
85.625 1.43795378503057
85.6375 1.79635814962889
85.65 1.5892533184809
85.6625 1.62120182586395
85.675 1.65553258620591
85.6875 1.70066957621021
85.7 1.92455557245543
85.7125 1.57883763353516
85.725 1.55163331825165
85.7375 1.50021752674356
85.75 2.01251161027151
85.7625 1.63823166552171
85.775 1.87778343163377
85.7875 2.07912587687574
85.8 1.86243087876455
85.8125 1.64518279579054
85.825 1.57271810151763
85.8375 1.86157046914795
85.85 2.18044488601362
85.8625 1.89219230602284
85.875 2.34253577584844
85.8875 1.57157938795696
85.9 2.22963072198109
85.9125 2.1346200947812
85.925 1.59997420522669
85.9375 1.75051538614879
85.95 1.79629259797603
85.9625 1.93247768064797
85.975 1.91106286007441
85.9875 1.89491611767265
86 1.15861639587373
86.0125 1.38475547124282
86.025 1.02365072017766
86.0375 1.26145982162234
86.05 1.40117131229911
86.0625 1.50039148955221
86.075 1.49025428252593
86.0875 1.05186408432957
86.1 1.57410066141858
86.1125 1.32813694742344
86.125 1.1165251216752
86.1375 1.08280721713175
86.15 1.3916496602428
86.1625 1.86639486415298
86.175 1.41712830603305
86.1875 1.59896592490427
86.2 1.52505651429562
86.2125 1.49926258818733
86.225 1.7799769224927
86.2375 1.27384492457392
86.25 1.76528461979741
86.2625 1.96141534746871
86.275 1.55995793630941
86.2875 1.58763680839998
86.3 1.35577352532835
86.3125 1.91852561800342
86.325 1.57773366647344
86.3375 1.8114899361001
86.35 1.86405341164361
86.3625 1.78145945292992
86.375 1.80562528427086
86.3875 1.33035073539436
86.4 1.51686523202613
86.4125 1.4460286319791
86.425 1.49338224785867
86.4375 1.33182707276165
86.45 1.86878956220257
86.4625 2.23363593228557
86.475 1.49031529584872
86.4875 1.29611040871895
86.5 2.14661136440865
86.5125 1.82778368283512
86.525 2.1430558011456
86.5375 1.79346711462384
86.55 2.13559918592538
86.5625 1.86543458076818
86.575 1.90532980546885
86.5875 1.74871351490163
86.6 1.71712281785542
86.6125 1.59164878149112
86.625 2.10638782366761
86.6375 1.45731887300699
86.65 1.72519736995556
86.6625 2.04475359937374
86.675 2.0352894253774
86.6875 1.96207544610381
86.7 1.9563184917867
86.7125 1.85660576237477
86.725 1.97237508536234
86.7375 1.43447063768419
86.75 1.66367671596164
86.7625 1.74731323238135
86.775 2.42137659135244
86.7875 1.54203360995407
86.8 1.77802266888483
86.8125 1.7560491124097
86.825 1.94379751201105
86.8375 1.92150598164222
86.85 1.99480276307432
86.8625 2.31931293755232
86.875 2.204516870723
86.8875 1.50445295644915
86.9 1.76140182289996
86.9125 1.99129641849045
86.925 1.9916783175064
86.9375 1.6063428950986
86.95 2.50897221005153
86.9625 2.01438619043192
86.975 1.91084310627727
86.9875 2.13865678287325
87 1.57493195455621
87.0125 1.74066357977515
87.025 1.52098992838544
87.0375 1.18259442819098
87.05 1.62644819120767
87.0625 1.44226800535682
87.075 1.51588010582979
87.0875 1.41097369290643
87.1 1.49292817018172
87.1125 1.63515863879852
87.125 1.26494410781794
87.1375 1.4158627388644
87.15 1.54741854723765
87.1625 1.56856626563912
87.175 1.62413222354615
87.1875 1.26823232328445
87.2 1.70762493680895
87.2125 1.50038231253415
87.225 1.38837749596464
87.2375 1.39931693882101
87.25 1.92832515452259
87.2625 1.61868426811241
87.275 2.07165780161867
87.2875 1.74213500289742
87.3 1.79396690844214
87.3125 1.80073231055757
87.325 1.76522872051147
87.3375 1.70738388423801
87.35 1.64238927244387
87.3625 1.79030664563133
87.375 2.06158074257428
87.3875 1.26809510704224
87.4 2.13438553085938
87.4125 2.37269738582325
87.425 1.91953351865722
87.4375 1.73906326726549
87.45 1.55789589459244
87.4625 2.28731003100451
87.475 2.38684784271649
87.4875 1.71096406032315
87.5 1.60110764591985
87.5125 1.80160707569232
87.525 2.33012686349954
87.5375 1.49411826507458
87.55 2.25419187585903
87.5625 2.27351037323612
87.575 1.63781103189636
87.5875 2.13947415030245
87.6 1.72301619252069
87.6125 1.90812021263992
87.625 2.04292343303879
87.6375 1.51344917301922
87.65 2.43004615566676
87.6625 1.90840251015932
87.675 1.75062002110098
87.6875 1.92003080094847
87.7 1.95584036634296
87.7125 2.30302383312359
87.725 1.99035212342827
87.7375 1.71126262781348
87.75 2.20247476896041
87.7625 1.86026518641901
87.775 1.94171499520701
87.7875 1.55629366352601
87.8 2.14265138521479
87.8125 2.45662341350251
87.825 2.01479746140843
87.8375 1.97913848570225
87.85 1.8690002754401
87.8625 1.98944191017016
87.875 1.87226047535004
87.8875 1.77514979853051
87.9 1.92453497721748
87.9125 2.001960165015
87.925 2.39458767935641
87.9375 1.69211306228406
87.95 2.00279362774605
87.9625 2.20158784094764
87.975 2.39199108154955
87.9875 1.68539336479469
88 1.68542815464467
88.0125 1.46411810665079
88.025 1.7517474750604
88.0375 1.32586437565624
88.05 1.79060435578173
88.0625 1.59260562187213
88.075 1.83544366696571
88.0875 1.44126550702751
88.1 1.54713420240798
88.1125 1.97756976835019
88.125 1.43446167252561
88.1375 1.53085705393542
88.15 2.05259276787233
88.1625 1.48328152344584
88.175 1.5286406788814
88.1875 1.50729049289956
88.2 1.72432705136025
88.2125 1.97860218563328
88.225 1.88086606588506
88.2375 1.85900558340893
88.25 2.12574012156105
88.2625 2.18592970574
88.275 2.17518667816177
88.2875 1.44468379724022
88.3 1.65022517438455
88.3125 1.74997083813742
88.325 1.55944275316465
88.3375 2.11453671057651
88.35 1.76122877822581
88.3625 1.96196789653943
88.375 2.25873646095339
88.3875 1.4918781086586
88.4 1.77160904384498
88.4125 1.77406019019071
88.425 1.83710878060336
88.4375 1.76494076416173
88.45 2.56448675074981
88.4625 2.37457232795468
88.475 2.37819512309015
88.4875 1.56233035724474
88.5 1.77959472303755
88.5125 2.01542137633794
88.525 1.77538762687316
88.5375 2.12861618563181
88.55 2.02802692799197
88.5625 2.17400886526928
88.575 2.16996569710736
88.5875 1.76461520979574
88.6 2.19687627789683
88.6125 2.04555169580594
88.625 2.21346168113525
88.6375 1.92504151912158
88.65 2.12088436786003
88.6625 2.43024787628912
88.675 2.01003632774566
88.6875 1.66674516328825
88.7 2.42744150796327
88.7125 2.4415302032992
88.725 2.18427180415399
88.7375 1.82854320376017
88.75 2.81414290139621
88.7625 2.99465071965182
88.775 2.44740443735064
88.7875 1.84981043734379
88.8 2.35971483325677
88.8125 2.07764215866003
88.825 2.28879756891927
88.8375 2.59680025905993
88.85 1.98977637185393
88.8625 2.93645349392904
88.875 2.13708959694097
88.8875 2.72703687290608
88.9 3.11970436153072
88.9125 2.90700731617724
88.925 2.65036165124285
88.9375 2.74120939456582
88.95 3.15426726711378
88.9625 2.1206415575112
88.975 2.15094790950616
88.9875 2.73324012105135
89 2.40177739676902
89.0125 2.1208656945795
89.025 1.39717638930548
89.0375 1.64386767666299
89.05 2.09737300016595
89.0625 2.02799924379461
89.075 1.46971140641232
89.0875 1.93157418793766
89.1 1.68085391548678
89.1125 1.96567686946218
89.125 2.09383912724386
89.1375 1.81814432593211
89.15 1.73602741901719
89.1625 1.8106037580289
89.175 2.07728456726356
89.1875 1.99000104820856
89.2 1.80456672351241
89.2125 2.32076626437383
89.225 2.34254934449036
89.2375 1.98130128875352
89.25 2.06228238032286
89.2625 1.93291111693468
89.275 2.06733391067126
89.2875 1.64060480993616
89.3 2.08622939428319
89.3125 2.80105827454227
89.325 1.90908411995053
89.3375 1.97334907121389
89.35 2.07240305160774
89.3625 2.28793067120437
89.375 2.61215624876267
89.3875 1.69366275014397
89.4 2.0678599626687
89.4125 2.58507600926616
89.425 1.93558485472959
89.4375 1.5637069078931
89.45 2.96804560299654
89.4625 2.94982743933109
89.475 2.26686887960684
89.4875 1.67818120012846
89.5 2.71071151526498
89.5125 2.37310303068874
89.525 2.40468597090204
89.5375 1.7020221372346
89.55 2.430180914754
89.5625 3.22013435959117
89.575 1.85423003938241
89.5875 1.68446499691469
89.6 2.97363105830393
89.6125 2.93777104749903
89.625 2.3217088994705
89.6375 1.78143537756787
89.65 3.13050910710439
89.6625 2.25109539649815
89.675 2.53363483284124
89.6875 1.82367983339902
89.7 2.4870124270316
89.7125 3.31301716443519
89.725 2.84802356540053
89.7375 2.58581638834408
89.75 2.66232992112195
89.7625 2.53975862743535
89.775 2.06058902408635
89.7875 1.75142860331201
89.8 2.19787637353925
89.8125 2.3324805501175
89.825 2.23289694425939
89.8375 2.66557198180987
89.85 2.65793821515875
89.8625 3.36062550809145
89.875 2.86800789392632
89.8875 2.22028061894637
89.9 2.32010278886247
89.9125 2.81950607129335
89.925 2.2655792430821
89.9375 2.17067115226343
89.95 2.57774279327666
89.9625 3.40337200522815
89.975 2.41265238395632
89.9875 1.9059475596248
90 2.54953902438931
90.0125 2.62582120425697
90.025 1.82048431832104
90.0375 1.97620485808325
90.05 2.41534412233289
90.0625 2.21809939636266
90.075 1.92767541165895
90.0875 1.50054522565214
90.1 1.99078255418546
90.1125 2.18138167793034
90.125 1.74599162020675
90.1375 2.16568744780292
90.15 2.81878103768088
90.1625 2.71694814701612
90.175 2.1824490510543
90.1875 1.69546253293606
90.2 1.96379001694374
90.2125 3.09587464487927
90.225 2.05504495636201
90.2375 2.18120641838353
90.25 2.01022167562912
90.2625 2.14995636997302
90.275 2.25634024641567
90.2875 1.69522356576836
90.3 2.65948075728779
90.3125 2.57607814939572
90.325 2.34683451385038
90.3375 2.01177316383302
90.35 2.46436167649624
90.3625 2.12312093060589
90.375 2.30108071939056
90.3875 2.40886363284864
90.4 2.24869605149553
90.4125 2.40424892714281
90.425 2.2796050397744
90.4375 2.02991452205001
90.45 2.40864223675261
90.4625 2.31228076186112
90.475 2.06307736108752
90.4875 1.9930108384411
90.5 3.00156494994949
90.5125 2.71002115894062
90.525 2.20566171161564
90.5375 2.44716318407753
90.55 3.33682979077666
90.5625 2.32006408676938
90.575 2.81201725672285
90.5875 2.29033203738205
90.6 2.32664469842934
90.6125 3.57068752497404
90.625 3.05900228776469
90.6375 1.91859341477459
90.65 3.08231025521821
90.6625 2.73177398438185
90.675 2.60587860003096
90.6875 2.24878742432677
90.7 2.96151494584499
90.7125 2.40539898804246
90.725 2.68363468253407
90.7375 2.47731620751705
90.75 2.79485593347628
90.7625 3.51437909695744
90.775 3.34612985340685
90.7875 2.37524207425046
90.8 2.5531289432931
90.8125 2.52897486949194
90.825 2.82550729024629
90.8375 2.20090005430642
90.85 2.57738549614755
90.8625 3.56327384754218
90.875 3.14476972052759
90.8875 2.61897041981102
90.9 3.41467823044546
90.9125 3.41819660947853
90.925 3.20711484995792
90.9375 2.79450494471986
90.95 3.12941985922251
90.9625 3.75805089663338
90.975 3.04084968414303
90.9875 2.36588361887113
91 1.86495354976474
91.0125 2.15895317314814
91.025 2.25687946857222
91.0375 1.99137018384227
91.05 2.47248536929292
91.0625 2.63111307650701
91.075 2.67242458527998
91.0875 1.58960330959942
91.1 2.33470301083399
91.1125 2.31019417529655
91.125 2.24014542347908
91.1375 2.00796820396235
91.15 2.01814341129472
91.1625 3.0573153654811
91.175 2.03575068632934
91.1875 2.02727492263899
91.2 1.98345433341691
91.2125 3.06597866712583
91.225 2.02101332517482
91.2375 1.96997654709326
91.25 2.92950912379072
91.2625 3.02871453422103
91.275 2.18916927811605
91.2875 1.96496469219641
91.3 2.52848688953467
91.3125 2.23988287605947
91.325 2.45527732026306
91.3375 2.15823371721275
91.35 2.18830724699402
91.3625 2.39852110657912
91.375 2.38784080075738
91.3875 1.99366108461261
91.4 2.93657755577205
91.4125 2.78747693598125
91.425 2.21100221238535
91.4375 2.31139579690518
91.45 2.64521401706441
91.4625 2.91590514192763
91.475 3.33410167213652
91.4875 1.92254497188399
91.5 2.21405110454181
91.5125 3.50354783377481
91.525 2.54812325891047
91.5375 2.3338983478574
91.55 3.17676813474211
91.5625 2.76346020217758
91.575 2.84165169501665
91.5875 2.73451037974383
91.6 2.42549889198026
91.6125 2.3982717728081
91.625 2.91134061820361
91.6375 2.28566744940432
91.65 2.55198130013512
91.6625 3.03179696868993
91.675 2.88829688901429
91.6875 2.3526616125437
91.7 3.03477552634962
91.7125 3.12340473289629
91.725 3.18459229058159
91.7375 2.16107774179688
91.75 2.49796992433273
91.7625 3.05253388349229
91.775 2.67690096432616
91.7875 2.29910753148739
91.8 2.60643291940343
91.8125 3.35619935374622
91.825 2.96863413060199
91.8375 2.31155258377559
91.85 2.57349833439333
91.8625 3.2433195020631
91.875 3.64374524629241
91.8875 2.96782360123759
91.9 2.56930088852777
91.9125 2.90307669280024
91.925 2.57598976938544
91.9375 3.28327481781162
91.95 3.2413905680033
91.9625 3.70630715122732
91.975 2.72142041722386
91.9875 2.72753597280667
92 2.12694109585091
92.0125 2.64871361813984
92.025 2.81302510011466
92.0375 2.32870792412386
92.05 2.68855556663684
92.0625 2.22080029542584
92.075 2.62862407216087
92.0875 2.21267486292756
92.1 2.80959561622207
92.1125 2.96408355340401
92.125 2.36779644611127
92.1375 1.7553565270903
92.15 2.16751742776218
92.1625 2.3824191371972
92.175 2.21527020095554
92.1875 1.94041373555688
92.2 2.74478581117705
92.2125 2.48499686209044
92.225 2.50513955016732
92.2375 1.99726254761273
92.25 2.68410045532366
92.2625 2.3485945582062
92.275 2.13051078916939
92.2875 2.42533329034215
92.3 2.54168993884505
92.3125 2.95350950316755
92.325 3.171168016635
92.3375 2.52003411232053
92.35 2.28663229444743
92.3625 3.21879208411836
92.375 2.82673393842366
92.3875 2.14202786018058
92.4 2.40482946017352
92.4125 2.43287013761041
92.425 2.47441614371944
92.4375 2.9534963395477
92.45 3.23259984328373
92.4625 3.26793762852462
92.475 3.62496890827499
92.4875 2.82171787688921
92.5 2.4178843056893
92.5125 2.71212961870551
92.525 3.33363690061779
92.5375 2.52302667209799
92.55 3.45538783849511
92.5625 2.55366179021091
92.575 3.3291429166524
92.5875 2.81099019671221
92.6 2.78209620008981
92.6125 3.33327796128711
92.625 2.6984299755679
92.6375 3.27164131705738
92.65 2.56954031463952
92.6625 3.80600026746273
92.675 3.09854474263941
92.6875 2.58565840980811
92.7 2.52661155056433
92.7125 2.64351270340424
92.725 2.71973266392753
92.7375 2.26612064238978
92.75 3.4979093780839
92.7625 3.00482156724888
92.775 2.94891944501524
92.7875 2.38324648237747
92.8 2.97580831660846
92.8125 3.12287723955027
92.825 3.96929740765499
92.8375 2.54764765869828
92.85 2.8507050976423
92.8625 3.77045317189577
92.875 3.54090099076199
92.8875 2.6162888486486
92.9 3.91314534525248
92.9125 2.71852801547759
92.925 3.34199397053445
92.9375 3.56430909157631
92.95 2.9858724474324
92.9625 3.22810841276747
92.975 4.01199526191443
92.9875 3.03576098756283
93 2.32577715034398
93.0125 2.37190383729992
93.025 2.5836011603322
93.0375 2.07535462681494
93.05 2.29292602407332
93.0625 2.70589306593113
93.075 3.21982645137951
93.0875 2.15602176489497
93.1 2.26979143429566
93.1125 2.39498856932908
93.125 3.14652654346815
93.1375 2.79626650576671
93.15 3.07925509511696
93.1625 2.33672868120068
93.175 2.32248450128797
93.1875 2.84695894166097
93.2 2.40674402509774
93.2125 3.2779035023982
93.225 3.51298924957788
93.2375 2.66441421770032
93.25 2.72247333865758
93.2625 2.55461364977408
93.275 3.37927642259085
93.2875 2.75007491830781
93.3 3.52585526248324
93.3125 3.42306682299419
93.325 2.52587121964593
93.3375 2.89806230928257
93.35 2.58219234879349
93.3625 3.30744555980709
93.375 2.65672747920373
93.3875 2.25411310637493
93.4 2.91084071882217
93.4125 2.46083943589616
93.425 3.41953004674133
93.4375 2.59623510503589
93.45 2.58225066490212
93.4625 3.23434929772208
93.475 3.89637058943657
93.4875 2.56771099293487
93.5 3.04140191177584
93.5125 3.0029923150622
93.525 3.91726918242019
93.5375 2.33809054106575
93.55 3.35033188124138
93.5625 2.7462574835502
93.575 3.69240628950189
93.5875 2.78108997790857
93.6 3.12865355679632
93.6125 3.84978417273649
93.625 3.12707259459923
93.6375 2.5211252541457
93.65 3.22700321734389
93.6625 2.66081542574732
93.675 2.84305888222149
93.6875 3.03392026473989
93.7 3.75203145715733
93.7125 2.8275883814647
93.725 3.08866414263798
93.7375 2.66181679130063
93.75 3.20036169013223
93.7625 3.03275168625345
93.775 3.85051480759461
93.7875 2.45044720916428
93.8 3.56469738296793
93.8125 2.76461570998172
93.825 3.55228223084078
93.8375 2.57057138456647
93.85 3.17424906964253
93.8625 3.11055234334106
93.875 3.56279631355867
93.8875 2.85571156254658
93.9 3.85867865753368
93.9125 2.81834983744838
93.925 3.10930738225424
93.9375 2.53493625474508
93.95 2.91495874672294
93.9625 3.3020139293623
93.975 3.68982060000769
93.9875 3.0480557469976
94 3.02300658444433
94.0125 2.56011717483955
94.025 2.96553222645118
94.0375 2.7279842616842
94.05 2.49775489034204
94.0625 2.39728869565613
94.075 3.56564829723144
94.0875 2.08974356965192
94.1 3.08329128482046
94.1125 2.43183613576318
94.125 3.25792275527079
94.1375 2.2928061140955
94.15 2.38897343457501
94.1625 2.81283467443654
94.175 3.0613039864141
94.1875 2.12073771456542
94.2 3.11832780237656
94.2125 2.84185203755358
94.225 3.9057968788973
94.2375 2.11038697279938
94.25 2.86139344726204
94.2625 2.89361226087408
94.275 3.33668345638962
94.2875 3.13526809206448
94.3 2.92543195765801
94.3125 2.68538376198883
94.325 3.0369651783598
94.3375 3.22613875882509
94.35 2.52488604549784
94.3625 2.5064782544481
94.375 3.47428538221821
94.3875 3.22889916031133
94.4 3.1941336426948
94.4125 3.42695865892967
94.425 3.18813707425577
94.4375 2.29091209989016
94.45 3.75895406814262
94.4625 3.12692826608103
94.475 3.36138585042422
94.4875 2.97721803027878
94.5 3.71184910568994
94.5125 2.86182073427175
94.525 3.95000748801105
94.5375 3.21251634693793
94.55 2.82006844912214
94.5625 3.01189150873259
94.575 2.91442737390033
94.5875 2.34274398399862
94.6 3.5286353178083
94.6125 4.02987048265065
94.625 3.79835463979412
94.6375 2.74024133435938
94.65 2.86174228378869
94.6625 3.53001687487628
94.675 3.7967828468544
94.6875 3.6512369058586
94.7 3.15619219550181
94.7125 3.35083644817261
94.725 3.78756580968208
94.7375 3.44251426628168
94.75 3.42852869888332
94.7625 3.19542450910782
94.775 4.56003578134219
94.7875 3.37644562247925
94.8 3.22371359823411
94.8125 4.17907867208058
94.825 3.18698952320282
94.8375 2.58604962519324
94.85 2.83230696400402
94.8625 3.07152619871005
94.875 4.15441586327531
94.8875 2.70106861029587
94.9 2.96422739612093
94.9125 3.9176290163462
94.925 3.69735229897575
94.9375 2.61862910710222
94.95 2.85962498411393
94.9625 3.36297504621949
94.975 3.85926844397502
94.9875 3.96280730400916
95 3.06950956632138
95.0125 3.28464375748941
95.025 2.81931435933851
95.0375 2.34168272766971
95.05 2.61298555402278
95.0625 3.3908097245908
95.075 3.31566594926934
95.0875 2.68140096853884
95.1 3.0654765126429
95.1125 3.56501868157815
95.125 3.55333196607088
95.1375 2.4901204589975
95.15 3.44658293302472
95.1625 2.63921164465971
95.175 3.35022220157734
95.1875 2.5005404068701
95.2 3.2953987881212
95.2125 3.1512859789364
95.225 3.50896242230483
95.2375 2.53019327240826
95.25 3.12010057161319
95.2625 2.79417204007953
95.275 3.75875353992312
95.2875 2.7606222250724
95.3 2.93913406447043
95.3125 3.54116818868927
95.325 2.83772786331193
95.3375 3.40171581909064
95.35 3.45551392093153
95.3625 2.88951548602293
95.375 2.944510031815
95.3875 3.41255516744766
95.4 2.57031469787603
95.4125 3.36866051823367
95.425 3.82186562442469
95.4375 2.56024959709183
95.45 2.59535941515305
95.4625 2.91084928702547
95.475 3.79440003525384
95.4875 2.91990609489909
95.5 2.94810021068051
95.5125 3.16105636220781
95.525 3.93038496812371
95.5375 2.96626438282977
95.55 3.0506323690605
95.5625 2.75259342712538
95.575 3.61676646535507
95.5875 3.94298201355153
95.6 3.68895072612208
95.6125 3.67617915663809
95.625 3.49021820378437
95.6375 2.93327436080432
95.65 3.16305419547218
95.6625 3.82202887058382
95.675 3.44080537652096
95.6875 3.44119426180268
95.7 3.44945366660784
95.7125 3.0107305973394
95.725 3.34427374450821
95.7375 2.88423989007822
95.75 3.01577547638196
95.7625 3.9776549084456
95.775 4.62556757083215
95.7875 2.98696785671569
95.8 3.24589228854449
95.8125 3.56034330455459
95.825 3.49102161046938
95.8375 3.47834093047531
95.85 2.91060604509094
95.8625 3.18271118312575
95.875 3.80736806477557
95.8875 4.22925114619182
95.9 2.97906348719791
95.9125 3.61991617925266
95.925 3.42963837815043
95.9375 3.37839533982794
95.95 3.72747203902495
95.9625 3.17441548269198
95.975 4.68653340414712
95.9875 4.46880938050255
96 2.49191005152317
96.0125 3.44121404412168
96.025 3.41771909478139
96.0375 2.98818136726417
96.05 2.41292375520992
96.0625 3.64549305553054
96.075 3.39108505836864
96.0875 3.60831199575948
96.1 2.4445878172538
96.1125 3.45440693490307
96.125 3.76521235981075
96.1375 3.35157917512771
96.15 3.40404595050008
96.1625 2.75804902463035
96.175 3.67899028666574
96.1875 2.4754050443762
96.2 2.69493765646538
96.2125 2.78496650406627
96.225 2.96137801754568
96.2375 2.76577933788489
96.25 2.58261602028333
96.2625 2.85373236624449
96.275 3.48223161578668
96.2875 2.64222102940656
96.3 3.15823487510331
96.3125 4.04531576292991
96.325 3.32992221128227
96.3375 3.00490746867202
96.35 3.35570283552435
96.3625 4.36097778356984
96.375 4.29173238487374
96.3875 2.71429339714069
96.4 3.07936396654846
96.4125 3.72154330401388
96.425 3.50209322611179
96.4375 3.00476024079743
96.45 3.2582001456073
96.4625 4.46003172551333
96.475 3.20809038478457
96.4875 3.5386524200781
96.5 4.03837993601272
96.5125 3.18887144652524
96.525 3.28503175516264
96.5375 3.34612773911644
96.55 3.57144990048403
96.5625 4.53639851288554
96.575 3.70911010417314
96.5875 3.00472277869709
96.6 2.99686800820842
96.6125 4.49424220098111
96.625 3.54072989620941
96.6375 3.27112178491743
96.65 3.96597294028439
96.6625 4.69918668222535
96.675 3.48083252393903
96.6875 4.26240174022677
96.7 2.9948833966095
96.7125 4.03374872238576
96.725 3.57624065819376
96.7375 3.36883416750671
96.75 2.84737482424352
96.7625 4.77050131993345
96.775 4.12475572050338
96.7875 3.59005088475122
96.8 3.12046410880696
96.8125 3.67418911877068
96.825 4.25627974261482
96.8375 4.11193840667417
96.85 3.58933683349141
96.8625 4.08473402273659
96.875 4.42032941597339
96.8875 3.85766422667552
96.9 3.96663014760354
96.9125 3.91727595741693
96.925 3.76591330126173
96.9375 3.20489267275483
96.95 4.69756970689981
96.9625 3.61165931204768
96.975 3.68229421909467
96.9875 4.67957362689111
97 2.66876631937679
97.0125 3.48603310479453
97.025 3.40082248127812
97.0375 2.93484735154346
97.05 3.66861932648548
97.0625 3.80502418216534
97.075 3.87559701135715
97.0875 2.83737136875479
97.1 2.60410981678462
97.1125 3.15468885866296
97.125 3.61362395212759
97.1375 2.70246984726158
97.15 2.83460615631733
97.1625 4.13307553387433
97.175 4.25745150490429
97.1875 3.81929123757834
97.2 2.88286438546862
97.2125 3.5578650243476
97.225 4.34594620130625
97.2375 2.78065674300535
97.25 3.22165782361957
97.2625 3.34729263346129
97.275 4.52598100815266
97.2875 3.08644133493548
97.3 3.67449792662477
97.3125 4.48328058233562
97.325 4.08065549094399
97.3375 2.8446256755219
97.35 2.9180669650071
97.3625 4.39789994182203
97.375 3.30517321719368
97.3875 2.89512184418645
97.4 3.809533337293
97.4125 3.86056755947444
97.425 3.90644085960369
97.4375 4.10006304182301
97.45 3.04077930139292
97.4625 4.06618983725533
97.475 3.36175531822567
97.4875 3.72303203807316
97.5 3.33881198557626
97.5125 3.99373474216466
97.525 3.49593304896914
97.5375 3.7999718896653
97.55 4.19850926608456
97.5625 4.0928786045973
97.575 4.60890006652664
97.5875 3.25056342843647
97.6 3.54691511716951
97.6125 3.73633271593655
97.625 4.68289759793654
97.6375 3.40232488435274
97.65 3.03613219492514
97.6625 4.30658369439481
97.675 4.76500527357685
97.6875 3.96833156959786
97.7 3.38430010623364
97.7125 4.02837826579415
97.725 5.21776763170021
97.7375 3.12093722312758
97.75 4.03210129041059
97.7625 4.07170284395218
97.775 5.4210346860424
97.7875 3.49391027264843
97.8 3.45610140314211
97.8125 4.38499194706337
97.825 4.17775113148727
97.8375 3.27076292149494
97.85 4.3864900404068
97.8625 3.90266119242185
97.875 4.76679624746735
97.8875 3.3182698172938
97.9 3.671107087218
97.9125 4.0293186359189
97.925 4.77930826747772
97.9375 3.36887971998759
97.95 3.55760215586703
97.9625 4.1324060630036
97.975 4.50122668826875
97.9875 3.5479113764195
98 2.91264256481422
98.0125 3.17432986295847
98.025 3.4048768130074
98.0375 3.02191411989145
98.05 4.03096543479415
98.0625 3.48121193316783
98.075 4.71748481423369
98.0875 3.02450208840269
98.1 3.22552855381242
98.1125 3.42268129645555
98.125 4.13981556312283
98.1375 3.18557341406329
98.15 3.34425509285296
98.1625 4.65672847563938
98.175 4.61947739568221
98.1875 3.09866905035409
98.2 3.76301780191111
98.2125 3.2160985772644
98.225 5.19193244036906
98.2375 3.27427079863204
98.25 3.75664618471108
98.2625 4.76395530886437
98.275 4.65121938846763
98.2875 4.02021675663956
98.3 4.17747181805761
98.3125 3.74638243126543
98.325 3.53575642683375
98.3375 2.92324526199263
98.35 3.23449144718128
98.3625 3.37240701046433
98.375 4.96055539770455
98.3875 3.2920745235835
98.4 3.10135345858755
98.4125 3.33645012974419
98.425 4.92053314751379
98.4375 3.03582424859818
98.45 4.24629613322055
98.4625 3.39177130885525
98.475 5.12069407197626
98.4875 2.94712305124846
98.5 3.85775863093008
98.5125 5.01798848237084
98.525 3.8445371834917
98.5375 3.87376029319472
98.55 3.46277877572982
98.5625 5.11215313739914
98.575 4.93104537705871
98.5875 3.61933496572319
98.6 3.41003802242054
98.6125 4.60120581601358
98.625 4.18712825295936
98.6375 4.58861862574976
98.65 4.80469041704833
98.6625 3.42620560412263
98.675 4.03763744566628
98.6875 4.00554631889859
98.7 4.33645591632689
98.7125 4.516748083419
98.725 3.77410498926562
98.7375 3.32876430806304
98.75 3.76823316818686
98.7625 4.86050171966028
98.775 4.75165832117115
98.7875 3.48984960463325
98.8 3.32675493627747
98.8125 3.80140987086211
98.825 5.07143089612338
98.8375 4.26038637822417
98.85 3.49256993742704
98.8625 5.15399499758382
98.875 5.79728527143765
98.8875 3.79494224494287
98.9 3.62844667328383
98.9125 3.9079551412129
98.925 4.78189848874716
98.9375 4.11237140408443
98.95 3.62914338038072
98.9625 5.18309187283638
98.975 4.75733735940713
98.9875 3.81032719367497
99 4.19135649220004
99.0125 3.08425899051294
99.025 3.73874973003461
99.0375 3.56283296085327
99.05 3.01232015879869
99.0625 3.1684665739337
99.075 3.99840762289718
99.0875 3.64314522867509
99.1 4.13515985922782
99.1125 4.56663611295821
99.125 3.63816631442261
99.1375 2.86400214048924
99.15 3.9752434092916
99.1625 4.79132261338474
99.175 4.68587880809974
99.1875 3.44485740283926
99.2 3.83481787540932
99.2125 3.51700753654324
99.225 5.16509437194084
99.2375 3.72770513977387
99.25 3.66517493380297
99.2625 3.94615325950618
99.275 4.14764765748796
99.2875 3.07318477470147
99.3 3.32236376067236
99.3125 3.49865872453708
99.325 4.39729306780839
99.3375 4.0072487963609
99.35 4.70469905818786
99.3625 3.9768661006081
99.375 4.20141618871414
99.3875 3.17458958384865
99.4 4.8025175912059
99.4125 3.73947807593951
99.425 4.80850758599902
99.4375 3.0854162542979
99.45 3.9983957776775
99.4625 4.58059469405617
99.475 3.81371340527584
99.4875 3.29004465923895
99.5 3.577131969397
99.5125 3.69462007348221
99.525 5.27503148084615
99.5375 3.72111051202821
99.55 3.26287663227473
99.5625 4.64514171338545
99.575 4.54914858625365
99.5875 4.31340365427417
99.6 3.70244166735371
99.6125 4.81082594121651
99.625 4.28199266777544
99.6375 3.39471006948065
99.65 4.36104550643806
99.6625 3.66991569756352
99.675 4.06176827791406
99.6875 4.85053771730953
99.7 3.81535495886896
99.7125 3.72877488739539
99.725 5.06404104092127
99.7375 4.66836205013769
99.75 4.10078402392915
99.7625 4.07486239994405
99.775 3.97245419078644
99.7875 3.52163555532377
99.8 4.63749472181101
99.8125 5.20010464257978
99.825 3.97658747740542
99.8375 5.02398195112187
99.85 3.96347627668853
99.8625 5.33515186495646
99.875 4.1109619713409
99.8875 3.7175442041245
99.9 3.66605396689096
99.9125 4.3569182416012
99.925 6.04920447133504
99.9375 5.0444081186557
99.95 4.31532423083279
99.9625 3.9861489431826
99.975 4.5739636174012
99.9875 4.33014020931825
};
\addlegendentry{Workload Guided RL}
\addplot [semithick, crimson2143940]
table {%
0 4.24085973438464
0.0125 4.65810953943353
0.025 4.88777721555609
0.0375 5.11792815359015
0.05 4.26372679911162
0.0625 4.67284420916909
0.075 4.91146914582503
0.0875 5.13287138938904
0.1 4.26274403772856
0.1125 4.67420456283971
0.125 4.91579655597084
0.1375 5.13807968089455
0.15 4.28588183302628
0.1625 4.68455372358623
0.175 4.92663328271163
0.1875 5.13949326465004
0.2 4.29358392012747
0.2125 4.70316312187596
0.225 4.9549360400752
0.2375 5.16784339202078
0.25 4.30801439285278
0.2625 4.71994657265513
0.275 4.96373885556271
0.2875 5.1901507503108
0.3 4.32433681739004
0.3125 4.73407734067816
0.325 4.97116526804472
0.3375 5.20972527955708
0.35 4.32350105988352
0.3625 4.74662754410192
0.375 4.987443735725
0.3875 5.21352306165193
0.4 4.34331196232846
0.4125 4.75699759784498
0.425 4.9894282943324
0.4375 5.23126777849699
0.45 4.3706187574487
0.4625 4.78053918637727
0.475 4.99899295756691
0.4875 5.23274986367477
0.5 4.38758124803242
0.5125 4.78906170945419
0.525 5.01307752257899
0.5375 5.23936299273842
0.55 4.38906706006903
0.5625 4.79572080311022
0.575 5.03127889884146
0.5875 5.25894589173166
0.6 4.39147774796737
0.6125 4.81254443369414
0.625 5.03836536407471
0.6375 5.28371976551257
0.65 4.4146957146494
0.6625 4.82069350543775
0.675 5.04253205500151
0.6875 5.29042004284106
0.7 4.41942611493562
0.7125 4.83388697473626
0.725 5.04893999350698
0.7375 5.29712399683501
0.75 4.43131640082911
0.7625 4.84831570324145
0.775 5.06517204485441
0.7875 5.30691107950712
0.8 4.43983431866294
0.8125 4.85221769935206
0.825 5.07142918988278
0.8375 5.31375724390933
0.85 4.4489515831596
0.8625 4.85883805626317
0.875 5.07306001060887
0.8875 5.32369671369854
0.9 4.46190939451519
0.9125 4.86560829062211
0.925 5.07687362871672
0.9375 5.33173527215656
0.95 4.469950010902
0.9625 4.87403409104598
0.975 5.09676637147602
0.9875 5.33406839872661
1 3.58704677381014
1.0125 3.97501265375238
1.025 4.21106692364341
1.0375 4.43687825453909
1.05 3.5905038683038
1.0625 3.98151703884727
1.075 4.22352810909873
1.0875 4.44604064288892
1.1 3.60205088163677
1.1125 3.99250823573062
1.125 4.23549437522888
1.1375 4.45363034700093
1.15 3.61113589688351
1.1625 3.99653860142356
1.175 4.24439292205007
1.1875 4.46495447660747
1.2 3.61518804650558
1.2125 4.01452438454879
1.225 4.24833103230125
1.2375 4.48511840167799
1.25 3.62532578016582
1.2625 4.01914558912578
1.275 4.26230322687249
1.2875 4.49297963945489
1.3 3.62959078738564
1.3125 4.02928423881531
1.325 4.26653872038189
1.3375 4.49988706488358
1.35 3.63875469408537
1.3625 4.0389930449034
1.375 4.28085678502133
1.3875 4.51214583296525
1.4 3.65051070012544
1.4125 4.04596962426838
1.425 4.29304356324045
1.4375 4.5164349330099
1.45 3.66235387952704
1.4625 4.06383250889025
1.475 4.29699228939257
1.4875 4.53534512770803
1.5 3.66982165135835
1.5125 4.0805368172495
1.525 4.30616939695258
1.5375 4.54755576033341
1.55 3.68527525349667
1.5625 4.08215092357836
1.575 4.31022079367387
1.5875 4.55199267989711
1.6 3.69435817316959
1.6125 4.09541739915547
1.625 4.32184482875623
1.6375 4.55907702445984
1.65 3.70824231599507
1.6625 4.10180464543794
1.675 4.32888525410702
1.6875 4.57633100057903
1.7 3.71691243272079
1.7125 4.11470849890458
1.725 4.33581693548905
1.7375 4.5919091826991
1.75 3.7266628742218
1.7625 4.12145002264726
1.775 4.34452386906273
1.7875 4.59974784600107
1.8 3.74104183598569
1.8125 4.12793293752168
1.825 4.35344455116674
1.8375 4.6090839411083
1.85 3.75015306472778
1.8625 4.14288942437423
1.875 4.36302983133417
1.8875 4.62796430838736
1.9 3.759049691652
1.9125 4.14474723213597
1.925 4.37354373931885
1.9375 4.62716543047052
1.95 3.76387421708358
1.9625 4.15493853468644
1.975 4.3833125515988
1.9875 4.63891796061867
2 2.87923752634149
2.0125 3.25184490806178
2.025 3.49799773567601
2.0375 3.74696863325019
2.05 2.89762844537434
2.0625 3.27039156462017
2.075 3.50200663114849
2.0875 3.75124336543836
2.1 2.91463629822982
2.1125 3.28487925780447
2.125 3.50574384237591
2.1375 3.76232179842497
2.15 2.91905989144978
2.1625 3.29883472543014
2.175 3.51710328302885
2.1875 3.78791825394881
2.2 2.93142370173806
2.2125 3.30605583441885
2.225 3.53545372109664
2.2375 3.79098562190407
2.25 2.94039667280097
2.2625 3.3210966963517
2.275 3.54941728240565
2.2875 3.80069860659148
2.3 2.94680116051122
2.3125 3.33361433681689
2.325 3.55926543787906
2.3375 3.8174152499751
2.35 2.96120341200578
2.3625 3.34022724001031
2.375 3.56609759832683
2.3875 3.82734700253135
2.4 2.96763400027626
2.4125 3.34429151133487
2.425 3.5701263703798
2.4375 3.84218241039075
2.45 2.97971086753042
2.4625 3.35084539965579
2.475 3.58406967865793
2.4875 3.85129849534286
2.5 2.98896982795314
2.5125 3.35765302808661
2.525 3.59282679306833
2.5375 3.86697686345954
2.55 3.00940425772416
2.5625 3.36685183173732
2.575 3.60759233173571
2.5875 3.87467863685206
2.6 3.01923941311083
2.6125 3.37354653760007
2.625 3.61909348086307
2.6375 3.88692422917015
2.65 3.02686988679986
2.6625 3.38278646218149
2.675 3.63074566188611
2.6875 3.90062389875713
2.7 3.03124604727093
2.7125 3.40296984973707
2.725 3.63244385468332
2.7375 3.90717350809198
2.75 3.04064853567826
2.7625 3.41250331778275
2.775 3.650260310424
2.7875 3.91438776568363
2.8 3.05527682053415
2.8125 3.41675543785095
2.825 3.6541171450364
2.8375 3.92468231602719
2.85 3.05560815961737
2.8625 3.42153930664063
2.875 3.66688853815982
2.8875 3.93746709823608
2.9 3.07027746501722
2.9125 3.43863218709042
2.925 3.68640363843817
2.9375 3.94676047877262
2.95 3.07860483621296
2.9625 3.4455399889695
2.975 3.69058373099879
2.9875 3.95906494793139
3 2.18862042928997
3.0125 2.54971836742602
3.025 2.79352107800935
3.0375 3.05948346539548
3.05 2.20247582385415
3.0625 2.55942531635887
3.075 2.81119347873487
3.0875 3.07142592731275
3.1 2.20873763686732
3.1125 2.57131755979438
3.125 2.81792663273058
3.1375 3.08616288084733
3.15 2.22024398101004
3.1625 2.58045166417172
3.175 2.82459154881929
3.1875 3.08767767956382
3.2 2.22196247703151
3.2125 2.6051820830295
3.225 2.83885312080383
3.2375 3.11079991491217
3.25 2.23787692973488
3.2625 2.61213712943228
3.275 2.84917177652058
3.2875 3.12009467576679
3.3 2.24713013046666
3.3125 2.62401932164242
3.325 2.85837661592584
3.3375 3.13177810217205
3.35 2.25944509004292
3.3625 2.62818337741651
3.375 2.87229353503177
3.3875 3.14114873032821
3.4 2.27470082985727
3.4125 2.63240263336583
3.425 2.88425183296204
3.4375 3.1513255018937
3.45 2.27921982815391
3.4625 2.65962211709273
3.475 2.89586249150728
3.4875 3.16135214504443
3.5 2.28829884529114
3.5125 2.66380337664956
3.525 2.90281078689977
3.5375 3.16821596496984
3.55 2.30107565930015
3.5625 2.67311274377923
3.575 2.91942592671043
3.5875 3.18501754810936
3.6 2.31398430623506
3.6125 2.67476312737716
3.625 2.92879890140734
3.6375 3.1896093393627
3.65 2.31812133287129
3.6625 2.68856898107027
3.675 2.93044651182074
3.6875 3.19639421764173
3.7 2.33804493201406
3.7125 2.69531641508404
3.725 2.948241861243
3.7375 3.21311516510813
3.75 2.34484427853634
3.7625 2.70454125655325
3.775 2.96261512605767
3.7875 3.21990807432877
3.8 2.35690135704844
3.8125 2.72618732954326
3.825 2.96686127311305
3.8375 3.23452379829005
3.85 2.36847012921384
3.8625 2.73804245497051
3.875 2.98126359989769
3.8875 3.24682618442335
3.9 2.39152994908785
3.9125 2.73982666668139
3.925 2.99891461824116
3.9375 3.2566785561411
3.95 2.39628997601961
3.9625 2.74931731976961
3.975 3.01608915078013
3.9875 3.27402781185351
4 1.501452232662
4.0125 1.86300798466331
4.025 2.11312864956103
4.0375 2.37609293586329
4.05 1.4589894194352
4.0625 1.86699888580724
4.075 2.11979532241821
4.0875 2.38826439255162
4.1 1.49158431354322
4.1125 1.87956213951111
4.125 2.13520982390956
4.1375 2.43597024365475
4.15 1.56852753538834
4.1625 1.89275006244057
4.175 2.13953404677542
4.1875 2.45028604959187
4.2 1.57796706651386
4.2125 1.89950432275471
4.225 2.18305172418293
4.2375 2.46061956255059
4.25 1.57703614234924
4.2625 1.91678709732859
4.275 2.19619614199588
4.2875 2.46833639395864
4.3 1.54442142185412
4.3125 1.92914076855308
4.325 2.20559610818562
4.3375 2.48523060899032
4.35 1.56825918900339
4.3625 1.9422592238376
4.375 2.21779180827894
4.3875 2.49455500903882
4.4 1.61862773644297
4.4125 1.94914590684991
4.425 2.22475557578237
4.4375 2.50145920954253
4.45 1.62805313813059
4.4625 1.95892650202701
4.475 2.23152796845687
4.4875 2.51306674354955
4.5 1.60207947931792
4.5125 1.96902730590419
4.525 2.24102472004138
4.5375 2.53291816460459
4.55 1.64191161958795
4.5625 1.93545085505435
4.575 2.24865535685891
4.5875 2.55060879807723
4.6 1.68916675918981
4.6125 1.95504383036965
4.625 2.25806337908695
4.6375 2.56021608804402
4.65 1.70354577114708
4.6625 2.00492235233909
4.675 2.27316111012509
4.6875 2.56201474290145
4.7 1.71306815900301
4.7125 2.03832778177763
4.725 2.27967475589953
4.7375 2.56887125968933
4.75 1.72278913698698
4.7625 2.05061979042856
4.775 2.28630520168104
4.7875 2.57826133778221
4.8 1.73761687780681
4.8125 2.05698968234815
4.825 2.29847118729039
4.8375 2.59039597762258
4.85 1.74701981795462
4.8625 2.07293249431409
4.875 2.30406532789531
4.8875 2.48701303883603
4.9 1.75125723136099
4.9125 2.08078762104637
4.925 2.31862513642562
4.9375 2.55178624705264
4.95 1.76372593327572
4.9625 2.09313215707478
4.975 2.33224501107868
4.9875 2.62966281489322
5 0.88129166552895
5.0125 1.22511443338896
5.025 1.41072761385064
5.0375 1.70388665952181
5.05 0.893016150123195
5.0625 1.23753675661589
5.075 1.41505035601164
5.0875 1.71097478113676
5.1 0.827881185632003
5.1125 1.24457514913459
5.125 1.4219479811819
5.1375 1.718101325788
5.15 0.877812197333888
5.1625 1.25680262164066
5.175 1.44068218532361
5.1875 1.73513957073814
5.2 0.916953802108765
5.2125 1.26723448853744
5.225 1.4592591335899
5.2375 1.7420048964651
5.25 0.923760564703691
5.2625 1.27160137578061
5.275 1.46659242479425
5.2875 1.76203357545953
5.3 0.935749154341848
5.3125 1.28155409662347
5.325 1.47597135995564
5.3375 1.76413495917069
5.35 0.876441692051135
5.3625 1.22293665534572
5.375 1.49206639591016
5.3875 1.78449807668987
5.4 0.920559858020983
5.4125 1.28015870797007
5.425 1.5017758921573
5.4375 1.79337350945724
5.45 0.972089541585822
5.4625 1.32597836695219
5.475 1.51355591573213
5.4875 1.80797604510659
5.5 0.978936747500771
5.5125 1.33538656485708
5.525 1.45220613479614
5.5375 1.81760668754578
5.55 0.998532383065475
5.5625 1.35886405643664
5.575 1.50196740501805
5.5875 1.82533208947433
5.6 1.01407418752971
5.6125 1.36333273586474
5.625 1.53558347099706
5.6375 1.74903409104598
5.65 1.02273158023232
5.6625 1.3729848234277
5.675 1.46601729643972
5.6875 1.80585488520171
5.7 1.03232068764536
5.7125 1.388149637925
5.725 1.51789721689726
5.7375 1.85209393501282
5.75 1.04429165940536
5.7625 1.3914218325364
5.775 1.50031772412752
5.7875 1.864556274916
5.8 1.05778493379292
5.8125 1.40371156993665
5.825 1.49614858627319
5.8375 1.81128772936369
5.85 1.05837368965149
5.8625 1.405951211327
5.875 1.58802392608241
5.8875 1.87749719619751
5.9 1.0661202355435
5.9125 1.40883912538227
5.925 1.60165594753466
5.9375 1.80938332959225
5.95 1.07465085230376
5.9625 1.4187697862324
5.975 1.61776055787739
5.9875 1.91069073426096
6 0.379901082892167
6.0125 0.701539202740318
6.025 0.777896918748554
6.0375 1.05022035147014
6.05 0.390876192795603
6.0625 0.629741518121017
6.075 0.790064284676
6.0875 1.05715183207863
6.1 0.410935866205316
6.1125 0.68495606121264
6.125 0.797309398651123
6.1375 0.9866008507578
6.15 0.418046938745599
6.1625 0.731335916017231
6.175 0.80939393294485
6.1875 1.0419437759801
6.2 0.427567758058247
6.2125 0.738099198592337
6.225 0.821921687377127
6.2375 1.08390330013476
6.25 0.437917684253893
6.2625 0.745263375734028
6.275 0.841081995713083
6.2875 1.09132465563322
6.3 0.457944167287726
6.3125 0.754852219631797
6.325 0.845433335555227
6.3375 1.01045085254468
6.35 0.464891860359593
6.3625 0.672350444291767
6.375 0.860384803069265
6.3875 1.03131614233318
6.4 0.474735222364727
6.4125 0.634256513495194
6.425 0.875590060886584
6.4375 1.12174864819175
6.45 0.484516018315365
6.4625 0.737358381873683
6.475 0.888273025813856
6.4875 1.05344069631476
6.5 0.491702506416722
6.5125 0.794751242587441
6.525 0.901440758454172
6.5375 1.10837882443478
6.55 0.49884769791051
6.5625 0.807000298249094
6.575 0.911154270172119
6.5875 1.0597248202876
6.6 0.51407894335295
6.6125 0.817191914508217
6.625 0.924196870703446
6.6375 1.06299311236331
6.65 0.523108670586034
6.6625 0.837629669591
6.675 0.933853061575639
6.6875 1.1843540793971
6.7 0.529398554249814
6.7125 0.84582707756444
6.725 0.946879386901855
6.7375 1.19687135596024
6.75 0.546098872234947
6.7625 0.856627865841514
6.775 0.960421486904746
6.7875 1.19873265216225
6.8 0.549726611689517
6.8125 0.869208875455354
6.825 0.969341165141055
6.8375 1.20561235829404
6.85 0.556803954275031
6.8625 0.872016429901123
6.875 0.971987937626086
6.8875 1.21536997744912
6.9 0.561219466359992
6.9125 0.886297815724423
6.925 0.982549905776978
6.9375 1.22622358171563
6.95 0.562779137962743
6.9625 0.893043593356484
6.975 0.992159103092394
6.9875 1.24186843319943
7 0.139354379553544
7.0125 0.386260321265773
7.025 0.277016426387586
7.0375 0.574092024251034
7.05 0.140175781751934
7.0625 0.39313184587579
7.075 0.284820293125353
7.0875 0.583949641177529
7.1 0.14778743292156
7.1125 0.400797166322407
7.125 0.292509467978227
7.1375 0.593321335943122
7.15 0.169294169074611
7.1625 0.411192517531546
7.175 0.304873880587126
7.1875 0.606594035499974
7.2 0.173620675739489
7.2125 0.426779583880776
7.225 0.309809622011687
7.2375 0.62152624130249
7.25 0.183689305656835
7.2625 0.44451716071681
7.275 0.324651027980604
7.2875 0.623645782470703
7.3 0.196724941855983
7.3125 0.452564829274228
7.325 0.341023169065777
7.3375 0.630837666360956
7.35 0.212224332909835
7.3625 0.462411742461355
7.375 0.353332306209363
7.3875 0.643818554125334
7.4 0.225639882840608
7.4125 0.469672617159392
7.425 0.357652777119687
7.4375 0.662476803127088
7.45 0.233167133833233
7.4625 0.482440634777671
7.475 0.376486088100233
7.4875 0.672541568153783
7.5 0.243722313328793
7.5125 0.494981941423918
7.525 0.388774369892321
7.5375 0.67964189930966
7.55 0.261703441017552
7.5625 0.514259376023945
7.575 0.396130812795539
7.5875 0.689500921650937
7.6 0.274135401374415
7.6125 0.531921462008828
7.625 0.419384592457822
7.6375 0.713488076862536
7.65 0.278176571193494
7.6625 0.536443321328414
7.675 0.428060657099674
7.6875 0.723339156100625
7.7 0.282631823891088
7.7125 0.557005982649954
7.725 0.440332086462724
7.7375 0.742968107524671
7.75 0.282977957474558
7.7625 0.569814016944484
7.775 0.4639539467661
7.7875 0.752857183155261
7.8 0.306938572933799
7.8125 0.580337009931865
7.825 0.468443205482081
7.8375 0.769305279380397
7.85 0.312335026891608
7.8625 0.583361889186658
7.875 0.474430924967716
7.8875 0.772859749041106
7.9 0.3113137671822
7.9125 0.589962545194124
7.925 0.4800890872353
7.9375 0.783769770672447
7.95 0.317832921680651
7.9625 0.614098260277196
7.975 0.484446199316727
7.9875 0.786518774534527
8 0.107195302059776
8.0125 0.209586821104351
8.025 0.131731209002043
8.0375 0.238236352017051
8.05 0.113452936473646
8.0625 0.208670578504864
8.075 0.140289507414165
8.0875 0.245394970241346
8.1 0.118060224934628
8.1125 0.218631254999261
8.125 0.148464930684943
8.1375 0.257926024888691
8.15 0.125223184886732
8.1625 0.223128745430394
8.175 0.152968180807013
8.1875 0.262296802119205
8.2 0.132592251426295
8.2125 0.246285149925633
8.225 0.172892168948525
8.2375 0.278221607208252
8.25 0.15093761996219
8.2625 0.259692054045828
8.275 0.179921627044678
8.2875 0.29871183947513
8.3 0.160788134524697
8.3125 0.2945707973681
8.325 0.195940469440661
8.3375 0.305964808715017
8.35 0.167936463105051
8.3625 0.301751990067331
8.375 0.202963716105411
8.3875 0.313261697166844
8.4 0.180583000183105
8.4125 0.312775273072092
8.425 0.213257337871351
8.4375 0.325990915298462
8.45 0.18549078389218
8.4625 0.325698312960173
8.475 0.226386170638235
8.4875 0.335847302487022
8.5 0.195491615094637
8.5125 0.332858549921136
8.525 0.241614931508114
8.5375 0.373138615959569
8.55 0.209513789729068
8.5625 0.345770572361193
8.575 0.246657584842883
8.5875 0.361568990506624
8.6 0.216884487553647
8.6125 0.35577446536014
8.625 0.265321317471956
8.6375 0.384770882757086
8.65 0.229272340473376
8.6625 0.359007157777485
8.675 0.27668161141245
8.6875 0.402809757935373
8.7 0.240314734609503
8.7125 0.365540178198563
8.725 0.284224472547832
8.7375 0.42059736502798
8.75 0.252857772927535
8.7625 0.377074919248882
8.775 0.309253780465377
8.7875 0.431715613917301
8.8 0.250367716739052
8.8125 0.380284347032246
8.825 0.323770861876638
8.8375 0.439000405763325
8.85 0.252249479293823
8.8625 0.385683461239463
8.875 0.332173661181801
8.8875 0.443605385328594
8.9 0.252302144703112
8.9125 0.385213500575015
8.925 0.337926375238519
8.9375 0.44029134198239
8.95 0.257529057954487
8.9625 0.397104476627551
8.975 0.340567764483
8.9875 0.449864550640709
9 0.106810607408222
9.0125 0.122490305649607
9.025 0.110564244420905
9.0375 0.13352256072195
9.05 0.110510148500141
9.0625 0.121559356388293
9.075 0.123823002765053
9.0875 0.132707495438425
9.1 0.120184496829384
9.1125 0.13379736950523
9.125 0.122978323384335
9.1375 0.146484964772275
9.15 0.133047367397108
9.1625 0.152311550943475
9.175 0.140358535866988
9.1875 0.148249262257626
9.2 0.146512997777838
9.2125 0.162197401649074
9.225 0.155640137823004
9.2375 0.152796406494944
9.25 0.156687184383995
9.2625 0.172785984842401
9.275 0.1831214427948
9.2875 0.172032092746935
9.3 0.161383202201442
9.3125 0.185652042690076
9.325 0.18220833728188
9.3375 0.195580846384952
9.35 0.182031907533344
9.3625 0.201381369640953
9.375 0.216503093117162
9.3875 0.208202776155974
9.4 0.189430613266794
9.4125 0.208761315596731
9.425 0.240002255690725
9.4375 0.224102861002872
9.45 0.202401600385967
9.4625 0.216150045394897
9.475 0.244710181888781
9.4875 0.228626652767784
9.5 0.220324591586464
9.5125 0.231754804912366
9.525 0.238502954181872
9.5375 0.245821400692588
9.55 0.230297954458939
9.5625 0.238948269894249
9.575 0.275400952288979
9.5875 0.264020016318873
9.6 0.246610766962955
9.6125 0.251852349231118
9.625 0.287140645478901
9.6375 0.274070363295706
9.65 0.252839590373792
9.6625 0.262080744693154
9.675 0.298603697826988
9.6875 0.287780309978284
9.7 0.273246376137984
9.7125 0.29548874654268
9.725 0.316544846484536
9.7375 0.298452916898226
9.75 0.284386070151078
9.7625 0.30009210737128
9.775 0.321243662583201
9.7875 0.303966785732068
9.8 0.294721302233244
9.8125 0.307173703846179
9.825 0.331003829052574
9.8375 0.308726800115485
9.85 0.301594407934891
9.8625 0.308601755844919
9.875 0.338336618323075
9.8875 0.320257211986341
9.9 0.30576185176247
9.9125 0.313473889702245
9.925 0.345301615564447
9.9375 0.327846840808266
9.95 0.30561479769255
9.9625 0.317530544180619
9.975 0.347248554229736
9.9875 0.331171876505802
10 0.10678694122716
10.0125 0.115030389083059
10.025 0.107796656458001
10.0375 0.10677813228808
10.05 0.105121687838906
10.0625 0.108538138239007
10.075 0.107026928349545
10.0875 0.111192439731799
10.1 0.112042452159681
10.1125 0.121433019638062
10.125 0.116905852368003
10.1375 0.124306741513704
10.15 0.119236607300608
10.1625 0.126088129846673
10.175 0.131921893671939
10.1875 0.134254254792866
10.2 0.134587212612754
10.2125 0.142080470135337
10.225 0.15265827429922
10.2375 0.147569279921682
10.25 0.152933283856041
10.2625 0.155279711673134
10.275 0.162780912298905
10.2875 0.154773536481355
10.3 0.179336974495336
10.3125 0.173618090780158
10.325 0.17269283846805
10.3375 0.170764182743273
10.35 0.184042717281141
10.3625 0.183978984230443
10.375 0.190866457788568
10.3875 0.191841125488281
10.4 0.191386373419511
10.4125 0.194413059636166
10.425 0.209464813533582
10.4375 0.196533780348928
10.45 0.205163855301706
10.4625 0.229672431945801
10.475 0.227891256934718
10.4875 0.215154384311877
10.5 0.221498376444766
10.5125 0.237195818047775
10.525 0.235240735505757
10.5375 0.225193939710918
10.55 0.237710689243517
10.5625 0.244637526963887
10.575 0.250726084960134
10.5875 0.238507986068726
10.6 0.237014820701198
10.6125 0.264869689941406
10.625 0.27461051940918
10.6375 0.254386738726967
10.65 0.251897422890914
10.6625 0.29160001403407
10.675 0.276498694168894
10.6875 0.25872258136147
10.7 0.263950950221011
10.7125 0.289253147024857
10.725 0.280772497779445
10.7375 0.278184326071488
10.75 0.270879820773476
10.7625 0.296750871758712
10.775 0.298799188513505
10.7875 0.294858480754651
10.8 0.283150760751022
10.8125 0.309573926423725
10.825 0.303930433172929
10.8375 0.302972442225406
10.85 0.283848649577091
10.8625 0.317205253400301
10.875 0.314014623039647
10.8875 0.301427678058022
10.9 0.286654271577534
10.9125 0.320276912889983
10.925 0.322480477784809
10.9375 0.310726705350374
10.95 0.289402836247494
10.9625 0.325109368876407
10.975 0.324379770379317
10.9875 0.313844730979518
11 0.106823444366455
11.0125 0.119406800521047
11.025 0.105519244545384
11.0375 0.106433077862388
11.05 0.115972594210976
11.0625 0.126918391177529
11.075 0.119909738239489
11.0875 0.11655676992316
11.1 0.120325088500977
11.1125 0.13513257628993
11.125 0.121760719700863
11.1375 0.122824267337197
11.15 0.130519365009509
11.1625 0.139889817488821
11.175 0.14561949278179
11.1875 0.141473117627596
11.2 0.140701494718853
11.2125 0.158685094431827
11.225 0.147292287726151
11.2375 0.159550478583888
11.25 0.156230550063284
11.2625 0.160619058107075
11.275 0.15455594815706
11.2875 0.167107055061742
11.3 0.169740952943501
11.3125 0.173693368309423
11.325 0.173360686553152
11.3375 0.183267605932135
11.35 0.177228940160651
11.3625 0.18684656996476
11.375 0.18884475607621
11.3875 0.191097924583837
11.4 0.181925510105334
11.4125 0.203025541807476
11.425 0.188231468200684
11.4375 0.217604699887727
11.45 0.206040143966675
11.4625 0.238983041361759
11.475 0.204169398859928
11.4875 0.225344432027716
11.5 0.219907835910195
11.5125 0.252116429178338
11.525 0.214431386244924
11.5375 0.224425441340396
11.55 0.224540710449219
11.5625 0.259894885514912
11.575 0.224936937030993
11.5875 0.242953538894653
11.6 0.238699963218287
11.6125 0.272838454497488
11.625 0.229665141356619
11.6375 0.258812578100907
11.65 0.250216170361168
11.6625 0.277828065972579
11.675 0.23591022742422
11.6875 0.263447109021639
11.7 0.270639733264321
11.7125 0.288123833505731
11.725 0.24634357502586
11.7375 0.277782415088854
11.75 0.261594270405016
11.7625 0.304327538138942
11.775 0.253799927862067
11.7875 0.289521731828388
11.8 0.27119423213758
11.8125 0.311440919574938
11.825 0.264168199739958
11.8375 0.296642378756874
11.85 0.285354601709466
11.8625 0.316585942318565
11.875 0.263210873854788
11.8875 0.303855619932476
11.9 0.286198013707211
11.9125 0.321739071293881
11.925 0.26573550073724
11.9375 0.30611653076975
11.95 0.293194482201024
11.9625 0.34471354986492
11.975 0.272004491404483
11.9875 0.312554183759187
12 0.106291482323094
12.0125 0.106250587262605
12.025 0.106463758569015
12.0375 0.128946969383641
12.05 0.113235410891081
12.0625 0.108191753688611
12.075 0.122322182906301
12.0875 0.130876101945576
12.1 0.123255779868678
12.1125 0.126702120429591
12.125 0.124219932054219
12.1375 0.138241077724256
12.15 0.136078545921727
12.1625 0.139700588427092
12.175 0.145627762141981
12.1875 0.151189640948647
12.2 0.160193305266531
12.2125 0.155466506355687
12.225 0.154167300776431
12.2375 0.159123859907451
12.25 0.16751207803425
12.2625 0.171492200148733
12.275 0.161548200406526
12.2875 0.177714887418245
12.3 0.189147798638595
12.3125 0.196125156001041
12.325 0.160937158684981
12.3375 0.196574524829262
12.35 0.188159566176565
12.3625 0.200837875667371
12.375 0.171264271987112
12.3875 0.205978657069959
12.4 0.20123321131656
12.4125 0.205803319027549
12.425 0.18766104547601
12.4375 0.227604125675402
12.45 0.21439256166157
12.4625 0.238669972670706
12.475 0.200622997785869
12.4875 0.238680877183613
12.5 0.224527296267058
12.5125 0.249171545631007
12.525 0.208094458830984
12.5375 0.251907336084466
12.55 0.234736317082455
12.5625 0.256791353225708
12.575 0.229316899650975
12.5875 0.256895604886507
12.6 0.247912231244539
12.6125 0.267183253639623
12.625 0.237163468411094
12.6375 0.27341597958615
12.65 0.265296434101305
12.6625 0.266130610516197
12.675 0.250228354805394
12.6875 0.286786669179013
12.7 0.274461608184011
12.7125 0.282496916620355
12.725 0.260597818776181
12.7375 0.288950004075703
12.75 0.291838420064826
12.7625 0.287069609290675
12.775 0.266066149661415
12.7875 0.299441074070178
12.8 0.298755294398258
12.8125 0.291039391567832
12.825 0.267605354911403
12.8375 0.324864236932052
12.85 0.308717526887593
12.8625 0.307484676963405
12.875 0.275692952306647
12.8875 0.333034791444477
12.9 0.313188540308099
12.9125 0.307427431407728
12.925 0.282227541271009
12.9375 0.33801922045256
12.95 0.314530736521671
12.9625 0.312475580918161
12.975 0.285085439682007
12.9875 0.339429579283062
13 0.125223523692081
13.0125 0.150320843646401
13.025 0.113767899964985
13.0375 0.110205462104396
13.05 0.132006595009252
13.0625 0.160247238058793
13.075 0.12397575378418
13.0875 0.112032451127705
13.1 0.136775606556943
13.1125 0.173825038106818
13.125 0.152127780412373
13.1375 0.136232012196591
13.15 0.152451251682482
13.1625 0.184305554942081
13.175 0.169073142503437
13.1875 0.143979474117881
13.2 0.15730135064376
13.2125 0.211585948341771
13.225 0.182187042738262
13.2375 0.165375809920462
13.25 0.186441534443905
13.2625 0.225173636486656
13.275 0.195163375452945
13.2875 0.175928981680619
13.3 0.19702915141457
13.3125 0.244239004034745
13.325 0.1973834916165
13.3375 0.177905007412559
13.35 0.213025544819079
13.3625 0.263378833469592
13.375 0.221802121714542
13.3875 0.196781133350573
13.4 0.223639789380525
13.4125 0.268272763804386
13.425 0.234814844633404
13.4375 0.210378722140664
13.45 0.227953220668592
13.4625 0.278550085268523
13.475 0.239548243974385
13.4875 0.226350219626176
13.5 0.252412306635003
13.5125 0.29201875234905
13.525 0.260990356144152
13.5375 0.242187349419845
13.55 0.274519581543772
13.5625 0.305130682493511
13.575 0.274433286566483
13.5875 0.264248220544112
13.6 0.290061574233206
13.6125 0.30751885865864
13.625 0.284776838202226
13.6375 0.274963316164519
13.65 0.294873526221827
13.6625 0.316076416718332
13.675 0.286718995947587
13.6875 0.276670995511507
13.7 0.302407126677664
13.7125 0.338114060853657
13.725 0.300030394604332
13.7375 0.295704816517077
13.75 0.316424583133898
13.7625 0.358656933433131
13.775 0.31586019616378
13.7875 0.318893307133725
13.8 0.332525127812436
13.8125 0.364656686782837
13.825 0.322497430600618
13.8375 0.328009806181255
13.85 0.332284726594624
13.8625 0.37125627618087
13.875 0.327991887142784
13.8875 0.332368223290694
13.9 0.339568489476254
13.9125 0.374695225765831
13.925 0.32084163866545
13.9375 0.335449996747469
13.95 0.342279195785522
13.9625 0.37731627414101
13.975 0.337197742964092
13.9875 0.346918331949334
14 0.135896833319413
14.0125 0.110547567668714
14.025 0.110987274270309
14.0375 0.110480597144679
14.05 0.136937580610576
14.0625 0.123766761077078
14.075 0.118588936956305
14.0875 0.115164668936478
14.1 0.141490597473948
14.1125 0.133968403464869
14.125 0.128085701089156
14.1375 0.139145198621248
14.15 0.14624820257488
14.1625 0.158918355640612
14.175 0.146453430778102
14.1875 0.14656054346185
14.2 0.162306860873574
14.2125 0.172494775370548
14.225 0.153800688291851
14.2375 0.162792030133699
14.25 0.169881356389899
14.2625 0.188656066593371
14.275 0.175724581668251
14.2875 0.164824234811883
14.3 0.191510514209145
14.3125 0.193491120087473
14.325 0.191856660340962
14.3375 0.184108131810238
14.35 0.20481034329063
14.3625 0.204203492716739
14.375 0.199498314606516
14.3875 0.197649566750777
14.4 0.215341141349391
14.4125 0.220313398461593
14.425 0.212813352283679
14.4375 0.211184639679758
14.45 0.222862482070923
14.4625 0.24530597736961
14.475 0.223084550154837
14.4875 0.221543161492599
14.5 0.238692020115099
14.5125 0.269529832036872
14.525 0.236704537743016
14.5375 0.229031274193212
14.55 0.257718977175261
14.5625 0.26448002614473
14.575 0.251189570677908
14.5875 0.251947716662758
14.6 0.266581861596358
14.6125 0.286475219224629
14.625 0.262722278896131
14.6375 0.25832388275548
14.65 0.288356266523662
14.6625 0.303084800117894
14.675 0.281689129377666
14.6875 0.271791633806731
14.7 0.29614099703337
14.7125 0.307099354894538
14.725 0.287984747635691
14.7375 0.275149232462833
14.75 0.306693164925826
14.7625 0.319152781837865
14.775 0.290970363115009
14.7875 0.281763829683003
14.8 0.315022706985474
14.8125 0.328144700903642
14.825 0.310480469151547
14.8375 0.304051298844187
14.85 0.311842943492689
14.8625 0.332258412712499
14.875 0.318897184572722
14.8875 0.303528283771716
14.9 0.325302061281706
14.9125 0.327045315190365
14.925 0.324108801389995
14.9375 0.304950563531173
14.95 0.328265227769551
14.9625 0.337279771503649
14.975 0.325684585069355
14.9875 0.310969101755243
15 0.12019197564376
15.0125 0.105955751318681
15.025 0.111065801821257
15.0375 0.113027095794678
15.05 0.124249985343532
15.0625 0.1107068438279
15.075 0.115939955962332
15.0875 0.117951066870438
15.1 0.125786492699071
15.1125 0.118497108158312
15.125 0.140067765587255
15.1375 0.131140696374994
15.15 0.147475104582937
15.1625 0.12929704314784
15.175 0.142178510364733
15.1875 0.144869176965011
15.2 0.157640670475207
15.2125 0.139788226077431
15.225 0.163434329785799
15.2375 0.161184837943629
15.25 0.176825021442614
15.2625 0.152985434783132
15.275 0.176838197206196
15.2875 0.198873632832577
15.3 0.178786403254459
15.3125 0.160822780508744
15.325 0.198648841757523
15.3375 0.206543081685116
15.35 0.206391409823769
15.3625 0.17731751893696
15.375 0.217677517941124
15.3875 0.219936559074803
15.4 0.214221289283351
15.4125 0.196922427729556
15.425 0.236641394464593
15.4375 0.230901868719804
15.45 0.230397977327046
15.4625 0.207436172585738
15.475 0.229927966469213
15.4875 0.247044851905421
15.5 0.247063925391749
15.5125 0.218356170152363
15.525 0.243080440320467
15.5375 0.257848074561671
15.55 0.268783004660355
15.5625 0.223583936691284
15.575 0.270904541015625
15.5875 0.271388555827894
15.6 0.265265264009175
15.6125 0.239851713180542
15.625 0.281367076070685
15.6375 0.287469838794909
15.65 0.281676882191708
15.6625 0.24891491940147
15.675 0.298819265867534
15.6875 0.292670337777389
15.7 0.292122476979306
15.7125 0.270203552748028
15.725 0.31190696515535
15.7375 0.309154912045128
15.75 0.299755874433016
15.7625 0.272476748416298
15.775 0.326513528823852
15.7875 0.315100531829031
15.8 0.308430947755512
15.8125 0.283097731439691
15.825 0.332794578451859
15.8375 0.337879482068514
15.85 0.313203309711657
15.8625 0.287941455841064
15.875 0.33562781936244
15.8875 0.344502925872803
15.9 0.329938461906032
15.9125 0.290918576089959
15.925 0.338997000142148
15.9375 0.35200329830772
15.95 0.332381850794742
15.9625 0.296117820237812
15.975 0.347948475887901
15.9875 0.355300464128193
16 0.113946776641043
16.0125 0.120449856707924
16.025 0.110193277660169
16.0375 0.10997788529647
16.05 0.123538155304758
16.0625 0.125296642905787
16.075 0.117802933642739
16.0875 0.117332960429944
16.1 0.13678681223016
16.1125 0.13036406667609
16.125 0.128436326980591
16.1375 0.125064009114316
16.15 0.141814708709717
16.1625 0.144014220488699
16.175 0.130442293066727
16.1875 0.133016234950015
16.2 0.154860747487921
16.2125 0.151867402227301
16.225 0.138202729978059
16.2375 0.143774183172929
16.25 0.156888221439562
16.2625 0.171111332742791
16.275 0.162600090629176
16.2875 0.157479361483925
16.3 0.16748531241166
16.3125 0.185006919660066
16.325 0.175810299421612
16.3375 0.182502407776682
16.35 0.186431759282162
16.3625 0.207339424836008
16.375 0.189181252529747
16.3875 0.199129895160073
16.4 0.214342832565308
16.4125 0.226676564467581
16.425 0.20545338329516
16.4375 0.206732637003848
16.45 0.219416693637246
16.4625 0.228785364251388
16.475 0.22175877972653
16.4875 0.220119024577894
16.5 0.235423778232775
16.5125 0.248687367690237
16.525 0.229575508519223
16.5375 0.236520591535066
16.55 0.247436912436234
16.5625 0.265226853521247
16.575 0.240215088191785
16.5875 0.250447536769666
16.6 0.26128918246219
16.6125 0.27473383200796
16.625 0.256381298366346
16.6375 0.264542968649613
16.65 0.283397210271735
16.6625 0.279703993546335
16.675 0.266835438577752
16.6875 0.28356607336747
16.7 0.282599474254407
16.7125 0.29500581088819
16.725 0.272108906193783
16.7375 0.301617936084145
16.75 0.286907635237041
16.7625 0.311706944515831
16.775 0.276582755540547
16.7875 0.309635877609253
16.8 0.29593394931994
16.8125 0.325046263243023
16.825 0.303849772403115
16.8375 0.312469419680144
16.85 0.308714327059294
16.8625 0.330183706785503
16.875 0.316305838133159
16.8875 0.312218615883275
16.9 0.313923697722586
16.9125 0.334902499851428
16.925 0.324361048246685
16.9375 0.317255471882067
16.95 0.317404408203928
16.9625 0.338819202623869
16.975 0.328446865081787
16.9875 0.329140512566817
17 0.113145890988802
17.0125 0.120579556414956
17.025 0.116172213303415
17.0375 0.116251707077026
17.05 0.114100983268336
17.0625 0.131437652989438
17.075 0.123728915264732
17.0875 0.126967643436633
17.1 0.118958611237375
17.1125 0.142237198980231
17.125 0.131277360414204
17.1375 0.15997324491802
17.15 0.129650630448994
17.1625 0.155730172207481
17.175 0.150352967412848
17.1875 0.179442393152337
17.2 0.146232592432122
17.2125 0.172413411893343
17.225 0.172166196923507
17.2375 0.187395208760312
17.25 0.159464007929752
17.2625 0.186122204128065
17.275 0.194150184330187
17.2875 0.209974514810663
17.3 0.175383166262978
17.3125 0.194142680419119
17.325 0.201946973800659
17.3375 0.215104843440809
17.35 0.192397330936633
17.3625 0.207660424081903
17.375 0.210015861611617
17.3875 0.244887954310367
17.4 0.196938677837974
17.4125 0.218087786122372
17.425 0.226089264217176
17.4375 0.250004969145122
17.45 0.213296676936903
17.4625 0.241085955971166
17.475 0.239525845176295
17.4875 0.272396514290258
17.5 0.229777047508641
17.5125 0.240258078826101
17.525 0.264689332560489
17.5375 0.285620839972245
17.55 0.240519360492104
17.5625 0.268671801215724
17.575 0.275463505795127
17.5875 0.302338010386417
17.6 0.251008485492907
17.6125 0.278318053797672
17.625 0.286074010949386
17.6375 0.307469142110724
17.65 0.278559270657991
17.6625 0.283768641321283
17.675 0.297953417426661
17.6875 0.341321581288388
17.7 0.282764422266107
17.7125 0.292280824560868
17.725 0.309050810964484
17.7375 0.354795920221429
17.75 0.302819766496357
17.7625 0.309076898976376
17.775 0.32162114193565
17.7875 0.365135983416909
17.8 0.314147133576243
17.8125 0.334451286416305
17.825 0.327361596258063
17.8375 0.370251580288536
17.85 0.311873323039005
17.8625 0.32913371136314
17.875 0.341803211914866
17.8875 0.380010830728631
17.9 0.326752097983109
17.9125 0.347558134480527
17.925 0.349778652191162
17.9375 0.385859978826422
17.95 0.334517968328375
17.9625 0.354062795639038
17.975 0.35706080888447
17.9875 0.398287559810438
18 0.115180730819702
18.0125 0.116225732000251
18.025 0.131034311495329
18.0375 0.112343411696585
18.05 0.121883630752563
18.0625 0.12699838688499
18.075 0.13014703047903
18.0875 0.120187081788716
18.1 0.123825524982653
18.1125 0.131710918326127
18.125 0.149213527378283
18.1375 0.13940459803531
18.15 0.139869413877788
18.1625 0.142548360322651
18.175 0.151214976059763
18.1875 0.144485498729505
18.2 0.153195682324861
18.2125 0.153613429320486
18.225 0.167533109062596
18.2375 0.152391120007164
18.25 0.169668875242534
18.2625 0.16442460762827
18.275 0.18400249983135
18.2875 0.175017745871293
18.3 0.174718831714831
18.3125 0.181150800303409
18.325 0.197676031213058
18.3375 0.185868727533441
18.35 0.188268322693674
18.3625 0.186193252864637
18.375 0.208368815873799
18.3875 0.202411350451018
18.4 0.196078902796695
18.4125 0.205866939143131
18.425 0.224799808702971
18.4375 0.225117495185451
18.45 0.209496749074836
18.4625 0.222705803419414
18.475 0.235406825416966
18.4875 0.235708374726145
18.5 0.217507588235955
18.5125 0.241998346228349
18.525 0.2341611259862
18.5375 0.249265043359054
18.55 0.23856866987128
18.5625 0.264655966507761
18.575 0.241939281162463
18.5875 0.254458866621319
18.6 0.246751559408087
18.6125 0.270011952048854
18.625 0.268945254777607
18.6375 0.264275237133628
18.65 0.260458481939215
18.6625 0.284134438163356
18.675 0.273888261694657
18.6875 0.294232443759316
18.7 0.278398300472059
18.7125 0.288615904356304
18.725 0.284721788607146
18.7375 0.293107886063425
18.75 0.286698266079551
18.7625 0.306145542546322
18.775 0.302897628984953
18.7875 0.300387169185438
18.8 0.28987435290688
18.8125 0.31589338653966
18.825 0.312041420685618
18.8375 0.319874198813187
18.85 0.306181782170346
18.8625 0.309961921290347
18.875 0.317359485124287
18.8875 0.322528111307245
18.9 0.30733387093795
18.9125 0.321734742114418
18.925 0.325259346711008
18.9375 0.325100760710867
18.95 0.312499937258269
18.9625 0.324884326834428
18.975 0.331615071547659
18.9875 0.334768295288086
19 0.117092772534019
19.0125 0.135727606321636
19.025 0.140686022607904
19.0375 0.11373391904329
19.05 0.115356382570769
19.0625 0.1405239481675
19.075 0.145645204343294
19.0875 0.129928237513492
19.1 0.137953795884785
19.1125 0.14565584534093
19.125 0.147464890229075
19.1375 0.132242077275326
19.15 0.151375143151534
19.1625 0.150559563385813
19.175 0.163780751981233
19.1875 0.152066268418965
19.2 0.170882814808896
19.2125 0.167233416908666
19.225 0.180305757020649
19.2375 0.193197764848408
19.25 0.181554969988371
19.2625 0.180990934371948
19.275 0.197030117637233
19.2875 0.206993780638042
19.3 0.19566832090679
19.3125 0.198367972122995
19.325 0.207713378103156
19.3375 0.221003532409668
19.35 0.211756781527871
19.3625 0.220937139109561
19.375 0.235801232488532
19.3875 0.234861913480257
19.4 0.219782214415701
19.4125 0.234801744159899
19.425 0.243549246537058
19.4375 0.262934847881919
19.45 0.239701785539326
19.4625 0.249174230977109
19.475 0.245665901585629
19.4875 0.288795345707944
19.5 0.25320795962685
19.5125 0.274370632673565
19.525 0.256093439302946
19.5375 0.282466386493884
19.55 0.270064454329641
19.5625 0.279876006276984
19.575 0.281508696706671
19.5875 0.293321534206993
19.6 0.282341693577013
19.6125 0.287741824200279
19.625 0.295356637553165
19.6375 0.304071978518837
19.65 0.291561528256065
19.6625 0.316187356647692
19.675 0.297240558423494
19.6875 0.317881747295982
19.7 0.309689308467664
19.7125 0.327304074638768
19.725 0.309455507679989
19.7375 0.334862094176443
19.75 0.323611284557142
19.7625 0.345438618409006
19.775 0.322006338521054
19.7875 0.34065170037119
19.8 0.331290859925119
19.8125 0.362147732784874
19.825 0.325641757563541
19.8375 0.350139643016614
19.85 0.343146876284951
19.8625 0.361552276109394
19.875 0.336865914495368
19.8875 0.36636169333207
19.9 0.357192892777292
19.9125 0.363528803775185
19.925 0.346476680354068
19.9375 0.377752065658569
19.95 0.362718255896317
19.9625 0.369697395123934
19.975 0.351090506503457
19.9875 0.3871834905524
20 0.114583203667089
20.0125 0.121288387398971
20.025 0.113849313635575
20.0375 0.114387298885145
20.05 0.118490608114945
20.0625 0.128844035299201
20.075 0.115765157498811
20.0875 0.119599706248233
20.1 0.126226525557669
20.1125 0.133803016261051
20.125 0.120646137940256
20.1375 0.124458275343242
20.15 0.139959322778802
20.1625 0.153840654774716
20.175 0.133980613005789
20.1875 0.141098210686132
20.2 0.153367142928274
20.2125 0.161887357109471
20.225 0.156282412378412
20.2375 0.166956725873445
20.25 0.164245279211747
20.2625 0.205211840177837
20.275 0.1818990581914
20.2875 0.171893784874364
20.3 0.186757476706254
20.3125 0.215934188742387
20.325 0.186804859261764
20.3375 0.185878101148103
20.35 0.191903929961355
20.3625 0.241722483383982
20.375 0.203514764183446
20.3875 0.193989979593377
20.4 0.211479801880686
20.4125 0.258235191044055
20.425 0.202647096232364
20.4375 0.219531862359298
20.45 0.21932810231259
20.4625 0.260507872230128
20.475 0.21648947816146
20.4875 0.227552953519319
20.5 0.233014044008757
20.5125 0.262209490725869
20.525 0.23040549378646
20.5375 0.241482546454982
20.55 0.235100106189125
20.5625 0.297656272587023
20.575 0.244270701157419
20.5875 0.250282676596391
20.6 0.257759985170866
20.6125 0.311811622820402
20.625 0.257931571257742
20.6375 0.256911202480919
20.65 0.281754079617952
20.6625 0.319935033195897
20.675 0.260205657858598
20.6875 0.291026203255904
20.7 0.288329387965955
20.7125 0.335793219114605
20.725 0.284014839875071
20.7375 0.299034695876272
20.75 0.306425144797877
20.7625 0.364768166291086
20.775 0.311396887427882
20.7875 0.321532098870528
20.8 0.312234602476421
20.8125 0.375098918613635
20.825 0.322074250171059
20.8375 0.328269205595318
20.85 0.322021459278307
20.8625 0.381177952415065
20.875 0.327737042778417
20.8875 0.334308762299387
20.9 0.327679608997546
20.9125 0.388797709816381
20.925 0.337100556022242
20.9375 0.345249903829474
20.95 0.330242934979891
20.9625 0.393643705468429
20.975 0.341184766669022
20.9875 0.346354371622989
21 0.139300496954667
21.0125 0.122515364697105
21.025 0.11664975316901
21.0375 0.138347086153532
21.05 0.143323095221269
21.0625 0.130073773233514
21.075 0.124602255068327
21.0875 0.149593554045025
21.1 0.147887280112819
21.1125 0.129071047431544
21.125 0.138458327243203
21.1375 0.163181392770064
21.15 0.161516214671888
21.1625 0.155258806128251
21.175 0.149217655784205
21.1875 0.168085462168643
21.2 0.187288372140182
21.2125 0.157308942393253
21.225 0.162848409853483
21.2375 0.182326530155383
21.25 0.189086336838572
21.2625 0.180559610065661
21.275 0.170579395796123
21.2875 0.202256604244835
21.3 0.19391551770662
21.3125 0.194583177566528
21.325 0.190188018899215
21.3375 0.216028050372475
21.35 0.210799217224121
21.3625 0.20602001641926
21.375 0.201127278177362
21.3875 0.224032452231959
21.4 0.23039520414252
21.4125 0.220327904349879
21.425 0.203507724561189
21.4375 0.255910948703164
21.45 0.244626534612555
21.4625 0.234503181357133
21.475 0.232099646016171
21.4875 0.264062417180915
21.5 0.255758197684037
21.5125 0.254731052800229
21.525 0.23707914352417
21.5375 0.266275819979216
21.55 0.272488380733289
21.5625 0.277393566934686
21.575 0.239076990830271
21.5875 0.292262177718313
21.6 0.31946315263447
21.6125 0.294122357117502
21.625 0.273623090041311
21.6375 0.309388436769184
21.65 0.330558350211696
21.6625 0.296612513692755
21.675 0.295163782019364
21.6875 0.326103888059917
21.7 0.346483945846558
21.7125 0.325241540607653
21.725 0.309130969800447
21.7375 0.349025814156783
21.75 0.358738510232223
21.7625 0.331991120388633
21.775 0.323034575110988
21.7875 0.360130159478439
21.8 0.362003740511442
21.8125 0.352109243995265
21.825 0.322037847418534
21.8375 0.366800333324232
21.85 0.372232048135055
21.8625 0.364920917310213
21.875 0.337124021429765
21.8875 0.401195061834235
21.9 0.376220678028307
21.9125 0.371189782493993
21.925 0.365497388337788
21.9375 0.402711479287399
21.95 0.381912771024202
21.9625 0.380706787109375
21.975 0.371206358859413
21.9875 0.410025282909996
22 0.11568358069972
22.0125 0.138216093966835
22.025 0.120787858963013
22.0375 0.11125868245175
22.05 0.113804704264591
22.0625 0.149231559351871
22.075 0.119703531265259
22.0875 0.128317544334813
22.1 0.151385181828549
22.1125 0.163345537687603
22.125 0.130570035231741
22.1375 0.141965188478169
22.15 0.159272934261121
22.1625 0.171373919436806
22.175 0.14147152398762
22.1875 0.159107120413529
22.2 0.178596973419189
22.2125 0.188801238411351
22.225 0.152373037840191
22.2375 0.173020601272583
22.25 0.186649397799843
22.2625 0.211407548502872
22.275 0.175230001148425
22.2875 0.190143610301771
22.3 0.19186406386526
22.3125 0.222754491002936
22.325 0.186056036698191
22.3375 0.207346401716534
22.35 0.208890726691798
22.3625 0.231013398421438
22.375 0.19992480779949
22.3875 0.203282268423783
22.4 0.216789860474436
22.4125 0.245296666496678
22.425 0.19904647375408
22.4375 0.223473561437506
22.45 0.236898434789557
22.4625 0.250502435784591
22.475 0.221667503055773
22.4875 0.243857233147872
22.5 0.244793013522499
22.5125 0.258683079167416
22.525 0.226755242598684
22.5375 0.254581451416016
22.55 0.255971770537527
22.5625 0.275641880537334
22.575 0.249950948514436
22.5875 0.274593202691329
22.6 0.281507479517083
22.6125 0.280641493044402
22.625 0.263713999798423
22.6375 0.294709180530749
22.65 0.288244448210064
22.6625 0.305747396067569
22.675 0.264402853815179
22.6875 0.30921661226373
22.7 0.306843933306242
22.7125 0.318375273754722
22.725 0.278629177495053
22.7375 0.318164047441984
22.75 0.309108407873856
22.7625 0.332309547223543
22.775 0.287590365660818
22.7875 0.364596115915399
22.8 0.326918551796361
22.8125 0.341600731799477
22.825 0.302385756843968
22.8375 0.379904659170854
22.85 0.334765396620098
22.8625 0.367932394931191
22.875 0.310846291090313
22.8875 0.387663276571976
22.9 0.340625850777877
22.9125 0.383074133019698
22.925 0.320669625934802
22.9375 0.404369555021587
22.95 0.341879305086638
22.9625 0.396192726336027
22.975 0.32452792870371
22.9875 0.40869150663677
23 0.147322002210115
23.0125 0.132398743378489
23.025 0.124786314211394
23.0375 0.121284974248786
23.05 0.14843645848726
23.0625 0.131456663734035
23.075 0.126792104620683
23.0875 0.126565305810226
23.1 0.150506772493061
23.1125 0.145449450141505
23.125 0.137624514730353
23.1375 0.131745363536634
23.15 0.17330487150895
23.1625 0.171382590344078
23.175 0.157468494616057
23.1875 0.148965195605629
23.2 0.195757263585141
23.2125 0.177283676047074
23.225 0.168495178222656
23.2375 0.168559977882787
23.25 0.209755960263704
23.2625 0.188299292012265
23.275 0.170506753419575
23.2875 0.188714905789024
23.3 0.226813328893561
23.3125 0.214650643499274
23.325 0.184462697882401
23.3375 0.191152685566952
23.35 0.258215841494108
23.3625 0.228913947155601
23.375 0.20708555924265
23.3875 0.220369238602488
23.4 0.266432636662533
23.4125 0.243053411182604
23.425 0.212431506106728
23.4375 0.234498287502088
23.45 0.277245458803679
23.4625 0.257635392640766
23.475 0.247266342765407
23.4875 0.262566277855321
23.5 0.300435768930536
23.5125 0.27210427585401
23.525 0.255547322724995
23.5375 0.268199581848948
23.55 0.329485316025583
23.5625 0.325807659249557
23.575 0.269617130881862
23.5875 0.279344508522435
23.6 0.334886626193398
23.6125 0.346523724104229
23.625 0.283871224052028
23.6375 0.299199355276007
23.65 0.351846694946289
23.6625 0.357985622004459
23.675 0.312822580337524
23.6875 0.306005741420545
23.7 0.361358228482698
23.7125 0.374166651775962
23.725 0.323875590374595
23.7375 0.315305245550055
23.75 0.36942215969688
23.7625 0.378015706413671
23.775 0.343389925203825
23.7875 0.331683485131515
23.8 0.382440215662906
23.8125 0.396657454340081
23.825 0.361389147607904
23.8375 0.337928972746197
23.85 0.386878289674458
23.8625 0.411198327415868
23.875 0.371347364626433
23.8875 0.348417395039609
23.9 0.398288049195942
23.9125 0.425154962037739
23.925 0.382152733049895
23.9375 0.347616572129099
23.95 0.403030420604505
23.9625 0.433522952230353
23.975 0.393895701358193
23.9875 0.359583892320332
24 0.160412863681191
24.0125 0.114282871547498
24.025 0.147292601434808
24.0375 0.121112309004131
24.05 0.164714587362189
24.0625 0.125168273323461
24.075 0.155165396238628
24.0875 0.129088088085777
24.1 0.17293802060579
24.1125 0.139250742761712
24.125 0.166313685868916
24.1375 0.140566599996466
24.15 0.19573153947529
24.1625 0.150379005231355
24.175 0.177455174295526
24.1875 0.15192575203745
24.2 0.209896991127416
24.2125 0.176744034415797
24.225 0.188446722532573
24.2375 0.168707860143561
24.25 0.223670382248728
24.2625 0.188041285464638
24.275 0.199517551221346
24.2875 0.194827644448531
24.3 0.231755545264796
24.3125 0.205862108029817
24.325 0.216592951824791
24.3375 0.200328726517527
24.35 0.24590183559217
24.3625 0.226105715099134
24.375 0.230932963521857
24.3875 0.217263071160567
24.4 0.254144969739412
24.4125 0.234401401720549
24.425 0.248005691327547
24.4375 0.22852012985631
24.45 0.275440190967761
24.4625 0.261414678473222
24.475 0.259212042156019
24.4875 0.245914145519859
24.5 0.283726554167898
24.5125 0.273064036118357
24.525 0.279100669057746
24.5375 0.251176018463938
24.55 0.301352551108912
24.5625 0.301427565122906
24.575 0.328553915023804
24.5875 0.277115997515227
24.6 0.300567890468397
24.6125 0.312956320612054
24.625 0.338053690759759
24.6375 0.297010710364894
24.65 0.31740591400548
24.6625 0.334891683176944
24.675 0.350379743074116
24.6875 0.302362956498799
24.7 0.324159095161839
24.7125 0.328499367362575
24.725 0.356565425270482
24.7375 0.318110001714606
24.75 0.332615086906835
24.7625 0.357362282903571
24.775 0.362041699258905
24.7875 0.323474394647699
24.8 0.347591977370413
24.8125 0.357569857647544
24.825 0.373461786069368
24.8375 0.333624275107133
24.85 0.355398792969553
24.8625 0.401684196371781
24.875 0.384720312921624
24.8875 0.343364728124518
24.9 0.362492046858135
24.9125 0.42131475398415
24.925 0.38494200455515
24.9375 0.339231779700831
24.95 0.372023996553923
24.9625 0.423442213158858
24.975 0.391294742885389
24.9875 0.356519322646292
25 0.141459364640085
25.0125 0.121302541933562
25.025 0.131328444731863
25.0375 0.146348915602032
25.05 0.151600210290206
25.0625 0.129284670478419
25.075 0.142371365898534
25.0875 0.160476069701345
25.1 0.157018761885794
25.1125 0.134521233408075
25.125 0.156199267036036
25.1375 0.1687921348371
25.15 0.174012899398804
25.1625 0.151825139397069
25.175 0.166983253077457
25.1875 0.183034332175004
25.2 0.203016117999428
25.2125 0.163107771622507
25.225 0.178444134561639
25.2375 0.19740070794758
25.25 0.20507254098591
25.2625 0.177448925219084
25.275 0.196433343385395
25.2875 0.202493366442229
25.3 0.213031417445133
25.3125 0.194970181113795
25.325 0.213466242740029
25.3375 0.222859357532702
25.35 0.227144090752853
25.3625 0.203581584127326
25.375 0.236342555598209
25.3875 0.240107950411345
25.4 0.250527632863898
25.4125 0.224088693919935
25.425 0.247501724644711
25.4375 0.269405942214163
25.45 0.26793855114987
25.4625 0.247881123894139
25.475 0.270529044301886
25.4875 0.275105150122392
25.5 0.297030135204918
25.5125 0.256323124233045
25.525 0.269600629806518
25.5375 0.289208838814183
25.55 0.31122562759801
25.5625 0.267480022028873
25.575 0.28364066073769
25.5875 0.297424743050023
25.6 0.322181438144885
25.6125 0.260576085040444
25.625 0.309970592197619
25.6375 0.305611999411332
25.65 0.33608613516155
25.6625 0.284024652681853
25.675 0.33623090543245
25.6875 0.338146222265143
25.7 0.368783649645354
25.7125 0.302558221315083
25.725 0.338474236036602
25.7375 0.349558052263762
25.75 0.374076040167558
25.7625 0.321483800285741
25.775 0.351408594533017
25.7875 0.362427975002088
25.8 0.389123941722669
25.8125 0.336079760601646
25.825 0.361688726826718
25.8375 0.377648303383275
25.85 0.405167918456228
25.8625 0.350942574049297
25.875 0.373689262490523
25.8875 0.393674724980405
25.9 0.404349904311331
25.9125 0.353182968340422
25.925 0.36711385375575
25.9375 0.394245950799239
25.95 0.412983342220909
25.9625 0.35818194088183
25.975 0.381776332855225
25.9875 0.403986930847168
26 0.131785229632729
26.0125 0.126376829649273
26.025 0.117108658740395
26.0375 0.145715688404284
26.05 0.138943157697979
26.0625 0.140635716287713
26.075 0.122231721878052
26.0875 0.147805853893882
26.1 0.149757724059255
26.1125 0.139647408535606
26.125 0.139339986600374
26.1375 0.159255843413504
26.15 0.154929688102321
26.1625 0.168810392680921
26.175 0.147370928212216
26.1875 0.173285961151123
26.2 0.178131705836246
26.2125 0.174311688071803
26.225 0.164700018732171
26.2375 0.184827541050158
26.25 0.210718067068803
26.2625 0.218978593223973
26.275 0.178814875452142
26.2875 0.199030286387393
26.3 0.219099923184043
26.3125 0.236670117629202
26.325 0.196417833629407
26.3375 0.246430384485345
26.35 0.24258091575221
26.3625 0.248268729762027
26.375 0.204865668949328
26.3875 0.266719956147043
26.4 0.250748646886725
26.4125 0.259845695997539
26.425 0.225356227473209
26.4375 0.268964892939517
26.45 0.268639213160465
26.4625 0.277408373983283
26.475 0.242567652150204
26.4875 0.29243981210809
26.5 0.291810525091071
26.5125 0.297973984166196
26.525 0.244581536242836
26.5375 0.306911832407901
26.55 0.308776566856786
26.5625 0.314052255530106
26.575 0.274001435229653
26.5875 0.33064802069413
26.6 0.317034671181127
26.6125 0.328727282975849
26.625 0.282323674151772
26.6375 0.334581600992303
26.65 0.323514110163639
26.6625 0.367969776454725
26.675 0.284502581546181
26.6875 0.347750588467247
26.7 0.357195138931274
26.7125 0.351420189204969
26.725 0.306493621123465
26.7375 0.365965516943681
26.75 0.356458626295391
26.7625 0.387938687675878
26.775 0.3310849541112
26.7875 0.376001458418997
26.8 0.368932862030832
26.8125 0.398233024697555
26.825 0.340656192679154
26.8375 0.385110993134348
26.85 0.37899543109693
26.8625 0.41189432144165
26.875 0.353443584944073
26.8875 0.391160111678274
26.9 0.382548658471358
26.9125 0.396547756697002
26.925 0.352653578708046
26.9375 0.394578030234889
26.95 0.391461133956909
26.9625 0.423599155325639
26.975 0.353697877181204
26.9875 0.408045367190712
27 0.161221315986232
27.0125 0.11855569638704
27.025 0.121753353821604
27.0375 0.13585460813422
27.05 0.159159873661242
27.0625 0.129852257276836
27.075 0.120800997081556
27.0875 0.146997175718609
27.1 0.173696668524491
27.1125 0.13208720558568
27.125 0.12602310431631
27.1375 0.173399699361701
27.15 0.178780304758172
27.1625 0.155697697087338
27.175 0.137226556476794
27.1875 0.184866302891781
27.2 0.192874695125379
27.2125 0.167051566274543
27.225 0.169849044398258
27.2375 0.208888856988204
27.25 0.216470668190404
27.2625 0.178290153804578
27.275 0.187393715507106
27.2875 0.235124989559776
27.3 0.236841151588842
27.3125 0.205422878265381
27.325 0.208074293638531
27.3375 0.252502328471134
27.35 0.250966046985827
27.3625 0.213624816191824
27.375 0.21920192869086
27.3875 0.26103737479762
27.4 0.256248925861559
27.4125 0.221790050205432
27.425 0.236620024630898
27.4375 0.287759592658595
27.45 0.270673124413741
27.4625 0.236859472174393
27.475 0.260289054167898
27.4875 0.305053447422228
27.5 0.296908303310997
27.5125 0.248401905360975
27.525 0.280311496634232
27.5375 0.316397052062185
27.55 0.305280183490954
27.5625 0.278341130206459
27.575 0.291502111836484
27.5875 0.343351075523778
27.6 0.316656489121286
27.6125 0.289807018480803
27.625 0.30880500140943
27.6375 0.365592391867387
27.65 0.333620510603252
27.6625 0.304251357128746
27.675 0.333963331423308
27.6875 0.374138217223318
27.7 0.34847449001513
27.7125 0.31889399729277
27.725 0.345293998718262
27.7375 0.395033359527588
27.75 0.366472030940809
27.7625 0.338606068962499
27.775 0.366745998984889
27.7875 0.403211116790772
27.8 0.375106359782972
27.8125 0.358048652347766
27.825 0.368898128208361
27.8375 0.411691364489104
27.85 0.396970259515863
27.8625 0.36624833157188
27.875 0.379436304694728
27.8875 0.424777369750174
27.9 0.403152039176539
27.9125 0.392434509176957
27.925 0.38651600636934
27.9375 0.431150260724519
27.95 0.404859254234715
27.9625 0.400504112243652
27.975 0.391362855308934
27.9875 0.436262419349269
28 0.139478470149793
28.0125 0.125184121884798
28.025 0.154769872364245
28.0375 0.133632735202187
28.05 0.143604190726029
28.0625 0.130395098736412
28.075 0.160038571608694
28.0875 0.148288375452945
28.1 0.155293803465994
28.1125 0.147984906246788
28.125 0.168127185419986
28.1375 0.150280601099918
28.15 0.172674179077148
28.1625 0.159446252019782
28.175 0.182350698270296
28.1875 0.17100463415447
28.2 0.183944777438515
28.2125 0.176907802882947
28.225 0.199450304633693
28.2375 0.19800833651894
28.25 0.198062859083477
28.2625 0.191765032316509
28.275 0.210952231758519
28.2875 0.21571777996264
28.3 0.203511062421297
28.3125 0.203236755571867
28.325 0.22563930561668
28.3375 0.221069712387888
28.35 0.227044356496711
28.3625 0.218086230127435
28.375 0.237248470908717
28.3875 0.226310642142045
28.4 0.235513009523091
28.4125 0.2296520910765
28.425 0.257955638985885
28.4375 0.249874717310855
28.45 0.247029028440777
28.4625 0.256878388555426
28.475 0.269484356829995
28.4875 0.27086689597682
28.5 0.265228534999647
28.5125 0.262409988202547
28.525 0.284104886807893
28.5375 0.295239398353978
28.55 0.273646141353406
28.5625 0.286033040598819
28.575 0.298277039276926
28.5875 0.318759102570383
28.6 0.294296452873631
28.6125 0.306629042876394
28.625 0.328012692300897
28.6375 0.330333734813489
28.65 0.296122914866397
28.6625 0.321474514509502
28.675 0.339604829487048
28.6875 0.330008820483559
28.7 0.335759602094951
28.7125 0.337198558606599
28.725 0.358615649373908
28.7375 0.345590240076969
28.75 0.362271057932
28.7625 0.345239814959074
28.775 0.374194647136487
28.7875 0.362972723810296
28.8 0.376357241680748
28.8125 0.346243406596937
28.825 0.392667042581659
28.8375 0.375979737231606
28.85 0.383440431795622
28.8625 0.361840310849642
28.875 0.384434524335359
28.8875 0.38637227761118
28.9 0.389321189177664
28.9125 0.365640577517058
28.925 0.40298234788995
28.9375 0.385151812904759
28.95 0.396847248077393
28.9625 0.383054407019364
28.975 0.413393233951769
28.9875 0.39739075459932
29 0.17117630807977
29.0125 0.141033574154502
29.025 0.160530755394383
29.0375 0.129683055375752
29.05 0.175477906277305
29.0625 0.152770117709511
29.075 0.165677221197831
29.0875 0.160656326695492
29.1 0.177557807219656
29.1125 0.16416072845459
29.125 0.18621385724921
29.1375 0.169231364601537
29.15 0.185683388459055
29.1625 0.166217992180272
29.175 0.203919749510916
29.1875 0.18693144697892
29.2 0.206053821664107
29.2125 0.183564700578388
29.225 0.22133153363278
29.2375 0.201232859962865
29.25 0.223731492695055
29.2625 0.207677276510941
29.275 0.238963102039538
29.2875 0.218990928248355
29.3 0.241354038840846
29.3125 0.231114425157246
29.325 0.241298863762303
29.3375 0.239950907857794
29.35 0.262437142823872
29.3625 0.251819861562628
29.375 0.261941834499962
29.3875 0.251452822434275
29.4 0.264571139686986
29.4125 0.250541498786525
29.425 0.270652306707282
29.4375 0.259809393631785
29.45 0.288689638438978
29.4625 0.290475318306371
29.475 0.294358617381046
29.4875 0.277950010801616
29.5 0.309127958197343
29.5125 0.314825534820557
29.525 0.307484589124981
29.5375 0.308266903224744
29.55 0.314702397898624
29.5625 0.316905536149677
29.575 0.334436542109439
29.5875 0.332539922312686
29.6 0.323063750016062
29.6125 0.32577415516502
29.625 0.342777829421194
29.6375 0.349866917258815
29.65 0.349863052368164
29.6625 0.344886039432726
29.675 0.347899763207687
29.6875 0.358533169093885
29.7 0.366919856322439
29.7125 0.379948490544369
29.725 0.368629894758526
29.7375 0.354174488469174
29.75 0.36781056303727
29.7625 0.383782763230173
29.775 0.386478649942498
29.7875 0.369293112503855
29.8 0.382995053341514
29.8125 0.393928891734073
29.825 0.390243705950285
29.8375 0.382713405709518
29.85 0.396322200172826
29.8625 0.402256601735165
29.875 0.406803595392328
29.8875 0.392409287000957
29.9 0.402119159698486
29.9125 0.395553538673802
29.925 0.413293261277048
29.9375 0.39775740472894
29.95 0.415523002022191
29.9625 0.410001917889244
29.975 0.420568516379909
29.9875 0.408177438535188
30 0.120344036503842
30.0125 0.188560222324572
30.025 0.170617505123741
30.0375 0.13799742648476
30.05 0.124622031262046
30.0625 0.206159528933073
30.075 0.178714338101839
30.0875 0.143305565181531
30.1 0.13576310559323
30.1125 0.211514887056853
30.125 0.196240550593326
30.1375 0.151820358477141
30.15 0.147581150657252
30.1625 0.236003687507228
30.175 0.213775546927201
30.1875 0.175940701836034
30.2 0.168385292354383
30.2125 0.256651313681352
30.225 0.228213134564851
30.2375 0.187408572749088
30.25 0.198881701419228
30.2625 0.271530628204346
30.275 0.255118106540881
30.2875 0.198888201462595
30.3 0.206948681881553
30.3125 0.295978044208727
30.325 0.266781970074302
30.3375 0.210439280459755
30.35 0.227811173388832
30.3625 0.304575531106246
30.375 0.274945083417391
30.3875 0.23195070969431
30.4 0.23965270895707
30.4125 0.312697159616571
30.425 0.310967846920616
30.4375 0.227903504120676
30.45 0.260994848452116
30.4625 0.33077765765943
30.475 0.322518599660773
30.4875 0.27063136351736
30.5 0.284941158796612
30.5125 0.341922521591187
30.525 0.337107043517263
30.5375 0.272633263939305
30.55 0.296201881609465
30.5625 0.363106677406713
30.575 0.358013868331909
30.5875 0.293799776779978
30.6 0.31736401507729
30.6125 0.377543951335706
30.625 0.375516728350991
30.6375 0.318026643050344
30.65 0.335302327808581
30.6625 0.407928793053878
30.675 0.396366018997995
30.6875 0.339269575319792
30.7 0.356099229109915
30.7125 0.424461051037437
30.725 0.40204129720989
30.7375 0.344259349923385
30.75 0.367780384264494
30.7625 0.446497866981908
30.775 0.42118639695017
30.7875 0.367355660388344
30.8 0.374968428360788
30.8125 0.457088169298674
30.825 0.436818147960462
30.8375 0.376163156409013
30.85 0.383828589790746
30.8625 0.478754532964606
30.875 0.445673114375064
30.8875 0.398880795428627
30.9 0.399769644988211
30.9125 0.488028388274343
30.925 0.452269089849372
30.9375 0.40877840393468
30.95 0.408177175019917
30.9625 0.495043553804096
30.975 0.465451328377975
30.9875 0.411722120485808
31 0.127011186198184
31.0125 0.133130713513023
31.025 0.121949710344013
31.0375 0.16222902348167
31.05 0.147230323992277
31.0625 0.144940087669774
31.075 0.127279131036056
31.0875 0.167762241865459
31.1 0.180847105227019
31.1125 0.150126055667275
31.125 0.144772316280164
31.1375 0.185394161625912
31.15 0.18340421977796
31.1625 0.161206885388023
31.175 0.150113306547466
31.1875 0.194153233578331
31.2 0.206950338263261
31.2125 0.176537049444098
31.225 0.180078343341225
31.2375 0.220849990844727
31.25 0.234388414182161
31.2625 0.191397466157612
31.275 0.188520908355713
31.2875 0.239171768489637
31.3 0.246157470502351
31.3125 0.203208998629921
31.325 0.212739756232814
31.3375 0.247878927933542
31.35 0.273489048606471
31.3625 0.227500614367033
31.375 0.21509283467343
31.3875 0.262863585823461
31.4 0.285391380912379
31.4125 0.245108780108
31.425 0.245457046910336
31.4375 0.283781930019981
31.45 0.296941343106722
31.4625 0.263632109290675
31.475 0.260311076515599
31.4875 0.301651741328992
31.5 0.314890861511231
31.5125 0.278058692028648
31.525 0.290924887908132
31.5375 0.319673224499351
31.55 0.338811134037219
31.5625 0.283553775988127
31.575 0.311894642679315
31.5875 0.331065579464561
31.6 0.355551443601909
31.6125 0.304582432696694
31.625 0.308214815039384
31.6375 0.352564497997886
31.65 0.384825380224931
31.6625 0.319392794056943
31.675 0.344737981495104
31.6875 0.361202729375739
31.7 0.394746617267006
31.7125 0.328068331668251
31.725 0.359357005671451
31.7375 0.374696455503765
31.75 0.413384174045764
31.7625 0.353437160190783
31.775 0.370921210238808
31.7875 0.389677725340191
31.8 0.422222011967709
31.8125 0.357764858948557
31.825 0.391928108114945
31.8375 0.394458118237947
31.85 0.433957589300055
31.8625 0.372551742352937
31.875 0.403178629122282
31.8875 0.407523117567364
31.9 0.435968725304854
31.9125 0.381540060043335
31.925 0.439724821793406
31.9375 0.425077827353226
31.95 0.445136722765471
31.9625 0.388921185543663
31.975 0.446921285830046
31.9875 0.431794856723986
32 0.13876001458419
32.0125 0.137839580837049
32.025 0.121909768957841
32.0375 0.129532826574225
32.05 0.149597895772834
32.0625 0.140017823169106
32.075 0.142397127653423
32.0875 0.134972459391544
32.1 0.161168926640561
32.1125 0.142400038869757
32.125 0.157264960439582
32.1375 0.149862276880365
32.15 0.179011457844784
32.1625 0.15437116120991
32.175 0.16254839144255
32.1875 0.174048649637323
32.2 0.200086204629195
32.2125 0.169290868859542
32.225 0.17739328585173
32.2375 0.179570361187584
32.25 0.227529224596525
32.2625 0.21126231394316
32.275 0.198679120917069
32.2875 0.206918616043894
32.3 0.242914086893985
32.3125 0.223290531258834
32.325 0.216560464156301
32.3375 0.238233528639141
32.35 0.241760768388447
32.3625 0.237758711764687
32.375 0.240834662788793
32.3875 0.250111504604942
32.4 0.283487947363602
32.4125 0.243023809633757
32.425 0.249303516588713
32.4375 0.258976409309789
32.45 0.29890627610056
32.4625 0.258105478788677
32.475 0.264246476323981
32.4875 0.289525797492579
32.5 0.315158329511944
32.5125 0.281510152314839
32.525 0.266281968668887
32.5375 0.301565295771549
32.55 0.330037317777935
32.5625 0.299049816633526
32.575 0.301955323470266
32.5875 0.326224690989444
32.6 0.341623783111572
32.6125 0.31425814879568
32.625 0.310514839071976
32.6375 0.318906282123766
32.65 0.36288961611296
32.6625 0.321755697852687
32.675 0.325091010645816
32.6875 0.344847804621646
32.7 0.37706638637342
32.7125 0.331539693631624
32.725 0.338450456920423
32.7375 0.366269826889038
32.75 0.399942649038214
32.7625 0.341798506285015
32.775 0.360978967265079
32.7875 0.369908420663131
32.8 0.406919529563502
32.8125 0.358393556193302
32.825 0.358455996764334
32.8375 0.39463200067219
32.85 0.41568126176533
32.8625 0.3703890725186
32.875 0.38709881431178
32.8875 0.397019311001426
32.9 0.423081648977179
32.9125 0.363634724366038
32.925 0.39164474135951
32.9375 0.418344522777357
32.95 0.430951218856008
32.9625 0.385264848407946
32.975 0.402568804590326
32.9875 0.421424263402035
33 0.13972742933976
33.0125 0.143291410646941
33.025 0.123434066772461
33.0375 0.153429721531115
33.05 0.153741698516043
33.0625 0.148490755181564
33.075 0.14156605068006
33.0875 0.16198320137827
33.1 0.156179352810508
33.1125 0.160454448900725
33.125 0.159289836883545
33.1375 0.180076963023136
33.15 0.187095880508423
33.1625 0.171986090509515
33.175 0.171094179153442
33.1875 0.19848747002451
33.2 0.223198589525725
33.2125 0.189795845433285
33.225 0.188978985736245
33.2375 0.210532740542763
33.25 0.225572698994687
33.2625 0.201743527462608
33.275 0.219295978546143
33.2875 0.228653531325491
33.3 0.256230755856163
33.3125 0.213881818871749
33.325 0.230724297071758
33.3375 0.25006914138794
33.35 0.274577040421335
33.3625 0.238535065399973
33.375 0.245793894717568
33.3875 0.268125521509271
33.4 0.286398511183889
33.4125 0.250714954576994
33.425 0.267259309166356
33.4375 0.276802113181666
33.45 0.307841024900738
33.4625 0.265858436885633
33.475 0.285103346172132
33.4875 0.295066369207282
33.5 0.322465833864714
33.5125 0.280727235894454
33.525 0.300049543380737
33.5375 0.309894649606002
33.55 0.340965973703485
33.5625 0.311674469395688
33.575 0.308530995720311
33.5875 0.328212286296644
33.6 0.362147557108026
33.6125 0.329949705224288
33.625 0.326393378408332
33.6375 0.330292889946385
33.65 0.377199298457096
33.6625 0.33082251799734
33.675 0.341352450220208
33.6875 0.34854497407612
33.7 0.383388494190417
33.7125 0.347911132009406
33.725 0.342086641412032
33.7375 0.365253009294209
33.75 0.403098721253245
33.7625 0.366030768344277
33.775 0.376689986178749
33.7875 0.375071952217504
33.8 0.412900585877268
33.8125 0.381929083874351
33.825 0.389700952329134
33.8375 0.386527626137984
33.85 0.429022625872963
33.8625 0.389437688024421
33.875 0.404472878104762
33.8875 0.403170133891859
33.9 0.425314100165116
33.9125 0.39048487261722
33.925 0.410411759426719
33.9375 0.405694911354466
33.95 0.45093856359783
33.9625 0.405638619473106
33.975 0.417554654573139
33.9875 0.411063457790174
34 0.184653558229145
34.0125 0.163758942955419
34.025 0.148815004449142
34.0375 0.161123526723761
34.05 0.189239012567621
34.0625 0.169195426137824
34.075 0.154353794298674
34.0875 0.185461885050723
34.1 0.200985281090987
34.1125 0.181084946582192
34.125 0.166144948256643
34.1375 0.181652320058722
34.15 0.222743097104524
34.1625 0.202642992923134
34.175 0.190661405262194
34.1875 0.196486234664917
34.2 0.238084542123895
34.2125 0.214795714930484
34.225 0.214886778279355
34.2375 0.205021067669517
34.25 0.272038924066644
34.2625 0.229749077244809
34.275 0.232590851030852
34.2875 0.229807050604569
34.3 0.293644415704828
34.3125 0.252259091327065
34.325 0.298590384031597
34.3375 0.25113824794167
34.35 0.305778177160966
34.3625 0.273175289756373
34.375 0.307257024865401
34.3875 0.276022145622655
34.4 0.333183828153108
34.4125 0.294712493294164
34.425 0.312716521714863
34.4375 0.291004883615594
34.45 0.358475509442781
34.4625 0.304023930900975
34.475 0.344242961783158
34.4875 0.302805950767116
34.5 0.373739230005365
34.5125 0.315966367721558
34.525 0.362290658448872
34.5375 0.324421769694278
34.55 0.392058472884329
34.5625 0.35016225513659
34.575 0.37738571668926
34.5875 0.352188536995336
34.6 0.406904283322786
34.6125 0.365841351057354
34.625 0.382650011464169
34.6375 0.366134944714998
34.65 0.415780406249197
34.6625 0.419416502902382
34.675 0.407613515853882
34.6875 0.378231625807913
34.7 0.440512180328369
34.7125 0.42845092321697
34.725 0.428218427457308
34.7375 0.392028545078478
34.75 0.454089854892932
34.7625 0.447708857686896
34.775 0.43890791190298
34.7875 0.40628214886314
34.8 0.457414664720234
34.8125 0.454687934172781
34.825 0.455416905252557
34.8375 0.413305734333239
34.85 0.485347195675499
34.8625 0.472967925824617
34.875 0.462386859090705
34.8875 0.426403974231921
34.9 0.493655995318764
34.9125 0.471912773031937
34.925 0.473222920769139
34.9375 0.439741059353477
34.95 0.507527338831048
34.9625 0.483591719677574
34.975 0.488018500177484
34.9875 0.445545485145167
35 0.193520508314434
35.0125 0.142614803816143
35.025 0.171798593119571
35.0375 0.158934957102725
35.05 0.201227050078543
35.0625 0.166608835521497
35.075 0.186427266974198
35.0875 0.173665184723703
35.1 0.196818176068758
35.1125 0.169444159457558
35.125 0.182545072153995
35.1375 0.16979758363021
35.15 0.218260150206716
35.1625 0.190617084503174
35.175 0.216508551647789
35.1875 0.194429698743318
35.2 0.233583475414075
35.2125 0.212276534030312
35.225 0.234652657257883
35.2375 0.200082653447201
35.25 0.25885460251256
35.2625 0.227452968296252
35.275 0.240161908300299
35.2875 0.209145044025622
35.3 0.270625139537611
35.3125 0.239294139962447
35.325 0.274288215135273
35.3375 0.249747326499537
35.35 0.285902826409591
35.3625 0.250912038903487
35.375 0.279892896351061
35.3875 0.248826842559011
35.4 0.307714738343891
35.4125 0.269568970328883
35.425 0.295059931905646
35.4375 0.27976635882729
35.45 0.313628623360082
35.4625 0.284731864929199
35.475 0.310041904449463
35.4875 0.291927300001446
35.5 0.34485798133047
35.5125 0.316554897709897
35.525 0.328246568378649
35.5375 0.314006366227803
35.55 0.353859663009644
35.5625 0.32218104914615
35.575 0.343492658514726
35.5875 0.329001188278198
35.6 0.365432086743807
35.6125 0.333986006285015
35.625 0.345661602522198
35.6375 0.354053660442955
35.65 0.390396808323107
35.6625 0.360739582463315
35.675 0.370564159594084
35.6875 0.359689950942993
35.7 0.40239617699071
35.7125 0.384030668359054
35.725 0.390487281899703
35.7375 0.381444730256733
35.75 0.401313593513087
35.7625 0.396066715842799
35.775 0.402450247814781
35.7875 0.407800649341784
35.8 0.420203597922074
35.8125 0.404956616853413
35.825 0.422694733268336
35.8375 0.419400579050968
35.85 0.442879049401534
35.8625 0.411202644046984
35.875 0.43267045522991
35.8875 0.422272694738288
35.9 0.447804162376805
35.9125 0.426407412478798
35.925 0.441650164754767
35.9375 0.437607928326255
35.95 0.45381982702958
35.9625 0.438454226443642
35.975 0.449342664919402
35.9875 0.448279757248728
36 0.140941343809429
36.0125 0.129048134151258
36.025 0.131699235815751
36.0375 0.160215553484465
36.05 0.145650788357383
36.0625 0.138082855626156
36.075 0.152842471474095
36.0875 0.162650171079134
36.1 0.151160880139
36.1125 0.150165620603059
36.125 0.15189212246945
36.1375 0.180804064399318
36.15 0.185976931923314
36.1625 0.165088465339259
36.175 0.169820434168765
36.1875 0.189808356134515
36.2 0.201091427552073
36.2125 0.176742629001015
36.225 0.194463140086124
36.2375 0.218095089259901
36.25 0.213497550863969
36.2625 0.186012820193642
36.275 0.215852285686292
36.2875 0.239656347977488
36.3 0.231861603887458
36.3125 0.213205513201262
36.325 0.237351844185277
36.3375 0.251488083287289
36.35 0.240643739700317
36.3625 0.216099048915662
36.375 0.245842256044087
36.3875 0.273311602441888
36.4 0.262896675812571
36.4125 0.244470746893632
36.425 0.264351443240517
36.4375 0.307489646108527
36.45 0.275005629188136
36.4625 0.262685574983296
36.475 0.285817585493389
36.4875 0.32286390505339
36.5 0.283896345841257
36.5125 0.274765805194252
36.525 0.304545000979775
36.5375 0.341632943404348
36.55 0.308719258559378
36.5625 0.299630604292217
36.575 0.345442646428158
36.5875 0.360120321574964
36.6 0.32417987522326
36.6125 0.302019520809776
36.625 0.354490756988525
36.6375 0.378615881267347
36.65 0.350487558465255
36.6625 0.330641432812339
36.675 0.369616383000424
36.6875 0.40069001599362
36.7 0.356006961119802
36.7125 0.356433592344585
36.725 0.38460195691962
36.7375 0.410672024676674
36.75 0.376713426489579
36.7625 0.372182268845408
36.775 0.407966412995991
36.7875 0.414686955903706
36.8 0.387550780647679
36.8125 0.384033353705155
36.825 0.405944033672935
36.8375 0.441955917759945
36.85 0.393935479615864
36.8625 0.405019233101293
36.875 0.439580867165013
36.8875 0.459279888554623
36.9 0.399376530396311
36.9125 0.406848129473234
36.925 0.447905013435765
36.9375 0.465708368702939
36.95 0.409860560768529
36.9625 0.443176357369674
36.975 0.452183359547665
36.9875 0.470913548218577
37 0.13213933141608
37.0125 0.148679469761096
37.025 0.128581699572111
37.0375 0.181027487704628
37.05 0.146289624665913
37.0625 0.163515429747732
37.075 0.143545502110531
37.0875 0.189980255930047
37.1 0.168461674138119
37.1125 0.178970136140522
37.125 0.155516222903603
37.1375 0.195574785533704
37.15 0.180359012202213
37.1625 0.191085250754105
37.175 0.170698178441901
37.1875 0.207627622704757
37.2 0.202256152504369
37.2125 0.222097773300974
37.225 0.195635607368068
37.2375 0.236239069386532
37.25 0.217587847458689
37.2625 0.234574267738744
37.275 0.214117527008057
37.2875 0.25144856854489
37.3 0.245793944910953
37.3125 0.256069032769454
37.325 0.235486670544273
37.3375 0.26400049109208
37.35 0.254340171813965
37.3625 0.268516904429386
37.375 0.24736509825054
37.3875 0.289678912413748
37.4 0.272891897904245
37.4125 0.280501177436427
37.425 0.262767239620811
37.4375 0.292064704393086
37.45 0.297873371525815
37.4625 0.292456413570203
37.475 0.280996862210725
37.4875 0.330193180786936
37.5 0.319595876492952
37.5125 0.307076140453941
37.525 0.309442181336252
37.5375 0.326076557761744
37.55 0.32843794320759
37.5625 0.306795848043341
37.575 0.324701020592137
37.5875 0.357724591305381
37.6 0.363358811328286
37.6125 0.336767849169279
37.625 0.346374524267096
37.6375 0.388271394528841
37.65 0.382337984285857
37.6625 0.34712825323406
37.675 0.360292120983726
37.6875 0.396944798921284
37.7 0.407106725793136
37.7125 0.366225644161827
37.725 0.381927389847605
37.7375 0.407763129786441
37.75 0.427027878008391
37.7625 0.388068399931255
37.775 0.393966386192723
37.7875 0.42400020047238
37.8 0.439746756302683
37.8125 0.403995212755705
37.825 0.406891308332744
37.8375 0.434567727540669
37.85 0.460294635672318
37.8625 0.409464371831794
37.875 0.420817575956646
37.8875 0.448665443219637
37.9 0.473489811545924
37.9125 0.41905130838093
37.925 0.427996723275436
37.9375 0.452992752978676
37.95 0.483176507447895
37.9625 0.427623058620252
37.975 0.444341119967009
37.9875 0.470335947839837
38 0.156118957619918
38.0125 0.153212446915476
38.025 0.158834193882189
38.0375 0.133319904929713
38.05 0.160721552999396
38.0625 0.151748155292712
38.075 0.179805680325157
38.0875 0.155143110375655
38.1 0.169104525917455
38.1125 0.157454126759579
38.125 0.221389218380577
38.1375 0.187216733631335
38.15 0.194402380993492
38.1625 0.175917575233861
38.175 0.213455150001927
38.1875 0.236593936619006
38.2 0.212551280071861
38.2125 0.200979257884778
38.225 0.260962172558433
38.2375 0.242290158020823
38.25 0.221601963043213
38.2625 0.216097430178994
38.275 0.282608760030646
38.2875 0.267673304206447
38.3 0.237352571989361
38.3125 0.234963178634644
38.325 0.314714645084582
38.3375 0.282536795264796
38.35 0.258945866634971
38.3625 0.263489635367143
38.375 0.320577521073191
38.3875 0.301338923604865
38.4 0.274534401140715
38.4125 0.278336989252191
38.425 0.355169484489842
38.4375 0.330338377701609
38.45 0.289918748955978
38.4625 0.296704656199405
38.475 0.370479985287315
38.4875 0.342535433016325
38.5 0.298710885800813
38.5125 0.314908466841045
38.525 0.392469657094855
38.5375 0.39873312648974
38.55 0.307975668656199
38.5625 0.320840170508937
38.575 0.411089006223177
38.5875 0.407407283782959
38.6 0.332733631134033
38.6125 0.342833355853432
38.625 0.42650640638251
38.6375 0.419638771759836
38.65 0.348579306351511
38.6625 0.38144504396539
38.675 0.436084032058716
38.6875 0.43197216485676
38.7 0.37316632270813
38.7125 0.40121865272522
38.725 0.45864210630718
38.7375 0.435712902169479
38.75 0.391658080251593
38.7625 0.400202788804707
38.775 0.470384434649819
38.7875 0.456241519827592
38.8 0.403891186965139
38.8125 0.418124914169312
38.825 0.498409735529046
38.8375 0.478411649402819
38.85 0.410034267525924
38.8625 0.420347602743852
38.875 0.516600684115761
38.8875 0.479948721433941
38.9 0.421461293571874
38.9125 0.430594218404669
38.925 0.533408403396606
38.9375 0.49671365085401
38.95 0.425867657912405
38.9625 0.439981736634907
38.975 0.540680433574476
38.9875 0.516504363009804
39 0.161896467208862
39.0125 0.155261303249158
39.025 0.164771418822439
39.0375 0.141366958618164
39.05 0.17942466233906
39.0625 0.177291681891993
39.075 0.179654999783165
39.0875 0.150599981609144
39.1 0.181968651319805
39.1125 0.18972120786968
39.125 0.178599169379786
39.1375 0.175827503204346
39.15 0.200840724141974
39.1625 0.21145718976071
39.175 0.200853548551861
39.1875 0.203546775014777
39.2 0.212916825947009
39.2125 0.216892004013062
39.225 0.216238599074514
39.2375 0.21964925213864
39.25 0.25090701956498
39.2625 0.245157166531211
39.275 0.250820385782342
39.2875 0.23526406288147
39.3 0.286083321822317
39.3125 0.260510143480803
39.325 0.272691061622218
39.3375 0.267098527205618
39.35 0.301600180174175
39.3625 0.275917492414776
39.375 0.278260682758532
39.3875 0.289008303692466
39.4 0.317107100235788
39.4125 0.311378717422485
39.425 0.293928083620573
39.4375 0.288417853807148
39.45 0.33633596018741
39.4625 0.330025020398592
39.475 0.309277898386905
39.4875 0.310822148072092
39.5 0.345049004805716
39.5125 0.342110044077823
39.525 0.331395663713154
39.5375 0.33296685469778
39.55 0.363691593471326
39.5625 0.373574194155241
39.575 0.340046066986887
39.5875 0.358705984918695
39.6 0.379233561064068
39.6125 0.379268345079924
39.625 0.358724468632748
39.6375 0.380534623798571
39.65 0.395007070742155
39.6625 0.38384263139022
39.675 0.374482845005236
39.6875 0.376502175080149
39.7 0.416945281781648
39.7125 0.399911290720889
39.725 0.384631847080431
39.7375 0.412716112638775
39.75 0.431083415683947
39.7625 0.424113399104068
39.775 0.396814961182444
39.7875 0.436880651273225
39.8 0.446381029329802
39.8125 0.442875146865845
39.825 0.413599478571039
39.8375 0.463906375985397
39.85 0.459123849868774
39.8625 0.455986788398341
39.875 0.420694790388409
39.8875 0.475487847077219
39.9 0.470703639482197
39.9125 0.454225577806172
39.925 0.424496211503681
39.9375 0.490814397209569
39.95 0.5145204820131
39.9625 0.469716774789911
39.975 0.437034243031552
39.9875 0.501595861033389
40 0.198275503359343
40.0125 0.127121134808189
40.025 0.176223805076198
40.0375 0.180923361527292
40.05 0.219328554053056
40.0625 0.12904869882684
40.075 0.197757733495612
40.0875 0.189525629344739
40.1 0.22434307399549
40.1125 0.154073062695955
40.125 0.222826681639019
40.1375 0.20465394070274
40.15 0.252935848738018
40.1625 0.163054742311177
40.175 0.24480004059641
40.1875 0.236933394482261
40.2 0.278552758066278
40.2125 0.178746901060406
40.225 0.257137461712486
40.2375 0.262560543261076
40.25 0.300682469418174
40.2625 0.207101520739104
40.275 0.272644595095986
40.2875 0.277617203561883
40.3 0.302759145435534
40.3125 0.219181600369905
40.325 0.297636496393304
40.3375 0.289858541990581
40.35 0.328304867995413
40.3625 0.247683474892064
40.375 0.326152801513672
40.3875 0.305440814871537
40.4 0.356873148366025
40.4125 0.253425911853188
40.425 0.361048522748445
40.4375 0.324615716934204
40.45 0.359246028097052
40.4625 0.269142314007408
40.475 0.373021389308729
40.4875 0.356863674364592
40.5 0.368135765979165
40.5125 0.297780626698544
40.525 0.383033024637323
40.5375 0.381959513614052
40.55 0.390157398424651
40.5625 0.303620627051906
40.575 0.395340706172742
40.5875 0.387904091885215
40.6 0.423590998900564
40.6125 0.331706285476685
40.625 0.419942466836227
40.6375 0.405061232416253
40.65 0.424180369628103
40.6625 0.347306326815956
40.675 0.43715615021555
40.6875 0.433117966902883
40.7 0.451870704952039
40.7125 0.36195915623715
40.725 0.45555087139732
40.7375 0.442034445310894
40.75 0.480566852971127
40.7625 0.367743730545044
40.775 0.464627868250797
40.7875 0.452384798150314
40.8 0.487616677033274
40.8125 0.377120921486302
40.825 0.486887266761378
40.8375 0.449426412582397
40.85 0.494029810554103
40.8625 0.387940256219161
40.875 0.492699535269486
40.8875 0.470044311724211
40.9 0.509808377215737
40.9125 0.392758469832571
40.925 0.476380360753913
40.9375 0.477977213106658
40.95 0.525458411166542
40.9625 0.401383287028263
40.975 0.517662136178268
40.9875 0.491458892822266
41 0.161821917483681
41.0125 0.205820585552015
41.025 0.169775548734163
41.0375 0.137508266850522
41.05 0.173166952635113
41.0625 0.214576796481484
41.075 0.181900965540033
41.0875 0.150213793704384
41.1 0.178627616480777
41.1125 0.226569740395797
41.125 0.181065546838861
41.1375 0.1590895652771
41.15 0.221205435301128
41.1625 0.23870987641184
41.175 0.20943135964243
41.1875 0.168208272833573
41.2 0.233086372676649
41.2125 0.270330542012265
41.225 0.231804207751625
41.2375 0.200796503769724
41.25 0.23871690348575
41.2625 0.279555659545095
41.275 0.260496415589985
41.2875 0.21603650795786
41.3 0.247531627353869
41.3125 0.30481263210899
41.325 0.278995639399478
41.3375 0.238368222587987
41.35 0.289433504405775
41.3625 0.320217245503476
41.375 0.297861438048513
41.3875 0.2612489650124
41.4 0.294988845524035
41.4125 0.345658302307129
41.425 0.313162213877628
41.4375 0.280372632177253
41.45 0.313834704850849
41.4625 0.351765820854589
41.475 0.338773714868646
41.4875 0.29943080952293
41.5 0.322971306349102
41.5125 0.360718601628354
41.525 0.364378138592369
41.5375 0.311724261233681
41.55 0.33885071152135
41.5625 0.382745353799117
41.575 0.373212726492631
41.5875 0.337408203827707
41.6 0.367936134338379
41.6125 0.411371042853908
41.625 0.395480720620406
41.6375 0.350623344120226
41.65 0.386550953513698
41.6625 0.437105781153629
41.675 0.416354518187673
41.6875 0.369491150504664
41.7 0.389104228270681
41.7125 0.447726324984902
41.725 0.428626324001112
41.7375 0.376202608409681
41.75 0.406747692509701
41.7625 0.467123244938098
41.775 0.446641809061954
41.7875 0.402910772122835
41.8 0.435374172110306
41.8125 0.474581254156012
41.825 0.445275896473935
41.8375 0.403953677729556
41.85 0.443750757920115
41.8625 0.4902276490864
41.875 0.465535828941747
41.8875 0.406334174306769
41.9 0.460332606968127
41.9125 0.49872592875832
41.925 0.468069013796355
41.9375 0.425819723229659
41.95 0.460953110142758
41.9625 0.509994757802863
41.975 0.489800013993916
41.9875 0.429680071379009
42 0.13781223799053
42.0125 0.146976935236078
42.025 0.164493836854634
42.0375 0.16233451742875
42.05 0.145856004012258
42.0625 0.149099877006129
42.075 0.193548629158422
42.0875 0.16477938702232
42.1 0.158157737631547
42.1125 0.171404123306274
42.125 0.195997426384374
42.1375 0.180904564104582
42.15 0.1837132980949
42.1625 0.180523257506521
42.175 0.22804489888643
42.1875 0.203676286496614
42.2 0.212444732063695
42.2125 0.240279774916799
42.225 0.249960648386102
42.2375 0.229464292526245
42.25 0.231628794419138
42.2625 0.246128483822471
42.275 0.2624419237438
42.2875 0.241977603811967
42.3 0.250583460456447
42.3125 0.28476377537376
42.325 0.280842417164853
42.3375 0.254375106409976
42.35 0.282283883345755
42.3625 0.290764771009746
42.375 0.309382953141865
42.3875 0.266947758825202
42.4 0.281389412127043
42.4125 0.309636417188142
42.425 0.324849567915264
42.4375 0.282599662479601
42.45 0.314217416863692
42.4625 0.321831966701307
42.475 0.346768404308118
42.4875 0.315293236782676
42.5 0.329799350939299
42.5125 0.334030741139462
42.525 0.372198443663748
42.5375 0.327974557876587
42.55 0.35984952826249
42.5625 0.352965518047935
42.575 0.396421419946771
42.5875 0.33697708029496
42.6 0.376055817855032
42.6125 0.361820534655922
42.625 0.431605590017218
42.6375 0.352826620403089
42.65 0.405379031833849
42.6625 0.384165487791363
42.675 0.447019049995824
42.6875 0.380623767250463
42.7 0.417974145788895
42.7125 0.403832523446334
42.725 0.474340162779156
42.7375 0.394898816158897
42.75 0.427289234964471
42.7625 0.415997178930985
42.775 0.480195748178582
42.7875 0.402628070429752
42.8 0.453226139670924
42.8125 0.426732866387618
42.825 0.501303986499184
42.8375 0.418793540251883
42.85 0.446373475225348
42.8625 0.431540928388897
42.875 0.51138909239518
42.8875 0.429968306892797
42.9 0.453541968998156
42.9125 0.445936039874428
42.925 0.52576083885996
42.9375 0.435836064188104
42.95 0.469057484676963
42.9625 0.451101541519165
42.975 0.530830471139205
42.9875 0.444228423269171
43 0.15673670015837
43.0125 0.1699622304816
43.025 0.140494045458342
43.0375 0.167221470883018
43.05 0.174903932370638
43.0625 0.17900750511571
43.075 0.149517448324906
43.0875 0.169620338239168
43.1 0.177385543522082
43.1125 0.197733201478657
43.125 0.151923443141736
43.1375 0.191903503317582
43.15 0.18330276639838
43.1625 0.223571112281398
43.175 0.163796889154535
43.1875 0.20458207632366
43.2 0.218874128241288
43.2125 0.229374019723189
43.225 0.193088167592099
43.2375 0.223557610260813
43.25 0.274108434978284
43.2625 0.254530467485127
43.275 0.212166899128964
43.2875 0.284308107275712
43.3 0.29306193401939
43.3125 0.283753344887181
43.325 0.234207943866127
43.3375 0.303411282991108
43.35 0.308820787229036
43.3625 0.303084348377429
43.375 0.249797432046188
43.3875 0.319374122117695
43.4 0.314787990168521
43.4125 0.322201490402222
43.425 0.272383037366365
43.4375 0.332079761906674
43.45 0.334133148193359
43.4625 0.347787066509849
43.475 0.294663065358212
43.4875 0.361258820483559
43.5 0.353936471437153
43.5125 0.36374885157535
43.525 0.317351165570711
43.5375 0.377052972191258
43.55 0.356309815456993
43.5625 0.379666955847489
43.575 0.339770291980944
43.5875 0.402975483944542
43.6 0.390708597082841
43.6125 0.401919502961008
43.625 0.348876400997764
43.6375 0.430281739485891
43.65 0.396861804159064
43.6625 0.417299007114611
43.675 0.363153081191214
43.6875 0.446146801898354
43.7 0.429459345968146
43.7125 0.442866940247385
43.725 0.38093510426973
43.7375 0.473049515172055
43.75 0.441733636354145
43.7625 0.468024354231985
43.775 0.421239627035041
43.7875 0.460394031123111
43.8 0.450591928080509
43.8125 0.481088500273855
43.825 0.42455119835703
43.8375 0.48587945887917
43.85 0.468849407999139
43.8625 0.497704794532374
43.875 0.453292821582995
43.8875 0.504469168813605
43.9 0.479415153202258
43.9125 0.503398104717857
43.925 0.467649409645482
43.9375 0.51038532508047
43.95 0.494868981210809
43.9625 0.512714072277672
43.975 0.468322979776483
43.9875 0.534089452341983
44 0.143925039391769
44.0125 0.161367491671914
44.025 0.134487365421496
44.0375 0.152814287888376
44.05 0.158738337065044
44.0625 0.170164447081716
44.075 0.150130447588469
44.0875 0.162312281759162
44.1 0.208935913286711
44.1125 0.179636905067845
44.125 0.162322671789872
44.1375 0.167983004921361
44.15 0.21476886146947
44.1625 0.195470132325825
44.175 0.187192992160195
44.1875 0.193819497760973
44.2 0.227103434110943
44.2125 0.220792795482435
44.225 0.209324447732223
44.2375 0.20978728093599
44.25 0.229629554246601
44.2625 0.246500354064138
44.275 0.211989766673038
44.2875 0.2362211879931
44.3 0.262328198081569
44.3125 0.262720798191271
44.325 0.23418224485297
44.3375 0.241850928256386
44.35 0.284995355104145
44.3625 0.291700325514141
44.375 0.256367783797415
44.3875 0.27142774431329
44.4 0.317409979669671
44.4125 0.301106854488975
44.425 0.275279973682604
44.4375 0.283839426542583
44.45 0.329877326363011
44.4625 0.323966013757806
44.475 0.291441465678968
44.4875 0.306984863783184
44.5 0.348702305241635
44.5125 0.342804344076859
44.525 0.314216626317878
44.5375 0.333136169533981
44.55 0.364639244581524
44.5625 0.35841337003206
44.575 0.32678663103204
44.5875 0.338894856603522
44.6 0.369255505110088
44.6125 0.382906374178435
44.625 0.345935332147699
44.6375 0.362180534162019
44.65 0.396166826549329
44.6625 0.395386030799464
44.675 0.35836356564572
44.6875 0.383605743709363
44.7 0.416259263691149
44.7125 0.41934145124335
44.725 0.380611921611585
44.7375 0.406347199490196
44.75 0.43238155465377
44.7625 0.430296057148984
44.775 0.396958351135254
44.7875 0.417113567653455
44.8 0.45298645370885
44.8125 0.438318804690712
44.825 0.399354671177111
44.8375 0.425306056675158
44.85 0.455847263336182
44.8625 0.450101563805028
44.875 0.412367281160857
44.8875 0.446416729374936
44.9 0.457507698159469
44.9125 0.457576212130095
44.925 0.416162553586458
44.9375 0.452825245104338
44.95 0.476755292792069
44.9625 0.467148818467793
44.975 0.446124578777112
44.9875 0.461685381437603
45 0.149355047627499
45.0125 0.165612434086047
45.025 0.177620599144383
45.0375 0.136999870601453
45.05 0.150868792282908
45.0625 0.184556183062102
45.075 0.186701209921586
45.0875 0.149278653295417
45.1 0.173371540872674
45.1125 0.197142525723106
45.125 0.202812395597759
45.1375 0.171651200244301
45.15 0.208918182473434
45.1625 0.213137513712833
45.175 0.215464265722977
45.1875 0.187657895841097
45.2 0.241259399213289
45.2125 0.228948204140914
45.225 0.234699098687423
45.2375 0.200309489902697
45.25 0.263978556582802
45.2625 0.254729383870175
45.275 0.257314431039911
45.2875 0.216792407788728
45.3 0.286582645617033
45.3125 0.267910442854229
45.325 0.280064156180934
45.3375 0.249233948557
45.35 0.351103569331922
45.3625 0.293690430490594
45.375 0.315699665169967
45.3875 0.241697060434442
45.4 0.354082408704256
45.4125 0.313353638899954
45.425 0.322326409189325
45.4375 0.271251189081292
45.45 0.380296631863243
45.4625 0.332984974509791
45.475 0.351863948922408
45.4875 0.301134423205727
45.5 0.406028935783788
45.5125 0.374672852064434
45.525 0.377452109989367
45.5375 0.31709969671149
45.55 0.421994899448596
45.5625 0.407075593346044
45.575 0.403164800844694
45.5875 0.326383477763126
45.6 0.469875498821861
45.6125 0.423236834375482
45.625 0.416032151172036
45.6375 0.352523264132048
45.65 0.482833172145643
45.6625 0.427915422539962
45.675 0.416992990594161
45.6875 0.37864667490909
45.7 0.502481435474596
45.7125 0.443636091131913
45.725 0.440436350671869
45.7375 0.41652650582163
45.75 0.480415946558902
45.7625 0.458264313246074
45.775 0.462950229644775
45.7875 0.427185786397834
45.8 0.557021392019171
45.8125 0.470791553196154
45.825 0.478774108384785
45.8375 0.435620157342208
45.85 0.554970327176546
45.8625 0.486493135753431
45.875 0.489087694569638
45.8875 0.458433929242586
45.9 0.564221959365042
45.9125 0.49913467858967
45.925 0.500117540359497
45.9375 0.464494040137843
45.95 0.573560752366718
45.9625 0.509413041566548
45.975 0.507312498594585
45.9875 0.478074512983623
46 0.147805464895148
46.0125 0.136672860697696
46.025 0.175882565347772
46.0375 0.186956681703266
46.05 0.162691944523862
46.0625 0.152468129208213
46.075 0.191990350422106
46.0875 0.182986209267064
46.1 0.175191013436568
46.1125 0.154818058013916
46.125 0.197658087077894
46.1375 0.226165357388948
46.15 0.203938258321662
46.1625 0.160531332618312
46.175 0.21316459304408
46.1875 0.241845683047646
46.2 0.21995284682826
46.2125 0.166770834671824
46.225 0.24298273889642
46.2375 0.251084252407676
46.25 0.252417752617284
46.2625 0.185896547217118
46.275 0.258786364605552
46.2875 0.280652523040771
46.3 0.261662596150448
46.3125 0.22259501407021
46.325 0.285213884554411
46.3375 0.300073887172498
46.35 0.322188327186986
46.3625 0.22860430416308
46.375 0.307656375985397
46.3875 0.332585723776566
46.4 0.345465672643561
46.4125 0.254485644792256
46.425 0.327292781127127
46.4375 0.359255828355488
46.45 0.360941560644852
46.4625 0.267174394507157
46.475 0.3819201745485
46.4875 0.402758886939601
46.5 0.390462247948898
46.5125 0.297087104696976
46.525 0.40478065139369
46.5375 0.415246411373741
46.55 0.396396298157541
46.5625 0.309916922920629
46.575 0.414218613975926
46.5875 0.438293946416755
46.6 0.419184835333573
46.6125 0.309141874313354
46.625 0.435678231088739
46.6375 0.457724081842523
46.65 0.432898094779567
46.6625 0.341935697354768
46.675 0.459321197710539
46.6875 0.457183612020392
46.7 0.435316261492277
46.7125 0.36134534133108
46.725 0.468227461764687
46.7375 0.487455142171759
46.75 0.47521794469733
46.7625 0.383597587284289
46.775 0.491098127867046
46.7875 0.513454123547203
46.8 0.52506507070441
46.8125 0.390260633669401
46.825 0.512383260224995
46.8375 0.527601292258815
46.85 0.536087149067929
46.8625 0.406120149712814
46.875 0.529682761744449
46.8875 0.540035712091546
46.9 0.551171817277607
46.9125 0.422909799375032
46.925 0.54108758976585
46.9375 0.510499213871203
46.95 0.554892376849526
46.9625 0.434602423718101
46.975 0.549620565615202
46.9875 0.51760869277151
47 0.154121674989399
47.0125 0.123306964573107
47.025 0.13339900970459
47.0375 0.181091760334216
47.05 0.162514385424162
47.0625 0.13574629080923
47.075 0.142550932733636
47.0875 0.190136884388171
47.1 0.174889715094315
47.1125 0.159156372672633
47.125 0.148147118719001
47.1375 0.220049305966026
47.15 0.18396658646433
47.1625 0.175609801944933
47.175 0.177542523333901
47.1875 0.253004036451641
47.2 0.206803434773495
47.2125 0.191279662282843
47.225 0.193635890358373
47.2375 0.255699722390426
47.25 0.219503176839728
47.2625 0.207433098240903
47.275 0.216306197015863
47.2875 0.285675186859934
47.3 0.252641113180863
47.3125 0.223256864045796
47.325 0.246454226343255
47.3375 0.308890141938862
47.35 0.285288333892822
47.3625 0.263120450471577
47.375 0.279333353042603
47.3875 0.328100869530126
47.4 0.281384217111688
47.4125 0.26954312073557
47.425 0.2920823097229
47.4375 0.361163026408145
47.45 0.303948527888248
47.4625 0.28213832252904
47.475 0.304635976490222
47.4875 0.394693901664332
47.5 0.333270687805979
47.5125 0.312232920998021
47.525 0.332877083828575
47.5375 0.403825923016197
47.55 0.369892270941483
47.5625 0.328019267634342
47.575 0.359200716018677
47.5875 0.416825771331787
47.6 0.375842872418855
47.6125 0.342619381452862
47.625 0.375211828633359
47.6375 0.443392201473838
47.65 0.408714081111707
47.6625 0.355454582917063
47.675 0.394445921245374
47.6875 0.460914122430902
47.7 0.421216789044832
47.7125 0.399627145967985
47.725 0.410832932120875
47.7375 0.462997963553981
47.75 0.440187441675287
47.7625 0.389104642366108
47.775 0.426873006318745
47.7875 0.482901886889809
47.8 0.464773215745625
47.8125 0.408285191184596
47.825 0.423249508205213
47.8375 0.50542540299265
47.85 0.473141933742322
47.8625 0.447809344843814
47.875 0.43140445257488
47.8875 0.513215403807791
47.9 0.483100025277389
47.9125 0.469267079704686
47.925 0.464339620188663
47.9375 0.518133652837653
47.95 0.493863833578009
47.9625 0.474709811963533
47.975 0.473364252793162
47.9875 0.540311236130564
48 0.145170851757652
48.0125 0.239580857126336
48.025 0.213127575422588
48.0375 0.153437564247533
48.05 0.167323790098491
48.0625 0.272325867100766
48.075 0.222095828307302
48.0875 0.169328815058658
48.1 0.179423570632935
48.1125 0.277989738865903
48.125 0.235016484009592
48.1375 0.171710528825459
48.15 0.199027952394987
48.1625 0.304311702125951
48.175 0.250986124339857
48.1875 0.187685815911544
48.2 0.272831126263267
48.2125 0.300822659542686
48.225 0.266941559942145
48.2375 0.231135518927323
48.25 0.285843083733006
48.2625 0.343919816770052
48.275 0.286677799726787
48.2875 0.25131597016987
48.3 0.301932937220523
48.3125 0.370019435882568
48.325 0.319925621936196
48.3375 0.278007544969258
48.35 0.314722036060534
48.3625 0.382051430250469
48.375 0.332448043321308
48.3875 0.294206983164737
48.4 0.323838873913414
48.4125 0.405354273946662
48.425 0.362622047725477
48.4375 0.296721972917256
48.45 0.357637066590159
48.4625 0.452539506711458
48.475 0.371172503421181
48.4875 0.316354588458413
48.5 0.412510420146741
48.5125 0.455431887978002
48.525 0.393965620743601
48.5375 0.342994564457944
48.55 0.433056743521439
48.5625 0.46451671499955
48.575 0.411624908447266
48.5875 0.372489490007099
48.6 0.454891104447214
48.6125 0.496690298381605
48.625 0.429139689395302
48.6375 0.391110206905164
48.65 0.477573219098543
48.6625 0.522084311435097
48.675 0.460906907131797
48.6875 0.407619513963398
48.7 0.483477441888106
48.7125 0.553799252761038
48.725 0.467649873934294
48.7375 0.420134895726254
48.75 0.52179943887811
48.7625 0.571718379070884
48.775 0.497495099117881
48.7875 0.423296577052066
48.8 0.479011221935875
48.8125 0.587530048269975
48.825 0.514272539239181
48.8375 0.444439260583175
48.85 0.544453683652376
48.8625 0.600883508983411
48.875 0.521508806630185
48.8875 0.466380608709235
48.9 0.552758292147988
48.9125 0.619913778806988
48.925 0.527313558678878
48.9375 0.483229900661268
48.95 0.563207852213006
48.9625 0.632782810612729
48.975 0.550977819844296
48.9875 0.491274080778423
49 0.153899318293521
49.0125 0.154574670289692
49.025 0.160493022517154
49.0375 0.181808132874338
49.05 0.162315669812654
49.0625 0.167334882836593
49.075 0.176427151027479
49.0875 0.204926164526688
49.1 0.178524582009566
49.1125 0.176133130726061
49.125 0.179508974677638
49.1375 0.224667624423378
49.15 0.198122062181172
49.1625 0.213349091379266
49.175 0.199213667919761
49.1875 0.247780335576911
49.2 0.210995724326686
49.2125 0.226256508576243
49.225 0.222346895619443
49.2375 0.264066658521953
49.25 0.240251854846352
49.2625 0.242351682562577
49.275 0.231532222346256
49.2875 0.294456118031552
49.3 0.25975405542474
49.3125 0.272794786252473
49.325 0.257381740369295
49.3375 0.3037269115448
49.35 0.283221069135164
49.3625 0.299341176685534
49.375 0.276891143698441
49.3875 0.34404686877602
49.4 0.310100417388113
49.4125 0.315522256650423
49.425 0.286055778202258
49.4375 0.353421537499679
49.45 0.332926034927368
49.4625 0.33562643904435
49.475 0.295399414865594
49.4875 0.387171920977141
49.5 0.35573885315343
49.5125 0.369568661639565
49.525 0.304445078498439
49.5375 0.386565810755679
49.55 0.399626669130827
49.5625 0.385676396520514
49.575 0.338201560472187
49.5875 0.409488088206241
49.6 0.41236706783897
49.6125 0.405341474633468
49.625 0.357635472950182
49.6375 0.456852172550402
49.65 0.435554416556107
49.6625 0.427414818813926
49.675 0.370152812255056
49.6875 0.44195250460976
49.7 0.448465811578851
49.7125 0.459038558759187
49.725 0.406674548199302
49.7375 0.4769673849407
49.75 0.464577097641794
49.7625 0.458599203511288
49.775 0.428825378417969
49.7875 0.528673987639578
49.8 0.487163907603214
49.8125 0.495685163297151
49.825 0.447071652663381
49.8375 0.537570689853869
49.85 0.505690135453877
49.8625 0.506916422592966
49.875 0.45680600718448
49.8875 0.55850402932418
49.9 0.497828006744385
49.9125 0.514872626254433
49.925 0.471724045904059
49.9375 0.568599575444272
49.95 0.522052840182656
49.9625 0.523277533681769
49.975 0.475987158323589
49.9875 0.578309385400069
50 0.150107885661878
50.0125 0.134404834948088
50.025 0.206372298692402
50.0375 0.183849598232069
50.05 0.155082137961137
50.0625 0.157382839604428
50.075 0.219542741775513
50.0875 0.199917968950774
50.1 0.161110677217182
50.1125 0.170041812093634
50.125 0.221586252513685
50.1375 0.215850554014507
50.15 0.180605762883237
50.1625 0.196702505412855
50.175 0.247757284264816
50.1875 0.228816885697214
50.2 0.200296527461002
50.2125 0.229863016228927
50.225 0.270591886419999
50.2375 0.241165600324932
50.25 0.209514555178191
50.2625 0.242498297440378
50.275 0.283767800582083
50.2875 0.271547380246614
50.3 0.22238080125106
50.3125 0.262415973763717
50.325 0.306312636325234
50.3375 0.311878430215936
50.35 0.241927724135549
50.3625 0.275019219047145
50.375 0.322188226800216
50.3875 0.327942961140683
50.4 0.264738710303056
50.4125 0.295318189420198
50.425 0.338597837247347
50.4375 0.354767573507209
50.45 0.286695994828877
50.4625 0.31802773475647
50.475 0.369408042807328
50.4875 0.367825194409019
50.5 0.29710528725072
50.5125 0.331059543710006
50.525 0.385709072414197
50.5375 0.385265425631875
50.55 0.310015289407027
50.5625 0.350970719989977
50.575 0.40863457478975
50.5875 0.402071852433054
50.6 0.338259031898097
50.6125 0.377213490636725
50.625 0.44074599366439
50.6375 0.417945033625553
50.65 0.364740559929296
50.6625 0.402251670235082
50.675 0.45841794264944
50.6875 0.424845130820023
50.7 0.393217525984112
50.7125 0.415484277825606
50.725 0.471319211156745
50.7375 0.46806768367165
50.75 0.412240705992046
50.7625 0.425290082630358
50.775 0.507322763141833
50.7875 0.478075040014167
50.8 0.436384866112157
50.8125 0.435607232545552
50.825 0.537625036741558
50.8375 0.495043102063631
50.85 0.447738346300627
50.8625 0.463393738395289
50.875 0.546624660491943
50.8875 0.518508522134078
50.9 0.467680755414461
50.9125 0.464771521718878
50.925 0.557912337152581
50.9375 0.539276963786075
50.95 0.471813214452643
50.9625 0.490151831978246
50.975 0.565006469425402
50.9875 0.557187582317152
51 0.163646798384817
51.0125 0.15381680036846
51.025 0.156302703054328
51.0375 0.196111691625495
51.05 0.178983311904104
51.0625 0.146258429477089
51.075 0.162490342792712
51.0875 0.215604769556146
51.1 0.195147376311453
51.1125 0.165748859706678
51.125 0.186055258700722
51.1375 0.253977888508847
51.15 0.217789110384489
51.1625 0.202502426348234
51.175 0.202414989471436
51.1875 0.294912225321719
51.2 0.244459089479948
51.2125 0.209055348446495
51.225 0.225811870474564
51.2375 0.328024776358353
51.25 0.270482000551726
51.2625 0.232484842601575
51.275 0.259835117741635
51.2875 0.337537727857891
51.3 0.297149457429585
51.3125 0.262739143873516
51.325 0.282444150824296
51.3375 0.357390554327714
51.35 0.313588569038793
51.3625 0.285905536852385
51.375 0.302204972819278
51.3875 0.391295207174201
51.4 0.329765432759335
51.4125 0.320574722791973
51.425 0.339832418843319
51.4375 0.414923304005673
51.45 0.391769007632607
51.4625 0.322726337533248
51.475 0.342360509069342
51.4875 0.427879484076249
51.5 0.442919040981092
51.5125 0.3313822244343
51.525 0.372954908170198
51.5375 0.472994892220748
51.55 0.470395803451538
51.5625 0.362271848477815
51.575 0.38906182740864
51.5875 0.486497929221705
51.6 0.492905052084672
51.6125 0.37585335028799
51.625 0.41764561753524
51.6375 0.513470800299393
51.65 0.502033183449193
51.6625 0.409508190656963
51.675 0.431225977445904
51.6875 0.535900755932457
51.7 0.521809377168354
51.7125 0.419018732874017
51.725 0.440465927124023
51.7375 0.567049829583419
51.75 0.535987126199823
51.7625 0.445235264928717
51.775 0.465736338966771
51.7875 0.583949352565565
51.8 0.553475982264468
51.8125 0.460178475630911
51.825 0.513316129383288
51.8375 0.602338339153089
51.85 0.558199029219778
51.8625 0.470268186769987
51.875 0.538893649452611
51.8875 0.618375828391627
51.9 0.559965296795494
51.9125 0.481141491940147
51.925 0.555070764140079
51.9375 0.633500187020553
51.95 0.582931719328228
51.9625 0.496282175967568
51.975 0.563261998327155
51.9875 0.637847762358816
52 0.150686665585166
52.0125 0.210841342022544
52.025 0.189742929057071
52.0375 0.15418529510498
52.05 0.166183371292917
52.0625 0.22747664702566
52.075 0.205654483092459
52.0875 0.164185988275628
52.1 0.192786254380879
52.1125 0.240680594193308
52.125 0.208320103193584
52.1375 0.183570096367284
52.15 0.20224602598893
52.1625 0.263750176680715
52.175 0.234621625197561
52.1875 0.217162471068533
52.2 0.204629672201056
52.2125 0.28424270529496
52.225 0.261051705009059
52.2375 0.222875795866314
52.25 0.228324676814832
52.2625 0.297388026588842
52.275 0.291485221762406
52.2875 0.239417226690995
52.3 0.248162583300942
52.3125 0.320260487104717
52.325 0.307261077981246
52.3375 0.259544347461901
52.35 0.268139161561665
52.3625 0.346734586514925
52.375 0.390951947162026
52.3875 0.29329252243042
52.4 0.27756330841466
52.4125 0.377491172991301
52.425 0.417426623796162
52.4375 0.320140361785889
52.45 0.337236316580521
52.4625 0.383598741732146
52.475 0.440465036191438
52.4875 0.333471913086741
52.5 0.348503137889661
52.5125 0.410627465499075
52.525 0.454650502455862
52.5375 0.353062391281128
52.55 0.359831270418669
52.5625 0.433899013619674
52.575 0.459614088660792
52.5875 0.387144603227314
52.6 0.385307776300531
52.6125 0.444128902334916
52.625 0.486914396286011
52.6375 0.414659864024112
52.65 0.405151505219309
52.6625 0.453859768415752
52.675 0.526228892175775
52.6875 0.424459846396195
52.7 0.431682260412919
52.7125 0.494238125650506
52.725 0.551878377010948
52.7375 0.444432710346423
52.75 0.455748482754356
52.7625 0.481979558342381
52.775 0.555867207677741
52.7875 0.459034405256573
52.8 0.490640489678634
52.8125 0.518556557203594
52.825 0.571472142872057
52.8375 0.485135103526868
52.85 0.489878943091945
52.8625 0.54009273177699
52.875 0.601972178408974
52.8875 0.507607748633937
52.9 0.498698322396529
52.9125 0.564507609919498
52.925 0.607933220110441
52.9375 0.510991736462242
52.95 0.510118547238802
52.9625 0.577383744089227
52.975 0.620885610580444
52.9875 0.531464150077418
53 0.150406072014257
53.0125 0.176042883019698
53.025 0.207099914550781
53.0375 0.152317109860872
53.05 0.168904906825015
53.0625 0.192559304990266
53.075 0.219847628944799
53.0875 0.172671506279393
53.1 0.178547683515047
53.1125 0.20874938211943
53.125 0.22573060738413
53.1375 0.181814770949514
53.15 0.211624308636314
53.1625 0.218620752033434
53.175 0.241817976299085
53.1875 0.232542853606375
53.2 0.228250390604923
53.2125 0.245845016680266
53.225 0.261853167885228
53.2375 0.26281674284684
53.25 0.244651443079898
53.2625 0.269300975297627
53.275 0.292380383140162
53.2875 0.296040321651258
53.3 0.313203083841424
53.3125 0.285773352572792
53.325 0.308950374000951
53.3375 0.324492492173847
53.35 0.287843428160015
53.3625 0.306277249988757
53.375 0.335464377152292
53.3875 0.344894497018111
53.4 0.363980719917699
53.4125 0.370966723090724
53.425 0.348380716223466
53.4375 0.36525024865803
53.45 0.390788279081646
53.4625 0.394762503473382
53.475 0.375457550349988
53.4875 0.39565332312333
53.5 0.411040531961541
53.5125 0.40430350052683
53.525 0.385439232776039
53.5375 0.426278177060579
53.55 0.413666951028924
53.5625 0.448480229628713
53.575 0.405087471008301
53.5875 0.421645202134785
53.6 0.441040302577772
53.6125 0.476282822458368
53.625 0.42876514635588
53.6375 0.459296163759733
53.65 0.464713548359118
53.6625 0.488742828369141
53.675 0.456208743547138
53.6875 0.486708452827052
53.7 0.479413170563547
53.7125 0.522994944923802
53.725 0.473177872206035
53.7375 0.498026872936048
53.75 0.477664269899067
53.7625 0.551542583264803
53.775 0.495940748013948
53.7875 0.525155105088886
53.8 0.512339817850213
53.8125 0.546202697251972
53.825 0.513816030401933
53.8375 0.550992902956511
53.85 0.538591861724854
53.8625 0.574893963964362
53.875 0.528105422070152
53.8875 0.555978699734336
53.9 0.549451037457115
53.9125 0.5873964585756
53.925 0.536211352599295
53.9375 0.567388534545898
53.95 0.557934836337441
53.9625 0.604947654824508
53.975 0.542541529002943
53.9875 0.58992496289705
54 0.153459084661383
54.0125 0.15202986566644
54.025 0.137314570577521
54.0375 0.204791771738153
54.05 0.172543337470607
54.0625 0.182122606980173
54.075 0.156863262778834
54.0875 0.238262377287212
54.1 0.182093908912257
54.1125 0.188371921840467
54.125 0.166843401758294
54.1375 0.247599727229068
54.15 0.205610375655325
54.1625 0.204915874882748
54.175 0.189989177804244
54.1875 0.295903456838507
54.2 0.232236950021041
54.2125 0.239042947166844
54.225 0.209913140849063
54.2375 0.309143355018214
54.25 0.241627492402729
54.2625 0.248770086388839
54.275 0.233154309423346
54.2875 0.335576383691085
54.3 0.297271904192473
54.3125 0.275194670024671
54.325 0.256817792591296
54.3375 0.348661686244764
54.35 0.341713867689434
54.3625 0.284922173148707
54.375 0.283885416231657
54.3875 0.386012378491853
54.4 0.347905158996582
54.4125 0.308972848089118
54.425 0.327836275100708
54.4375 0.403129150992946
54.45 0.381061328084845
54.4625 0.333102326644094
54.475 0.358577364369443
54.4875 0.419683017228779
54.5 0.408617245523553
54.5125 0.374494753385845
54.525 0.368850607621042
54.5375 0.450926441895334
54.55 0.435847269861322
54.5625 0.394831142927471
54.575 0.396046161651611
54.5875 0.46437931060791
54.6 0.479723089619687
54.6125 0.393931413951673
54.625 0.398385298879523
54.6375 0.491768435428017
54.65 0.510977983474731
54.6625 0.425551866230212
54.675 0.420742888199656
54.6875 0.519060636821546
54.7 0.541327463953119
54.7125 0.440613307450947
54.725 0.455270503696642
54.7375 0.534534655119243
54.75 0.551370005858572
54.7625 0.460939093639976
54.775 0.464664409035131
54.7875 0.554602786114341
54.8 0.576171598936382
54.8125 0.486872208745856
54.825 0.518788676512869
54.8375 0.589124704662122
54.85 0.596570178082115
54.8625 0.492651136297929
54.875 0.542649620457699
54.8875 0.608579510136654
54.9 0.594443321228027
54.9125 0.54314438920272
54.925 0.559541062304848
54.9375 0.619837171153018
54.95 0.609942687185187
54.9625 0.561919325276425
54.975 0.580468303278873
54.9875 0.633851452877647
55 0.211126478094804
55.0125 0.169589268533807
55.025 0.144627219752262
55.0375 0.133880063107139
55.05 0.216200941487363
55.0625 0.175858547813014
55.075 0.157551828183626
55.0875 0.153971383446141
55.1 0.246207864660966
55.1125 0.236152209733662
55.125 0.167137647929945
55.1375 0.170468079416375
55.15 0.26292367985374
55.1625 0.249702139904625
55.175 0.190447556345086
55.1875 0.183710437071951
55.2 0.279700191397416
55.2125 0.265862126099436
55.225 0.210396729017559
55.2375 0.211286017769261
55.25 0.299814186598125
55.2625 0.293474134645964
55.275 0.237351455186543
55.2875 0.22115549288298
55.3 0.32290758584675
55.3125 0.302921307714362
55.325 0.25746750831604
55.3375 0.248394087741249
55.35 0.33282648889642
55.3625 0.333401880766216
55.375 0.280992219322606
55.3875 0.261901541760093
55.4 0.364022443169042
55.4125 0.360758806529798
55.425 0.315288041767321
55.4375 0.29981289411846
55.45 0.381796874498066
55.4625 0.384914473483437
55.475 0.338918284366005
55.4875 0.313012010172794
55.5 0.387494400927895
55.5125 0.38774878100345
55.525 0.358928128292686
55.5375 0.333439701481869
55.55 0.411589622497559
55.5625 0.4078486844113
55.575 0.372091895655582
55.5875 0.35391250409578
55.6 0.4250294911234
55.6125 0.451919518019024
55.625 0.396327068931178
55.6375 0.335109233856201
55.65 0.444507937682302
55.6625 0.469080686569214
55.675 0.426528792632253
55.6875 0.366921889154535
55.7 0.469771874578376
55.7125 0.499493598937988
55.725 0.43873237308703
55.7375 0.400969793922023
55.75 0.481058271307694
55.7625 0.522864893863076
55.775 0.443901049463373
55.7875 0.414051156294973
55.8 0.504046942058362
55.8125 0.537596162996794
55.825 0.471302898306596
55.8375 0.417307251378109
55.85 0.505499187268709
55.8625 0.552118702938682
55.875 0.492105822814138
55.8875 0.430208695562262
55.9 0.53093735795272
55.9125 0.613810639632376
55.925 0.551465134871634
55.9375 0.449772659100984
55.95 0.5541630669644
55.9625 0.621664737400256
55.975 0.565706830275686
55.9875 0.47263795451114
56 0.184770094720941
56.0125 0.20967509872035
56.025 0.203343328676726
56.0375 0.152011946627968
56.05 0.207131523835032
56.0625 0.216002363907663
56.075 0.205749486622057
56.0875 0.175560474395752
56.1 0.216794177105552
56.1125 0.221962251161274
56.125 0.222496057811536
56.1375 0.188785816493787
56.15 0.240687382848639
56.1625 0.242364218360499
56.175 0.24626152138961
56.1875 0.279742805581344
56.2 0.263452667939036
56.2125 0.276420681100143
56.225 0.276826695392006
56.2375 0.303702743429887
56.25 0.293969631195068
56.2625 0.303495846296612
56.275 0.307532887709768
56.2875 0.332177814684416
56.3 0.317920747556184
56.3125 0.323795682505557
56.325 0.335233236614026
56.3375 0.363094907057913
56.35 0.337794830924586
56.3625 0.340645376004671
56.375 0.355391038091559
56.3875 0.394124645935862
56.4 0.35804157508047
56.4125 0.382474911840338
56.425 0.365212365200645
56.4375 0.403896218851993
56.45 0.421280057806718
56.4625 0.402527043693944
56.475 0.396698286658839
56.4875 0.424073570653012
56.5 0.43090672242014
56.5125 0.419318462672987
56.525 0.413376607392964
56.5375 0.444604434465107
56.55 0.465693963201422
56.5625 0.444359791906256
56.575 0.437384843826294
56.5875 0.465864319550364
56.6 0.478931150938335
56.6125 0.452614734047338
56.625 0.454651656903719
56.6375 0.492277032450626
56.65 0.505617944817794
56.6625 0.467810254347952
56.675 0.4810950756073
56.6875 0.493030246935393
56.7 0.535332102524607
56.7125 0.497068994923642
56.725 0.499310769532856
56.7375 0.508525120584588
56.75 0.56270600620069
56.7625 0.510958257474397
56.775 0.516314757497687
56.7875 0.531365331850554
56.8 0.59573043020148
56.8125 0.526525058244404
56.825 0.529721962778192
56.8375 0.544803631933112
56.85 0.608992212697079
56.8625 0.544730475074367
56.875 0.561767904382003
56.8875 0.571082554365459
56.9 0.657058954238892
56.9125 0.561143962960494
56.925 0.616993339438187
56.9375 0.583554456108495
56.95 0.667595850793939
56.9625 0.582962638453433
56.975 0.585470751712197
56.9875 0.589608656732659
57 0.196974603753341
57.0125 0.153284386584633
57.025 0.176929235458374
57.0375 0.193868436311421
57.05 0.21303895900124
57.0625 0.1732480400487
57.075 0.200793856068661
57.0875 0.199861275522332
57.1 0.246783331820839
57.1125 0.18023207313136
57.125 0.210087136218422
57.1375 0.220402341139944
57.15 0.280866371957879
57.1625 0.211219285663806
57.175 0.244625405261391
57.1875 0.226458210694162
57.2 0.325958578210128
57.2125 0.242174399526496
57.225 0.265021901381643
57.2375 0.257544015583239
57.25 0.356842982141595
57.2625 0.266078120783756
57.275 0.284967560517161
57.2875 0.274176923852218
57.3 0.387624539827046
57.3125 0.300632865805375
57.325 0.309157936196578
57.3375 0.290844340073435
57.35 0.4044080157029
57.3625 0.324838462628816
57.375 0.332928707725123
57.3875 0.363123002805208
57.4 0.421188655652498
57.4125 0.341954570067556
57.425 0.349698681580393
57.4375 0.394499628167403
57.45 0.459412223414371
57.4625 0.362637381804617
57.475 0.395035279424567
57.4875 0.404161842245805
57.5 0.472952842712402
57.5125 0.379289489043386
57.525 0.422794229105899
57.5375 0.414007299824765
57.55 0.47891418557418
57.5625 0.400119003496672
57.575 0.425808404621325
57.5875 0.441566567671926
57.6 0.499269535667018
57.6125 0.416976840872514
57.625 0.481734300914564
57.6375 0.505675177825125
57.65 0.533723028082597
57.6625 0.451278335169742
57.675 0.52050633179514
57.6875 0.516049748972843
57.7 0.550796998174567
57.7125 0.457377910614014
57.725 0.535636625791851
57.7375 0.544127426649395
57.75 0.582028514460514
57.7625 0.517646300165277
57.775 0.568384961078041
57.7875 0.5596005791112
57.8 0.630395625766955
57.8125 0.532451140253167
57.825 0.591290135132639
57.8375 0.580087824871666
57.85 0.62046752477947
57.8625 0.553636513258281
57.875 0.595973441475316
57.8875 0.599406254918952
57.9 0.633681146722091
57.9125 0.56537978272689
57.925 0.626995500765349
57.9375 0.609662043420892
57.95 0.667458697369224
57.9625 0.579066427130448
57.975 0.648193033117997
57.9875 0.63659529936941
58 0.195543151152761
58.0125 0.134966461282027
58.025 0.180352825867502
58.0375 0.205354075682791
58.05 0.214566393902427
58.0625 0.151613423698827
58.075 0.189888514970478
58.0875 0.222657906381707
58.1 0.230974373064543
58.1125 0.161509287984748
58.125 0.215400043286775
58.1375 0.228715369575902
58.15 0.254584312438965
58.1625 0.189376479700992
58.175 0.263531295876754
58.1875 0.266437342292384
58.2 0.278975662432219
58.2125 0.206425365648772
58.225 0.287152792278089
58.2375 0.283261198746531
58.25 0.299255898124293
58.2625 0.223746713839079
58.275 0.318475535041408
58.2875 0.308003927531995
58.3 0.312069478787874
58.3125 0.24380498183401
58.325 0.343026161193848
58.3375 0.331807651017842
58.35 0.33957364684657
58.3625 0.29222331548992
58.375 0.360185610620599
58.3875 0.334425938756842
58.4 0.387414304833663
58.4125 0.326878221411454
58.425 0.391388328451859
58.4375 0.362480903926649
58.45 0.393891234146921
58.4625 0.351160839984292
58.475 0.40513667307402
58.4875 0.397386375226473
58.5 0.41845975424114
58.5125 0.357570271742971
58.525 0.463913553639462
58.5375 0.418864764665302
58.55 0.437830159538671
58.5625 0.396023122887862
58.575 0.470456236287167
58.5875 0.440109805056923
58.6 0.483016239969354
58.6125 0.401804635399266
58.625 0.498212927266171
58.6375 0.471552698235763
58.65 0.51089052150124
58.6625 0.426203112853201
58.675 0.521485592189588
58.6875 0.474410784871955
58.7 0.524135388826069
58.7125 0.470427186865556
58.725 0.535342705877204
58.7375 0.519115297417892
58.75 0.558777708756296
58.7625 0.523472723207976
58.775 0.556579627488789
58.7875 0.537327515451532
58.8 0.582578006543611
58.8125 0.556698247006065
58.825 0.584236684598421
58.8375 0.557020199926276
58.85 0.60510075719733
58.8625 0.577312871029502
58.875 0.57669923180028
58.8875 0.56172113669546
58.9 0.619695613258763
58.9125 0.591674553720575
58.925 0.605740120536403
58.9375 0.555766607585706
58.95 0.629414658797415
58.9625 0.605733971846731
58.975 0.630153517974051
58.9875 0.591964345229299
59 0.17602801322937
59.0125 0.244678986699958
59.025 0.190477848052978
59.0375 0.164718289124338
59.05 0.198935157374332
59.0625 0.251018712395116
59.075 0.196697360590885
59.0875 0.170673746811716
59.1 0.204896224172492
59.1125 0.268030668559827
59.125 0.213744878768921
59.1375 0.177307066164519
59.15 0.242651763715242
59.1625 0.27472145933854
59.175 0.226805385790373
59.1875 0.201341378061395
59.2 0.241720500745271
59.2125 0.302275532170346
59.225 0.309397220611572
59.2375 0.235609681982743
59.25 0.268744192625347
59.2625 0.322803873764841
59.275 0.329767101689389
59.2875 0.256444667515002
59.3 0.282428666165
59.3125 0.343517667368839
59.325 0.375816771858617
59.3375 0.298161657232987
59.35 0.328113217102854
59.3625 0.378838827735499
59.375 0.392229368812159
59.3875 0.329524203350669
59.4 0.344456810700266
59.4125 0.403537913372642
59.425 0.413252316023174
59.4375 0.346707168378328
59.45 0.357691175059268
59.4625 0.445010034661544
59.475 0.433965168501201
59.4875 0.363391223706697
59.5 0.38170169529162
59.5125 0.476617399014925
59.525 0.443714242232473
59.5375 0.387290703622918
59.55 0.406016123922248
59.5625 0.490185047450818
59.575 0.480417251586914
59.5875 0.391136909786024
59.6 0.437039814497295
59.6125 0.518878535220498
59.625 0.494390926863018
59.6375 0.41822139840377
59.65 0.444426185206363
59.6625 0.5326660808764
59.675 0.513437522085089
59.6875 0.442343410692717
59.7 0.486222618504574
59.7125 0.557044706846539
59.725 0.491007729580528
59.7375 0.474246690147801
59.75 0.50084450370387
59.7625 0.574209777932418
59.775 0.528401964589169
59.7875 0.484618626142803
59.8 0.487306243494937
59.8125 0.619420854668868
59.825 0.56832450314572
59.8375 0.519529443038137
59.85 0.517732281433909
59.8625 0.617717416662919
59.875 0.587079274026971
59.8875 0.556418368690892
59.9 0.538009216910914
59.9125 0.66065249944988
59.925 0.6054325982144
59.9375 0.564719011909083
59.95 0.552957007759496
59.9625 0.674571714903179
59.975 0.615383474450362
59.9875 0.585447938818681
60 0.162285817296881
60.0125 0.188087777087563
60.025 0.156688451766968
60.0375 0.166560549485056
60.05 0.181927191583734
60.0625 0.208533851723922
60.075 0.159286135121396
60.0875 0.187436367336072
60.1 0.199108148875989
60.1125 0.22588933141608
60.125 0.179549731706318
60.1375 0.215377795068841
60.15 0.227064471495779
60.1625 0.242721821132459
60.175 0.20684121784411
60.1875 0.239426914014314
60.2 0.235972931510524
60.2125 0.263383639486213
60.225 0.230734599264044
60.2375 0.259804587615164
60.25 0.274074240734703
60.2625 0.283755314977545
60.275 0.252146745982923
60.2875 0.306455976084659
60.3 0.294199014964857
60.3125 0.319062760001735
60.325 0.290646515394512
60.3375 0.337263320621691
60.35 0.329099868473254
60.3625 0.342943555430362
60.375 0.325494766235352
60.3875 0.358014345169067
60.4 0.364045770544755
60.4125 0.359806412144711
60.425 0.342424467990273
60.4375 0.394047624186466
60.45 0.38796907977054
60.4625 0.391078283912257
60.475 0.366854441793341
60.4875 0.415018169503463
60.5 0.404977045561138
60.5125 0.40762690493935
60.525 0.394778728485107
60.5375 0.425278638538561
60.55 0.415267831400821
60.5625 0.403928129296554
60.575 0.408460692355507
60.5875 0.4597058672654
60.6 0.443367970617194
60.6125 0.467406599145187
60.625 0.429233525928698
60.6375 0.512888180582147
60.65 0.46344192404496
60.6625 0.484397687410053
60.675 0.432362819972791
60.6875 0.55548570030614
60.7 0.489088397277029
60.7125 0.517117977142334
60.725 0.441955880114907
60.7375 0.583056224019904
60.75 0.503976269772178
60.7625 0.562279751426295
60.775 0.464761244623284
60.7875 0.600368399369089
60.8 0.49835110965528
60.8125 0.569569826126099
60.825 0.498789812389173
60.8375 0.62816215816297
60.85 0.504637140976755
60.8625 0.580964527632061
60.875 0.510621045765124
60.8875 0.655646537479601
60.9 0.560626569547151
60.9125 0.60299751633092
60.925 0.540999437633314
60.9375 0.671194967470671
60.95 0.571679278423912
60.9625 0.621655539462441
60.975 0.554407496201365
60.9875 0.689099487505461
61 0.141001801741751
61.0125 0.147237325969495
61.025 0.198212510661075
61.0375 0.198623757613333
61.05 0.153584304608797
61.0625 0.16427691359269
61.075 0.215575042523836
61.0875 0.219807198173121
61.1 0.163320553930182
61.1125 0.195782460664448
61.125 0.243182947761134
61.1375 0.226062335466084
61.15 0.236199793062712
61.1625 0.21726854223954
61.175 0.274835197549117
61.1875 0.24664252682736
61.2 0.245646464197259
61.2125 0.244831888299239
61.225 0.290025836543033
61.2375 0.263881005738911
61.25 0.284578022203947
61.2625 0.266301795055992
61.275 0.328555659243935
61.2875 0.291179795014231
61.3 0.294511832688984
61.3125 0.279418092024954
61.325 0.345565068094354
61.3375 0.322538689563149
61.35 0.300836650948775
61.3625 0.304081854067351
61.375 0.369883675324289
61.3875 0.325489583768343
61.4 0.335978658575761
61.4125 0.33219407734118
61.425 0.39363916296708
61.4375 0.339187346006695
61.45 0.360125353461818
61.4625 0.367153431239881
61.475 0.411001067412527
61.4875 0.386048856534456
61.5 0.377418794130024
61.5125 0.387907341906899
61.525 0.431480370069805
61.5375 0.388778661426745
61.55 0.405422574595401
61.5625 0.398638888409263
61.575 0.45210095455772
61.5875 0.412911528035214
61.6 0.428321035284745
61.6125 0.447094829458939
61.625 0.462602728291562
61.6375 0.433549316305863
61.65 0.445562739121287
61.6625 0.464666931252731
61.675 0.490676942624544
61.6875 0.518364768279226
61.7 0.466152279000533
61.7125 0.489376858661049
61.725 0.514889303006624
61.7375 0.545922982065301
61.75 0.460170570172762
61.7625 0.517589958090531
61.775 0.526989121186106
61.7875 0.552442513014141
61.8 0.481022433230751
61.8125 0.525368803425839
61.825 0.560905293414467
61.8375 0.570216467506007
61.85 0.498657151272422
61.8625 0.54699895256444
61.875 0.554249499973498
61.8875 0.589865220220465
61.9 0.508898659756309
61.9125 0.568538251676058
61.925 0.57887894228885
61.9375 0.524452887083355
61.95 0.520609316072966
61.9625 0.576676067553068
61.975 0.613216262114675
61.9875 0.610858816849558
62 0.148075028469688
62.0125 0.147872611096031
62.025 0.206775702928242
62.0375 0.15803841540688
62.05 0.160569718009547
62.0625 0.174994907881084
62.075 0.220553460874056
62.0875 0.175771914030376
62.1 0.173824059335809
62.1125 0.170863327227141
62.125 0.25567438727931
62.1375 0.196521696291472
62.15 0.190663776899639
62.1625 0.209330897582205
62.175 0.286965959950497
62.1875 0.223458239906713
62.2 0.218698815295571
62.2125 0.24832810853657
62.225 0.304451528348421
62.2375 0.251480089990716
62.25 0.267547381551642
62.2625 0.265442446658486
62.275 0.343076505159077
62.2875 0.279177879032336
62.3 0.277523580350374
62.3125 0.3045814037323
62.325 0.356733510368749
62.3375 0.292901653992502
62.35 0.294645886672171
62.3625 0.328819588611
62.375 0.381038741061562
62.3875 0.339675890771966
62.4 0.329415647607101
62.4125 0.335111417268452
62.425 0.401777305101093
62.4375 0.364078760147095
62.45 0.34314247181541
62.4625 0.381524638125771
62.475 0.411841756419132
62.4875 0.410200219405325
62.5 0.359817642914621
62.5125 0.413111523578041
62.525 0.457619190216064
62.5375 0.420396340520758
62.55 0.359385302192286
62.5625 0.430354933989675
62.575 0.467235376960353
62.5875 0.448563011069047
62.6 0.449069223905865
62.6125 0.458211886255365
62.625 0.49192446156552
62.6375 0.491388371116237
62.65 0.429494092338964
62.6625 0.470230089990716
62.675 0.516710494693957
62.6875 0.509176806399697
62.7 0.488796999579982
62.7125 0.487059681039108
62.725 0.543368816375732
62.7375 0.542413761741237
62.75 0.501951016877827
62.7625 0.508598817022223
62.775 0.569863043333355
62.7875 0.559969262072915
62.8 0.532916144320839
62.8125 0.541446585404246
62.825 0.629644732726248
62.8375 0.586849099711368
62.85 0.538528580414621
62.8625 0.578772795827765
62.875 0.65755463901319
62.8875 0.606439414777254
62.9 0.557686918660214
62.9125 0.596052947797273
62.925 0.645050651148746
62.9375 0.619973948127345
62.95 0.580151620664095
62.9625 0.633581148950677
62.975 0.681466341018677
62.9875 0.639839285298398
63 0.253308471880461
63.0125 0.139780973133288
63.025 0.191362293143021
63.0375 0.196836208042346
63.05 0.258687383250186
63.0625 0.167533309836137
63.075 0.219343147779766
63.0875 0.217234824833117
63.1 0.26824036397432
63.1125 0.202499941775673
63.125 0.214989950782374
63.1375 0.24858179845308
63.15 0.293616683859574
63.1625 0.216262164868807
63.175 0.242700890490883
63.1875 0.268673256823891
63.2 0.299584476571334
63.2125 0.222151379836233
63.225 0.28172042495326
63.2375 0.289452540247064
63.25 0.334522673958226
63.2625 0.261274275026823
63.275 0.302631265238712
63.2875 0.310384085303859
63.3 0.355607722934924
63.3125 0.278114569814582
63.325 0.377090240779676
63.3375 0.342650815060264
63.35 0.372419532976652
63.3625 0.295288575323004
63.375 0.405331473601492
63.3875 0.363360844160381
63.4 0.396548208437468
63.4125 0.319615815815173
63.425 0.429902904912045
63.4375 0.384353951403969
63.45 0.410486886375829
63.4625 0.332672821848016
63.475 0.461698971296612
63.4875 0.413722326881007
63.5 0.449004210923847
63.5125 0.357347676628514
63.525 0.490001515338295
63.5375 0.434125812430131
63.55 0.466008148695293
63.5625 0.378282459158646
63.575 0.507344509425916
63.5875 0.469073584205226
63.6 0.499095741071199
63.6125 0.472389622738487
63.625 0.529222563693398
63.6375 0.489437956559031
63.65 0.520283799422415
63.6625 0.467854913912321
63.675 0.549918337872154
63.6875 0.521525257512143
63.7 0.559063785954526
63.7125 0.524510195380763
63.725 0.578393245998182
63.7375 0.575865946317974
63.75 0.575466984196713
63.7625 0.555350981260601
63.775 0.600796373266923
63.7875 0.591445885206524
63.8 0.606279875102796
63.8125 0.578879808124743
63.825 0.627325183466861
63.8375 0.612071928225066
63.85 0.652689845938431
63.8625 0.586278350729691
63.875 0.644309570914821
63.8875 0.626936736859773
63.9 0.649417149393182
63.9125 0.612752864235326
63.925 0.655562413366217
63.9375 0.638921737670898
63.95 0.685535932842054
63.9625 0.621263654608476
63.975 0.680582498249255
63.9875 0.655458111512033
64 0.198689448206048
64.0125 0.247880647056981
64.025 0.198350429534912
64.0375 0.194711107956736
64.05 0.211037347191258
64.0625 0.243751099235133
64.075 0.230096440566214
64.0875 0.212342287364759
64.1 0.220938920974731
64.1125 0.282087137824611
64.125 0.23328991940147
64.1375 0.218547871238307
64.15 0.25248132253948
64.1625 0.325151819931833
64.175 0.257578159633436
64.1875 0.250521421432495
64.2 0.291362737354479
64.2125 0.338486056578787
64.225 0.285593509674072
64.2375 0.271722843772487
64.25 0.315514024935271
64.2625 0.374379145471673
64.275 0.303254955693295
64.2875 0.292365086706061
64.3 0.329270839691162
64.3125 0.369379307094373
64.325 0.327584404694407
64.3375 0.327908126931441
64.35 0.364392318223652
64.3625 0.397647292990434
64.375 0.359477557634052
64.3875 0.352797119241012
64.4 0.381984560113204
64.4125 0.421991649426912
64.425 0.380698743619417
64.4375 0.37385546533685
64.45 0.399112287320589
64.4625 0.446580660970587
64.475 0.405998719365973
64.4875 0.390806273410195
64.5 0.423553378958451
64.5125 0.470922344609311
64.525 0.438272752259907
64.5375 0.438358306884766
64.55 0.440484461031462
64.5625 0.484043158982929
64.575 0.474329747651753
64.5875 0.437529839967427
64.6 0.461877571909051
64.6125 0.50483344730578
64.625 0.492862111643741
64.6375 0.473136876758776
64.65 0.475293034001401
64.6625 0.541450450294896
64.675 0.507578222375167
64.6875 0.512519271750199
64.7 0.530435725262291
64.7125 0.557264215067813
64.725 0.526787268488031
64.7375 0.52262208336278
64.75 0.559511674077887
64.7625 0.626122123316715
64.775 0.529478411925466
64.7875 0.556217419473748
64.8 0.552557907606426
64.8125 0.639904461408916
64.825 0.54625950361553
64.8375 0.576788161930285
64.85 0.586915430269743
64.8625 0.650870461212961
64.875 0.578083414780466
64.8875 0.59431350858588
64.9 0.60896645094219
64.9125 0.68397331237793
64.925 0.588696868796098
64.9375 0.62254870565314
64.95 0.62115592705576
64.9625 0.727124691009521
64.975 0.599684464304071
64.9875 0.648651951237729
65 0.14931795471593
65.0125 0.214973449707031
65.025 0.196685439661929
65.0375 0.18597105929726
65.05 0.158324178896452
65.0625 0.257720884523894
65.075 0.21772279237446
65.0875 0.203321582392642
65.1 0.182274554905139
65.1125 0.256319384825857
65.125 0.234937090622751
65.1375 0.228094678176077
65.15 0.206887772208766
65.1625 0.306440478877017
65.175 0.263624341864335
65.1875 0.241740063617104
65.2 0.227794986022146
65.2125 0.331421513306467
65.225 0.299094513842934
65.2375 0.28448288064254
65.25 0.255848420293708
65.2625 0.363164399799548
65.275 0.312073757773951
65.2875 0.30211665755824
65.3 0.283605086176019
65.3125 0.393203948673449
65.325 0.337002704018041
65.3375 0.323597519021285
65.35 0.290317736173931
65.3625 0.399912558103863
65.375 0.359956000980578
65.3875 0.351157401737414
65.4 0.322244681810078
65.4125 0.450434295754684
65.425 0.38885612236826
65.4375 0.384713662298102
65.45 0.357851618214657
65.4625 0.500449531956723
65.475 0.428995948088796
65.4875 0.419123524113705
65.5 0.371466573915984
65.5125 0.51868388527318
65.525 0.443534650300678
65.5375 0.449304028561241
65.55 0.392406739686665
65.5625 0.536514194388139
65.575 0.486126648752313
65.5875 0.481021881103516
65.6 0.409807857714201
65.6125 0.536041422894126
65.625 0.518199443817139
65.6375 0.49568173759862
65.65 0.441656602056403
65.6625 0.562048410114489
65.675 0.546768552378604
65.6875 0.487632061305799
65.7 0.511374962957282
65.7125 0.600511086614508
65.725 0.560699387600547
65.7375 0.515915230700844
65.75 0.520443878675762
65.7625 0.629493274186787
65.775 0.603292791466964
65.7875 0.558433608004921
65.8 0.543071797019557
65.8125 0.636756922069349
65.825 0.626387106744867
65.8375 0.555935395391364
65.85 0.553705880516454
65.8625 0.662333250045776
65.875 0.643515825271606
65.8875 0.590835395612215
65.9 0.518641559701217
65.9125 0.699861175135562
65.925 0.661171197891235
65.9375 0.59954675875212
65.95 0.58561026422601
65.9625 0.709474852210597
65.975 0.723180657938907
65.9875 0.60929368671618
66 0.24254500238519
66.0125 0.193158802233244
66.025 0.1825178171459
66.0375 0.191630877946552
66.05 0.258276613135087
66.0625 0.208715501584505
66.075 0.197134294007954
66.0875 0.219599472848993
66.1 0.276489584069503
66.1125 0.238079761203967
66.125 0.203191882685611
66.1375 0.240419111753765
66.15 0.33394960353249
66.1625 0.269929622348986
66.175 0.233276944411428
66.1875 0.257793388868633
66.2 0.366124517039249
66.2125 0.282166995500263
66.225 0.253067330310219
66.2375 0.289449453353882
66.25 0.446537933851543
66.2625 0.326051599101016
66.275 0.289742545077675
66.2875 0.303692792591296
66.3 0.464114477759913
66.3125 0.350931644439697
66.325 0.32417473040129
66.3375 0.342245265057212
66.35 0.481901858982287
66.3625 0.388897757781179
66.375 0.371219208365993
66.3875 0.349137783050537
66.4 0.510856829191509
66.4125 0.419190482089394
66.425 0.390666735799689
66.4375 0.366031947888826
66.45 0.543108224868774
66.4625 0.450631380081177
66.475 0.422713204434043
66.4875 0.387141290463899
66.5 0.579505343186228
66.5125 0.452336750532451
66.525 0.466487370039287
66.5375 0.41163434480366
66.55 0.632743571933947
66.5625 0.488124784670378
66.575 0.483705721403423
66.5875 0.436655383361013
66.6 0.624800958131489
66.6125 0.539602543178358
66.625 0.525251928128694
66.6375 0.461148149088809
66.65 0.656578641188772
66.6625 0.583243595926385
66.675 0.541751786282188
66.6875 0.476634201250578
66.7 0.667899734095523
66.7125 0.596636056900024
66.725 0.566580333207783
66.7375 0.513655976245278
66.75 0.703426185407137
66.7625 0.610822200775146
66.775 0.596164239080329
66.7875 0.523470088055259
66.8 0.731018329921522
66.8125 0.638084060267398
66.825 0.665813508786653
66.8375 0.566121829183478
66.85 0.75247681768317
66.8625 0.664088713495355
66.875 0.68687189252753
66.8875 0.593789966482865
66.9 0.781177608590377
66.9125 0.686769698795519
66.925 0.699108123779297
66.9375 0.609913211119802
66.95 0.789907681314569
66.9625 0.70166782328957
66.975 0.713552725942511
66.9875 0.632494851162559
67 0.222120874806454
67.0125 0.28182978379099
67.025 0.174700598967703
67.0375 0.153831996415791
67.05 0.279069122515227
67.0625 0.302635268161171
67.075 0.206848458239907
67.0875 0.182468313919871
67.1 0.292130093825491
67.1125 0.309697439796046
67.125 0.208667805320338
67.1375 0.206840490040026
67.15 0.309486338966771
67.1625 0.348488431227835
67.175 0.248736820722881
67.1875 0.220891927417956
67.2 0.384598819833053
67.2125 0.384964466094971
67.225 0.266418193515978
67.2375 0.242731659035934
67.25 0.35915133827611
67.2625 0.410117299933183
67.275 0.295076244755795
67.2875 0.275058420080888
67.3 0.380022952431127
67.3125 0.443842323202836
67.325 0.316532122461419
67.3375 0.302947533758063
67.35 0.451208403235988
67.3625 0.476458298532586
67.375 0.363306798433003
67.3875 0.342589089744969
67.4 0.464815252705624
67.4125 0.58234463239971
67.425 0.384065439826564
67.4375 0.375176354458458
67.45 0.497128273311414
67.4625 0.607347249984741
67.475 0.405792273973164
67.4875 0.400107960951956
67.5 0.529298782348633
67.5125 0.607308299917924
67.525 0.4342007386057
67.5375 0.413986908762079
67.55 0.568222020801745
67.5625 0.642054896605642
67.575 0.440197568190725
67.5875 0.413371462570994
67.6 0.600070150274979
67.6125 0.681180815947683
67.625 0.488157673885948
67.6375 0.434553409877576
67.65 0.611197245748419
67.6625 0.704667856818751
67.675 0.513152059755827
67.6875 0.448977081399215
67.7 0.632382468173378
67.7125 0.738331192418149
67.725 0.541623266119706
67.7375 0.494426375941226
67.75 0.671428617678191
67.7625 0.766865579705489
67.775 0.541141660589921
67.7875 0.564982276213796
67.8 0.693252550928216
67.8125 0.778112499337447
67.825 0.591559272063406
67.8375 0.583164641731664
67.85 0.710583435861688
67.8625 0.797524778466476
67.875 0.615416313472547
67.8875 0.605066211600053
67.9 0.722209478679456
67.9125 0.821308437146639
67.925 0.633333105789988
67.9375 0.632994701987819
67.95 0.769154699225175
67.9625 0.848337700492457
67.975 0.66918218763251
67.9875 0.650040601429186
68 0.257483733327765
68.0125 0.253784204784193
68.025 0.191593785034983
68.0375 0.181378276724564
68.05 0.26986867503116
68.0625 0.279153008210032
68.075 0.216699223769339
68.0875 0.209698037097329
68.1 0.316440582275391
68.1125 0.304979600404438
68.125 0.24548571988156
68.1375 0.216059835333573
68.15 0.341250043166311
68.1625 0.340445556138691
68.175 0.258969909266422
68.1875 0.233571290969849
68.2 0.404838486721641
68.2125 0.369176061529862
68.225 0.284211334429289
68.2375 0.270271640074881
68.25 0.452907788126092
68.2625 0.37080602896841
68.275 0.320258328789159
68.2875 0.287601935236078
68.3 0.489320253071032
68.3125 0.421892630426507
68.325 0.349410232744719
68.3375 0.312177344372398
68.35 0.531144255085995
68.3625 0.434619439275641
68.375 0.370692918175145
68.3875 0.337061166763306
68.4 0.530308472482782
68.4125 0.477296189257973
68.425 0.38493770047238
68.4375 0.403546722311723
68.45 0.576706258874191
68.4625 0.520844446985345
68.475 0.484120281119096
68.4875 0.429016376796522
68.5 0.650461184351068
68.5125 0.57110185372202
68.525 0.505138434861836
68.5375 0.46914960208692
68.55 0.680402191061723
68.5625 0.596666800348382
68.575 0.523267168747751
68.5875 0.482692442442241
68.6 0.709553066052889
68.6125 0.633850775266948
68.625 0.548190204720748
68.6375 0.503979293923629
68.65 0.727626649956954
68.6625 0.640314905267013
68.675 0.561997915569105
68.6875 0.584165209218075
68.7 0.744582590303923
68.7125 0.665073231646889
68.725 0.600378550981221
68.7375 0.609983318730404
68.75 0.77075205351177
68.7625 0.68488157422919
68.775 0.632703818772969
68.7875 0.624411294334813
68.8 0.810970482073332
68.8125 0.722720585371319
68.825 0.655413878591437
68.8375 0.650136069247597
68.85 0.833862919556467
68.8625 0.73050204076265
68.875 0.676112802405106
68.8875 0.648355684782329
68.9 0.857797622680664
68.9125 0.742680499428197
68.925 0.693119011427227
68.9375 0.644567489624023
68.95 0.888179390054
68.9625 0.765093677922299
68.975 0.70626782116137
68.9875 0.716768327512239
69 0.286135560587833
69.0125 0.209710133703131
69.025 0.256892982282137
69.0375 0.270278253053364
69.05 0.298598088716206
69.0625 0.216196624856246
69.075 0.269506592499582
69.0875 0.293442688490215
69.1 0.327535215177034
69.1125 0.23689751876028
69.125 0.288898919758044
69.1375 0.300275300678454
69.15 0.353879727815327
69.1625 0.263829582615903
69.175 0.31794504115456
69.1875 0.352733712447317
69.2 0.375493488813701
69.2125 0.287019340615524
69.225 0.341768904736167
69.2375 0.36261090479399
69.25 0.400529045807688
69.2625 0.354097554558202
69.275 0.385375110726607
69.2875 0.406148923070807
69.3 0.429441075575979
69.3125 0.375346309260318
69.325 0.42603325843811
69.3375 0.43869706204063
69.35 0.478848269111232
69.3625 0.406678852282072
69.375 0.467957170386063
69.3875 0.471459627151489
69.4 0.506288566087422
69.4125 0.449312787306936
69.425 0.484177940770199
69.4375 0.493379040768272
69.45 0.533078996758712
69.4625 0.483579384653192
69.475 0.555230517136423
69.4875 0.522591866944966
69.5 0.578743257020649
69.5125 0.498748917328684
69.525 0.602568212308382
69.5375 0.515114947369224
69.55 0.596920879263627
69.5625 0.490400251589323
69.575 0.59392553881595
69.5875 0.569738714318526
69.6 0.628273512187757
69.6125 0.558605507800454
69.625 0.652223976034867
69.6375 0.591097041180259
69.65 0.692923319967169
69.6625 0.5882509507631
69.675 0.654545470287926
69.6875 0.559285966973556
69.7 0.726249644630834
69.7125 0.649121435065019
69.725 0.683833649283961
69.7375 0.598278334266261
69.75 0.742174123462878
69.7625 0.716812045950639
69.775 0.721096954847637
69.7875 0.664651280955264
69.8 0.779579162597656
69.8125 0.7354702698557
69.825 0.734921329899838
69.8375 0.712149783184654
69.85 0.798597988329436
69.8625 0.774975952349211
69.875 0.772699845464606
69.8875 0.719841304578279
69.9 0.824821083169234
69.9125 0.806091647399099
69.925 0.783565144789846
69.9375 0.758974652541311
69.95 0.848354289406224
69.9625 0.82130533770511
69.975 0.798423453381187
69.9875 0.785596082085057
70 0.296947843150089
70.0125 0.374787970593101
70.025 0.332818457954808
70.0375 0.257059975674278
70.05 0.328067290155511
70.0625 0.41050534499319
70.075 0.357340800134759
70.0875 0.274619679701956
70.1 0.388084926103291
70.1125 0.427100645868402
70.125 0.375318966413799
70.1375 0.303526338778044
70.15 0.395008965542442
70.1625 0.475593353572645
70.175 0.411650808233964
70.1875 0.311115478214465
70.2 0.409314406545539
70.2125 0.500506463803743
70.225 0.437245080345555
70.2375 0.340103199607448
70.25 0.437114163448936
70.2625 0.542539031882035
70.275 0.456024784790842
70.2875 0.369636661127994
70.3 0.528452973616751
70.3125 0.57594999514128
70.325 0.478057309200889
70.3375 0.40224710263704
70.35 0.572285576870567
70.3625 0.624995833949039
70.375 0.506993946276213
70.3875 0.431231799878572
70.4 0.593742671765779
70.4125 0.657990769336098
70.425 0.524857985345941
70.4375 0.456159303062841
70.45 0.623716605337043
70.4625 0.669739961624146
70.475 0.570159359982139
70.4875 0.477552928422627
70.5 0.668243935233668
70.5125 0.67778616202505
70.525 0.578159520500585
70.5375 0.495171484194304
70.55 0.700764844292089
70.5625 0.748641879935014
70.575 0.606348778072156
70.5875 0.497465786180998
70.6 0.718607789591739
70.6125 0.774699035443758
70.625 0.643733714756213
70.6375 0.50426005062304
70.65 0.761867786708631
70.6625 0.821881934216148
70.675 0.673454774053473
70.6875 0.583340155450921
70.7 0.772876388148258
70.7125 0.857214526126259
70.725 0.67107703811244
70.7375 0.626265626204641
70.75 0.790146564182482
70.7625 0.882479968823885
70.775 0.718124828840557
70.7875 0.657679469961869
70.8 0.825403439371209
70.8125 0.903400973269814
70.825 0.737940876107467
70.8375 0.670776743637888
70.85 0.842541042127107
70.8625 0.897353586397673
70.875 0.759234541340878
70.8875 0.709787042517411
70.9 0.863144322445518
70.9125 0.951101340745625
70.925 0.787071202930651
70.9375 0.728973953347457
70.95 0.894526117726376
70.9625 0.956433672654001
70.975 0.827038827695345
70.9875 0.754203495226408
71 0.386969704377024
71.0125 0.459190832941156
71.025 0.24412603127329
71.0375 0.256968924873754
71.05 0.388314397711503
71.0625 0.499951701415213
71.075 0.274693401236283
71.0875 0.223622648339523
71.1 0.439869403839111
71.1125 0.491396264026039
71.125 0.270106917933414
71.1375 0.307681798934937
71.15 0.478292716176886
71.1625 0.535701475645366
71.175 0.30906101277
71.1875 0.325072890833805
71.2 0.495738255350213
71.2125 0.568693411977668
71.225 0.341837381061755
71.2375 0.35461984182659
71.25 0.527820499319779
71.2625 0.602352142333984
71.275 0.416190912849025
71.2875 0.383148431777954
71.3 0.569796047712627
71.3125 0.627730884050068
71.325 0.452391887965955
71.3375 0.414441510250694
71.35 0.599788665771484
71.3625 0.65374998042458
71.375 0.481865468778108
71.3875 0.46123574909411
71.4 0.63153526657506
71.4125 0.689406118894878
71.425 0.525357058173732
71.4375 0.47145780764128
71.45 0.671029354396619
71.4625 0.710107138282374
71.475 0.559392853787071
71.4875 0.507707432696694
71.5 0.702820501829448
71.5125 0.751967003470973
71.525 0.5846064969113
71.5375 0.559525364323666
71.55 0.741419591401753
71.5625 0.788865917607358
71.575 0.617465847416928
71.5875 0.584822341015464
71.6 0.756340365660818
71.6125 0.813369311784443
71.625 0.642840548565513
71.6375 0.619576981193141
71.65 0.785392748682122
71.6625 0.905141064995214
71.675 0.672098084499961
71.6875 0.619103406604968
71.7 0.824752017071373
71.7125 0.921243868376079
71.725 0.705488644148174
71.7375 0.643605960042853
71.75 0.85972587685836
71.7625 0.965140405454134
71.775 0.724384960375334
71.7875 0.690853884345607
71.8 0.881676548405698
71.8125 0.989048757051167
71.825 0.757144300561202
71.8375 0.734450076755724
71.85 0.899225285178736
71.8625 0.998788507361161
71.875 0.783541754672402
71.8875 0.758549502021388
71.9 0.91583053689254
71.9125 1.08146626070926
71.925 0.805401576192756
71.9375 0.800942308024356
71.95 0.937814310977333
71.9625 1.11051295932971
71.975 0.83435805220353
71.9875 0.850475976341649
72 0.407779593216746
72.0125 0.535563995963649
72.025 0.261634324726305
72.0375 0.310454130172729
72.05 0.439263506939537
72.0625 0.543320241727327
72.075 0.290631131121987
72.0875 0.350552345577039
72.1 0.441903001383731
72.1125 0.557045359360544
72.125 0.304294912438644
72.1375 0.366194938358508
72.15 0.462968211424978
72.1625 0.581202519567389
72.175 0.325942052038092
72.1875 0.371859575572767
72.2 0.50874672437969
72.2125 0.62506954293502
72.225 0.33683507066024
72.2375 0.412415680132414
72.25 0.527303683130365
72.2625 0.646806152243363
72.275 0.380614619506033
72.2875 0.449493132139507
72.3 0.553613938783345
72.3125 0.672990297016344
72.325 0.409932098890606
72.3375 0.490393776642649
72.35 0.586105986645347
72.3625 0.690723971316689
72.375 0.4429072455356
72.3875 0.555968861830862
72.4 0.61559345847682
72.4125 0.721126882653487
72.425 0.484337518089696
72.4375 0.573815872794703
72.45 0.655530942113776
72.4625 0.742932445124576
72.475 0.506666559922068
72.4875 0.598411409478439
72.5 0.677133660567434
72.5125 0.786971004385697
72.525 0.535519386592664
72.5375 0.648107591428255
72.55 0.708795233776695
72.5625 0.803366221879658
72.575 0.553381016379908
72.5875 0.662373668269107
72.6 0.735336504484478
72.6125 0.832911604329159
72.625 0.582413610659148
72.6375 0.698617395601774
72.65 0.772916316986084
72.6625 0.865585013439781
72.675 0.633103571440044
72.6875 0.722747451380679
72.7 0.824791054976614
72.7125 0.90362780972531
72.725 0.648099685970106
72.7375 0.747896232103047
72.75 0.861961414939479
72.7625 0.932366157832899
72.775 0.669294206719649
72.7875 0.783043108488384
72.8 0.884909303564774
72.8125 0.959393488733392
72.825 0.693131283709878
72.8375 0.848533592726055
72.85 0.916990769536872
72.8625 0.998621388485557
72.875 0.721555622000443
72.8875 0.877540299766942
72.9 0.925770395680478
72.9125 1.03127896158319
72.925 0.731011591459575
72.9375 0.909849518223813
72.95 0.948899959263049
72.9625 1.0522854453639
72.975 0.751984495865671
72.9875 0.93187867967706
73 0.45868992805481
73.0125 0.496457664590133
73.025 0.274213389346474
73.0375 0.353223010113365
73.05 0.504142798875508
73.0625 0.544176453038266
73.075 0.299266790088854
73.0875 0.348422251249614
73.1 0.51870964702807
73.1125 0.570401543065121
73.125 0.305928995734767
73.1375 0.396557218150089
73.15 0.535196655674985
73.1625 0.619280363384046
73.175 0.349481444609793
73.1875 0.430897537030672
73.2 0.636288366819683
73.2125 0.63477749573557
73.225 0.381388626600567
73.2375 0.450692866977892
73.25 0.662164537530196
73.2625 0.66688000528436
73.275 0.429566897844013
73.2875 0.478148410194799
73.3 0.693370643414949
73.3125 0.70600017748381
73.325 0.459511129479659
73.3375 0.510024773447137
73.35 0.723988282053094
73.3625 0.731703444531089
73.375 0.571254642386186
73.3875 0.538039458425422
73.4 0.76704037816901
73.4125 0.786065452977231
73.425 0.624522761294716
73.4375 0.563082569523861
73.45 0.796826990027176
73.4625 0.860731099781237
73.475 0.651798210645977
73.4875 0.590824403260883
73.5 0.819186900791369
73.5125 0.870634543268304
73.525 0.669995056955438
73.5375 0.63583799412376
73.55 0.835367955659565
73.5625 0.926414376810977
73.575 0.703173449164943
73.5875 0.664380299417596
73.6 0.885318053396125
73.6125 0.976883825502898
73.625 0.737435190301192
73.6375 0.699839366109748
73.65 0.929813748911807
73.6625 0.992898388912803
73.675 0.783206776568764
73.6875 0.72840690612793
73.7 0.976943806598061
73.7125 1.020789786389
73.725 0.799608531751131
73.7375 0.774241183933459
73.75 1.02204714323345
73.7625 1.04618520485727
73.775 0.838679928528635
73.7875 0.848974918064318
73.8 1.02999236709193
73.8125 1.0761394375249
73.825 0.814931467959755
73.8375 0.882412810074656
73.85 1.07427285846911
73.8625 1.0327429394973
73.875 0.842045972221776
73.8875 0.94711298691599
73.9 1.07153887497751
73.9125 1.11678821162174
73.925 0.941237575129459
73.9375 0.974168940594322
73.95 1.12244991252297
73.9625 1.15156868884438
73.975 0.988160798424168
73.9875 1.01029432447333
74 0.552092564733405
74.0125 0.583876346286974
74.025 0.411344013716045
74.0375 0.384508308611418
74.05 0.562581488960668
74.0625 0.606229581330952
74.075 0.414260437614039
74.0875 0.438322857806557
74.1 0.583858251571655
74.1125 0.63755004029525
74.125 0.45483882803666
74.1375 0.438073346489354
74.15 0.620394455759149
74.1625 0.685168090619539
74.175 0.442761985879195
74.1875 0.522115544268959
74.2 0.645489880913182
74.2125 0.74789255543759
74.225 0.493216803199367
74.2375 0.572242510946173
74.25 0.696235568899857
74.2625 0.783222951387104
74.275 0.554601619118138
74.2875 0.588055221658004
74.3 0.753478225908781
74.3125 0.789178597299676
74.325 0.587241963336342
74.3375 0.635829674570184
74.35 0.791913747787476
74.3625 0.82297074167352
74.375 0.623114322361193
74.3875 0.653424463774029
74.4 0.841183034997237
74.4125 0.848541058992085
74.425 0.649512140374435
74.4375 0.6943140782808
74.45 0.864390260294864
74.4625 0.883458137512207
74.475 0.682919590096725
74.4875 0.715220074904592
74.5 0.922235928083721
74.5125 0.916771662862677
74.525 0.723173354801379
74.5375 0.739589954677381
74.55 0.946136512254414
74.5625 0.945670316093846
74.575 0.764109799736425
74.5875 0.793710658424779
74.6 0.97892373486569
74.6125 0.985670039528295
74.625 0.84312095140156
74.6375 0.824969366977089
74.65 1.01691269874573
74.6625 1.02602949895357
74.675 0.891685071744417
74.6875 0.873532483452245
74.7 1.06919677633988
74.7125 1.054661951567
74.725 0.916501371484054
74.7375 0.911833487058941
74.75 1.08577597768683
74.7625 1.07763442240263
74.775 0.964789842304431
74.7875 0.942077172429938
74.8 1.11575692578366
74.8125 1.11554478344164
74.825 0.977426717155858
74.8375 0.988405666853252
74.85 1.12680909508153
74.8625 1.13415167206212
74.875 1.04127582750822
74.8875 1.00443271586769
74.9 1.15140632579201
74.9125 1.1581220877798
74.925 1.07681082424365
74.9375 1.00730877173574
74.95 1.17751686196578
74.9625 1.18192609987761
74.975 1.10837772018031
74.9875 1.05418084797106
75 0.653036180295442
75.0125 0.632586127833316
75.025 0.44712307578639
75.0375 0.476140072471217
75.05 0.673855505491558
75.0625 0.626945784217433
75.075 0.484985589981079
75.0875 0.509094953536987
75.1 0.733183936068886
75.1125 0.678965242285477
75.125 0.503597485391717
75.1375 0.534375077799747
75.15 0.775859180249666
75.1625 0.708710984179848
75.175 0.520965864783839
75.1875 0.551637749922903
75.2 0.797719340575369
75.2125 0.764316596482929
75.225 0.600160448174728
75.2375 0.572640494296425
75.25 0.846889546042994
75.2625 0.808126336649844
75.275 0.621612875085128
75.2875 0.629152297973633
75.3 0.879927346580907
75.3125 0.811279460003502
75.325 0.636522142510665
75.3375 0.639330362018786
75.35 0.905211448669433
75.3625 0.848339181197317
75.375 0.657925354807
75.3875 0.654144826688264
75.4 0.975447341015464
75.4125 0.862253665924072
75.425 0.695837485162835
75.4375 0.695716117557727
75.45 1.01186521429765
75.4625 0.891545019651714
75.475 0.728506740770842
75.4875 0.707708873246846
75.5 1.09676325948615
75.5125 0.955224689684416
75.525 0.769448192496049
75.5375 0.728937412563123
75.55 1.13926976605466
75.5625 0.950888395309448
75.575 0.804934426357872
75.5875 0.763896891945287
75.6 1.14251643732974
75.6125 0.992149704381039
75.625 0.838647189893221
75.6375 0.793407339798777
75.65 1.16866599886041
75.6625 1.02177735378868
75.675 0.855964259097451
75.6875 0.82214533655267
75.7 1.21647411898563
75.7125 1.03821699242843
75.725 0.887338186565198
75.7375 0.862852636136507
75.75 1.24423224047611
75.7625 1.08273657999541
75.775 0.903119702088205
75.7875 0.888522888484754
75.8 1.27774170825356
75.8125 1.11966578583968
75.825 0.949766987248471
75.8375 0.921142753801848
75.85 1.29896376007482
75.8625 1.12408049483048
75.875 0.966198093012759
75.8875 0.95525682599921
75.9 1.34031585643166
75.9125 1.15082187401621
75.925 1.00397034695274
75.9375 0.977678825980738
75.95 1.36181458673979
75.9625 1.17163708335475
75.975 1.03217766159459
75.9875 1.02511148703726
76 0.754444799925152
76.0125 0.67191817885951
76.025 0.416892139535201
76.0375 0.452996316709016
76.05 0.77324316376134
76.0625 0.697433057584261
76.075 0.46547626194201
76.0875 0.469902678539878
76.1 0.796668391478689
76.1125 0.718999423478779
76.125 0.507195987199482
76.1375 0.48818113929347
76.15 0.824304969687211
76.1625 0.750165864040977
76.175 0.520168417378476
76.1875 0.541767835617065
76.2 0.84224009513855
76.2125 0.776438976589002
76.225 0.583315774014122
76.2375 0.557300956625687
76.25 0.871380805969238
76.2625 0.913948661402652
76.275 0.646721112100702
76.2875 0.585005019840441
76.3 0.896880225131386
76.3125 1.02412005474693
76.325 0.655897178147968
76.3375 0.619564131686562
76.35 0.933465631384598
76.3625 1.05786156654358
76.375 0.733545780181885
76.3875 0.671060951132523
76.4 0.958630687312076
76.4125 1.098918990085
76.425 0.747840931541041
76.4375 0.712029720607557
76.45 1.00071102694461
76.4625 1.15191358014157
76.475 0.79090740806178
76.4875 0.750167256907413
76.5 1.02126684941744
76.5125 1.1676348385058
76.525 0.832311467120522
76.5375 0.785871166931955
76.55 1.03825722242657
76.5625 1.19777221428721
76.575 0.869321798023424
76.5875 0.824341347343043
76.6 1.07618675733867
76.6125 1.25902263741744
76.625 0.893648348356548
76.6375 0.868568734118813
76.65 1.18160922903764
76.6625 1.29269764297887
76.675 0.917295593964426
76.6875 0.905724387419851
76.7 1.19755685956855
76.7125 1.32241221478111
76.725 0.968504704927143
76.7375 0.932363434841758
76.75 1.16557589330171
76.7625 1.33734684241445
76.775 0.998328572825382
76.7875 0.949771492104781
76.8 1.26220558819018
76.8125 1.35228569884049
76.825 1.03230242980154
76.8375 0.992998185910677
76.85 1.276232995485
76.8625 1.36280990901746
76.875 1.05105822964718
76.8875 1.02863840052956
76.9 1.3096019343326
76.9125 1.40211046369452
76.925 1.09176135063171
76.9375 0.984753370285034
76.95 1.33905769649305
76.9625 1.44383209630063
76.975 1.15205945466694
76.9875 1.08880739463003
77 0.762921810150147
77.0125 0.808075428009033
77.025 0.564800626353214
77.0375 0.515421239953292
77.05 0.798530064131084
77.0625 0.840696447773984
77.075 0.602214863425807
77.0875 0.550783596540752
77.1 0.820481262708965
77.1125 0.868521050402993
77.125 0.623408857144808
77.1375 0.564806737397846
77.15 0.858869414580496
77.1625 0.920090562418887
77.175 0.673724513304861
77.1875 0.607642261605514
77.2 0.913132529509695
77.2125 0.932931950217799
77.225 0.73337449525532
77.2375 0.644926798971076
77.25 0.949379707637586
77.2625 0.973321324900577
77.275 0.76810033697831
77.2875 0.67834156437924
77.3 0.967045357352809
77.3125 1.08636814669559
77.325 0.797979405051784
77.3375 0.703634262084961
77.35 0.991107438739977
77.3625 1.11522414809779
77.375 0.832189308969598
77.3875 0.733637207432797
77.4 0.986804949609857
77.4125 1.14438942859047
77.425 0.859463277615999
77.4375 0.771785936857525
77.45 1.06685712462977
77.4625 1.15195064795645
77.475 0.953457054338957
77.4875 0.793848075364765
77.5 1.08471215398688
77.5125 1.23182292988426
77.525 1.00789392621894
77.5375 0.830296290548224
77.55 1.11365531620226
77.5625 1.27848837250157
77.575 1.01511567517331
77.5875 0.855887676540174
77.6 1.13579029785959
77.6125 1.26120955065677
77.625 1.05101944270887
77.6375 0.894501949611463
77.65 1.16663814845838
77.6625 1.30826331439771
77.675 1.09545804324903
77.6875 0.968260639592221
77.7 1.19340794964841
77.7125 1.36841540587576
77.725 1.14046651438663
77.7375 1.07211022627981
77.75 1.21931473832381
77.7625 1.40145329425209
77.775 1.16013191875659
77.7875 1.06771496722573
77.8 1.26044578301279
77.8125 1.42687177658081
77.825 1.1935132302736
77.8375 1.12661439494083
77.85 1.27486260313737
77.8625 1.46508027377881
77.875 1.25567822707327
77.8875 1.17455216457969
77.9 1.30310163999859
77.9125 1.51155863310161
77.925 1.28603194889269
77.9375 1.20476156786868
77.95 1.3506752189837
77.9625 1.55369029547039
77.975 1.31547759708605
77.9875 1.22174929317675
78 0.841151350422909
78.0125 0.90198742715936
78.025 0.664968553342317
78.0375 0.620508093582956
78.05 0.941755934765464
78.0625 0.950155358565481
78.075 0.68630492059808
78.0875 0.670950851942364
78.1 1.08249752145065
78.1125 0.969817650945563
78.125 0.723846084193179
78.1375 0.680775567104942
78.15 1.08164336806849
78.1625 1.01416469875135
78.175 0.746062730488024
78.1875 0.718368040887933
78.2 1.12465352761118
78.2125 1.05460415388408
78.225 0.793412559910824
78.2375 0.766685636419999
78.25 1.18178362595408
78.2625 1.06132591398139
78.275 0.816775635669106
78.2875 0.787386793839304
78.3 1.23673841827794
78.3125 1.11633742483039
78.325 0.850452209773817
78.3375 0.818794237939935
78.35 1.27188599737067
78.3625 1.19238947567187
78.375 0.903081053181698
78.3875 0.87110488038314
78.4 1.31324578586378
78.4125 1.21648811039172
78.425 0.928960749977513
78.4375 0.913048781846699
78.45 1.36177060478612
78.4625 1.25522974917763
78.475 0.959859433927034
78.4875 0.958554594140304
78.5 1.39569067955017
78.5125 1.30178406364039
78.525 1.00892910204436
78.5375 1.02917292243556
78.55 1.44313350476717
78.5625 1.33238574078209
78.575 1.00411033630371
78.5875 1.04223472193668
78.6 1.4840916708896
78.6125 1.42326558263678
78.625 1.06528181778757
78.6375 1.07481655321623
78.65 1.50608235911319
78.6625 1.46318512213858
78.675 1.09158630120127
78.6875 1.11753948111283
78.7 1.52326553746274
78.7125 1.49837606831601
78.725 1.12103765889218
78.7375 1.16156663392719
78.75 1.53272198375903
78.7625 1.5199023422442
78.775 1.15233972198085
78.7875 1.20584122758163
78.8 1.62146489243758
78.8125 1.56310816815025
78.825 1.20136604811016
78.8375 1.25754106672187
78.85 1.62774999518143
78.8625 1.61375420971921
78.875 1.23376351908634
78.8875 1.33326028522692
78.9 1.64721655845642
78.9125 1.64343153802972
78.925 1.25964292727019
78.9375 1.28777698466652
78.95 1.67729850819236
78.9625 1.66394035439742
78.975 1.30138631870872
78.9875 1.3429790672503
79 1.10371037533409
79.0125 1.06128937319705
79.025 0.632437304446572
79.0375 0.726633736961766
79.05 1.12600774514048
79.0625 1.12226819992065
79.075 0.667756130820827
79.0875 0.758365957360519
79.1 1.15259168022557
79.1125 1.15959522598668
79.125 0.692412037598459
79.1375 0.77971235074495
79.15 1.19272233310499
79.1625 1.18791216298154
79.175 0.728722848390278
79.1875 0.825695539775648
79.2 1.2349829924734
79.2125 1.21392572553534
79.225 0.761006631349263
79.2375 0.866579143624557
79.25 1.26054315817983
79.2625 1.25394597806429
79.275 0.807608742462961
79.2875 0.904714596898932
79.3 1.32167536333988
79.3125 1.30796185292696
79.325 0.837231937207674
79.3375 0.938219823335346
79.35 1.35431422685322
79.3625 1.35546232524671
79.375 0.883107273202193
79.3875 0.973506940038581
79.4 1.37952049154984
79.4125 1.39352236296001
79.425 0.939744133698313
79.4375 1.00282852273238
79.45 1.42565941810608
79.4625 1.40857267379761
79.475 0.979436510487607
79.4875 1.04487976274992
79.5 1.53173435361762
79.5125 1.44064644763344
79.525 1.00454419537594
79.5375 1.09621768248709
79.55 1.56980854586551
79.5625 1.48129394179896
79.575 1.04191373523913
79.5875 1.12325710999338
79.6 1.60414326818366
79.6125 1.5167804768211
79.625 1.06723188099108
79.6375 1.17829060554504
79.65 1.63275347257915
79.6625 1.54180078757437
79.675 1.07437062263489
79.6875 1.22961506090666
79.7 1.66620559441416
79.7125 1.5977922866219
79.725 1.14975836402491
79.7375 1.26269897661711
79.75 1.70194186662373
79.7625 1.6164979558242
79.775 1.20276211437426
79.7875 1.29915916292291
79.8 1.72234595449347
79.8125 1.67300489074305
79.825 1.23144792255602
79.8375 1.32190059360705
79.85 1.74713863824543
79.8625 1.68936091975162
79.875 1.26409314808093
79.8875 1.35240207220379
79.9 1.78510317049528
79.9125 1.74148764108357
79.925 1.30307885220176
79.9375 1.39859416610316
79.95 1.83943264107955
79.9625 1.77176844446283
79.975 1.34968157818443
79.9875 1.40877022241291
80 1.15556064404939
80.0125 1.16645284702903
80.025 0.657402239347759
80.0375 0.716942398171676
80.05 1.21823374848617
80.0625 1.19342131363718
80.075 0.699986457824707
80.0875 0.75966581545378
80.1 1.25177661996139
80.1125 1.21432689616555
80.125 0.734277700123034
80.1375 0.845002964923256
80.15 1.29089745722319
80.1625 1.24630529002139
80.175 0.778617206372713
80.1875 0.878922876558806
80.2 1.32237690373471
80.2125 1.29026476960433
80.225 0.811024628187481
80.2375 0.910470347655447
80.25 1.36027979850769
80.2625 1.33304772878948
80.275 0.849623516986245
80.2875 0.948835925052041
80.3 1.41302822765551
80.3125 1.35372957430388
80.325 0.895944745917069
80.3375 1.01119444244786
80.35 1.45082650686565
80.3625 1.37108814088922
80.375 0.926856467598363
80.3875 1.05077843917044
80.4 1.47986941588552
80.4125 1.40317995924699
80.425 0.961786119561446
80.4375 1.06876980630975
80.45 1.55108847116169
80.4625 1.46497676247045
80.475 1.01436353984632
80.4875 1.09590608195255
80.5 1.57512555624309
80.5125 1.50099436860335
80.525 1.03091379215843
80.5375 1.12349042139555
80.55 1.61556984248914
80.5625 1.54257567305314
80.575 1.08868071907445
80.5875 1.1741169879311
80.6 1.65523258008455
80.6125 1.57208167879205
80.625 1.14068360077707
80.6375 1.20099033807453
80.65 1.67693230980321
80.6625 1.61278058353223
80.675 1.18372096513447
80.6875 1.21938369148656
80.7 1.72119229718259
80.7125 1.64856563116375
80.725 1.23320644780209
80.7375 1.25048051382366
80.75 1.75478931477195
80.7625 1.6789133925187
80.775 1.28368844484028
80.7875 1.32888980915672
80.8 1.78977535900317
80.8125 1.69746176820052
80.825 1.29992525201095
80.8375 1.37233071578176
80.85 1.79814972375569
80.8625 1.73709373725088
80.875 1.33868090729964
80.8875 1.41542060751664
80.9 1.83223089418913
80.9125 1.7897702141812
80.925 1.38218037705672
80.9375 1.43438731996637
80.95 1.90827417373657
80.9625 1.84060640084116
80.975 1.41991300331919
80.9875 1.48292909170452
81 1.23976379946658
81.0125 1.14463216380069
81.025 0.775820568988198
81.0375 0.858020330730238
81.05 1.24898204050566
81.0625 1.1893924286491
81.075 0.815189662732576
81.0875 0.88798000938014
81.1 1.30498051643372
81.1125 1.19986452554402
81.125 0.838517038445724
81.1375 0.926436135643407
81.15 1.34710491331
81.1625 1.23874725793537
81.175 0.975491385710867
81.1875 0.95977689090528
81.2 1.37801293322915
81.2125 1.26420650984112
81.225 0.992736101150513
81.2375 0.994224309921265
81.25 1.42885617205971
81.2625 1.31756461294074
81.275 1.04290924574199
81.2875 1.00842203591999
81.3 1.47064264197099
81.3125 1.33929398185328
81.325 1.07063619714034
81.3375 1.12498854335986
81.35 1.51393926771064
81.3625 1.36913526685614
81.375 1.12501425492136
81.3875 1.1631326926382
81.4 1.54725803826985
81.4125 1.40342048594826
81.425 1.13986837236505
81.4375 1.19360090556898
81.45 1.58492491119786
81.4625 1.43286002309699
81.475 1.18975810000771
81.4875 1.22535300254822
81.5 1.63922324933504
81.5125 1.47594394181904
81.525 1.23184862889742
81.5375 1.25196829595064
81.55 1.73021054267883
81.5625 1.49292775204307
81.575 1.27518813233627
81.5875 1.3034696704463
81.6 1.74899431278831
81.6125 1.55891816239608
81.625 1.31212249555086
81.6375 1.31800449521918
81.65 1.80848357551976
81.6625 1.58942414584913
81.675 1.33019866441426
81.6875 1.39730153585735
81.7 1.83894609150134
81.7125 1.598746964806
81.725 1.37168648368434
81.7375 1.42016729555632
81.75 1.87821264016001
81.7625 1.63609977772361
81.775 1.4108212496105
81.7875 1.44542814555921
81.8 1.89878482567637
81.8125 1.66497778892517
81.825 1.44387512457998
81.8375 1.47563374669928
81.85 1.94858706624884
81.8625 1.7141721876044
81.875 1.46978191325539
81.8875 1.59919782688743
81.9 1.95931181154753
81.9125 1.7941620349884
81.925 1.48698816801372
81.9375 1.5815202687916
81.95 2.01293593958804
81.9625 1.8153377206702
81.975 1.51257551343817
81.9875 1.64777999175222
82 1.26584361728869
82.0125 1.1851478752337
82.025 0.890881299972534
82.0375 0.924735872369064
82.05 1.29282050383718
82.0625 1.22202961068404
82.075 0.995538849579661
82.0875 0.921672946528385
82.1 1.3287711519944
82.1125 1.25771412096525
82.125 0.953040160630879
82.1375 0.977689253656488
82.15 1.37558727515371
82.1625 1.30128968389411
82.175 1.00359024499592
82.1875 1.0122021499433
82.2 1.40145173825716
82.2125 1.35383388870641
82.225 1.09298722367538
82.2375 1.04773212734022
82.25 1.45058424849259
82.2625 1.38775115264089
82.275 1.11940600997523
82.2875 1.11123791493868
82.3 1.48133350673475
82.3125 1.42191496648287
82.325 1.2095647862083
82.3375 1.1451239460393
82.35 1.53996511509544
82.3625 1.47957755389966
82.375 1.24421553862722
82.3875 1.18700442816082
82.4 1.57008322916533
82.4125 1.51373738991587
82.425 1.31505099095796
82.4375 1.23038347143876
82.45 1.5964949131012
82.4625 1.56961122312044
82.475 1.34118195583946
82.4875 1.2767475278754
82.5 1.64203321306329
82.5125 1.60794238040322
82.525 1.35598556618941
82.5375 1.32056546211243
82.55 1.67584084209643
82.5625 1.67627708535445
82.575 1.39150958312185
82.5875 1.34883681096529
82.6 1.68737560824344
82.6125 1.70257260924891
82.625 1.42327220816361
82.6375 1.39006459085565
82.65 1.75789093971252
82.6625 1.7453601360321
82.675 1.48017041306747
82.6875 1.41115388117338
82.7 1.78757432887429
82.7125 1.81133156073721
82.725 1.53023419882122
82.7375 1.45811375818754
82.75 1.82873555233604
82.7625 1.87473707450064
82.775 1.56183031985634
82.7875 1.45563041536432
82.8 1.88362307297556
82.8125 1.89196707073011
82.825 1.55814306359542
82.8375 1.59313524396796
82.85 1.90241715782567
82.8625 1.94336744358665
82.875 1.59607563520733
82.8875 1.61530139571742
82.9 1.94457376630683
82.9125 1.97808041070637
82.925 1.64614617197137
82.9375 1.65311994050678
82.95 1.99909837622392
82.9625 2.04194061379684
82.975 1.69552904681156
82.9875 1.69546683211076
83 1.27169517466896
83.0125 1.33259585029201
83.025 1.00641586906032
83.0375 0.963198210063734
83.05 1.30860531957526
83.0625 1.35809919708654
83.075 1.09731429501584
83.0875 0.981090658589413
83.1 1.34000544799002
83.1125 1.41088879735846
83.125 1.13277110300566
83.1375 1.05675783910249
83.15 1.38330478417246
83.1625 1.44548872897499
83.175 1.16884186393336
83.1875 1.11566066741943
83.2 1.43472542260823
83.2125 1.47496661386992
83.225 1.21489547428332
83.2375 1.17313166668541
83.25 1.47850960179379
83.2625 1.50114045645061
83.275 1.2650533224407
83.2875 1.19754069729855
83.3 1.51866467375504
83.3125 1.52599017243636
83.325 1.30120962544491
83.3375 1.24551809461493
83.35 1.56373076689871
83.3625 1.576314474407
83.375 1.31957810803464
83.3875 1.29970955848694
83.4 1.60936428371229
83.4125 1.60442049879777
83.425 1.39149456275137
83.4375 1.33565265253971
83.45 1.64511350581521
83.4625 1.64889876466048
83.475 1.41500163078308
83.4875 1.3717962315208
83.5 1.66222631303888
83.5125 1.67402804525275
83.525 1.46038544805426
83.5375 1.42478453485589
83.55 1.72957703941747
83.5625 1.73519760683963
83.575 1.51854047022368
83.5875 1.47771985907304
83.6 1.76989537791202
83.6125 1.76896083982367
83.625 1.54545466523421
83.6375 1.52220419833535
83.65 1.80611181259155
83.6625 1.80218298811662
83.675 1.6217488238686
83.6875 1.5633791998813
83.7 1.84717677768908
83.7125 1.83028073059885
83.725 1.63007980898807
83.7375 1.57706960878874
83.75 1.87022994693957
83.7625 1.86355830493726
83.775 1.68692834753739
83.7875 1.62264197751095
83.8 1.88859362351267
83.8125 1.92522661309493
83.825 1.73875964315314
83.8375 1.68815389432405
83.85 1.91732439241911
83.8625 1.98746957276997
83.875 1.7938156755347
83.8875 1.74796066786114
83.9 1.96296543824045
83.9125 2.02145507461146
83.925 1.81242982964767
83.9375 1.78380992538051
83.95 2.00187001730266
83.9625 2.04944900462502
83.975 1.84015653007909
83.9875 1.81798331361068
84 1.37518129850689
84.0125 1.39868650938335
84.025 1.10230932737652
84.0375 1.09482223109195
84.05 1.41717802850824
84.0625 1.42107890781603
84.075 1.12923906978808
84.0875 1.14243049370615
84.1 1.46092562926443
84.1125 1.44423315399571
84.125 1.20423846495779
84.1375 1.17708263899151
84.15 1.48655279059159
84.1625 1.47959032811617
84.175 1.25743103027344
84.1875 1.26648810035304
84.2 1.5374994779888
84.2125 1.59066722267552
84.225 1.29994461410924
84.2375 1.28303067307723
84.25 1.56201435390272
84.2625 1.62384557723999
84.275 1.3407080048009
84.2875 1.32898413507562
84.3 1.61725981611955
84.3125 1.68965884258873
84.325 1.38081133993048
84.3375 1.38671334166276
84.35 1.64939902958117
84.3625 1.7223880792919
84.375 1.42831622926812
84.3875 1.39288498225965
84.4 1.68256602789226
84.4125 1.7618312208276
84.425 1.47371205530669
84.4375 1.43899976579767
84.45 1.72303015307376
84.4625 1.80716232249611
84.475 1.55184942797611
84.4875 1.49312852558337
84.5 1.75523208317004
84.5125 1.83162329071446
84.525 1.59522942492836
84.5375 1.52727440783852
84.55 1.76645517349243
84.5625 1.85543391579076
84.575 1.64485734387448
84.5875 1.61217393373188
84.6 1.82016715250517
84.6125 1.90463593131617
84.625 1.69591021537781
84.6375 1.69853532941718
84.65 1.85136385967857
84.6625 1.92945795310171
84.675 1.75297900250084
84.6875 1.75947674952055
84.7 1.90412809974269
84.7125 1.97066704850448
84.725 1.78718945854589
84.7375 1.81245301899157
84.75 1.94648230703254
84.7625 1.99924334726836
84.775 1.88803396726909
84.7875 1.85595954091925
84.8 1.99228033266569
84.8125 2.06021153299432
84.825 1.92588753449289
84.8375 1.85403062167921
84.85 2.04083805335195
84.8625 2.07828487847981
84.875 1.95548609683388
84.8875 1.89861124440243
84.9 2.0473679994282
84.9125 2.12173720409996
84.925 2.00152993202209
84.9375 1.98098201500742
84.95 2.12500617378636
84.9625 2.1444029682561
84.975 2.11894735537077
84.9875 2.07973808991282
85 1.43987704578199
85.0125 1.56887532535352
85.025 1.32278168828864
85.0375 1.32603482196206
85.05 1.49711961495249
85.0625 1.59275893161171
85.075 1.37494998229177
85.0875 1.40271708839818
85.1 1.55466277975785
85.1125 1.61956962786223
85.125 1.42013717952528
85.1375 1.39923105741802
85.15 1.610974035765
85.1625 1.66730460367705
85.175 1.47031381255702
85.1875 1.44134124956633
85.2 1.62971460191827
85.2125 1.68969993842276
85.225 1.50670517118354
85.2375 1.49590075643439
85.25 1.66226264050132
85.2625 1.76452230152331
85.275 1.54241343548423
85.2875 1.54382685611123
85.3 1.73535178837023
85.3125 1.77592736796329
85.325 1.59612463649951
85.3375 1.57657814025879
85.35 1.79238421038577
85.3625 1.82416908364547
85.375 1.70413689864309
85.3875 1.61449704672161
85.4 1.84547981462981
85.4125 1.88820394716765
85.425 1.73218257803666
85.4375 1.65891839328565
85.45 1.87431675509403
85.4625 1.93979623443202
85.475 1.77631103365045
85.4875 1.71691336129841
85.5 1.89179872211657
85.5125 1.98374966571206
85.525 1.82200665222971
85.5375 1.7401610675611
85.55 1.95284617574591
85.5625 1.98621941867628
85.575 1.916200587624
85.5875 1.78724676684329
85.6 1.97150398555555
85.6125 2.05186689527411
85.625 1.95251307989422
85.6375 1.82485136232878
85.65 2.03934571617528
85.6625 2.1176708999433
85.675 1.98297516923202
85.6875 1.90674996376038
85.7 2.07374794859635
85.7125 2.14946391707972
85.725 2.0331083096956
85.7375 1.93714087887814
85.75 2.14197271748593
85.7625 2.20196695076792
85.775 2.08744125617178
85.7875 1.98638053944236
85.8 2.15810977785211
85.8125 2.18273735046387
85.825 2.12826583259984
85.8375 2.02587352300945
85.85 2.17348240551196
85.8625 2.21373647137692
85.875 2.16785094612523
85.8875 2.05934995099118
85.9 2.21585725483141
85.9125 2.32282287196109
85.925 2.20469388208891
85.9375 2.10790068224857
85.95 2.30857387341951
85.9625 2.34642867038125
85.975 2.23273770432723
85.9875 2.1291364243156
86 1.60538486430519
86.0125 1.61100795394496
86.025 1.42730150724712
86.0375 1.41603025637175
86.05 1.63099240001879
86.0625 1.66188595169469
86.075 1.44893840739602
86.0875 1.45299732057672
86.1 1.66830359007183
86.1125 1.68774084040993
86.125 1.49115991592407
86.1375 1.48905705150805
86.15 1.70603045664336
86.1625 1.80628452802959
86.175 1.54885122650548
86.1875 1.52389167484484
86.2 1.73461261548494
86.2125 1.86226389282628
86.225 1.68512896487587
86.2375 1.54826140403748
86.25 1.78771071684988
86.2625 1.88512581273129
86.275 1.71154699827495
86.2875 1.60782358520909
86.3 1.8311754276878
86.3125 1.95836047122353
86.325 1.77187287180047
86.3375 1.64852339343021
86.35 1.86394060285468
86.3625 1.96218596006695
86.375 1.81658500119259
86.3875 1.71307719381232
86.4 1.93001026856272
86.4125 2.01888155937195
86.425 1.87707549647281
86.4375 1.73717747236553
86.45 1.9755798891971
86.4625 2.08887161706623
86.475 1.91313087312799
86.4875 1.75883079829969
86.5 1.99579594009801
86.5125 2.13844141207243
86.525 1.98088899411653
86.5375 1.82541984005978
86.55 2.09601854023181
86.5625 2.24099427775333
86.575 2.01523897522374
86.5875 1.85336621184098
86.6 2.17563068239312
86.6125 2.20196794208727
86.625 1.99283473115218
86.6375 1.89171579009608
86.65 2.2133087986394
86.6625 2.24401324673703
86.675 2.12964615068938
86.6875 1.93601223042137
86.7 2.24841119113721
86.7125 2.32527951190346
86.725 2.16255635964243
86.7375 1.95162154498853
86.75 2.27715719373603
86.7625 2.37437422651994
86.775 2.21859396131415
86.7875 1.98945350396006
86.8 2.31779034514176
86.8125 2.41843874830949
86.825 2.26497582385415
86.8375 2.027297183087
86.85 2.37225321719521
86.8625 2.4443803335491
86.875 2.29874107712194
86.8875 2.06845564591257
86.9 2.41907835006714
86.9125 2.45470048251905
86.925 2.35468902085957
86.9375 2.10905977299339
86.95 2.48756501549169
86.9625 2.52037187626487
86.975 2.42609658994173
86.9875 2.15218030778985
87 1.72846530613146
87.0125 1.81188422755191
87.025 1.69316316905775
87.0375 1.50988583815725
87.05 1.76476498654014
87.0625 1.8665674109208
87.075 1.7189667224884
87.0875 1.53212797014337
87.1 1.80468143914875
87.1125 1.88686838902925
87.125 1.76180598610326
87.1375 1.59368142328764
87.15 1.83170267155296
87.1625 1.93665130514848
87.175 1.80035988908065
87.1875 1.61510713476884
87.2 1.86675219786795
87.2125 1.97433318589863
87.225 1.91090562469081
87.2375 1.62920481280277
87.25 1.8981881518113
87.2625 2.01699044829921
87.275 1.96603448767411
87.2875 1.68703692837765
87.3 1.94809637571636
87.3125 2.0942709069503
87.325 2.02266140987999
87.3375 1.73706530269824
87.35 1.99872501272904
87.3625 2.12027834591113
87.375 2.08353855735377
87.3875 1.76889607780858
87.4 2.01648950576782
87.4125 2.16481270288166
87.425 2.14245446104752
87.4375 1.79433511432848
87.45 2.04309255198429
87.4625 2.20786516289962
87.475 2.20167397197924
87.4875 1.88450064157185
87.5 2.09541130065918
87.5125 2.2422224596927
87.525 2.25263088627865
87.5375 1.88664758832831
87.55 2.15442272236473
87.5625 2.27450363259566
87.575 2.28451289628681
87.5875 1.92611755822834
87.6 2.20063393994382
87.6125 2.3169345353779
87.625 2.31138327247218
87.6375 1.98080082943565
87.65 2.25818246289303
87.6625 2.35672502768667
87.675 2.36581896480761
87.6875 2.02705180017572
87.7 2.31106316415887
87.7125 2.39676671279104
87.725 2.4417711057161
87.7375 2.07767576920359
87.75 2.32677064443889
87.7625 2.44211976151717
87.775 2.49459633074309
87.7875 2.10376152239348
87.8 2.3889729976654
87.8125 2.47091788994639
87.825 2.50902562392385
87.8375 2.15751796019705
87.85 2.42957845487093
87.8625 2.50540083333066
87.875 2.55991463912161
87.8875 2.21853738082083
87.9 2.45345973968506
87.9125 2.52161056117008
87.925 2.6590300359224
87.9375 2.22600988337868
87.95 2.5348682278081
87.9625 2.56919895975213
87.975 2.67611314121046
87.9875 2.27884641446565
88 1.84750285901521
88.0125 1.85254409438685
88.025 1.82770353869388
88.0375 1.60756456224542
88.05 1.89979919634367
88.0625 1.88769053158007
88.075 1.86865184181615
88.0875 1.71735212677404
88.1 1.93132598776566
88.1125 1.90619954309965
88.125 1.91261445848565
88.1375 1.74807080469633
88.15 2.00341862126401
88.1625 1.95702482524671
88.175 1.94997669521131
88.1875 1.81306949414705
88.2 2.04747003003171
88.2125 2.0289985757125
88.225 1.99044414570457
88.2375 1.82194718561674
88.25 2.09053207698621
88.2625 2.15580841114646
88.275 2.06574894252576
88.2875 1.88359042217857
88.3 2.20079779624939
88.3125 2.20473305802596
88.325 2.11921518727353
88.3375 1.92100070652209
88.35 2.24873688346461
88.3625 2.29184668942502
88.375 2.19599240704587
88.3875 1.94303343170568
88.4 2.29536838280527
88.4125 2.43199481462177
88.425 2.24205768735785
88.4375 2.00156566971227
88.45 2.32822174774973
88.4625 2.47013955367239
88.475 2.30353074324758
88.4875 2.0286307083933
88.5 2.36271894605536
88.5125 2.52941176765843
88.525 2.34395785080759
88.5375 2.1042788279684
88.55 2.4919468854603
88.5625 2.56364373156899
88.575 2.39550818895039
88.5875 2.18808770179749
88.6 2.50794454624778
88.6125 2.61244176563464
88.625 2.43439658064591
88.6375 2.2159408644626
88.65 2.56559704479418
88.6625 2.65899754825391
88.675 2.48023809884724
88.6875 2.25586106902675
88.7 2.59056861777055
88.7125 2.69070972894367
88.725 2.53618806286862
88.7375 2.33920210286191
88.75 2.67823958396912
88.7625 2.74033202623066
88.775 2.60296510395251
88.7875 2.37232734027662
88.8 2.6964292777212
88.8125 2.80155592215689
88.825 2.65995031908939
88.8375 2.42074463241979
88.85 2.75054374494051
88.8625 2.83439557175887
88.875 2.65479021323355
88.8875 2.46215982186167
88.9 2.84464053103798
88.9125 2.86023326923973
88.925 2.70312463609796
88.9375 2.51444530487061
88.95 2.90870734264976
88.9625 2.9381560777363
88.975 2.77536729762429
88.9875 2.56594775852404
89 2.18295059706035
89.0125 2.33854778189408
89.025 1.9527345707542
89.0375 1.84127103654962
89.05 2.2323813563899
89.0625 2.40134890455949
89.075 2.0444367935783
89.0875 1.88920515461972
89.1 2.28696998796965
89.1125 2.43734563024421
89.125 2.02178044068186
89.1375 1.91983347190054
89.15 2.34393000602722
89.1625 2.47674596937079
89.175 2.11810479666057
89.1875 1.94972009407847
89.2 2.41493339287607
89.2125 2.55309506466514
89.225 2.19213297492579
89.2375 1.98619408356516
89.25 2.46960400280199
89.2625 2.59563724618209
89.275 2.22371523003829
89.2875 2.00831779680754
89.3 2.53841865690131
89.3125 2.65529710368106
89.325 2.32018404257925
89.3375 2.07047958123057
89.35 2.61349922732303
89.3625 2.67375156753942
89.375 2.35110459829632
89.3875 2.12060832977295
89.4 2.65414221663224
89.4125 2.7285093884719
89.425 2.41359496116638
89.4375 2.15996196395472
89.45 2.69080978945682
89.4625 2.81299814425017
89.475 2.46521603433709
89.4875 2.19599257017437
89.5 2.72664991178011
89.5125 2.90346558470475
89.525 2.506427526474
89.5375 2.23324361600374
89.55 2.80377305181403
89.5625 2.94386419497038
89.575 2.55965160068713
89.5875 2.26128960910596
89.6 2.83712602916517
89.6125 3.01935445634942
89.625 2.59181174479033
89.6375 2.31492687526502
89.65 2.83627060840004
89.6625 3.02561516510813
89.675 2.68757728526467
89.6875 2.37009603098819
89.7 2.87554796118485
89.7125 3.06457658817894
89.725 2.70547085059317
89.7375 2.38839029010973
89.75 2.9211817415137
89.7625 3.1323605336641
89.775 2.77474446045725
89.7875 2.41994087319625
89.8 3.01675736276727
89.8125 3.17655936040376
89.825 2.82332071505095
89.8375 2.51595956400821
89.85 3.09474628850033
89.8625 3.23058009147644
89.875 2.89041608258298
89.8875 2.53492128221612
89.9 3.14195974249589
89.9125 3.25077090765301
89.925 2.95254167757536
89.9375 2.5874722882321
89.95 3.19362011708711
89.9625 3.34793275281003
89.975 3.03556927881743
89.9875 2.66632889446459
90 2.44385282616866
90.0125 2.56156088176527
90.025 2.19621877921255
90.0375 1.88643436682852
90.05 2.55062775862844
90.0625 2.60489965740003
90.075 2.30069524363468
90.0875 1.96498529534591
90.1 2.58278824153699
90.1125 2.64311174342507
90.125 2.29048417743884
90.1375 1.98600740181772
90.15 2.59646035495557
90.1625 2.70909023284912
90.175 2.33957797602603
90.1875 2.02585774973819
90.2 2.64823799384268
90.2125 2.79532088731465
90.225 2.41944538919549
90.2375 2.10331900496232
90.25 2.73112643392463
90.2625 2.81507761854874
90.275 2.47038242691442
90.2875 2.15506002777501
90.3 2.78405251001057
90.3125 2.87954061909726
90.325 2.52398371696472
90.3375 2.21377745427583
90.35 2.87420247730456
90.3625 2.92746823712399
90.375 2.59713832955611
90.3875 2.25713703506871
90.4 2.92854299043354
90.4125 2.98613725210491
90.425 2.65149065067894
90.4375 2.30574168657002
90.45 2.97958796902707
90.4625 3.07498466341119
90.475 2.74929627619292
90.4875 2.38817514871296
90.5 3.01772972157127
90.5125 3.09904574093066
90.525 2.81182816154078
90.5375 2.40842949716668
90.55 3.05042372251812
90.5625 3.1463439715536
90.575 2.93584577660812
90.5875 2.42223841265628
90.6 3.09723245470147
90.6125 3.21546481785021
90.625 2.9796352762925
90.6375 2.47478989550942
90.65 3.14055520609805
90.6625 3.24070862719887
90.675 3.02426551517687
90.6875 2.56779099765577
90.7 3.17115298070406
90.7125 3.30701962270235
90.725 3.07183795226248
90.7375 2.60870839420118
90.75 3.21242583425421
90.7625 3.36291983253077
90.775 3.13539126044825
90.7875 2.68218696744818
90.8 3.21190227960285
90.8125 3.4313236914183
90.825 3.16979932785034
90.8375 2.68303951464201
90.85 3.28238134635122
90.8625 3.44550223099558
90.875 3.23996312994706
90.8875 2.76931875630429
90.9 3.30577634510241
90.9125 3.48323208407352
90.925 3.2679364430277
90.9375 2.81059675467642
90.95 3.32535072376853
90.9625 3.53763660631682
90.975 3.31216863582009
90.9875 2.87242998574909
91 2.57416349963138
91.0125 2.77461713238766
91.025 2.49369941259685
91.0375 2.16709616309718
91.05 2.6068508750514
91.0625 2.79671025276184
91.075 2.51982865835491
91.0875 2.20637206027382
91.1 2.63904739681043
91.1125 2.8269177487022
91.125 2.58761349477266
91.1375 2.2636646346042
91.15 2.67680865839908
91.1625 2.87162155854075
91.175 2.64429795114618
91.1875 2.28590255034597
91.2 2.77059001671641
91.2125 2.92970833025481
91.225 2.69870402938441
91.2375 2.33655691146851
91.25 2.81641405507138
91.2625 2.97962744612443
91.275 2.88353149514449
91.2875 2.41909712239316
91.3 2.84344009349221
91.3125 3.04255051361887
91.325 2.96356247600756
91.3375 2.4583180201681
91.35 2.90056782019766
91.3625 3.08809220163446
91.375 3.03012015945033
91.3875 2.50958583229467
91.4 2.94359203388816
91.4125 3.14135220176295
91.425 3.06784529435007
91.4375 2.57419061660767
91.45 3.03685171980607
91.4625 3.12452090413947
91.475 3.11590328969454
91.4875 2.68723018545853
91.5 3.08898273267244
91.5125 3.23883371604116
91.525 3.17921206825658
91.5375 2.72897692730552
91.55 3.13710688289843
91.5625 3.2563834817786
91.575 3.22253072889228
91.5875 2.78059257959065
91.6 3.19824813541613
91.6125 3.29076465807463
91.625 3.24429892238818
91.6375 2.83577300372877
91.65 3.22752630083184
91.6625 3.3668315410614
91.675 3.30225611987867
91.6875 2.92877088095012
91.7 3.28181334545738
91.7125 3.40956618911342
91.725 3.34419177707873
91.7375 2.99479874811674
91.75 3.36672381350869
91.7625 3.44202273770382
91.775 3.3943750356373
91.7875 3.04318288752907
91.8 3.41573563374971
91.8125 3.47925506140056
91.825 3.44675701542905
91.8375 3.087894502439
91.85 3.4243469991182
91.8625 3.57981818600705
91.875 3.48953795433044
91.8875 3.09036390404952
91.9 3.52109060789409
91.9125 3.6019409706718
91.925 3.49046078481172
91.9375 3.14590003615931
91.95 3.58104217679877
91.9625 3.65557128504703
91.975 3.58967970546923
91.9875 3.21621126877634
92 2.79420084702341
92.0125 2.88123541129263
92.025 2.71740314834996
92.0375 2.39948612765262
92.05 2.86387290452656
92.0625 2.92898431577181
92.075 2.76461322684037
92.0875 2.44145564029091
92.1 2.8827978811766
92.1125 3.00202980794405
92.125 2.80642855794806
92.1375 2.45644250668977
92.15 2.93633117173848
92.1625 3.02285998745968
92.175 2.84861257201747
92.1875 2.54148722949781
92.2 2.97269808618646
92.2125 3.08179525325173
92.225 2.92046760257922
92.2375 2.62623180841145
92.25 3.0196432314421
92.2625 3.19499010788767
92.275 2.97830820083618
92.2875 2.65640775780929
92.3 3.06523925379703
92.3125 3.23388054496363
92.325 3.00670356499521
92.3375 2.71941355655068
92.35 3.12998682574222
92.3625 3.26694880033794
92.375 3.08710058111893
92.3875 2.79601089577926
92.4 3.15669650780527
92.4125 3.31294948176334
92.425 3.16876481708727
92.4375 2.84912395477295
92.45 3.21814909734224
92.4625 3.33794943909896
92.475 3.34739462952865
92.4875 2.87720016429299
92.5 3.24773420785603
92.5125 3.37624943883795
92.525 3.39825901232268
92.5375 2.9090033204932
92.55 3.31463448624862
92.5625 3.43735416311967
92.575 3.42413050250003
92.5875 2.96774741222984
92.6 3.36064676234597
92.6125 3.46318498410677
92.625 3.46378031529878
92.6375 3.00513802076641
92.65 3.40387509998522
92.6625 3.51933062703986
92.675 3.53866813057347
92.6875 3.01798053791648
92.7 3.44885811052824
92.7125 3.56100409909299
92.725 3.62296088118302
92.7375 3.11198533208747
92.75 3.47547516069914
92.7625 3.5681140673788
92.775 3.67509848193118
92.7875 3.15459463470861
92.8 3.52992391586304
92.8125 3.63556471623872
92.825 3.70474826662164
92.8375 3.22745217775044
92.85 3.60770164038006
92.8625 3.66871454841212
92.875 3.78539996398123
92.8875 3.26766883699517
92.9 3.66438129073695
92.9125 3.73958117083499
92.925 3.8505013490978
92.9375 3.3167285793706
92.95 3.71119836757058
92.9625 3.76979691103885
92.975 3.90354963352806
92.9875 3.35317553971943
93 2.9249383650328
93.0125 2.98024097241853
93.025 3.03880847127814
93.0375 2.55998734423989
93.05 2.99965602473209
93.0625 3.03114431782773
93.075 3.06317481241728
93.0875 2.58373910502384
93.1 3.03983437387567
93.1125 3.06124495205126
93.125 3.16617370906629
93.1375 2.62202292994449
93.15 3.07983808768423
93.1625 3.14096426963806
93.175 3.2280421507986
93.1875 2.66341321091903
93.2 3.12175562507228
93.2125 3.15848606511166
93.225 3.30205271118566
93.2375 2.72456502914429
93.25 3.18244486106069
93.2625 3.21084156789278
93.275 3.35163492905466
93.2875 2.75963149572674
93.3 3.21896570607236
93.3125 3.27825464700398
93.325 3.40398920209784
93.3375 2.81237270957545
93.35 3.25707071705868
93.3625 3.34545214552628
93.375 3.48549032211304
93.3875 2.86734618638691
93.4 3.29641332124409
93.4125 3.36303014504282
93.425 3.55669745646025
93.4375 2.92846614436099
93.45 3.34063514910246
93.4625 3.41065789523878
93.475 3.60608806108174
93.4875 2.982759149451
93.5 3.40999494100872
93.5125 3.44802393411335
93.525 3.65089716409382
93.5375 3.01887635180825
93.55 3.46027593863638
93.5625 3.49206236789101
93.575 3.68492226851614
93.5875 3.03755170420596
93.6 3.49646777855723
93.6125 3.54374477737828
93.625 3.74313803722984
93.6375 3.10754857565227
93.65 3.54701434938531
93.6625 3.61041272313971
93.675 3.83377801744561
93.6875 3.14000560107984
93.7 3.59226596982856
93.7125 3.65466413999859
93.725 3.88368900198686
93.7375 3.19580710561652
93.75 3.64383136598688
93.7625 3.68947232396979
93.775 3.94952160433719
93.7875 3.24957395854749
93.8 3.67075877440603
93.8125 3.73344401309365
93.825 3.99966918794732
93.8375 3.30825164443568
93.85 3.73010341744674
93.8625 3.78912620795401
93.875 4.08782966513383
93.8875 3.32881006441618
93.9 3.75332012929414
93.9125 3.81496941415887
93.925 4.14218494766637
93.9375 3.44657113677577
93.95 3.79615192664297
93.9625 3.88169634969611
93.975 4.19546513808401
93.9875 3.48719345895868
94 2.97137153776068
94.0125 3.10759332305507
94.025 3.30783792545921
94.0375 2.69813070799175
94.05 2.99357273704127
94.0625 3.16739497686687
94.075 3.3521763776478
94.0875 2.74779319763184
94.1 3.02622099926597
94.1125 3.21184332747208
94.125 3.47508159436678
94.1375 2.78059462497109
94.15 3.09470431428207
94.1625 3.27839062088414
94.175 3.51985556200931
94.1875 2.83136262391743
94.2 3.14346102664345
94.2125 3.31457971271716
94.225 3.57404787916886
94.2375 2.87312127414503
94.25 3.20158349840265
94.2625 3.36754673405698
94.275 3.63844720940841
94.2875 2.9262508718591
94.3 3.27172293161091
94.3125 3.41749432212428
94.325 3.71934816711827
94.3375 2.98126358734934
94.35 3.33822582897387
94.3625 3.45669702479714
94.375 3.79288881703427
94.3875 3.06753965428001
94.4 3.38108281085366
94.4125 3.53085159000598
94.425 3.83756364019294
94.4375 3.15679284145958
94.45 3.41838329716733
94.4625 3.5703052847009
94.475 3.95299427132857
94.4875 3.18728571189077
94.5 3.46577148688467
94.5125 3.62653344555905
94.525 4.01477515070062
94.5375 3.21469620654457
94.55 3.52061084697121
94.5625 3.66551399230957
94.575 4.06426885253505
94.5875 3.24287079509936
94.6 3.54960259638335
94.6125 3.72337677604274
94.625 4.13230854586551
94.6375 3.28888919478969
94.65 3.61251117053785
94.6625 3.75277342294392
94.675 4.19938428778397
94.6875 3.35029782746967
94.7 3.6540278635527
94.7125 3.78376998399433
94.725 4.24767224412215
94.7375 3.36877740056891
94.75 3.68775563491018
94.7625 3.86139483200876
94.775 4.32079395494963
94.7875 3.42659738189296
94.8 3.75483354769255
94.8125 3.90293467672248
94.825 4.37222477009422
94.8375 3.51253135580766
94.85 3.7923742093538
94.8625 3.97945213317871
94.875 4.4250125132109
94.8875 3.63898884622674
94.9 3.83256898428264
94.9125 4.0173790580348
94.925 4.47396321045725
94.9375 3.59577345848083
94.95 3.90407522101151
94.9625 4.08246774422495
94.975 4.51546057901884
94.9875 3.74372023030331
95 3.07902461604068
95.0125 3.2622117243315
95.025 3.64193189771552
95.0375 2.98077183020742
95.05 3.1604032641963
95.0625 3.3247369465075
95.075 3.71231799376638
95.0875 3.00556499079654
95.1 3.14457033809863
95.1125 3.35733835320724
95.125 3.74966514737983
95.1375 3.11790833975139
95.15 3.22911118206225
95.1625 3.38266421619215
95.175 3.78395356630024
95.1875 3.16058495170192
95.2 3.28940770500585
95.2125 3.44564203212136
95.225 3.8346740823043
95.2375 3.2190674480639
95.25 3.33759557573419
95.2625 3.52115139208342
95.275 3.87876928480048
95.2875 3.28395513484353
95.3 3.37204546677439
95.3125 3.55599822496113
95.325 3.92111246209396
95.3375 3.33290131468522
95.35 3.43673657116137
95.3625 3.60961092145819
95.375 3.96291161838331
95.3875 3.37917539947911
95.4 3.46841908756055
95.4125 3.66179853991458
95.425 4.0304745372973
95.4375 3.43673949492605
95.45 3.5171555845361
95.4625 3.71975500960099
95.475 4.07426662194101
95.4875 3.47127473981757
95.5 3.58662123429148
95.5125 3.7267082741386
95.525 4.20442577412254
95.5375 3.59979137621428
95.55 3.61708326088755
95.5625 3.80607385384409
95.575 4.25645450541848
95.5875 3.64643258797495
95.6 3.68448060437253
95.6125 3.81828496330663
95.625 4.34006818972136
95.6375 3.69199792962325
95.65 3.72125227827775
95.6625 3.94861053165637
95.675 4.37729062532124
95.6875 3.68368242916308
95.7 3.79068092295998
95.7125 4.00273168714423
95.725 4.42872475322924
95.7375 3.65789975618061
95.75 3.84767956482737
95.7625 4.04094726160953
95.775 4.45052844599674
95.7875 3.75197871107804
95.8 3.88484848173041
95.8125 4.11779702337165
95.825 4.54610471976431
95.8375 3.93776281256425
95.85 3.92286140040347
95.8625 4.17155490423504
95.875 4.6026878733384
95.8875 4.00565964297244
95.9 3.99354234494661
95.9125 4.21962593731127
95.925 4.61912591833817
95.9375 4.10361438048513
95.95 4.01810353680661
95.9625 4.28249567433407
95.975 4.69660855594434
95.9875 4.15462705963536
96 3.20031005457828
96.0125 3.48845035151431
96.025 3.8422745779941
96.0375 3.28263292814556
96.05 3.26133169625935
96.0625 3.52273893356323
96.075 3.88326839396828
96.0875 3.35023143416957
96.1 3.30386170588042
96.1125 3.56900950482017
96.125 3.90688055439999
96.1375 3.39181149633307
96.15 3.32982264066997
96.1625 3.74123998692161
96.175 3.96041085845546
96.1875 3.43805121120654
96.2 3.41448409933793
96.2125 3.79507837797466
96.225 4.00316818136918
96.2375 3.51733284247549
96.25 3.46605415093271
96.2625 3.82952996304161
96.275 4.05266131852802
96.2875 3.58471493971975
96.3 3.51326410393966
96.3125 3.8829747626656
96.325 4.14342394628023
96.3375 3.65057839845356
96.35 3.57406660130149
96.3625 3.96940819840682
96.375 4.23210628409135
96.3875 3.71621613753469
96.4 3.63283993068494
96.4125 3.99540355331019
96.425 4.28946530191522
96.4375 3.75904493582876
96.45 3.68241199694182
96.4625 4.08861049852873
96.475 4.29722546276293
96.4875 3.83196867139716
96.5 3.71424879525837
96.5125 4.12594446383024
96.525 4.37633094034697
96.5375 3.88875238518966
96.55 3.77441795248734
96.5625 4.20909656976399
96.575 4.42820405960083
96.5875 3.92170422955563
96.6 3.81628607448779
96.6125 4.31182159875569
96.625 4.45703418631303
96.6375 4.00450494414882
96.65 3.90022777256213
96.6625 4.35895335046868
96.675 4.57489590895803
96.6875 4.05881151400114
96.7 3.93230101936742
96.7125 4.40183035950912
96.725 4.61554600063123
96.7375 4.09363503205149
96.75 3.97495882134689
96.7625 4.45529434555455
96.775 4.66896137438322
96.7875 4.12327835434361
96.8 4.05356553981179
96.8125 4.5039592165696
96.825 4.71750212970533
96.8375 4.17530028443587
96.85 4.09182300065693
96.8625 4.55365326530055
96.875 4.82196765196951
96.8875 4.23630112095883
96.9 4.11682618291754
96.9125 4.59226175358421
96.925 4.87372814981561
96.9375 4.2641732567235
96.95 4.2401230711686
96.9625 4.6261914403815
96.975 4.93107746776782
96.9875 4.32719615886086
97 3.53363722249081
97.0125 3.79597037716916
97.025 4.06377419672514
97.0375 3.422548570131
97.05 3.58096228147808
97.0625 3.85027811401769
97.075 4.1208820719468
97.0875 3.48725716691268
97.1 3.62095516606381
97.1125 3.87692044910632
97.125 4.13987403166921
97.1375 3.560483493303
97.15 3.7109396708639
97.1625 3.92583465576172
97.175 4.21545996164021
97.1875 3.63331509891309
97.2 3.76335944627461
97.2125 3.95203931708085
97.225 4.26926419609471
97.2375 3.69040014869288
97.25 3.83062842017726
97.2625 3.99740049713536
97.275 4.30890488624573
97.2875 3.75421255513241
97.3 3.87455183581302
97.3125 4.08097052574158
97.325 4.39730085824665
97.3375 3.79414655032911
97.35 3.93126344680786
97.3625 4.12008968152498
97.375 4.51429929231343
97.3875 3.84435972414519
97.4 3.99672036421926
97.4125 4.19558694488124
97.425 4.55985017826683
97.4375 3.897548888859
97.45 4.03337693214417
97.4625 4.22929693523206
97.475 4.67167308456019
97.4875 3.97297810253344
97.5 4.08937654997173
97.5125 4.27528626040408
97.525 4.72945638706809
97.5375 4.01872130444175
97.55 4.11439338483309
97.5625 4.30427915171573
97.575 4.84152458843432
97.5875 4.0612396190041
97.6 4.17987207362526
97.6125 4.37649002828096
97.625 4.88691555826287
97.6375 4.120761331759
97.65 4.22769886568973
97.6625 4.48633321962859
97.675 4.94604731860914
97.6875 4.14313215958445
97.7 4.21638702091418
97.7125 4.5323657738535
97.725 5.00846518968281
97.7375 4.22371430146067
97.75 4.32681648354781
97.7625 4.59970395188583
97.775 5.04468015620583
97.7875 4.25039489645707
97.8 4.37345354180587
97.8125 4.60625848017241
97.825 5.09820047177766
97.8375 4.28284090443661
97.85 4.44118572536268
97.8625 4.77207334418046
97.875 5.15516540878698
97.8875 4.32280683517456
97.9 4.50258748154891
97.9125 4.8085105168192
97.925 5.20398131169771
97.9375 4.36832891012493
97.95 4.60184171325282
97.9625 4.8579738893007
97.975 5.27627548418547
97.9875 4.4263838717812
98 3.75433130013315
98.0125 4.04679615874039
98.025 4.39351583781995
98.0375 3.62742017444811
98.05 3.82629248970433
98.0625 4.10855830343146
98.075 4.47522350361473
98.0875 3.65595132426212
98.1 3.83715729964407
98.1125 4.13045338580483
98.125 4.49801930628325
98.1375 3.69617602699681
98.15 3.87123981275056
98.1625 4.23857092857361
98.175 4.59758837599503
98.1875 3.72273545516165
98.2 3.91777865510238
98.2125 4.26974261434455
98.225 4.68639810461747
98.2375 3.76788188281812
98.25 4.02012684470729
98.2625 4.32924106246547
98.275 4.72324437844126
98.2875 3.85072157257482
98.3 4.05697235308195
98.3125 4.39654784453543
98.325 4.73853014644824
98.3375 3.86130981696279
98.35 4.18241374116195
98.3625 4.50478534949453
98.375 4.77943395313464
98.3875 3.98751006628338
98.4 4.23132048155132
98.4125 4.55183842307643
98.425 4.84887884792529
98.4375 4.05055767611453
98.45 4.27776050567627
98.4625 4.59738364972566
98.475 4.86275715576975
98.4875 4.09306167301379
98.5 4.33070005868611
98.5125 4.62834377037851
98.525 4.92102313041687
98.5375 4.19052209352192
98.55 4.37386679649353
98.5625 4.69784934897172
98.575 4.9657486865395
98.5875 4.24387000736437
98.6 4.43559665428965
98.6125 4.75214859058982
98.625 5.01546541013216
98.6375 4.31832253305536
98.65 4.49222850799561
98.6625 4.7899151475806
98.675 5.07877327266492
98.6875 4.38533877071581
98.7 4.51726997526068
98.7125 4.86430739101611
98.725 5.09337161716662
98.7375 4.43918196778548
98.75 4.57622560701872
98.7625 4.91320451937224
98.775 5.17726179173118
98.7875 4.4612719259764
98.8 4.61742752476742
98.8125 4.99781926054704
98.825 5.24526117977343
98.8375 4.5303395045431
98.85 4.67322335745159
98.8625 5.02617443235297
98.875 5.35202953689977
98.8875 4.60106893589622
98.9 4.7367385437614
98.9125 5.08965288965326
98.925 5.41229574303878
98.9375 4.64005905703494
98.95 4.78060928143953
98.9625 5.19620079743235
98.975 5.46283324141251
98.9875 4.70175393004166
99 3.92917024461847
99.0125 4.28145323301617
99.025 4.58035576970954
99.0375 3.84103088629873
99.05 3.96816745557283
99.0625 4.32993437114515
99.075 4.60580916153757
99.0875 3.92004621656318
99.1 4.00989611525285
99.1125 4.37889469297309
99.125 4.64908924855684
99.1375 3.99996586849815
99.15 4.07652519878588
99.1625 4.43056173073618
99.175 4.72191010023418
99.1875 4.05685797490572
99.2 4.13536557398344
99.2125 4.50787112587377
99.225 4.732804411336
99.2375 4.10754906503778
99.25 4.17932588175723
99.2625 4.55777927448875
99.275 4.82472344448692
99.2875 4.14865363271613
99.3 4.25356718113548
99.3125 4.64561236532111
99.325 4.86706381095083
99.3375 4.18416736000463
99.35 4.28543004236723
99.3625 4.6875862447839
99.375 4.95234494460257
99.3875 4.24514377744574
99.4 4.3449098185489
99.4125 4.73210630918804
99.425 4.98118792082134
99.4375 4.27056055319937
99.45 4.38189960780897
99.4625 4.79746346724661
99.475 5.04755274873031
99.4875 4.36667365776865
99.5 4.45202286619889
99.5125 4.8197583148354
99.525 5.11320278519078
99.5375 4.39774755427712
99.55 4.55700373649597
99.5625 4.83805233553836
99.575 5.20186303791247
99.5875 4.46592822827791
99.6 4.56455136600294
99.6125 5.02809505713613
99.625 5.25698018074036
99.6375 4.52407422818636
99.65 4.60963521505657
99.6625 5.09615440117685
99.675 5.29575557457773
99.6875 4.52930532003704
99.7 4.75278421452171
99.7125 5.12595443976553
99.725 5.32815427529184
99.7375 4.61705285624454
99.75 4.83075534669976
99.7625 5.21651429879038
99.775 5.37761860144766
99.7875 4.68277896078009
99.8 4.86487954541257
99.8125 5.2665494366696
99.825 5.45329470383493
99.8375 4.74247003856458
99.85 4.99466951269853
99.8625 5.32791928241127
99.875 5.53997489025718
99.8875 4.80561645407426
99.9 5.07170291950828
99.9125 5.4009508584675
99.925 5.5322364882419
99.9375 4.80974827314678
99.95 5.09185004234314
99.9625 5.44439591859516
99.975 5.61219921864961
99.9875 4.9650460418902
};
\addlegendentry{Workload Aware RL}
\end{axis}

\end{tikzpicture}


==> plots/tikzplots/code.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752727in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752727in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480000in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207273in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934545in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661818in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.661818in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389091in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.389091in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.197445in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (seconds)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in, y=0.626556in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.475582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409032in, y=1.406138in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.255165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311116in, y=2.185720in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.034747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311116in, y=2.965303in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.814329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311116in, y=3.744885in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255560in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tokens processed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.239573in}}%
\pgfpathlineto{\pgfqpoint{1.170909in}{2.317531in}}%
\pgfpathlineto{\pgfqpoint{1.316364in}{2.395490in}}%
\pgfpathlineto{\pgfqpoint{1.461818in}{3.242116in}}%
\pgfpathlineto{\pgfqpoint{1.607273in}{3.398032in}}%
\pgfpathlineto{\pgfqpoint{1.752727in}{1.620585in}}%
\pgfpathlineto{\pgfqpoint{1.898182in}{1.698543in}}%
\pgfpathlineto{\pgfqpoint{2.043636in}{1.776501in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{1.854459in}}%
\pgfpathlineto{\pgfqpoint{2.334545in}{1.932418in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.010376in}}%
\pgfpathlineto{\pgfqpoint{2.625455in}{2.088334in}}%
\pgfpathlineto{\pgfqpoint{2.770909in}{2.166292in}}%
\pgfpathlineto{\pgfqpoint{2.916364in}{3.120501in}}%
\pgfpathlineto{\pgfqpoint{3.061818in}{3.636585in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{3.870459in}}%
\pgfpathlineto{\pgfqpoint{3.352727in}{3.588251in}}%
\pgfpathlineto{\pgfqpoint{3.498182in}{3.744167in}}%
\pgfpathlineto{\pgfqpoint{3.643636in}{3.900084in}}%
\pgfpathlineto{\pgfqpoint{3.789091in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.934545in}{2.117958in}}%
\pgfpathlineto{\pgfqpoint{4.080000in}{2.195916in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{2.273875in}}%
\pgfpathlineto{\pgfqpoint{4.370909in}{2.351833in}}%
\pgfpathlineto{\pgfqpoint{4.516364in}{2.429791in}}%
\pgfpathlineto{\pgfqpoint{4.661818in}{2.507749in}}%
\pgfpathlineto{\pgfqpoint{4.807273in}{2.585708in}}%
\pgfpathlineto{\pgfqpoint{4.952727in}{2.663666in}}%
\pgfpathlineto{\pgfqpoint{5.098182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.170909in}{2.141346in}}%
\pgfpathlineto{\pgfqpoint{1.316364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.461818in}{2.195916in}}%
\pgfpathlineto{\pgfqpoint{1.607273in}{2.273875in}}%
\pgfpathlineto{\pgfqpoint{1.752727in}{2.351833in}}%
\pgfpathlineto{\pgfqpoint{1.898182in}{2.429791in}}%
\pgfpathlineto{\pgfqpoint{2.043636in}{2.507749in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{2.585708in}}%
\pgfpathlineto{\pgfqpoint{2.334545in}{2.663666in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{2.741624in}}%
\pgfpathlineto{\pgfqpoint{2.625455in}{2.819582in}}%
\pgfpathlineto{\pgfqpoint{2.770909in}{2.897541in}}%
\pgfpathlineto{\pgfqpoint{2.916364in}{2.975499in}}%
\pgfpathlineto{\pgfqpoint{3.061818in}{3.053457in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{3.572659in}}%
\pgfpathlineto{\pgfqpoint{3.352727in}{1.748436in}}%
\pgfpathlineto{\pgfqpoint{3.498182in}{1.904353in}}%
\pgfpathlineto{\pgfqpoint{3.643636in}{2.060269in}}%
\pgfpathlineto{\pgfqpoint{3.789091in}{2.216186in}}%
\pgfpathlineto{\pgfqpoint{3.934545in}{2.372102in}}%
\pgfpathlineto{\pgfqpoint{4.080000in}{2.528019in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{1.682951in}}%
\pgfpathlineto{\pgfqpoint{4.370909in}{1.760910in}}%
\pgfpathlineto{\pgfqpoint{4.516364in}{1.838868in}}%
\pgfpathlineto{\pgfqpoint{4.661818in}{1.916826in}}%
\pgfpathlineto{\pgfqpoint{4.807273in}{1.994784in}}%
\pgfpathlineto{\pgfqpoint{4.952727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114314in}{0.639111in}}%
\pgfpathlineto{\pgfqpoint{4.445686in}{0.639111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.490130in}{0.639111in}}{\pgfqpoint{4.490130in}{0.683556in}}%
\pgfpathlineto{\pgfqpoint{4.490130in}{1.310253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.490130in}{1.354697in}}{\pgfqpoint{4.445686in}{1.354697in}}%
\pgfpathlineto{\pgfqpoint{2.114314in}{1.354697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.069870in}{1.354697in}}{\pgfqpoint{2.069870in}{1.310253in}}%
\pgfpathlineto{\pgfqpoint{2.069870in}{0.683556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.069870in}{0.639111in}}{\pgfqpoint{2.114314in}{0.639111in}}%
\pgfpathlineto{\pgfqpoint{2.114314in}{0.639111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158759in}{1.176919in}}%
\pgfpathlineto{\pgfqpoint{2.380981in}{1.176919in}}%
\pgfpathlineto{\pgfqpoint{2.603203in}{1.176919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780981in,y=1.099142in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model Instance 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158759in}{0.852460in}}%
\pgfpathlineto{\pgfqpoint{2.380981in}{0.852460in}}%
\pgfpathlineto{\pgfqpoint{2.603203in}{0.852460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780981in,y=0.774682in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model Instance 2}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/tikzplots/completion_time_imporvements.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.54, xmax=2.54,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={align=center, font=\Large},
xticklabels={Baseline\\RL,Workload\\Aware RL,Workload\\Guided RL},
y grid style={darkgray176},
ylabel={Improvement over RR (s)},
ymin=0, ymax=20.1409797799587,
ytick style={color=black},
yticklabel style={font=\Large},
ylabel style={font=\LARGE},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,7.53867442607879);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,13.5023439526558);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,19.1818855047226);
\end{axis}

\end{tikzpicture}


==> plots/tikzplots/completion_time_imporvements_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabel style={align=center, font=\Large},
xticklabels={Baseline\\RL,Workload\\Aware RL, Workload\\Guided RL},
y grid style={darkgray176},
ylabel style={font=\LARGE},
ylabel={Improvement over RR (s)},
ymin=-3.39893288612369, ymax=38.190971326828,
ytick style={color=black},
yticklabel style={font=\Large}
]
\addplot [black]
table {%
0.85 1.45747739076617
1.15 1.45747739076617
1.15 9.74309235811234
0.85 9.74309235811234
0.85 1.45747739076617
};
\addplot [black]
table {%
1 1.45747739076617
1 -1.50848269462588
};
\addplot [black]
table {%
1 9.74309235811234
1 21.393013715744
};
\addplot [black]
table {%
0.925 -1.50848269462588
1.075 -1.50848269462588
};
\addplot [black]
table {%
0.925 21.393013715744
1.075 21.393013715744
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 25.7001407146454
};
\addplot [black]
table {%
1.85 8.59977054595947
2.15 8.59977054595947
2.15 19.7630484104156
1.85 19.7630484104156
1.85 8.59977054595947
};
\addplot [black]
table {%
2 8.59977054595947
2 0.697424411773682
};
\addplot [black]
table {%
2 19.7630484104156
2 26.4501044750213
};
\addplot [black]
table {%
1.925 0.697424411773682
2.075 0.697424411773682
};
\addplot [black]
table {%
1.925 26.4501044750213
2.075 26.4501044750213
};
\addplot [black]
table {%
2.85 14.5051293969154
3.15 14.5051293969154
3.15 25.5514711737633
2.85 25.5514711737633
2.85 14.5051293969154
};
\addplot [black]
table {%
3 14.5051293969154
3 3.89681220054626
};
\addplot [black]
table {%
3 25.5514711737633
3 36.3005211353302
};
\addplot [black]
table {%
2.925 3.89681220054626
3.075 3.89681220054626
};
\addplot [black]
table {%
2.925 36.3005211353302
3.075 36.3005211353302
};
\addplot [darkorange25512714]
table {%
0.85 7.57759392261508
1.15 7.57759392261508
};
\addplot [darkorange25512714]
table {%
1.85 12.9791935682297
2.15 12.9791935682297
};
\addplot [darkorange25512714]
table {%
2.85 19.2980207204819
3.15 19.2980207204819
};
\end{axis}

\end{tikzpicture}


==> plots/tikzplots/decode_iteration_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Total Tokens},
xmin=1360.4, xmax=6631.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Execution Time (s)},
ymin=0.0332032918930054, ymax=0.0375164270401001,
ytick style={color=black},
xlabel style={font=\LARGE},
ylabel style={font=\LARGE, align=center},
xtick={2000, 4000, 6000},
xticklabel style={font=\Large},
yticklabel style={font=\Large},
]
\addplot [style={ultra thick}, steelblue31119180]
table {%
1600 0.0345757007598877
1608 0.0346066951751709
1616 0.0345878601074219
1624 0.0345983505249023
1632 0.0345587730407715
1640 0.0346050262451172
1648 0.0345609188079834
1656 0.0345604419708252
1664 0.0345211029052734
1672 0.0345680713653564
1680 0.0345842838287354
1688 0.0346939563751221
1696 0.0358595848083496
1704 0.0351295471191406
1712 0.0346081256866455
1720 0.0346443653106689
1728 0.0346453189849854
1736 0.0346505641937256
1744 0.0346279144287109
1752 0.0346074104309082
1760 0.0346143245697021
1768 0.0346827507019043
1776 0.0347011089324951
1784 0.0346372127532959
1792 0.034632682800293
1800 0.0346438884735107
1808 0.0348646640777588
1816 0.0348098278045654
1824 0.0347206592559814
1832 0.0347106456756592
1840 0.0372304916381836
1848 0.0347309112548828
1856 0.034684419631958
1864 0.0347127914428711
1872 0.0346951484680176
1880 0.0347192287445068
1888 0.0348827838897705
1896 0.0348608493804932
1904 0.0348563194274902
1912 0.0348923206329346
1920 0.0348935127258301
1928 0.0348231792449951
1936 0.0347602367401123
1944 0.0353631973266602
1952 0.0349969863891602
1960 0.0347890853881836
1968 0.0348160266876221
1976 0.0350334644317627
1984 0.0351386070251465
1992 0.0348720550537109
2000 0.0348031520843506
2008 0.0348353385925293
2016 0.0347616672515869
2024 0.0348091125488281
2032 0.0347685813903809
2040 0.0347392559051514
2048 0.0347962379455566
2056 0.0347647666931152
2064 0.0348398685455322
2072 0.0349678993225098
2080 0.0348856449127197
2088 0.0348775386810303
2096 0.034825325012207
2104 0.0348577499389648
2112 0.0349526405334473
2120 0.0349502563476562
2128 0.0348665714263916
2136 0.034930944442749
2144 0.0348377227783203
2152 0.0348753929138184
2160 0.034881591796875
2168 0.034848690032959
2176 0.0348689556121826
2184 0.0348362922668457
2192 0.0350081920623779
2200 0.0338644981384277
2208 0.0338723659515381
2216 0.0337021350860596
2224 0.0334420204162598
2232 0.033466100692749
2240 0.0334949493408203
2248 0.0334880352020264
2256 0.0335624217987061
2264 0.0334978103637695
2272 0.0334815979003906
2280 0.0333993434906006
2288 0.0334579944610596
2296 0.0335030555725098
2304 0.0334274768829346
2312 0.0334088802337646
2320 0.0334820747375488
2328 0.0334765911102295
2336 0.0334694385528564
2344 0.0346887111663818
2352 0.0340180397033691
2360 0.0335044860839844
2368 0.0335421562194824
2376 0.0336153507232666
2384 0.0336980819702148
2392 0.0337600708007812
2400 0.0336685180664062
2408 0.033560037612915
2416 0.0335047245025635
2424 0.0335602760314941
2432 0.0335667133331299
2440 0.0334982872009277
2448 0.0335400104522705
2456 0.0335812568664551
2464 0.0337181091308594
2472 0.0336174964904785
2480 0.0335731506347656
2488 0.0337150096893311
2496 0.0336995124816895
2504 0.033564567565918
2512 0.0335705280303955
2520 0.0335371494293213
2528 0.0335590839385986
2536 0.0336024761199951
2544 0.0335345268249512
2552 0.0335893630981445
2560 0.0335655212402344
2568 0.0335586071014404
2576 0.0335876941680908
2584 0.0336267948150635
2592 0.0336449146270752
2600 0.0336263179779053
2608 0.0335867404937744
2616 0.0336370468139648
2624 0.0336120128631592
2632 0.0336332321166992
2640 0.0335807800292969
2648 0.034146785736084
2656 0.0338058471679688
2664 0.0337049961090088
2672 0.033808708190918
2680 0.0337593555450439
2688 0.0337824821472168
2696 0.033726692199707
2704 0.0336935520172119
2712 0.0337569713592529
2720 0.0338320732116699
2728 0.0336902141571045
2736 0.0336878299713135
2744 0.0336430072784424
2752 0.0336465835571289
2760 0.0336999893188477
2768 0.0337154865264893
2776 0.0336506366729736
2784 0.0336766242980957
2792 0.0336532592773438
2800 0.0336744785308838
2808 0.0336778163909912
2816 0.0339376926422119
2824 0.0338466167449951
2832 0.0337975025177002
2840 0.0337686538696289
2848 0.0337071418762207
2856 0.0337502956390381
2864 0.0337808132171631
2872 0.0337827205657959
2880 0.0337271690368652
2888 0.0337982177734375
2896 0.0337395668029785
2904 0.0337316989898682
2912 0.0337076187133789
2920 0.0337450504302979
2928 0.0337553024291992
2936 0.0336589813232422
2944 0.0337276458740234
2952 0.0337278842926025
2960 0.0338010787963867
2968 0.0338747501373291
2976 0.0338699817657471
2984 0.0343060493469238
2992 0.0340938568115234
3000 0.0338644981384277
3008 0.0338499546051025
3016 0.0362815856933594
3024 0.0338563919067383
3032 0.0338289737701416
3040 0.0338199138641357
3048 0.0338218212127686
3056 0.0338168144226074
3064 0.0337996482849121
3072 0.0338053703308105
3080 0.0338201522827148
3088 0.0338563919067383
3096 0.0338828563690186
3104 0.0339105129241943
3112 0.0340301990509033
3120 0.0341014862060547
3128 0.0339486598968506
3136 0.0339040756225586
3144 0.0351336002349854
3152 0.0344130992889404
3160 0.0338644981384277
3168 0.0339615345001221
3176 0.0339081287384033
3184 0.0339040756225586
3192 0.0339105129241943
3200 0.033890962600708
3208 0.0339386463165283
3216 0.0339515209197998
3224 0.0339422225952148
3232 0.0340485572814941
3240 0.0339138507843018
3248 0.0340256690979004
3256 0.0339367389678955
3264 0.0339727401733398
3272 0.0339303016662598
3280 0.0338895320892334
3288 0.0339686870574951
3296 0.0339698791503906
3304 0.0339279174804688
3312 0.034127950668335
3320 0.0340571403503418
3328 0.033951997756958
3336 0.0339255332946777
3344 0.0339689254760742
3352 0.0339810848236084
3360 0.0340700149536133
3368 0.0340063571929932
3376 0.0340218544006348
3384 0.034005880355835
3392 0.0339779853820801
3400 0.034013032913208
3408 0.0339796543121338
3416 0.0340001583099365
3424 0.0339791774749756
3432 0.0339846611022949
3440 0.0340051651000977
3448 0.0344457626342773
3456 0.0345220565795898
3464 0.0342473983764648
3472 0.0342936515808105
3480 0.0343160629272461
3488 0.0352084636688232
3496 0.0341804027557373
3504 0.0347084999084473
3512 0.0343930721282959
3520 0.0341441631317139
3528 0.0342695713043213
3536 0.0342929363250732
3544 0.0341880321502686
3552 0.0341434478759766
3560 0.0341506004333496
3568 0.0341122150421143
3576 0.0341970920562744
3584 0.0341899394989014
3592 0.0341763496398926
3600 0.0342445373535156
3608 0.0343194007873535
3616 0.0341854095458984
3624 0.0342261791229248
3632 0.0341877937316895
3640 0.0342135429382324
3648 0.0341711044311523
3656 0.0341558456420898
3664 0.0341897010803223
3672 0.0341739654541016
3680 0.0341885089874268
3688 0.0341720581054688
3696 0.0343358516693115
3704 0.0342259407043457
3712 0.0342123508453369
3720 0.0341906547546387
3728 0.0341920852661133
3736 0.034266471862793
3744 0.034243106842041
3752 0.0342392921447754
3760 0.0342113971710205
3768 0.0342752933502197
3776 0.0342371463775635
3784 0.0342230796813965
3792 0.0342555046081543
3800 0.0342051982879639
3808 0.0342216491699219
3816 0.0342845916748047
3824 0.0342562198638916
3832 0.0343136787414551
3840 0.0342645645141602
3848 0.0343084335327148
3856 0.0342564582824707
3864 0.034296989440918
3872 0.0342779159545898
3880 0.0343430042266846
3888 0.0342893600463867
3896 0.0348153114318848
3904 0.0345206260681152
3912 0.0343129634857178
3920 0.0343351364135742
3928 0.0342948436737061
3936 0.0343058109283447
3944 0.0343015193939209
3952 0.0342915058135986
3960 0.0343220233917236
3968 0.0342986583709717
3976 0.0343365669250488
3984 0.0343344211578369
3992 0.0343809127807617
4000 0.0344116687774658
4008 0.0343544483184814
4016 0.0344507694244385
4024 0.0343825817108154
4032 0.0343654155731201
4040 0.0343735218048096
4048 0.0343873500823975
4056 0.034433126449585
4064 0.0344388484954834
4072 0.0343797206878662
4080 0.0343689918518066
4088 0.0356500148773193
4096 0.0348613262176514
4104 0.0343565940856934
4112 0.0343785285949707
4120 0.0344369411468506
4128 0.0344550609588623
4136 0.0344221591949463
4144 0.0344829559326172
4152 0.0344157218933105
4160 0.0343942642211914
4168 0.0344016551971436
4176 0.0344464778900146
4184 0.0344524383544922
4192 0.0369253158569336
4200 0.0344662666320801
4208 0.0343887805938721
4216 0.0345830917358398
4224 0.0346279144287109
4232 0.0345239639282227
4240 0.0345258712768555
4248 0.0346128940582275
4256 0.0347068309783936
4264 0.0345785617828369
4272 0.0345346927642822
4280 0.0346915721893311
4288 0.0345621109008789
4296 0.0345432758331299
4304 0.0345149040222168
4312 0.0345044136047363
4320 0.0345025062561035
4328 0.0344963073730469
4336 0.0344350337982178
4344 0.0344910621643066
4352 0.0345485210418701
4360 0.0345399379730225
4368 0.0345611572265625
4376 0.0345938205718994
4384 0.0345602035522461
4392 0.0345029830932617
4400 0.034520149230957
4408 0.0345253944396973
4416 0.0345892906188965
4424 0.0345668792724609
4432 0.0345213413238525
4440 0.0345289707183838
4448 0.0345420837402344
4456 0.0345413684844971
4464 0.0345933437347412
4472 0.0345251560211182
4480 0.0345277786254883
4488 0.0345547199249268
4496 0.0345561504364014
4504 0.0345947742462158
4512 0.0351917743682861
4520 0.0348711013793945
4528 0.0346150398254395
4536 0.0346500873565674
4544 0.0346066951751709
4552 0.0345950126647949
4560 0.0346047878265381
4568 0.0346198081970215
4576 0.0345838069915771
4584 0.0346364974975586
4592 0.0346119403839111
4600 0.0345790386199951
4608 0.034588098526001
4616 0.0347287654876709
4624 0.0347344875335693
4632 0.03475022315979
4640 0.0347375869750977
4648 0.0347030162811279
4656 0.0346860885620117
4664 0.0346801280975342
4672 0.0346333980560303
4680 0.0346992015838623
4688 0.034675121307373
4696 0.0346517562866211
4704 0.0346770286560059
4712 0.0346527099609375
4720 0.0346953868865967
4728 0.0346496105194092
4736 0.0346636772155762
4744 0.0347974300384521
4752 0.0348868370056152
4760 0.03489089012146
4768 0.034876823425293
4776 0.0347955226898193
4784 0.0347225666046143
4792 0.0347335338592529
4800 0.0346858501434326
4808 0.0347318649291992
4816 0.0347139835357666
4824 0.0346724987030029
4832 0.0346870422363281
4840 0.0347073078155518
4848 0.0347015857696533
4856 0.0346734523773193
4864 0.0347466468811035
4872 0.0347158908843994
4880 0.0347232818603516
4888 0.0347578525543213
4896 0.0347363948822021
4904 0.0347585678100586
4912 0.0347557067871094
4920 0.0347363948822021
4928 0.034759521484375
4936 0.0347294807434082
4944 0.0347650051116943
4952 0.0348634719848633
4960 0.0350165367126465
4968 0.0350847244262695
4976 0.0355191230773926
4984 0.0354454517364502
4992 0.0351769924163818
5000 0.0349626541137695
5008 0.035128116607666
5016 0.0351181030273438
5024 0.0350046157836914
5032 0.0348763465881348
5040 0.0348448753356934
5048 0.0347812175750732
5056 0.034794807434082
5064 0.0347921848297119
5072 0.0347480773925781
5080 0.0348906517028809
5088 0.0348184108734131
5096 0.0348565578460693
5104 0.0348339080810547
5112 0.0348069667816162
5120 0.0348057746887207
5128 0.034813404083252
5136 0.0348532199859619
5144 0.0348348617553711
5152 0.0348279476165771
5160 0.0349416732788086
5168 0.0350310802459717
5176 0.0349395275115967
5184 0.034926176071167
5192 0.0347967147827148
5200 0.0362064838409424
5208 0.0353713035583496
5216 0.0348494052886963
5224 0.0348803997039795
5232 0.0348196029663086
5240 0.0348212718963623
5248 0.0348465442657471
5256 0.0348708629608154
5264 0.0348918437957764
5272 0.0349855422973633
5280 0.0350468158721924
5288 0.0349094867706299
5296 0.0349094867706299
5304 0.034883975982666
5312 0.0348527431488037
5320 0.0349009037017822
5328 0.0348529815673828
5336 0.0348923206329346
5344 0.0373203754425049
5352 0.0349082946777344
5360 0.0348660945892334
5368 0.0349504947662354
5376 0.0349109172821045
5384 0.034923791885376
5392 0.0349369049072266
5400 0.0350136756896973
5408 0.0349383354187012
5416 0.0349311828613281
5424 0.0349175930023193
5432 0.0351285934448242
5440 0.0350470542907715
5448 0.0350246429443359
5456 0.0349972248077393
5464 0.0349690914154053
5472 0.0349416732788086
5480 0.0349509716033936
5488 0.0349407196044922
5496 0.0349512100219727
5504 0.0349249839782715
5512 0.034956693649292
5520 0.0349786281585693
5528 0.0350110530853271
5536 0.0350871086120605
5544 0.0350360870361328
5552 0.0350162982940674
5560 0.0349936485290527
5568 0.035027027130127
5576 0.0349991321563721
5584 0.0349805355072021
5592 0.0350341796875
5600 0.0350608825683594
5608 0.0350508689880371
5616 0.0350356101989746
5624 0.0350346565246582
5632 0.0350062847137451
5640 0.0350055694580078
5648 0.0350871086120605
5656 0.0351047515869141
5664 0.0350210666656494
5672 0.0351297855377197
5680 0.0351016521453857
5688 0.0351252555847168
5696 0.0350492000579834
5704 0.0356075763702393
5712 0.0352940559387207
5720 0.0351235866546631
5728 0.0351576805114746
5736 0.0353183746337891
5744 0.0352911949157715
5752 0.035222053527832
5760 0.0352404117584229
5768 0.0352606773376465
5776 0.0353403091430664
5784 0.0354225635528564
5792 0.0353691577911377
5800 0.0352103710174561
5808 0.0351741313934326
5816 0.0351834297180176
5824 0.0351674556732178
5832 0.035111665725708
5840 0.0351567268371582
5848 0.0351240634918213
5856 0.0351154804229736
5864 0.0351133346557617
5872 0.0351243019104004
5880 0.0351512432098389
5888 0.0351366996765137
5896 0.0351352691650391
5904 0.0353074073791504
5912 0.035322904586792
5920 0.0352303981781006
5928 0.0352222919464111
5936 0.0352416038513184
5944 0.0351526737213135
5952 0.0351731777191162
5960 0.0351836681365967
5968 0.0351588726043701
5976 0.0353624820709229
5984 0.0352170467376709
5992 0.035236120223999
6000 0.0351986885070801
6008 0.0351438522338867
6016 0.0351948738098145
6024 0.0351917743682861
6032 0.0351617336273193
6040 0.035297155380249
6048 0.0352969169616699
6056 0.0352704524993896
6064 0.035306453704834
6072 0.035240650177002
6080 0.0352437496185303
6088 0.0352749824523926
6096 0.0352480411529541
6104 0.0352821350097656
6112 0.0352935791015625
6120 0.0353200435638428
6128 0.0352818965911865
6136 0.0352408885955811
6144 0.0352704524993896
6152 0.0352823734283447
6160 0.0353083610534668
6168 0.0353608131408691
6176 0.0353174209594727
6184 0.0353288650512695
6192 0.0353531837463379
6200 0.035388708114624
6208 0.0353491306304932
6216 0.0352849960327148
6224 0.0353274345397949
6232 0.0353105068206787
6240 0.0353274345397949
6248 0.0357789993286133
6256 0.0355706214904785
6264 0.0353238582611084
6272 0.0353617668151855
6280 0.0353410243988037
6288 0.0353105068206787
6296 0.0354149341583252
6304 0.0354604721069336
6312 0.0353837013244629
6320 0.0353662967681885
6328 0.0353844165802002
6336 0.0353989601135254
6344 0.0353953838348389
6352 0.0353751182556152
6360 0.0353832244873047
6368 0.0353488922119141
6376 0.0353853702545166
6384 0.0353755950927734
6392 0.0353870391845703
};
\end{axis}

\end{tikzpicture}


==> plots/tikzplots/prompt_execution_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Prompt Length},
xmin=-136, xmax=2856,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Execution Time (s)},
ymin=-0.0129016399383545, ymax=0.841398096084595,
ytick style={color=black},
xlabel style={font=\LARGE},
ylabel style={font=\LARGE, align=center},
xtick={0, 500, 1500, 2500},
xticklabel style={font=\Large},
yticklabel style={font=\Large},
]
\addplot [style={ultra thick}, steelblue31119180]
table {%
0 0.0259301662445068
16 0.0289239883422852
32 0.0416414737701416
48 0.0565421581268311
64 0.046886682510376
80 0.0474047660827637
96 0.0571253299713135
112 0.0588667392730713
128 0.059441089630127
144 0.0596709251403809
160 0.0598535537719727
176 0.0702650547027588
192 0.0714938640594482
208 0.072718620300293
224 0.0744292736053467
240 0.0756652355194092
256 0.0771186351776123
272 0.0941257476806641
288 0.095346212387085
304 0.0963103771209717
320 0.0986580848693848
336 0.0988497734069824
352 0.105891942977905
368 0.107746124267578
384 0.109459638595581
400 0.110300064086914
416 0.111846685409546
432 0.137118816375732
448 0.137981176376343
464 0.137346744537354
480 0.14100170135498
496 0.143091917037964
512 0.158323764801025
528 0.158967256546021
544 0.16115403175354
560 0.162318229675293
576 0.163281679153442
592 0.164844751358032
608 0.175516843795776
624 0.177906513214111
640 0.178899049758911
656 0.180448532104492
672 0.182017803192139
688 0.202052116394043
704 0.20245099067688
720 0.203096389770508
736 0.206321477890015
752 0.207566738128662
768 0.212887525558472
784 0.213969945907593
800 0.21585750579834
816 0.217315196990967
832 0.219423055648804
848 0.220771312713623
864 0.248662948608398
880 0.2490394115448
896 0.251743078231812
912 0.252279996871948
928 0.254705190658569
944 0.268722534179688
960 0.27169942855835
976 0.272392511367798
992 0.274324178695679
1008 0.275379657745361
1024 0.288097620010376
1040 0.290544986724854
1056 0.290775775909424
1072 0.29224967956543
1088 0.295177698135376
1104 0.295514106750488
1120 0.319012403488159
1136 0.319695711135864
1152 0.321484327316284
1168 0.322445869445801
1184 0.323533535003662
1200 0.332821846008301
1216 0.334495544433594
1232 0.335256814956665
1248 0.338485479354858
1264 0.340180635452271
1280 0.366076946258545
1296 0.367207050323486
1312 0.371614933013916
1328 0.374088525772095
1344 0.376471996307373
1360 0.388513326644897
1376 0.393062829971313
1392 0.393398284912109
1408 0.394390821456909
1424 0.396713972091675
1440 0.399199247360229
1456 0.411638975143433
1472 0.41431188583374
1488 0.415409088134766
1504 0.417757272720337
1520 0.419057846069336
1536 0.438719749450684
1552 0.439294338226318
1568 0.441414833068848
1584 0.444800138473511
1600 0.445283651351929
1616 0.447707891464233
1632 0.454000949859619
1648 0.454030752182007
1664 0.458595514297485
1680 0.462724447250366
1696 0.46373438835144
1712 0.490664005279541
1728 0.493332624435425
1744 0.495943069458008
1760 0.497720718383789
1776 0.499418258666992
1792 0.514575719833374
1808 0.51724100112915
1824 0.518572568893433
1840 0.522361755371094
1856 0.525505065917969
1872 0.538833141326904
1888 0.540992259979248
1904 0.541810512542725
1920 0.545202493667603
1936 0.547177314758301
1952 0.549756526947021
1968 0.565767049789429
1984 0.567928552627563
2000 0.56971001625061
2016 0.572404384613037
2032 0.57493257522583
2048 0.582447528839111
2064 0.586772441864014
2080 0.588979959487915
2096 0.591349840164185
2112 0.592999458312988
2128 0.624629735946655
2144 0.62796425819397
2160 0.626991033554077
2176 0.630064249038696
2192 0.636774301528931
2208 0.634358644485474
2224 0.6483473777771
2240 0.6484215259552
2256 0.653899908065796
2272 0.652481555938721
2288 0.658568859100342
2304 0.678625106811523
2320 0.683353662490845
2336 0.684181690216064
2352 0.6873459815979
2368 0.685320377349854
2384 0.701105356216431
2400 0.705122947692871
2416 0.706488847732544
2432 0.709446430206299
2448 0.712699890136719
2464 0.712011098861694
2480 0.722255229949951
2496 0.728476047515869
2512 0.730871438980103
2528 0.731582403182983
2544 0.73551869392395
2560 0.768270969390869
2576 0.772233486175537
2592 0.773378133773804
2608 0.779909610748291
2624 0.782583475112915
2640 0.789651393890381
2656 0.791654348373413
2672 0.795733213424683
2688 0.79619288444519
2704 0.801101684570312
2720 0.802566289901733
};
\end{axis}

\end{tikzpicture}


==> plots/tikzplots/spiking_example.tex <==
% This file was created with tikzplotlib v0.10.1.
% \pgfplotsset{every tick label/.append style={font=\large}}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel style={font=\LARGE},
xlabel={Iterations of first request},
%xlabel={LLM Iteration
ylabel style={font=\LARGE},
xmin=-50.45, xmax=1059.45,
xtick style={color=black},
ylabel={Execution Time (s)},
y grid style={darkgray176},
ymin=0.0055259108543396, ymax=0.392793571949005,
ytick style={color=black},
legend style={nodes={scale=1, transform shape}, at={(0.99, 0.985)}, font=\large},
xtick={0, 250, 500, 750, 1000},
xticklabel style={font=\Large},
yticklabel style={font=\Large},
]
\addplot [style={ultra thick}, steelblue31119180]
table {%
0 0.375190496444702
1 0.0262508392333984
2 0.0238125324249268
3 0.0236079692840576
4 0.0235526561737061
5 0.0235335826873779
6 0.0233528614044189
7 0.0233175754547119
8 0.0232584476470947
9 0.0232534408569336
10 0.0232579708099365
11 0.0232532024383545
12 0.0234289169311523
13 0.023564338684082
14 0.023406982421875
15 0.0232465267181396
16 0.023252010345459
17 0.0232152938842773
18 0.0231690406799316
19 0.0231809616088867
20 0.0231728553771973
21 0.0232706069946289
22 0.0232598781585693
23 0.0232090950012207
24 0.0232033729553223
25 0.0231525897979736
26 0.0231916904449463
27 0.0231289863586426
28 0.0231730937957764
29 0.0232181549072266
30 0.0232236385345459
31 0.0232131481170654
32 0.0231616497039795
33 0.0231750011444092
34 0.0232079029083252
35 0.0231688022613525
36 0.0231938362121582
37 0.0231392383575439
38 0.0233268737792969
39 0.0233237743377686
40 0.023237943649292
41 0.0232179164886475
42 0.023237943649292
43 0.0232114791870117
44 0.0232222080230713
45 0.0231723785400391
46 0.0232150554656982
47 0.0232012271881104
48 0.0232822895050049
49 0.172877788543701
50 0.027367115020752
51 0.026660680770874
52 0.026545524597168
53 0.0265793800354004
54 0.02651047706604
55 0.0264461040496826
56 0.0263955593109131
57 0.026226282119751
58 0.0262758731842041
59 0.0261774063110352
60 0.0261824131011963
61 0.0261063575744629
62 0.0261461734771729
63 0.0261127948760986
64 0.0260653495788574
65 0.0266542434692383
66 0.0263206958770752
67 0.0260264873504639
68 0.0260617733001709
69 0.0260941982269287
70 0.0260789394378662
71 0.0261454582214355
72 0.0260963439941406
73 0.0261509418487549
74 0.0260992050170898
75 0.0262672901153564
76 0.0263590812683105
77 0.0262601375579834
78 0.0261397361755371
79 0.0261528491973877
80 0.0261213779449463
81 0.0261216163635254
82 0.0261497497558594
83 0.026115894317627
84 0.0261967182159424
85 0.0260965824127197
86 0.0261263847351074
87 0.0261521339416504
88 0.026104211807251
89 0.0261185169219971
90 0.0261580944061279
91 0.026141881942749
92 0.0261151790618896
93 0.0262308120727539
94 0.0263462066650391
95 0.0262598991394043
96 0.0261790752410889
97 0.0262272357940674
98 0.0261478424072266
99 0.172266721725464
100 0.0278985500335693
101 0.0273447036743164
102 0.0271017551422119
103 0.027057409286499
104 0.027057409286499
105 0.0270476341247559
106 0.0270347595214844
107 0.0270867347717285
108 0.0269677639007568
109 0.0269944667816162
110 0.0270047187805176
111 0.0269229412078857
112 0.026949405670166
113 0.0269548892974854
114 0.0269584655761719
115 0.0269629955291748
116 0.0270133018493652
117 0.0270025730133057
118 0.0270256996154785
119 0.0270228385925293
120 0.0269753932952881
121 0.0269837379455566
122 0.0270359516143799
123 0.0270540714263916
124 0.0270628929138184
125 0.0270648002624512
126 0.027076244354248
127 0.0270953178405762
128 0.027061939239502
129 0.0270678997039795
130 0.0270180702209473
131 0.0270829200744629
132 0.0270476341247559
133 0.0270833969116211
134 0.0271050930023193
135 0.0271270275115967
136 0.0270414352416992
137 0.0270154476165771
138 0.027097225189209
139 0.0270781517028809
140 0.0270531177520752
141 0.027061939239502
142 0.0270318984985352
143 0.0270578861236572
144 0.0270810127258301
145 0.0271191596984863
146 0.0271265506744385
147 0.027108907699585
148 0.0270955562591553
149 0.171945810317993
150 0.0284545421600342
151 0.028339147567749
152 0.028052806854248
153 0.0280337333679199
154 0.0281107425689697
155 0.0280380249023438
156 0.0280194282531738
157 0.028212308883667
158 0.0280451774597168
159 0.0279474258422852
160 0.0279867649078369
161 0.0279159545898438
162 0.0278794765472412
163 0.0279483795166016
164 0.0279228687286377
165 0.0280392169952393
166 0.0282154083251953
167 0.0281946659088135
168 0.0282835960388184
169 0.0282995700836182
170 0.0281918048858643
171 0.0282154083251953
172 0.0281922817230225
173 0.0281727313995361
174 0.0281026363372803
175 0.0280599594116211
176 0.0280461311340332
177 0.0294990539550781
178 0.0280632972717285
179 0.0280249118804932
180 0.0280473232269287
181 0.0281291007995605
182 0.0280930995941162
183 0.0281364917755127
184 0.0281240940093994
185 0.0280718803405762
186 0.0280992984771729
187 0.0280971527099609
188 0.0281879901885986
189 0.0281796455383301
190 0.0281896591186523
191 0.0281269550323486
192 0.0281105041503906
193 0.0281803607940674
194 0.0282084941864014
195 0.0282044410705566
196 0.0281267166137695
197 0.0281152725219727
198 0.0281109809875488
199 0.171891450881958
200 0.030109167098999
201 0.0295615196228027
202 0.0294609069824219
203 0.0294444561004639
204 0.0294029712677002
205 0.0294334888458252
206 0.0292360782623291
207 0.0290584564208984
208 0.0290243625640869
209 0.029015064239502
210 0.0290665626525879
211 0.0290210247039795
212 0.0289919376373291
213 0.0290203094482422
214 0.0291345119476318
215 0.0291111469268799
216 0.0290839672088623
217 0.0290043354034424
218 0.0290536880493164
219 0.0289878845214844
220 0.0290606021881104
221 0.0291101932525635
222 0.0290496349334717
223 0.0290751457214355
224 0.0290560722351074
225 0.0291204452514648
226 0.0290446281433105
227 0.0290834903717041
228 0.0290849208831787
229 0.029094934463501
230 0.0291252136230469
231 0.0291037559509277
232 0.029111385345459
233 0.0290241241455078
234 0.0290367603302002
235 0.0290927886962891
236 0.0291264057159424
237 0.0291266441345215
238 0.0291404724121094
239 0.0291194915771484
240 0.0291481018066406
241 0.0292940139770508
242 0.0293722152709961
243 0.0293424129486084
244 0.029282808303833
245 0.0291743278503418
246 0.0291504859924316
247 0.0293645858764648
248 0.0291845798492432
249 0.172588348388672
250 0.0308165550231934
251 0.0306425094604492
252 0.0305585861206055
253 0.0302248001098633
254 0.0302202701568604
255 0.0301051139831543
256 0.0300276279449463
257 0.0300314426422119
258 0.0299303531646729
259 0.0298559665679932
260 0.0299050807952881
261 0.0299112796783447
262 0.0298502445220947
263 0.0298678874969482
264 0.029834508895874
265 0.0298388004302979
266 0.0298247337341309
267 0.0298137664794922
268 0.0298798084259033
269 0.0298738479614258
270 0.0298571586608887
271 0.0299134254455566
272 0.029876708984375
273 0.0299613475799561
274 0.0300736427307129
275 0.0301823616027832
276 0.0303664207458496
277 0.0305576324462891
278 0.0303833484649658
279 0.0303723812103271
280 0.030264139175415
281 0.0302019119262695
282 0.0301265716552734
283 0.0300471782684326
284 0.0299670696258545
285 0.0299711227416992
286 0.0300123691558838
287 0.0299334526062012
288 0.0299744606018066
289 0.0299854278564453
290 0.0300252437591553
291 0.0299298763275146
292 0.0300474166870117
293 0.0300025939941406
294 0.030001163482666
295 0.0299899578094482
296 0.0299844741821289
297 0.0299837589263916
298 0.0300171375274658
299 0.172605276107788
300 0.0315594673156738
301 0.0314624309539795
302 0.0313456058502197
303 0.0313065052032471
304 0.0308830738067627
305 0.0308835506439209
306 0.0308425426483154
307 0.0308806896209717
308 0.0308496952056885
309 0.0308642387390137
310 0.0307865142822266
311 0.0312483310699463
312 0.0308957099914551
313 0.0308845043182373
314 0.0307960510253906
315 0.0308332443237305
316 0.0308640003204346
317 0.0308146476745605
318 0.0309092998504639
319 0.0308842658996582
320 0.030827522277832
321 0.0309197902679443
322 0.0308492183685303
323 0.0308675765991211
324 0.030817985534668
325 0.0309455394744873
326 0.030949592590332
327 0.030198335647583
328 0.0305461883544922
329 0.030224084854126
330 0.0299789905548096
331 0.0300338268280029
332 0.0311527252197266
333 0.0300688743591309
334 0.0300767421722412
335 0.0302186012268066
336 0.0302534103393555
337 0.0301671028137207
338 0.0301535129547119
339 0.0301082134246826
340 0.0300905704498291
341 0.0300755500793457
342 0.0300843715667725
343 0.0300686359405518
344 0.0300881862640381
345 0.0300512313842773
346 0.0300800800323486
347 0.0301878452301025
348 0.0302224159240723
349 0.17256498336792
350 0.0318589210510254
351 0.0315637588500977
352 0.0313923358917236
353 0.0313024520874023
354 0.03102707862854
355 0.031031608581543
356 0.0310068130493164
357 0.0309944152832031
358 0.0309693813323975
359 0.0309023857116699
360 0.0309031009674072
361 0.0309000015258789
362 0.0308637619018555
363 0.0308454036712646
364 0.0308704376220703
365 0.0309000015258789
366 0.0308938026428223
367 0.0308635234832764
368 0.030853271484375
369 0.0309135913848877
370 0.0308816432952881
371 0.0309433937072754
372 0.030888557434082
373 0.0308966636657715
374 0.0309326648712158
375 0.0309574604034424
376 0.030996561050415
377 0.03104567527771
378 0.0311539173126221
379 0.0311131477355957
380 0.0310966968536377
381 0.0311098098754883
382 0.0310606956481934
383 0.0310599803924561
384 0.0310750007629395
385 0.0310044288635254
386 0.0309684276580811
387 0.031019926071167
388 0.03102707862854
389 0.0310051441192627
390 0.030998706817627
391 0.0310008525848389
392 0.0310554504394531
393 0.031146764755249
394 0.0311827659606934
395 0.0311391353607178
396 0.0311203002929688
397 0.0310323238372803
398 0.0310156345367432
399 0.172572135925293
400 0.0325930118560791
401 0.032423734664917
402 0.0323600769042969
403 0.0321023464202881
404 0.0321552753448486
405 0.0321354866027832
406 0.0320615768432617
407 0.0327513217926025
408 0.0323615074157715
409 0.0320520401000977
410 0.0320925712585449
411 0.0311729907989502
412 0.0308659076690674
413 0.0308570861816406
414 0.0308816432952881
415 0.0308554172515869
416 0.0308349132537842
417 0.0308573246002197
418 0.0309007167816162
419 0.03092360496521
420 0.0309112071990967
421 0.0309097766876221
422 0.0309083461761475
423 0.0309591293334961
424 0.0309147834777832
425 0.0309171676635742
426 0.0309510231018066
427 0.0309762954711914
428 0.030942440032959
429 0.030921459197998
430 0.0309450626373291
431 0.0309839248657227
432 0.0310139656066895
433 0.0309329032897949
434 0.0309567451477051
435 0.0309677124023438
436 0.0310001373291016
437 0.0309989452362061
438 0.0311558246612549
439 0.0309879779815674
440 0.0310585498809814
441 0.0310678482055664
442 0.0310492515563965
443 0.0310404300689697
444 0.0310330390930176
445 0.0310087203979492
446 0.0310096740722656
447 0.0310442447662354
448 0.0310509204864502
449 0.172927141189575
450 0.0326938629150391
451 0.0324611663818359
452 0.032059907913208
453 0.0319557189941406
454 0.0319638252258301
455 0.0320842266082764
456 0.0320034027099609
457 0.0320112705230713
458 0.0320291519165039
459 0.0319738388061523
460 0.0319557189941406
461 0.0318682193756104
462 0.0318853855133057
463 0.0318913459777832
464 0.0318853855133057
465 0.0319521427154541
466 0.0320072174072266
467 0.0320076942443848
468 0.0320308208465576
469 0.0312032699584961
470 0.0310149192810059
471 0.0309762954711914
472 0.0311110019683838
473 0.0313973426818848
474 0.0313313007354736
475 0.0312256813049316
476 0.0310826301574707
477 0.0311539173126221
478 0.0312263965606689
479 0.0325756072998047
480 0.0311644077301025
481 0.0311617851257324
482 0.0311810970306396
483 0.0310866832733154
484 0.0311441421508789
485 0.0310757160186768
486 0.031132698059082
487 0.0310330390930176
488 0.0310595035552979
489 0.031076192855835
490 0.031278133392334
491 0.0311827659606934
492 0.0310440063476562
493 0.0312302112579346
494 0.031200647354126
495 0.0312416553497314
496 0.0311019420623779
497 0.03104567527771
498 0.0310673713684082
499 0.172957897186279
500 0.0327515602111816
501 0.0322825908660889
502 0.032245397567749
503 0.0322906970977783
504 0.0322701930999756
505 0.0322165489196777
506 0.0321929454803467
507 0.0320587158203125
508 0.0319726467132568
509 0.0319533348083496
510 0.0319850444793701
511 0.0329089164733887
512 0.0319781303405762
513 0.0319845676422119
514 0.0319473743438721
515 0.0319936275482178
516 0.0319874286651611
517 0.0320215225219727
518 0.0320053100585938
519 0.0320405960083008
520 0.0320537090301514
521 0.0320687294006348
522 0.032041072845459
523 0.032045841217041
524 0.0320544242858887
525 0.0320229530334473
526 0.0320301055908203
527 0.0320992469787598
528 0.0320119857788086
529 0.0320298671722412
530 0.0320098400115967
531 0.0320332050323486
532 0.0320761203765869
533 0.0321052074432373
534 0.0321910381317139
535 0.032282829284668
536 0.0321123600006104
537 0.0321047306060791
538 0.0321075916290283
539 0.032109260559082
540 0.0322842597961426
541 0.0323059558868408
542 0.0322554111480713
543 0.0322465896606445
544 0.0321626663208008
545 0.0321304798126221
546 0.0321803092956543
547 0.0321626663208008
548 0.0322208404541016
549 0.0321624279022217
550 0.0322225093841553
551 0.032285213470459
552 0.0322480201721191
553 0.0321893692016602
554 0.0322186946868896
555 0.0323915481567383
556 0.0323746204376221
557 0.0323765277862549
558 0.0322582721710205
559 0.0322492122650146
560 0.0322105884552002
561 0.0322203636169434
562 0.0322613716125488
563 0.0323741436004639
564 0.0323455333709717
565 0.0322723388671875
566 0.0322349071502686
567 0.0321838855743408
568 0.0322692394256592
569 0.0322437286376953
570 0.0322577953338623
571 0.0327975749969482
572 0.0325217247009277
573 0.032289981842041
574 0.0323102474212646
575 0.0322854518890381
576 0.0322816371917725
577 0.0323278903961182
578 0.032264232635498
579 0.0324676036834717
580 0.0326054096221924
581 0.0324833393096924
582 0.0324263572692871
583 0.0324981212615967
584 0.0325264930725098
585 0.0324068069458008
586 0.0324087142944336
587 0.0323834419250488
588 0.0324573516845703
589 0.0324141979217529
590 0.0323641300201416
591 0.0323185920715332
592 0.0323348045349121
593 0.0323858261108398
594 0.0323779582977295
595 0.0323851108551025
596 0.0323643684387207
597 0.0325005054473877
598 0.0325636863708496
599 0.0325019359588623
600 0.0324749946594238
601 0.032423734664917
602 0.0325021743774414
603 0.0325686931610107
604 0.0324561595916748
605 0.032383918762207
606 0.0323796272277832
607 0.032397985458374
608 0.0323836803436279
609 0.032374382019043
610 0.0324020385742188
611 0.0324528217315674
612 0.0323781967163086
613 0.0324037075042725
614 0.0324292182922363
615 0.0324785709381104
616 0.0324337482452393
617 0.0324177742004395
618 0.0324387550354004
619 0.0324761867523193
620 0.0324907302856445
621 0.0325267314910889
622 0.0324945449829102
623 0.0324485301971436
624 0.0324792861938477
625 0.0324804782867432
626 0.032496452331543
627 0.032461404800415
628 0.0324177742004395
629 0.0325431823730469
630 0.0325794219970703
631 0.0345199108123779
632 0.0325512886047363
633 0.0327818393707275
634 0.0327670574188232
635 0.0326306819915771
636 0.0326151847839355
637 0.0325641632080078
638 0.0325100421905518
639 0.0325536727905273
640 0.0330913066864014
641 0.0326352119445801
642 0.0325415134429932
643 0.0326037406921387
644 0.0326390266418457
645 0.0326793193817139
646 0.0326976776123047
647 0.0325815677642822
648 0.0325489044189453
649 0.0326993465423584
650 0.0326800346374512
651 0.0326590538024902
652 0.0326979160308838
653 0.0326526165008545
654 0.0325727462768555
655 0.0328400135040283
656 0.0321123600006104
657 0.0315947532653809
658 0.0316205024719238
659 0.0316452980041504
660 0.0316207408905029
661 0.0316686630249023
662 0.03165602684021
663 0.0316686630249023
664 0.0316231250762939
665 0.031733512878418
666 0.031754732131958
667 0.0317928791046143
668 0.031787633895874
669 0.0317506790161133
670 0.0317392349243164
671 0.031693696975708
672 0.0317425727844238
673 0.031721830368042
674 0.0317237377166748
675 0.0316972732543945
676 0.03171706199646
677 0.0317268371582031
678 0.0317471027374268
679 0.0317859649658203
680 0.0317959785461426
681 0.031876802444458
682 0.0320122241973877
683 0.0318970680236816
684 0.0318386554718018
685 0.0320460796356201
686 0.0320992469787598
687 0.0319633483886719
688 0.0318925380706787
689 0.031898021697998
690 0.0318777561187744
691 0.0318965911865234
692 0.0318989753723145
693 0.0318818092346191
694 0.0318431854248047
695 0.0318434238433838
696 0.0318291187286377
697 0.0320043563842773
698 0.0320324897766113
699 0.0319435596466064
700 0.0319015979766846
701 0.0318703651428223
702 0.0318596363067627
703 0.0318963527679443
704 0.0318496227264404
705 0.0318312644958496
706 0.0318481922149658
707 0.0318400859832764
708 0.031853199005127
709 0.0319898128509521
710 0.0318319797515869
711 0.0320711135864258
712 0.0322813987731934
713 0.0323173999786377
714 0.0322611331939697
715 0.0321695804595947
716 0.0320863723754883
717 0.0320370197296143
718 0.0319504737854004
719 0.0319714546203613
720 0.0319387912750244
721 0.031947135925293
722 0.0319380760192871
723 0.0318999290466309
724 0.031944751739502
725 0.0319020748138428
726 0.0319445133209229
727 0.0319175720214844
728 0.0319373607635498
729 0.0319550037384033
730 0.0319480895996094
731 0.0319557189941406
732 0.0319840908050537
733 0.0319795608520508
734 0.0319886207580566
735 0.0320944786071777
736 0.031991720199585
737 0.032015323638916
738 0.0319652557373047
739 0.0319831371307373
740 0.031982421875
741 0.032395601272583
742 0.0322637557983398
743 0.0320513248443604
744 0.0320940017700195
745 0.0320093631744385
746 0.0320541858673096
747 0.0320122241973877
748 0.0320348739624023
749 0.0320563316345215
750 0.0320377349853516
751 0.032024621963501
752 0.0319907665252686
753 0.0321090221405029
754 0.0313146114349365
755 0.030925989151001
756 0.0308957099914551
757 0.0309157371520996
758 0.0309464931488037
759 0.0309276580810547
760 0.0309102535247803
761 0.0309240818023682
762 0.0309207439422607
763 0.0309348106384277
764 0.0309023857116699
765 0.0308797359466553
766 0.0309848785400391
767 0.0308973789215088
768 0.0309386253356934
769 0.0309162139892578
770 0.0309650897979736
771 0.0309286117553711
772 0.0309891700744629
773 0.0309383869171143
774 0.0309672355651855
775 0.0310003757476807
776 0.0310788154602051
777 0.0310215950012207
778 0.0310709476470947
779 0.0310111045837402
780 0.0310301780700684
781 0.0309925079345703
782 0.0311095714569092
783 0.0312027931213379
784 0.031285285949707
785 0.0313537120819092
786 0.0310332775115967
787 0.0309951305389404
788 0.0321393013000488
789 0.0309879779815674
790 0.0310220718383789
791 0.0310289859771729
792 0.0311355590820312
793 0.0311665534973145
794 0.0310800075531006
795 0.0311353206634521
796 0.031196117401123
797 0.0312063694000244
798 0.0311167240142822
799 0.031118631362915
800 0.0310454368591309
801 0.0310883522033691
802 0.0312261581420898
803 0.0304980278015137
804 0.0300483703613281
805 0.0300321578979492
806 0.0300309658050537
807 0.0300474166870117
808 0.0300705432891846
809 0.0300514698028564
810 0.0300478935241699
811 0.0300893783569336
812 0.0300793647766113
813 0.0300590991973877
814 0.0300698280334473
815 0.0300741195678711
816 0.0300841331481934
817 0.0300350189208984
818 0.030081033706665
819 0.0300626754760742
820 0.0300743579864502
821 0.0300114154815674
822 0.0300805568695068
823 0.030036449432373
824 0.0300896167755127
825 0.0301074981689453
826 0.0300679206848145
827 0.0301003456115723
828 0.0300986766815186
829 0.0313284397125244
830 0.0305800437927246
831 0.0301640033721924
832 0.0300877094268799
833 0.0301516056060791
834 0.0301496982574463
835 0.0301198959350586
836 0.0301826000213623
837 0.0295708179473877
838 0.0290045738220215
839 0.0290756225585938
840 0.0290019512176514
841 0.0290138721466064
842 0.0290322303771973
843 0.0290470123291016
844 0.0290017127990723
845 0.0289709568023682
846 0.0290036201477051
847 0.0290195941925049
848 0.0289998054504395
849 0.0290172100067139
850 0.0290606021881104
851 0.0291235446929932
852 0.0285825729370117
853 0.0281319618225098
854 0.0281162261962891
855 0.028085470199585
856 0.0280773639678955
857 0.028109073638916
858 0.0282042026519775
859 0.0281853675842285
860 0.0281767845153809
861 0.0283238887786865
862 0.0283920764923096
863 0.02829909324646
864 0.0283136367797852
865 0.0282444953918457
866 0.0282547473907471
867 0.0281879901885986
868 0.0282130241394043
869 0.0281844139099121
870 0.0281507968902588
871 0.0282018184661865
872 0.028221607208252
873 0.0282421112060547
874 0.0282104015350342
875 0.028256893157959
876 0.0282702445983887
877 0.0283524990081787
878 0.0283548831939697
879 0.0283753871917725
880 0.0283172130584717
881 0.02828049659729
882 0.0282695293426514
883 0.0282490253448486
884 0.0282237529754639
885 0.0282120704650879
886 0.0282077789306641
887 0.0282068252563477
888 0.0282192230224609
889 0.028228759765625
890 0.0282504558563232
891 0.0281882286071777
892 0.028226375579834
893 0.0282769203186035
894 0.0282633304595947
895 0.0282573699951172
896 0.0282418727874756
897 0.0282604694366455
898 0.0282254219055176
899 0.0282509326934814
900 0.0283036231994629
901 0.0273280143737793
902 0.0269207954406738
903 0.0268251895904541
904 0.0268411636352539
905 0.0268325805664062
906 0.0268828868865967
907 0.0268619060516357
908 0.0268921852111816
909 0.0269680023193359
910 0.0270161628723145
911 0.02691650390625
912 0.0269227027893066
913 0.0269231796264648
914 0.0269639492034912
915 0.0269744396209717
916 0.0269825458526611
917 0.02687668800354
918 0.0268762111663818
919 0.0268654823303223
920 0.0268573760986328
921 0.026939868927002
922 0.0269017219543457
923 0.0268876552581787
924 0.0268881320953369
925 0.0268805027008057
926 0.0271091461181641
927 0.0270347595214844
928 0.0268526077270508
929 0.0269150733947754
930 0.0268421173095703
931 0.0269136428833008
932 0.0268826484680176
933 0.0268890857696533
934 0.0268938541412354
935 0.0269021987915039
936 0.0268657207489014
937 0.0269055366516113
938 0.0270237922668457
939 0.0269110202789307
940 0.0268855094909668
941 0.0269374847412109
942 0.026869535446167
943 0.0269544124603271
944 0.0268790721893311
945 0.0269184112548828
946 0.0268688201904297
947 0.0268709659576416
948 0.026925802230835
949 0.027005672454834
950 0.0242893695831299
951 0.023810863494873
952 0.023775577545166
953 0.0237545967102051
954 0.0237390995025635
955 0.0237643718719482
956 0.0237588882446289
957 0.0237452983856201
958 0.0237627029418945
959 0.0237171649932861
960 0.0238058567047119
961 0.0237617492675781
962 0.0237171649932861
963 0.0237641334533691
964 0.0237393379211426
965 0.0237636566162109
966 0.0258855819702148
967 0.0237410068511963
968 0.0237479209899902
969 0.0237753391265869
970 0.0237991809844971
971 0.0237863063812256
972 0.0237796306610107
973 0.0237495899200439
974 0.0237622261047363
975 0.0238184928894043
976 0.0237765312194824
977 0.023768424987793
978 0.0237581729888916
979 0.0237672328948975
980 0.0237917900085449
981 0.0237736701965332
982 0.0237345695495605
983 0.023740291595459
984 0.0237407684326172
985 0.0237648487091064
986 0.0238478183746338
987 0.0237884521484375
988 0.0237374305725098
989 0.0237510204315186
990 0.0237467288970947
991 0.0237696170806885
992 0.0237491130828857
993 0.0237305164337158
994 0.0237791538238525
995 0.0237841606140137
996 0.0237390995025635
997 0.0237686634063721
998 0.0237784385681152
999 0.0237572193145752
1000 0.023754358291626
1001 0.0237717628479004
1002 0.0238156318664551
1003 0.0237905979156494
1004 0.0237605571746826
1005 0.0237538814544678
1006 0.0237805843353271
1007 0.0238244533538818
1008 0.0237667560577393
1009 0.0238871574401855
};
\addlegendentry{With mixing}

\addplot [style={ultra thick}, dashed, darkorange25512714]
table {%
0 0.373505115509033
1 0.0252466201782227
2 0.0237183570861816
3 0.0237312316894531
4 0.023751974105835
5 0.0237629413604736
6 0.0237216949462891
7 0.0236876010894775
8 0.0233843326568604
9 0.0233376026153564
10 0.0233473777770996
11 0.0232515335083008
12 0.0238223075866699
13 0.0234448909759521
14 0.0232400894165039
15 0.0232441425323486
16 0.0232067108154297
17 0.0232408046722412
18 0.0232264995574951
19 0.0232090950012207
20 0.023228645324707
21 0.0232326984405518
22 0.0232462882995605
23 0.0231614112854004
24 0.0231442451477051
25 0.0231993198394775
26 0.02315354347229
27 0.0232346057891846
28 0.0232079029083252
29 0.0232257843017578
30 0.0231590270996094
31 0.0231964588165283
32 0.0232117176055908
33 0.0232083797454834
34 0.0232245922088623
35 0.0231950283050537
36 0.0232012271881104
37 0.0232019424438477
38 0.0231838226318359
39 0.0231978893280029
40 0.0231795310974121
41 0.0231525897979736
42 0.0232062339782715
43 0.0232043266296387
44 0.0232489109039307
45 0.0232160091400146
46 0.0232381820678711
47 0.0233254432678223
48 0.0232486724853516
49 0.023235559463501
50 0.0232226848602295
51 0.0232102870941162
52 0.0232090950012207
53 0.0232870578765869
54 0.0232510566711426
55 0.0232505798339844
56 0.0232653617858887
57 0.0232582092285156
58 0.0232326984405518
59 0.0232124328613281
60 0.0231912136077881
61 0.0232243537902832
62 0.0232260227203369
63 0.0231971740722656
64 0.0231883525848389
65 0.0232491493225098
66 0.0232336521148682
67 0.0232162475585938
68 0.0232493877410889
69 0.0231654644012451
70 0.0231711864471436
71 0.0232393741607666
72 0.0232062339782715
73 0.023289680480957
74 0.023242712020874
75 0.0232346057891846
76 0.0232222080230713
77 0.023205041885376
78 0.0232536792755127
79 0.0231997966766357
80 0.0232200622558594
81 0.023200511932373
82 0.0232267379760742
83 0.0232410430908203
84 0.0232009887695312
85 0.0232095718383789
86 0.0232479572296143
87 0.0232398509979248
88 0.0232701301574707
89 0.023303747177124
90 0.0233421325683594
91 0.0235378742218018
92 0.0235288143157959
93 0.0235600471496582
94 0.0236730575561523
95 0.0237095355987549
96 0.0236389636993408
97 0.0234909057617188
98 0.0234072208404541
99 0.0233743190765381
100 0.0232851505279541
101 0.0233333110809326
102 0.0232813358306885
103 0.0232748985290527
104 0.0232570171356201
105 0.0232088565826416
106 0.0231986045837402
107 0.0232479572296143
108 0.0232532024383545
109 0.0232069492340088
110 0.0232114791870117
111 0.0232546329498291
112 0.0232319831848145
113 0.0232267379760742
114 0.0232260227203369
115 0.0232234001159668
116 0.0232775211334229
117 0.0233051776885986
118 0.0232346057891846
119 0.0232644081115723
120 0.0232369899749756
121 0.0232348442077637
122 0.0232095718383789
123 0.0232758522033691
124 0.0232088565826416
125 0.0232625007629395
126 0.0232908725738525
127 0.0232901573181152
128 0.02329421043396
129 0.0232834815979004
130 0.0234787464141846
131 0.0233986377716064
132 0.0232977867126465
133 0.0232484340667725
134 0.0232670307159424
135 0.0232281684875488
136 0.0232744216918945
137 0.0232374668121338
138 0.0232844352722168
139 0.0233209133148193
140 0.0232322216033936
141 0.0232491493225098
142 0.0232415199279785
143 0.0232884883880615
144 0.0232675075531006
145 0.0233848094940186
146 0.0233092308044434
147 0.0232887268066406
148 0.0232281684875488
149 0.0232553482055664
150 0.0232672691345215
151 0.0232372283935547
152 0.0232710838317871
153 0.0232508182525635
154 0.0232348442077637
155 0.0232322216033936
156 0.0232267379760742
157 0.023277759552002
158 0.0232541561126709
159 0.0232586860656738
160 0.0232853889465332
161 0.0232696533203125
162 0.0232939720153809
163 0.0233042240142822
164 0.023287296295166
165 0.023301362991333
166 0.0232779979705811
167 0.0233321189880371
168 0.0232617855072021
169 0.0232441425323486
170 0.0231962203979492
171 0.0232324600219727
172 0.0233156681060791
173 0.0233016014099121
174 0.0233054161071777
175 0.0233042240142822
176 0.0232884883880615
177 0.0233020782470703
178 0.0232882499694824
179 0.0233235359191895
180 0.0232596397399902
181 0.0232751369476318
182 0.0232303142547607
183 0.0232515335083008
184 0.0232529640197754
185 0.0232572555541992
186 0.0232532024383545
187 0.0232410430908203
188 0.0232856273651123
189 0.0232951641082764
190 0.0233108997344971
191 0.0232927799224854
192 0.0232374668121338
193 0.0232768058776855
194 0.0232605934143066
195 0.0233054161071777
196 0.0233008861541748
197 0.0232386589050293
198 0.0233111381530762
199 0.0232820510864258
200 0.023301362991333
201 0.0233373641967773
202 0.0233421325683594
203 0.0233490467071533
204 0.023252010345459
205 0.0232765674591064
206 0.0233397483825684
207 0.0232894420623779
208 0.0232582092285156
209 0.023289680480957
210 0.0232701301574707
211 0.0232927799224854
212 0.0232508182525635
213 0.0233232975006104
214 0.0232934951782227
215 0.0233097076416016
216 0.0247764587402344
217 0.0232656002044678
218 0.0232908725738525
219 0.0232775211334229
220 0.0232877731323242
221 0.0233023166656494
222 0.0232675075531006
223 0.023268461227417
224 0.0232882499694824
225 0.0232555866241455
226 0.023320198059082
227 0.023308277130127
228 0.0233132839202881
229 0.023296594619751
230 0.0233974456787109
231 0.0232880115509033
232 0.0233139991760254
233 0.0232710838317871
234 0.0232925415039062
235 0.0234503746032715
236 0.023446798324585
237 0.0233306884765625
238 0.023395299911499
239 0.023341178894043
240 0.0233695507049561
241 0.0233478546142578
242 0.0233504772186279
243 0.0233230590820312
244 0.0232813358306885
245 0.023303747177124
246 0.0233311653137207
247 0.0233292579650879
248 0.0236403942108154
249 0.0235195159912109
250 0.0233354568481445
251 0.0233604907989502
252 0.023345947265625
253 0.0233283042907715
254 0.0233297348022461
255 0.0233151912689209
256 0.0233249664306641
257 0.0233380794525146
258 0.0232856273651123
259 0.0233311653137207
260 0.0233564376831055
261 0.0233664512634277
262 0.023327112197876
263 0.0233311653137207
264 0.0233161449432373
265 0.0233213901519775
266 0.0232877731323242
267 0.0233590602874756
268 0.0233166217803955
269 0.0233449935913086
270 0.0233328342437744
271 0.0233263969421387
272 0.0233101844787598
273 0.0233154296875
274 0.0233118534088135
275 0.0233867168426514
276 0.0233385562896729
277 0.0233561992645264
278 0.0233275890350342
279 0.0233597755432129
280 0.0233001708984375
281 0.0233595371246338
282 0.0233254432678223
283 0.0233175754547119
284 0.023334264755249
285 0.0233967304229736
286 0.0234308242797852
287 0.0236063003540039
288 0.0235269069671631
289 0.0234599113464355
290 0.023369312286377
291 0.0233325958251953
292 0.0234076976776123
293 0.0233292579650879
294 0.0233426094055176
295 0.0233008861541748
296 0.0232856273651123
297 0.0233175754547119
298 0.0233352184295654
299 0.023406982421875
300 0.0234217643737793
301 0.0234501361846924
302 0.0234296321868896
303 0.0233707427978516
304 0.0233325958251953
305 0.0233821868896484
306 0.0233097076416016
307 0.023395299911499
308 0.0233197212219238
309 0.0233666896820068
310 0.0233602523803711
311 0.0233912467956543
312 0.0233466625213623
313 0.0233426094055176
314 0.0233154296875
315 0.0233423709869385
316 0.0233044624328613
317 0.0233626365661621
318 0.0234966278076172
319 0.0234532356262207
320 0.0234317779541016
321 0.0233564376831055
322 0.0233695507049561
323 0.0233235359191895
324 0.0233616828918457
325 0.0233290195465088
326 0.0233800411224365
327 0.023385763168335
328 0.0233113765716553
329 0.023381233215332
330 0.0233645439147949
331 0.023367166519165
332 0.0238800048828125
333 0.0234429836273193
334 0.0234129428863525
335 0.0232977867126465
336 0.0233800411224365
337 0.0233688354492188
338 0.0233268737792969
339 0.0233979225158691
340 0.0233311653137207
341 0.023334264755249
342 0.0233185291290283
343 0.0234122276306152
344 0.0233731269836426
345 0.0233161449432373
346 0.0233662128448486
347 0.0233612060546875
348 0.0233657360076904
349 0.0233643054962158
350 0.0233888626098633
351 0.023329496383667
352 0.0233445167541504
353 0.0233502388000488
354 0.0233480930328369
355 0.023425817489624
356 0.023409366607666
357 0.023343563079834
358 0.0233807563781738
359 0.02337646484375
360 0.023345947265625
361 0.0233368873596191
362 0.0233376026153564
363 0.02341628074646
364 0.023514986038208
365 0.0244143009185791
366 0.0239048004150391
367 0.0233783721923828
368 0.0233767032623291
369 0.0233860015869141
370 0.023409366607666
371 0.0234525203704834
372 0.0233964920043945
373 0.0233898162841797
374 0.0234811305999756
375 0.0234942436218262
376 0.0234072208404541
377 0.0233957767486572
378 0.0234534740447998
379 0.0236010551452637
380 0.0235590934753418
381 0.0235118865966797
382 0.0234887599945068
383 0.023456335067749
384 0.0234651565551758
385 0.0234367847442627
386 0.0234148502349854
387 0.0234134197235107
388 0.0233950614929199
389 0.0233795642852783
390 0.0233943462371826
391 0.0233633518218994
392 0.0233769416809082
393 0.0234205722808838
394 0.0233957767486572
395 0.0234289169311523
396 0.0233843326568604
397 0.0233662128448486
398 0.0233678817749023
399 0.0234112739562988
400 0.0233860015869141
401 0.023486852645874
402 0.0235958099365234
403 0.0237209796905518
404 0.0237245559692383
405 0.0235946178436279
406 0.0234670639038086
407 0.0234029293060303
408 0.0234200954437256
409 0.0234408378601074
410 0.0234200954437256
411 0.0234193801879883
412 0.023385763168335
413 0.0233798027038574
414 0.0233569145202637
415 0.0234167575836182
416 0.0233941078186035
417 0.0235130786895752
418 0.0234620571136475
419 0.0233650207519531
420 0.0233902931213379
421 0.0233721733093262
422 0.0234050750732422
423 0.0234150886535645
424 0.023411750793457
425 0.0233681201934814
426 0.0234134197235107
427 0.0234189033508301
428 0.0235879421234131
429 0.0237331390380859
430 0.0250847339630127
431 0.0234973430633545
432 0.023449182510376
433 0.0234355926513672
434 0.0233988761901855
435 0.0234432220458984
436 0.0234441757202148
437 0.0233957767486572
438 0.023444652557373
439 0.0234196186065674
440 0.0234625339508057
441 0.0234096050262451
442 0.0234510898590088
443 0.0234019756317139
444 0.0234038829803467
445 0.0234138965606689
446 0.0234940052032471
447 0.0234367847442627
448 0.0234503746032715
449 0.0235204696655273
450 0.023446798324585
451 0.0234367847442627
452 0.0234403610229492
453 0.0234262943267822
454 0.0234355926513672
455 0.023472785949707
456 0.0234367847442627
457 0.0234222412109375
458 0.0233838558197021
459 0.0239019393920898
460 0.0234575271606445
461 0.0233974456787109
462 0.0234549045562744
463 0.0234334468841553
464 0.0234472751617432
465 0.0234313011169434
466 0.0234856605529785
467 0.0235364437103271
468 0.0235092639923096
469 0.0235538482666016
470 0.0235240459442139
471 0.0234599113464355
472 0.0234513282775879
473 0.0234565734863281
474 0.0234477519989014
475 0.0234787464141846
476 0.0234265327453613
477 0.0235886573791504
478 0.0237078666687012
479 0.0236430168151855
480 0.0235552787780762
481 0.0236577987670898
482 0.0236005783081055
483 0.0234475135803223
484 0.0234525203704834
485 0.0234098434448242
486 0.02347731590271
487 0.0234558582305908
488 0.0234611034393311
489 0.0235834121704102
490 0.0234651565551758
491 0.0234620571136475
492 0.0234541893005371
493 0.0234696865081787
494 0.0234699249267578
495 0.0234329700469971
496 0.0234999656677246
497 0.0234360694885254
498 0.0234410762786865
499 0.0235061645507812
500 0.0234763622283936
501 0.0234851837158203
502 0.0235123634338379
503 0.0234513282775879
504 0.023536205291748
505 0.0236184597015381
506 0.0235140323638916
507 0.0234665870666504
508 0.023496150970459
509 0.0235049724578857
510 0.0235426425933838
511 0.0234348773956299
512 0.0234763622283936
513 0.0235292911529541
514 0.0235259532928467
515 0.0235185623168945
516 0.0234518051147461
517 0.0234653949737549
518 0.0234682559967041
519 0.0234470367431641
520 0.0234749317169189
521 0.0235879421234131
522 0.0236401557922363
523 0.0235161781311035
524 0.0234940052032471
525 0.0234625339508057
526 0.0234997272491455
527 0.0235145092010498
528 0.0235369205474854
529 0.0234906673431396
530 0.0234529972076416
531 0.0234990119934082
532 0.0234968662261963
533 0.023449182510376
534 0.0234968662261963
535 0.0234470367431641
536 0.0234835147857666
537 0.0234978199005127
538 0.0234658718109131
539 0.0235006809234619
540 0.023578405380249
541 0.0237467288970947
542 0.0237071514129639
543 0.0236978530883789
544 0.0236246585845947
545 0.0236382484436035
546 0.0235371589660645
547 0.0234334468841553
548 0.0234832763671875
549 0.0234775543212891
550 0.023442268371582
551 0.0235133171081543
552 0.0234477519989014
553 0.0235133171081543
554 0.0235166549682617
555 0.0235307216644287
556 0.0235030651092529
557 0.0234918594360352
558 0.0235202312469482
559 0.0234990119934082
560 0.0235633850097656
561 0.0235004425048828
562 0.0235183238983154
563 0.0235142707824707
564 0.0235359668731689
565 0.023489236831665
566 0.0235249996185303
567 0.0235433578491211
568 0.0235288143157959
569 0.0234956741333008
570 0.0234951972961426
571 0.0235002040863037
572 0.0235528945922852
573 0.0236656665802002
574 0.0238935947418213
575 0.024075984954834
576 0.0240213871002197
577 0.0238893032073975
578 0.0236067771911621
579 0.023543119430542
580 0.0235254764556885
581 0.02347731590271
582 0.0235400199890137
583 0.0235233306884766
584 0.0235164165496826
585 0.0234813690185547
586 0.023503303527832
587 0.0235583782196045
588 0.023503303527832
589 0.0235300064086914
590 0.0235509872436523
591 0.0235719680786133
592 0.0235333442687988
593 0.0235388278961182
594 0.0235459804534912
595 0.0235316753387451
596 0.0234827995300293
597 0.02431321144104
598 0.0238280296325684
599 0.0236318111419678
600 0.0235249996185303
601 0.0235664844512939
602 0.0235719680786133
603 0.0235300064086914
604 0.0235476493835449
605 0.023573637008667
606 0.0235939025878906
607 0.0235404968261719
608 0.0235183238983154
609 0.0235121250152588
610 0.0235288143157959
611 0.0235593318939209
612 0.0234982967376709
613 0.0236637592315674
614 0.0236895084381104
615 0.0236878395080566
616 0.0235867500305176
617 0.0235700607299805
618 0.0235590934753418
619 0.0235633850097656
620 0.0234842300415039
621 0.0235621929168701
622 0.023571252822876
623 0.0235445499420166
624 0.023547887802124
625 0.023554801940918
626 0.0235636234283447
627 0.0235390663146973
628 0.023547887802124
629 0.0241303443908691
630 0.0235366821289062
631 0.0235559940338135
632 0.0235309600830078
633 0.0235249996185303
634 0.0235419273376465
635 0.0235471725463867
636 0.0235679149627686
637 0.0235555171966553
638 0.0235905647277832
639 0.0235257148742676
640 0.0235655307769775
641 0.0235695838928223
642 0.0235388278961182
643 0.0258662700653076
644 0.0238208770751953
645 0.0239729881286621
646 0.0238049030303955
647 0.0236871242523193
648 0.023615837097168
649 0.023554801940918
650 0.023521900177002
651 0.0235230922698975
652 0.0235297679901123
653 0.0235996246337891
654 0.0235919952392578
655 0.0235981941223145
656 0.023773193359375
657 0.0238244533538818
658 0.0236976146697998
659 0.0236165523529053
660 0.023601770401001
661 0.0235929489135742
662 0.0235674381256104
663 0.0236363410949707
664 0.0236737728118896
665 0.0236814022064209
666 0.0236327648162842
667 0.023672342300415
668 0.0238308906555176
669 0.0238049030303955
670 0.0237114429473877
671 0.0236725807189941
672 0.0236532688140869
673 0.0235860347747803
674 0.0235967636108398
675 0.0235469341278076
676 0.0235257148742676
677 0.0235905647277832
678 0.0235328674316406
679 0.0235893726348877
680 0.0237793922424316
681 0.023712158203125
682 0.023622989654541
683 0.023613452911377
684 0.0235791206359863
685 0.0235624313354492
686 0.0235683917999268
687 0.0236325263977051
688 0.0235354900360107
689 0.0236251354217529
690 0.023578405380249
691 0.0235357284545898
692 0.023526668548584
693 0.0235695838928223
694 0.0235500335693359
695 0.0235507488250732
696 0.0235514640808105
697 0.0235781669616699
698 0.0235409736633301
699 0.0236053466796875
700 0.0236015319824219
701 0.0235862731933594
702 0.0235872268676758
703 0.0236160755157471
704 0.0235719680786133
705 0.0235669612884521
706 0.0236148834228516
707 0.0236480236053467
708 0.0236210823059082
709 0.0235946178436279
710 0.023557186126709
711 0.0235986709594727
712 0.0235824584960938
713 0.0237243175506592
714 0.0236265659332275
715 0.0236289501190186
716 0.0235865116119385
717 0.0236120223999023
718 0.0235493183135986
719 0.0235662460327148
720 0.0235931873321533
721 0.0235779285430908
722 0.0235934257507324
723 0.0236079692840576
724 0.0235664844512939
725 0.0236186981201172
726 0.0236191749572754
727 0.0236029624938965
728 0.0235805511474609
729 0.0235908031463623
730 0.0236084461212158
731 0.0235507488250732
732 0.0236234664916992
733 0.0235960483551025
734 0.0235862731933594
735 0.0235848426818848
736 0.0235843658447266
737 0.0236058235168457
738 0.0236203670501709
739 0.023587703704834
740 0.0235962867736816
741 0.0235834121704102
742 0.0235939025878906
743 0.02362060546875
744 0.0235793590545654
745 0.0236921310424805
746 0.0236399173736572
747 0.0236351490020752
748 0.0235910415649414
749 0.0235979557037354
750 0.0235974788665771
751 0.0235886573791504
752 0.0236821174621582
753 0.0236194133758545
754 0.0236344337463379
755 0.0236127376556396
756 0.0241703987121582
757 0.0235939025878906
758 0.0236191749572754
759 0.023604154586792
760 0.023592472076416
761 0.0236592292785645
762 0.0237166881561279
763 0.0236880779266357
764 0.0236248970031738
765 0.0236163139343262
766 0.0236008167266846
767 0.0236217975616455
768 0.0236372947692871
769 0.0236215591430664
770 0.0236902236938477
771 0.0237088203430176
772 0.0236868858337402
773 0.0236265659332275
774 0.0235998630523682
775 0.0236063003540039
776 0.023594856262207
777 0.0236084461212158
778 0.0236186981201172
779 0.0236139297485352
780 0.0236186981201172
781 0.0236339569091797
782 0.0236382484436035
783 0.0236737728118896
784 0.0236668586730957
785 0.0236220359802246
786 0.0236308574676514
787 0.0236446857452393
788 0.023637056350708
789 0.0236210823059082
790 0.023679256439209
791 0.0237045288085938
792 0.0237612724304199
793 0.023789644241333
794 0.0236601829528809
795 0.0236861705780029
796 0.0236759185791016
797 0.0236556529998779
798 0.023646354675293
799 0.0236668586730957
800 0.0236308574676514
801 0.0236613750457764
802 0.0236527919769287
803 0.0236525535583496
804 0.0236802101135254
805 0.0236735343933105
806 0.0238151550292969
807 0.02384352684021
808 0.0237228870391846
809 0.0236716270446777
810 0.0236902236938477
811 0.0237207412719727
812 0.0237009525299072
813 0.0236616134643555
814 0.02370285987854
815 0.023669958114624
816 0.0237035751342773
817 0.0236940383911133
818 0.0236690044403076
819 0.02372145652771
820 0.0236029624938965
821 0.0236730575561523
822 0.02362060546875
823 0.0235965251922607
824 0.0236384868621826
825 0.0236506462097168
826 0.0236508846282959
827 0.0236585140228271
828 0.0236570835113525
829 0.0240054130554199
830 0.0238077640533447
831 0.0236940383911133
832 0.0236515998840332
833 0.0236566066741943
834 0.0236971378326416
835 0.0236666202545166
836 0.0237152576446533
837 0.0237271785736084
838 0.0237019062042236
839 0.023643970489502
840 0.023634672164917
841 0.0236978530883789
842 0.0236399173736572
843 0.0236608982086182
844 0.0236496925354004
845 0.0236685276031494
846 0.0236959457397461
847 0.0236966609954834
848 0.0236711502075195
849 0.0236899852752686
850 0.0236258506774902
851 0.0237066745758057
852 0.023667573928833
853 0.0236499309539795
854 0.0236217975616455
855 0.0248920917510986
856 0.0236697196960449
857 0.0236945152282715
858 0.0236601829528809
859 0.0236735343933105
860 0.0236847400665283
861 0.0236554145812988
862 0.0237104892730713
863 0.0236761569976807
864 0.0236809253692627
865 0.0236923694610596
866 0.0236527919769287
867 0.0236494541168213
868 0.0236761569976807
869 0.023714542388916
870 0.0236649513244629
871 0.0236692428588867
872 0.0237052440643311
873 0.0236318111419678
874 0.0236940383911133
875 0.0236871242523193
876 0.0236806869506836
877 0.0236854553222656
878 0.0236263275146484
879 0.0237119197845459
880 0.0237419605255127
881 0.0236907005310059
882 0.0237157344818115
883 0.0237338542938232
884 0.0237016677856445
885 0.0237152576446533
886 0.0236666202545166
887 0.0236968994140625
888 0.0236778259277344
889 0.0237038135528564
890 0.0236649513244629
891 0.0236694812774658
892 0.023667573928833
893 0.023672342300415
894 0.0236697196960449
895 0.0237126350402832
896 0.0236983299255371
897 0.0237629413604736
898 0.0237295627593994
899 0.023726224899292
900 0.0237476825714111
901 0.02374267578125
902 0.023740291595459
903 0.0237414836883545
904 0.0236585140228271
905 0.0237507820129395
906 0.0237743854522705
907 0.0236914157867432
908 0.0237126350402832
909 0.023712158203125
910 0.023759126663208
911 0.0237128734588623
912 0.0237762928009033
913 0.0237293243408203
914 0.0237081050872803
915 0.0237407684326172
916 0.0237274169921875
917 0.0237035751342773
918 0.0236589908599854
919 0.0237336158752441
920 0.0237112045288086
921 0.0237195491790771
922 0.0237195491790771
923 0.0236732959747314
924 0.0237138271331787
925 0.0237264633178711
926 0.0237126350402832
927 0.0237853527069092
928 0.0237128734588623
929 0.0237658023834229
930 0.0237107276916504
931 0.0237946510314941
932 0.0237267017364502
933 0.0236814022064209
934 0.0237278938293457
935 0.0236976146697998
936 0.0236833095550537
937 0.023707389831543
938 0.0236935615539551
939 0.0237340927124023
940 0.0236806869506836
941 0.0237460136413574
942 0.023766040802002
943 0.0237479209899902
944 0.0247430801391602
945 0.0241670608520508
946 0.0237364768981934
947 0.0237209796905518
948 0.0239119529724121
949 0.0239419937133789
950 0.0238194465637207
951 0.0237560272216797
952 0.0237667560577393
953 0.0237643718719482
954 0.023707389831543
955 0.0237407684326172
956 0.0237667560577393
957 0.0237257480621338
958 0.0237178802490234
959 0.0237386226654053
960 0.0237383842468262
961 0.0237667560577393
962 0.0237648487091064
963 0.0237560272216797
964 0.0237298011779785
965 0.0237641334533691
966 0.0237069129943848
967 0.0237827301025391
968 0.0237734317779541
969 0.023806095123291
970 0.0237541198730469
971 0.0237405300140381
972 0.0237398147583008
973 0.0237112045288086
974 0.0236968994140625
975 0.0237584114074707
976 0.0237243175506592
977 0.0237452983856201
978 0.0237259864807129
979 0.0238277912139893
980 0.0238361358642578
981 0.0237689018249512
982 0.0237321853637695
983 0.0237841606140137
984 0.0237596035003662
985 0.0237703323364258
986 0.0237617492675781
987 0.0237889289855957
988 0.0239627361297607
989 0.0240330696105957
990 0.0238697528839111
991 0.0237956047058105
992 0.0237793922424316
993 0.0237700939178467
994 0.0237319469451904
995 0.023773193359375
996 0.0237216949462891
997 0.0237643718719482
998 0.0237908363342285
999 0.0239396095275879
};
\addlegendentry{Without mixing}

\end{axis}

\end{tikzpicture}


==> plots/tikzplots/spiking_example_cumsum.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration of first request},
xlabel style={font=\LARGE},
xmin=-50.45, xmax=1059.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Total Time Elapsed (s)},
ylabel style={font=\LARGE},
ymin=-1.19743618965149, ymax=33.0250929355621,
ytick style={color=black},
legend style={nodes={scale=1, transform shape}, at={(0.55, 0.985)}, font=\large},
xtick={0, 250, 500, 750, 1000},
xticklabel style={font=\Large},
yticklabel style={font=\Large},
]
\addplot [style={ultra thick}, steelblue31119180]
table {%
0 0.36432147026062
1 0.38903546333313
2 0.412749290466309
3 0.436093807220459
4 0.459347009658813
5 0.482573270797729
6 0.505788564682007
7 0.528976440429688
8 0.552211761474609
9 0.575435400009155
10 0.598613977432251
11 0.621795177459717
12 0.644926309585571
13 0.668387651443481
14 0.691851854324341
15 0.715174913406372
16 0.738372325897217
17 0.761771678924561
18 0.785238265991211
19 0.808583736419678
20 0.831787586212158
21 0.854949235916138
22 0.878297328948975
23 0.901693344116211
24 0.924891471862793
25 0.948061227798462
26 0.971243858337402
27 0.994405031204224
28 1.01756286621094
29 1.04069995880127
30 1.06381678581238
31 1.08700394630432
32 1.11051797866821
33 1.13370561599731
34 1.15687489509583
35 1.18001055717468
36 1.20318531990051
37 1.22632789611816
38 1.24950051307678
39 1.27267813682556
40 1.29581880569458
41 1.31898331642151
42 1.34218382835388
43 1.36535859107971
44 1.3885338306427
45 1.41169762611389
46 1.43482041358948
47 1.45796513557434
48 1.48114585876465
49 1.65291810035706
50 1.6797034740448
51 1.7060444355011
52 1.73239398002625
53 1.75868988037109
54 1.78486299514771
55 1.81172394752502
56 1.83778500556946
57 1.8643217086792
58 1.89052939414978
59 1.91656804084778
60 1.94256949424744
61 1.96857142448425
62 1.9946072101593
63 2.02061152458191
64 2.04664182662964
65 2.07271456718445
66 2.09887742996216
67 2.12493300437927
68 2.15098977088928
69 2.17745637893677
70 2.20403385162354
71 2.23023247718811
72 2.25633835792542
73 2.28280711174011
74 2.30924820899963
75 2.33550190925598
76 2.36185479164124
77 2.38818740844727
78 2.41438412666321
79 2.44045209884644
80 2.46662282943726
81 2.49279761314392
82 2.51893615722656
83 2.54503202438354
84 2.57113099098206
85 2.59717321395874
86 2.62327814102173
87 2.64931869506836
88 2.67539715766907
89 2.70152950286865
90 2.72763419151306
91 2.75371146202087
92 2.77980327606201
93 2.80593466758728
94 2.83203291893005
95 2.85813117027283
96 2.88426375389099
97 2.91035437583923
98 2.93644213676453
99 3.10865426063538
100 3.1363410949707
101 3.16365194320679
102 3.190913438797
103 3.21821975708008
104 3.24549412727356
105 3.27280497550964
106 3.29978251457214
107 3.32673931121826
108 3.35373115539551
109 3.38070106506348
110 3.40764284133911
111 3.4345874786377
112 3.46149730682373
113 3.48843336105347
114 3.51536226272583
115 3.54232048988342
116 3.56981658935547
117 3.59726238250732
118 3.62442779541016
119 3.65147423744202
120 3.678786277771
121 3.70618939399719
122 3.73332762718201
123 3.76056027412415
124 3.78799223899841
125 3.81531739234924
126 3.84247636795044
127 3.86968350410461
128 3.89685320854187
129 3.92397379875183
130 3.95100784301758
131 3.97810506820679
132 4.00513792037964
133 4.03218579292297
134 4.05922389030457
135 4.08624053001404
136 4.11326265335083
137 4.140291929245
138 4.16731810569763
139 4.19436645507812
140 4.22135663032532
141 4.24841594696045
142 4.27544832229614
143 4.30248141288757
144 4.32949280738831
145 4.35653424263
146 4.38355445861816
147 4.41059994697571
148 4.43770503997803
149 4.61034727096558
150 4.63879561424255
151 4.66701793670654
152 4.69524240493774
153 4.72344207763672
154 4.75164151191711
155 4.77986454963684
156 4.80782318115234
157 4.83571362495422
158 4.86364984512329
159 4.89156866073608
160 4.9194643497467
161 4.9473512172699
162 4.97768759727478
163 5.00560855865479
164 5.03350877761841
165 5.06137752532959
166 5.08931851387024
167 5.11722350120544
168 5.14512276649475
169 5.17311263084412
170 5.20112872123718
171 5.22911834716797
172 5.25712609291077
173 5.2856719493866
174 5.31413149833679
175 5.34240937232971
176 5.37095332145691
177 5.39938998222351
178 5.42752003669739
179 5.45551443099976
180 5.48380064964294
181 5.51212930679321
182 5.54026436805725
183 5.56840801239014
184 5.59655332565308
185 5.62463879585266
186 5.65267181396484
187 5.68075680732727
188 5.70889759063721
189 5.73710680007935
190 5.76524066925049
191 5.79337239265442
192 5.82148504257202
193 5.84959030151367
194 5.87772464752197
195 5.9058518409729
196 5.93397378921509
197 5.96225094795227
198 5.99053192138672
199 6.16259956359863
200 6.19230532646179
201 6.22167444229126
202 6.25100755691528
203 6.28029823303223
204 6.3093695640564
205 6.33841443061829
206 6.36738753318787
207 6.39635491371155
208 6.42531132698059
209 6.4543309211731
210 6.48334431648254
211 6.51224303245544
212 6.54118394851685
213 6.57016587257385
214 6.59909296035767
215 6.62806868553162
216 6.65700793266296
217 6.68602132797241
218 6.71498537063599
219 6.74394583702087
220 6.77299189567566
221 6.80209565162659
222 6.8311402797699
223 6.86034345626831
224 6.88985800743103
225 6.91918540000916
226 6.94832181930542
227 6.97793173789978
228 7.00736284255981
229 7.03651738166809
230 7.06590485572815
231 7.09542608261108
232 7.12467312812805
233 7.15388631820679
234 7.18292808532715
235 7.21196031570435
236 7.24101233482361
237 7.27014780044556
238 7.29928064346313
239 7.32843232154846
240 7.35766887664795
241 7.3867518901825
242 7.41587328910828
243 7.44496512413025
244 7.47413468360901
245 7.50327754020691
246 7.53237581253052
247 7.56156945228577
248 7.59067606925964
249 7.76290535926819
250 7.79316353797913
251 7.8232045173645
252 7.85314154624939
253 7.88309741020203
254 7.91301608085632
255 7.94299674034119
256 7.97301983833313
257 8.00300407409668
258 8.03292679786682
259 8.06282305717468
260 8.09270262718201
261 8.12265634536743
262 8.15260195732117
263 8.18248391151428
264 8.21231842041016
265 8.24211859703064
266 8.2719099521637
267 8.30172681808472
268 8.3316011428833
269 8.36142992973328
270 8.39127707481384
271 8.42110204696655
272 8.45095324516296
273 8.480792760849
274 8.5106565952301
275 8.54050636291504
276 8.57053256034851
277 8.60053992271423
278 8.63050818443298
279 8.6604688167572
280 8.69042253494263
281 8.72033858299255
282 8.75022649765015
283 8.78027534484863
284 8.8103654384613
285 8.84034276008606
286 8.8703134059906
287 8.90029668807983
288 8.9303286075592
289 8.9603328704834
290 8.99050784111023
291 9.02048230171204
292 9.05047082901001
293 9.08041954040527
294 9.11041688919067
295 9.1403284072876
296 9.1703405380249
297 9.20026230812073
298 9.2302143573761
299 9.40262961387634
300 9.43399214744568
301 9.46522498130798
302 9.49608850479126
303 9.52684497833252
304 9.55765438079834
305 9.58844971656799
306 9.61922192573547
307 9.6500358581543
308 9.68079733848572
309 9.71150326728821
310 9.74224901199341
311 9.77296304702759
312 9.80369997024536
313 9.83442401885986
314 9.86514210700989
315 9.89592218399048
316 9.92667031288147
317 9.95740485191345
318 9.98928785324097
319 10.0200748443604
320 10.0508966445923
321 10.082004070282
322 10.1128733158112
323 10.1436564922333
324 10.1744756698608
325 10.2053446769714
326 10.2362184524536
327 10.2663745880127
328 10.296324968338
329 10.3262550830841
330 10.3561894893646
331 10.3861360549927
332 10.416069984436
333 10.4459872245789
334 10.4759314060211
335 10.5058846473694
336 10.5358273983002
337 10.5658226013184
338 10.5961966514587
339 10.626583814621
340 10.6568081378937
341 10.6873710155487
342 10.7177703380585
343 10.7479033470154
344 10.7783391475677
345 10.8086774349213
346 10.8388204574585
347 10.8692057132721
348 10.8995358943939
349 11.0721800327301
350 11.1037168502808
351 11.134991645813
352 11.1659796237946
353 11.1967942714691
354 11.2276298999786
355 11.2585105895996
356 11.2893130779266
357 11.3201625347137
358 11.3509714603424
359 11.381795167923
360 11.4125661849976
361 11.4433269500732
362 11.4741635322571
363 11.5049498081207
364 11.5357885360718
365 11.5666015148163
366 11.5974018573761
367 11.6282188892365
368 11.6590666770935
369 11.6899125576019
370 11.7207255363464
371 11.7516012191772
372 11.7824563980103
373 11.813309431076
374 11.8441643714905
375 11.8750371932983
376 11.9065079689026
377 11.9373087882996
378 11.9681663513184
379 11.9990141391754
380 12.0299088954926
381 12.0607719421387
382 12.0916781425476
383 12.1225597858429
384 12.1534299850464
385 12.1843016147614
386 12.2152206897736
387 12.2461574077606
388 12.2773010730743
389 12.3084745407104
390 12.3394861221313
391 12.3710312843323
392 12.4026322364807
393 12.4339497089386
394 12.4655025005341
395 12.4970779418945
396 12.5283584594727
397 12.5595655441284
398 12.5908441543579
399 12.7640018463135
400 12.7966320514679
401 12.8298063278198
402 12.8621468544006
403 12.8940696716309
404 12.9259300231934
405 12.9579029083252
406 12.989844083786
407 13.0217115879059
408 13.0535659790039
409 13.0853996276855
410 13.1173400878906
411 13.1485252380371
412 13.1793110370636
413 13.210081577301
414 13.2408394813538
415 13.2716462612152
416 13.3024218082428
417 13.3332016468048
418 13.3640165328979
419 13.3948059082031
420 13.4256064891815
421 13.456435918808
422 13.4872698783875
423 13.5181438922882
424 13.5490329265594
425 13.5799255371094
426 13.6107811927795
427 13.6416845321655
428 13.6725673675537
429 13.7034854888916
430 13.7343904972076
431 13.7652566432953
432 13.7961633205414
433 13.8270547389984
434 13.8579580783844
435 13.8888621330261
436 13.9197859764099
437 13.9506525993347
438 13.9817578792572
439 14.0127124786377
440 14.0436570644379
441 14.0745565891266
442 14.1055066585541
443 14.136488199234
444 14.1675179004669
445 14.1987569332123
446 14.2299280166626
447 14.2611639499664
448 14.2925329208374
449 14.4662916660309
450 14.4990241527557
451 14.5312070846558
452 14.563268661499
453 14.5953333377838
454 14.6274838447571
455 14.6597092151642
456 14.6915555000305
457 14.7234065532684
458 14.7552602291107
459 14.7870948314667
460 14.8189251422882
461 14.8507182598114
462 14.882550239563
463 14.914370059967
464 14.9462141990662
465 14.9780967235565
466 15.011137008667
467 15.0430023670197
468 15.0749154090881
469 15.1060020923615
470 15.1369013786316
471 15.1678328514099
472 15.1987578868866
473 15.2296752929688
474 15.2605946063995
475 15.2915031909943
476 15.3224332332611
477 15.353372335434
478 15.3843014240265
479 15.4151844978333
480 15.4461200237274
481 15.4770374298096
482 15.5079891681671
483 15.5396826267242
484 15.5707817077637
485 15.6017220020294
486 15.6326634883881
487 15.6636905670166
488 15.6947121620178
489 15.7257702350616
490 15.756826877594
491 15.7878568172455
492 15.8188631534576
493 15.8498868942261
494 15.8808941841125
495 15.9118845462799
496 15.9430091381073
497 15.9740092754364
498 16.0050387382507
499 16.1781921386719
500 16.2105271816254
501 16.2427871227264
502 16.2750284671783
503 16.3072848320007
504 16.3395068645477
505 16.3714451789856
506 16.4033968448639
507 16.4353494644165
508 16.467310667038
509 16.499294757843
510 16.5311863422394
511 16.5632240772247
512 16.5958547592163
513 16.6282367706299
514 16.6605296134949
515 16.6931128501892
516 16.7254819869995
517 16.7577164173126
518 16.7901639938354
519 16.8225200176239
520 16.8546597957611
521 16.8867111206055
522 16.9187290668488
523 16.9507105350494
524 16.9826903343201
525 17.0146682262421
526 17.0466694831848
527 17.0786242485046
528 17.1105952262878
529 17.1425771713257
530 17.1745672225952
531 17.2065505981445
532 17.2385442256927
533 17.2705075740814
534 17.302547454834
535 17.3346416950226
536 17.3666803836823
537 17.398754119873
538 17.4308207035065
539 17.4628875255585
540 17.4949071407318
541 17.5269575119019
542 17.5590279102325
543 17.591057062149
544 17.6231043338776
545 17.6551678180695
546 17.6872336864471
547 17.7193210124969
548 17.7513749599457
549 17.7834393978119
550 17.8155488967896
551 17.8476490974426
552 17.8797717094421
553 17.9118633270264
554 17.9440257549286
555 17.9761536121368
556 18.0082478523254
557 18.0403747558594
558 18.0727233886719
559 18.1051073074341
560 18.13738322258
561 18.170209646225
562 18.2030856609344
563 18.2356126308441
564 18.2684645652771
565 18.3018913269043
566 18.3346228599548
567 18.3672647476196
568 18.3998355865479
569 18.432186126709
570 18.4644827842712
571 18.4966983795166
572 18.5289587974548
573 18.5611965656281
574 18.5934104919434
575 18.6256198883057
576 18.657808303833
577 18.6899831295013
578 18.7222397327423
579 18.7544596195221
580 18.7866697311401
581 18.8189823627472
582 18.8512217998505
583 18.8834652900696
584 18.9156839847565
585 18.9479205608368
586 18.9801614284515
587 19.012401342392
588 19.0446465015411
589 19.0768988132477
590 19.1091754436493
591 19.1414270401001
592 19.1737186908722
593 19.205991268158
594 19.2382373809814
595 19.2705433368683
596 19.3027670383453
597 19.334972858429
598 19.3672659397125
599 19.3995013237
600 19.4317755699158
601 19.4640653133392
602 19.49636054039
603 19.5286512374878
604 19.5611612796783
605 19.5940475463867
606 19.626838684082
607 19.6595001220703
608 19.6922841072083
609 19.724925994873
610 19.757533788681
611 19.7905390262604
612 19.8233969211578
613 19.8559119701385
614 19.8883943557739
615 19.9208018779755
616 19.9532194137573
617 19.985631942749
618 20.0201344490051
619 20.0525209903717
620 20.0848972797394
621 20.1172761917114
622 20.1496534347534
623 20.1820068359375
624 20.2144079208374
625 20.2467758655548
626 20.2791316509247
627 20.3115804195404
628 20.343948841095
629 20.3763353824615
630 20.4087059497833
631 20.4411704540253
632 20.4735908508301
633 20.5060577392578
634 20.538535118103
635 20.5710263252258
636 20.6034741401672
637 20.6359243392944
638 20.6683914661407
639 20.7009048461914
640 20.7334518432617
641 20.7659776210785
642 20.798449754715
643 20.8309442996979
644 20.8634207248688
645 20.8958652019501
646 20.9283359050751
647 20.9608278274536
648 20.9933531284332
649 21.0260167121887
650 21.058798789978
651 21.0919411182404
652 21.124950170517
653 21.1577651500702
654 21.1909165382385
655 21.2239763736725
656 21.2561037540436
657 21.288313627243
658 21.3203845024109
659 21.3521411418915
660 21.3837926387787
661 21.4154078960419
662 21.4470295906067
663 21.4787266254425
664 21.5104515552521
665 21.5421226024628
666 21.5737903118134
667 21.6054265499115
668 21.6370832920074
669 21.6687240600586
670 21.7003238201141
671 21.7319481372833
672 21.7635514736176
673 21.7951712608337
674 21.8267467021942
675 21.8583822250366
676 21.8900036811829
677 21.9216663837433
678 21.9533002376556
679 21.9849829673767
680 22.0166537761688
681 22.0483245849609
682 22.0808987617493
683 22.1126198768616
684 22.1442847251892
685 22.1759769916534
686 22.2077035903931
687 22.2393972873688
688 22.2711052894592
689 22.3028185367584
690 22.3345274925232
691 22.3662638664246
692 22.3979828357697
693 22.429673910141
694 22.4613695144653
695 22.4931118488312
696 22.5248885154724
697 22.5566840171814
698 22.5884342193604
699 22.6201674938202
700 22.6519408226013
701 22.6843135356903
702 22.7166290283203
703 22.7486214637756
704 22.7810204029083
705 22.8133599758148
706 22.845312833786
707 22.8777949810028
708 22.9101452827454
709 22.9422273635864
710 22.9740929603577
711 23.0059766769409
712 23.0378086566925
713 23.0696589946747
714 23.1015212535858
715 23.133421421051
716 23.1652574539185
717 23.1971325874329
718 23.2290279865265
719 23.2608814239502
720 23.2927670478821
721 23.3246548175812
722 23.3565447330475
723 23.3883562088013
724 23.4202325344086
725 23.4520833492279
726 23.4839158058167
727 23.5157618522644
728 23.5476512908936
729 23.5795962810516
730 23.6114971637726
731 23.6434082984924
732 23.6753215789795
733 23.7072083950043
734 23.7391250133514
735 23.7716891765594
736 23.8038713932037
737 23.835813999176
738 23.8677091598511
739 23.8996198177338
740 23.9315059185028
741 23.9634191989899
742 23.9953677654266
743 24.0272996425629
744 24.0592257976532
745 24.0911946296692
746 24.1231379508972
747 24.1551024913788
748 24.1875743865967
749 24.2201144695282
750 24.2523982524872
751 24.2850623130798
752 24.3176300525665
753 24.3499517440796
754 24.3818831443787
755 24.4132912158966
756 24.4443383216858
757 24.4752526283264
758 24.5061817169189
759 24.5370717048645
760 24.5680148601532
761 24.5989141464233
762 24.6298260688782
763 24.6607382297516
764 24.6916892528534
765 24.7225739955902
766 24.7534563541412
767 24.7843589782715
768 24.8152511119843
769 24.8461360931396
770 24.877021074295
771 24.9079627990723
772 24.9388563632965
773 24.9697771072388
774 25.0006680488586
775 25.0327460765839
776 25.0636975765228
777 25.0946183204651
778 25.1256279945374
779 25.1565525531769
780 25.1874949932098
781 25.2184262275696
782 25.2493503093719
783 25.2803630828857
784 25.3112878799438
785 25.3424015045166
786 25.373379945755
787 25.4043335914612
788 25.4352793693542
789 25.4662494659424
790 25.4972109794617
791 25.5281887054443
792 25.5591449737549
793 25.5902538299561
794 25.6213386058807
795 25.6524815559387
796 25.6841740608215
797 25.7157802581787
798 25.7471485137939
799 25.7789680957794
800 25.810558795929
801 25.8417792320251
802 25.8732891082764
803 25.9040281772614
804 25.9341781139374
805 25.9641950130463
806 25.9942116737366
807 26.0241661071777
808 26.0541939735413
809 26.0842802524567
810 26.1143846511841
811 26.1444449424744
812 26.1744561195374
813 26.2044563293457
814 26.2344851493835
815 26.2644999027252
816 26.2945222854614
817 26.3245539665222
818 26.3545794487
819 26.3845987319946
820 26.4146063327789
821 26.4446296691895
822 26.4746649265289
823 26.5059762001038
824 26.5364856719971
825 26.5665721893311
826 26.5966365337372
827 26.6267154216766
828 26.6567900180817
829 26.6869053840637
830 26.7169828414917
831 26.7470605373383
832 26.7771573066711
833 26.8072364330292
834 26.8372859954834
835 26.8673627376556
836 26.8974936008453
837 26.9269652366638
838 26.955911397934
839 26.9848630428314
840 27.0138506889343
841 27.0428647994995
842 27.071857213974
843 27.1008453369141
844 27.1298642158508
845 27.1588203907013
846 27.1877562999725
847 27.2166967391968
848 27.2457127571106
849 27.2752342224121
850 27.3047647476196
851 27.3340766429901
852 27.3628745079041
853 27.3915550708771
854 27.4199948310852
855 27.44815325737
856 27.4767205715179
857 27.5052547454834
858 27.533566236496
859 27.561785697937
860 27.5899496078491
861 27.6181800365448
862 27.6463398933411
863 27.6744785308838
864 27.7026314735413
865 27.7308101654053
866 27.7589521408081
867 27.7871055603027
868 27.8152420520782
869 27.8433811664581
870 27.8715300559998
871 27.8996131420135
872 27.9277484416962
873 27.9559323787689
874 27.9841253757477
875 28.0122973918915
876 28.0404734611511
877 28.0687055587769
878 28.0968806743622
879 28.1251051425934
880 28.1533002853394
881 28.1814842224121
882 28.2096889019012
883 28.2379024028778
884 28.2661547660828
885 28.2943639755249
886 28.3225994110107
887 28.3507919311523
888 28.3789355754852
889 28.407124042511
890 28.4353039264679
891 28.4634954929352
892 28.4916994571686
893 28.5199201107025
894 28.5481345653534
895 28.5763838291168
896 28.6045398712158
897 28.6327154636383
898 28.6608996391296
899 28.6894052028656
900 28.7180082798004
901 28.7452638149261
902 28.7726631164551
903 28.800107717514
904 28.8272767066956
905 28.8544125556946
906 28.8818774223328
907 28.9091453552246
908 28.9362444877625
909 28.9633810520172
910 28.9905557632446
911 29.0175483226776
912 29.0444695949554
913 29.0713369846344
914 29.0981643199921
915 29.1249704360962
916 29.1518168449402
917 29.1786599159241
918 29.2056276798248
919 29.2329819202423
920 29.2600333690643
921 29.2869231700897
922 29.3137974739075
923 29.3406772613525
924 29.3676187992096
925 29.394508600235
926 29.4213848114014
927 29.4482035636902
928 29.4751238822937
929 29.5020866394043
930 29.5289046764374
931 29.5557589530945
932 29.5825917720795
933 29.6094574928284
934 29.6362822055817
935 29.6631166934967
936 29.6899456977844
937 29.7168130874634
938 29.7436699867249
939 29.7705199718475
940 29.7973532676697
941 29.8242537975311
942 29.8511126041412
943 29.8779499530792
944 29.9047908782959
945 29.9315752983093
946 29.9583780765533
947 29.9852492809296
948 30.0121145248413
949 30.0413541793823
950 30.0655052661896
951 30.0892295837402
952 30.1129777431488
953 30.136647939682
954 30.1603565216064
955 30.1840531826019
956 30.2077887058258
957 30.2315022945404
958 30.2552425861359
959 30.278947353363
960 30.3026509284973
961 30.3263897895813
962 30.350109577179
963 30.3738675117493
964 30.3975319862366
965 30.4212274551392
966 30.4449415206909
967 30.4686737060547
968 30.4923963546753
969 30.5160839557648
970 30.5398042201996
971 30.5635857582092
972 30.5872583389282
973 30.6109776496887
974 30.6347200870514
975 30.6585109233856
976 30.6822946071625
977 30.7060258388519
978 30.7297449111938
979 30.7534301280975
980 30.7777671813965
981 30.8020648956299
982 30.8260674476624
983 30.8499104976654
984 30.8741312026978
985 30.8983111381531
986 30.9221432209015
987 30.9459543228149
988 30.9701597690582
989 30.9943578243256
990 31.0182664394379
991 31.042044878006
992 31.0657887458801
993 31.0895512104034
994 31.1133284568787
995 31.1370720863342
996 31.1608107089996
997 31.1845393180847
998 31.2082695960999
999 31.2319829463959
1000 31.255738735199
1001 31.2794930934906
1002 31.3032171726227
1003 31.3269517421722
1004 31.3506953716278
1005 31.3744506835938
1006 31.398209810257
1007 31.4219560623169
1008 31.4456691741943
1009 31.4695234298706
};
\addlegendentry{With mixing}

\addplot [style={ultra thick}, darkorange25512714]
table {%
0 0.358133316040039
1 0.382001876831055
2 0.40561318397522
3 0.42914867401123
4 0.452669620513916
5 0.476268768310547
6 0.499554395675659
7 0.522764205932617
8 0.545953989028931
9 0.569137811660767
10 0.592327356338501
11 0.615492343902588
12 0.638647079467773
13 0.661825656890869
14 0.684976100921631
15 0.708139181137085
16 0.731337308883667
17 0.75457239151001
18 0.777805089950562
19 0.801465034484863
20 0.825169086456299
21 0.84852147102356
22 0.87172269821167
23 0.895298480987549
24 0.918877363204956
25 0.942162752151489
26 0.965330600738525
27 0.98890495300293
28 1.012535572052
29 1.03598046302795
30 1.05929517745972
31 1.08250093460083
32 1.10566258430481
33 1.1288013458252
34 1.15193963050842
35 1.1750705242157
36 1.19825053215027
37 1.22140383720398
38 1.24454808235168
39 1.26768231391907
40 1.29087853431702
41 1.31404829025269
42 1.33718299865723
43 1.36037445068359
44 1.38350558280945
45 1.40672755241394
46 1.42991518974304
47 1.45306038856506
48 1.47623825073242
49 1.4994432926178
50 1.522620677948
51 1.54583978652954
52 1.5689902305603
53 1.59218668937683
54 1.61537837982178
55 1.63861703872681
56 1.66177678108215
57 1.68495845794678
58 1.70814847946167
59 1.73128819465637
60 1.75448107719421
61 1.77766394615173
62 1.80084228515625
63 1.82402205467224
64 1.84719252586365
65 1.87041473388672
66 1.8935694694519
67 1.91675758361816
68 1.93996071815491
69 1.96312093734741
70 1.98626708984375
71 2.0094530582428
72 2.03264260292053
73 2.05583834648132
74 2.07900929450989
75 2.10218048095703
76 2.12538075447083
77 2.14859247207642
78 2.17177963256836
79 2.19502520561218
80 2.21825265884399
81 2.24143242835999
82 2.26456999778748
83 2.28814792633057
84 2.31182765960693
85 2.33524799346924
86 2.35854387283325
87 2.38193821907043
88 2.40579438209534
89 2.42954540252686
90 2.45296716690063
91 2.47628307342529
92 2.49975538253784
93 2.52327585220337
94 2.54657196998596
95 2.56976747512817
96 2.59296178817749
97 2.61620545387268
98 2.63940358161926
99 2.66260480880737
100 2.68580937385559
101 2.70902323722839
102 2.73224782943726
103 2.75545382499695
104 2.77863883972168
105 2.80185461044312
106 2.82506656646729
107 2.8482654094696
108 2.87145042419434
109 2.89468908309937
110 2.91786766052246
111 2.9410662651062
112 2.96429705619812
113 2.98749613761902
114 3.01076984405518
115 3.03400206565857
116 3.05721592903137
117 3.08046412467957
118 3.1036856174469
119 3.12691068649292
120 3.15013861656189
121 3.17333841323853
122 3.19655299186707
123 3.22010612487793
124 3.24350547790527
125 3.26673698425293
126 3.28994083404541
127 3.3131411075592
128 3.33634781837463
129 3.35961270332336
130 3.38286781311035
131 3.40610432624817
132 3.42931485176086
133 3.4525671005249
134 3.47581648826599
135 3.49900412559509
136 3.52225995063782
137 3.54551315307617
138 3.56995749473572
139 3.59321928024292
140 3.61643218994141
141 3.63971018791199
142 3.66293239593506
143 3.68622493743896
144 3.70965909957886
145 3.73301458358765
146 3.7563362121582
147 3.77962064743042
148 3.80338478088379
149 3.82710957527161
150 3.85056853294373
151 3.87385201454163
152 3.89749455451965
153 3.92111539840698
154 3.94448614120483
155 3.96779084205627
156 3.99108266830444
157 4.01438283920288
158 4.0376455783844
159 4.06090068817139
160 4.08424496650696
161 4.10752081871033
162 4.13081479072571
163 4.15403032302856
164 4.17725729942322
165 4.20053172111511
166 4.22378468513489
167 4.24702000617981
168 4.27026796340942
169 4.29350733757019
170 4.31671357154846
171 4.33998250961304
172 4.36325287818909
173 4.38655424118042
174 4.40978932380676
175 4.43301367759705
176 4.45627808570862
177 4.47953772544861
178 4.5028293132782
179 4.52612352371216
180 4.54941892623901
181 4.57270407676697
182 4.59594774246216
183 4.61920046806335
184 4.64244174957275
185 4.66568231582642
186 4.68890595436096
187 4.7121913433075
188 4.73543548583984
189 4.75871515274048
190 4.7819504737854
191 4.80522513389587
192 4.82846570014954
193 4.85175895690918
194 4.87504148483276
195 4.89833331108093
196 4.92159414291382
197 4.94486308097839
198 4.96814680099487
199 4.99138641357422
200 5.01462173461914
201 5.03783464431763
202 5.0610716342926
203 5.08435416221619
204 5.10760855674744
205 5.13086366653442
206 5.15408825874329
207 5.17731714248657
208 5.20103001594543
209 5.22471141815186
210 5.24810695648193
211 5.27138638496399
212 5.29510998725891
213 5.31884217262268
214 5.34226751327515
215 5.3655846118927
216 5.38926959037781
217 5.41307091712952
218 5.43658423423767
219 5.45996141433716
220 5.48329734802246
221 5.50666284561157
222 5.52993559837341
223 5.55322670936584
224 5.57655024528503
225 5.59985899925232
226 5.62312269210815
227 5.64637398719788
228 5.66963601112366
229 5.69294214248657
230 5.71621656417847
231 5.73952388763428
232 5.76282429695129
233 5.78609609603882
234 5.80941152572632
235 5.83265542984009
236 5.85599064826965
237 5.87928342819214
238 5.90258264541626
239 5.92584276199341
240 5.95009446144104
241 5.97377753257751
242 5.99703121185303
243 6.02031111717224
244 6.04357695579529
245 6.06687617301941
246 6.09012460708618
247 6.11342024803162
248 6.13665723800659
249 6.15998959541321
250 6.18324708938599
251 6.20659160614014
252 6.22986030578613
253 6.25310873985291
254 6.27634501457214
255 6.29962611198425
256 6.32290554046631
257 6.34615564346313
258 6.36946988105774
259 6.39271974563599
260 6.41601800918579
261 6.43928408622742
262 6.46259498596191
263 6.4858705997467
264 6.5091814994812
265 6.53246307373047
266 6.55574893951416
267 6.57905292510986
268 6.60244274139404
269 6.62583065032959
270 6.64911389350891
271 6.67240071296692
272 6.6961886882782
273 6.7199718952179
274 6.74345397949219
275 6.76683235168457
276 6.79049110412598
277 6.81424283981323
278 6.83777070045471
279 6.86128997802734
280 6.88510251045227
281 6.90885829925537
282 6.93230962753296
283 6.95563554763794
284 6.97901582717896
285 7.0023193359375
286 7.02560234069824
287 7.04891729354858
288 7.07228064537048
289 7.09566211700439
290 7.1191611289978
291 7.14261794090271
292 7.16604733467102
293 7.1894223690033
294 7.2127103805542
295 7.23603677749634
296 7.25933003425598
297 7.28269004821777
298 7.30596876144409
299 7.32929158210754
300 7.35260510444641
301 7.37596368789673
302 7.39925146102905
303 7.42259621620178
304 7.44589900970459
305 7.46925473213196
306 7.49255609512329
307 7.51591062545776
308 7.53924798965454
309 7.56259536743164
310 7.5858736038208
311 7.60921311378479
312 7.63252139091492
313 7.65584087371826
314 7.67920804023743
315 7.70253396034241
316 7.72584629058838
317 7.7491774559021
318 7.77247023582458
319 7.79581022262573
320 7.81911373138428
321 7.8424608707428
322 7.86574625968933
323 7.88908076286316
324 7.912428855896
325 7.93578815460205
326 7.95910382270813
327 7.98239254951477
328 8.00570058822632
329 8.02899074554443
330 8.05230784416199
331 8.07561755180359
332 8.09937953948975
333 8.12313580513
334 8.14664077758789
335 8.17004609107971
336 8.19380259513855
337 8.21754932403564
338 8.24099898338318
339 8.26435947418213
340 8.2881076335907
341 8.31204128265381
342 8.3356945514679
343 8.35917544364929
344 8.38257718086243
345 8.40594339370728
346 8.42931628227234
347 8.45263457298279
348 8.47600626945496
349 8.49933576583862
350 8.52266621589661
351 8.5459566116333
352 8.57075381278992
353 8.59409761428833
354 8.617431640625
355 8.64076399803162
356 8.66413044929504
357 8.68762421607971
358 8.71106910705566
359 8.73438739776611
360 8.7577006816864
361 8.78104186058044
362 8.80437636375427
363 8.82774877548218
364 8.85109782218933
365 8.87443828582764
366 8.89773678779602
367 8.92110371589661
368 8.9444408416748
369 8.96781539916992
370 8.99118494987488
371 9.01457762718201
372 9.03795623779297
373 9.061283826828
374 9.08460640907288
375 9.10797333717346
376 9.13130283355713
377 9.15468692779541
378 9.17801547050476
379 9.20132493972778
380 9.22465467453003
381 9.24801278114319
382 9.27135300636292
383 9.2947211265564
384 9.31808805465698
385 9.34146213531494
386 9.36482405662537
387 9.3882462978363
388 9.41164588928223
389 9.4350368976593
390 9.45837473869324
391 9.48168420791626
392 9.50500583648682
393 9.52835416793823
394 9.55170702934265
395 9.57508707046509
396 9.59891986846924
397 9.62278890609741
398 9.64631676673889
399 9.6696891784668
400 9.69354200363159
401 9.71740865707397
402 9.74104142189026
403 9.76449918746948
404 9.78826761245728
405 9.81210994720459
406 9.83582234382629
407 9.85935091972351
408 9.88282346725464
409 9.90623545646667
410 9.92964553833008
411 9.95302248001099
412 9.97639441490173
413 9.99982380867004
414 10.0231950283051
415 10.0465571880341
416 10.0699834823608
417 10.0933649539948
418 10.1167435646057
419 10.1401889324188
420 10.1635627746582
421 10.1869473457336
422 10.2103173732758
423 10.2336800098419
424 10.2570431232452
425 10.2804083824158
426 10.3037900924683
427 10.3271682262421
428 10.350537776947
429 10.373911857605
430 10.3972897529602
431 10.4206268787384
432 10.444043636322
433 10.4674305915833
434 10.4908494949341
435 10.5141754150391
436 10.5375211238861
437 10.5609452724457
438 10.5843544006348
439 10.6077432632446
440 10.6311542987823
441 10.6545264720917
442 10.6778492927551
443 10.7012560367584
444 10.7246141433716
445 10.7479939460754
446 10.7713484764099
447 10.7947733402252
448 10.8181915283203
449 10.841625213623
450 10.8650212287903
451 10.8883953094482
452 10.9118161201477
453 10.9351742267609
454 10.9585587978363
455 10.9819345474243
456 11.0052878856659
457 11.0286419391632
458 11.0520675182343
459 11.0754957199097
460 11.0994050502777
461 11.1232914924622
462 11.1468803882599
463 11.17032289505
464 11.1941714286804
465 11.2179939746857
466 11.2415437698364
467 11.2650127410889
468 11.2887649536133
469 11.3126759529114
470 11.3363351821899
471 11.3598551750183
472 11.383282661438
473 11.4067056179047
474 11.4305818080902
475 11.4542074203491
476 11.4775638580322
477 11.5009412765503
478 11.5243675708771
479 11.5477890968323
480 11.5712175369263
481 11.5946772098541
482 11.6180818080902
483 11.6415028572083
484 11.6649467945099
485 11.6883504390717
486 11.7117357254028
487 11.7351627349854
488 11.7585971355438
489 11.7820751667023
490 11.8055222034454
491 11.8289623260498
492 11.8524055480957
493 11.8758409023285
494 11.8992726802826
495 11.9227106571198
496 11.9460923671722
497 11.9695355892181
498 11.992924451828
499 12.0163660049438
500 12.039844751358
501 12.0632445812225
502 12.0866365432739
503 12.1100578308105
504 12.1334595680237
505 12.1568620204926
506 12.1802959442139
507 12.2037267684937
508 12.2271621227264
509 12.2506172657013
510 12.2739996910095
511 12.2974047660828
512 12.3208553791046
513 12.3443033695221
514 12.3677341938019
515 12.3911831378937
516 12.4146256446838
517 12.4380552768707
518 12.4614381790161
519 12.484885931015
520 12.5086333751678
521 12.5323922634125
522 12.5559368133545
523 12.5795571804047
524 12.603488445282
525 12.627334356308
526 12.6509115695953
527 12.6744022369385
528 12.6983246803284
529 12.7221982479095
530 12.7457466125488
531 12.76921916008
532 12.7929337024689
533 12.8166222572327
534 12.8401968479156
535 12.8638002872467
536 12.8872997760773
537 12.9107892513275
538 12.9342744350433
539 12.9577403068542
540 12.9812064170837
541 13.0046494007111
542 13.0281248092651
543 13.0515594482422
544 13.0750327110291
545 13.0984652042389
546 13.1219005584717
547 13.1453132629395
548 13.1688187122345
549 13.1922972202301
550 13.2157263755798
551 13.2391860485077
552 13.2626786231995
553 13.2861142158508
554 13.3095095157623
555 13.3329708576202
556 13.3564217090607
557 13.379890203476
558 13.4033510684967
559 13.426922082901
560 13.4504244327545
561 13.4739236831665
562 13.4973952770233
563 13.5208914279938
564 13.544383764267
565 13.5678732395172
566 13.5932309627533
567 13.6167132854462
568 13.6401793956757
569 13.6636228561401
570 13.6871018409729
571 13.7105927467346
572 13.7340593338013
573 13.7575354576111
574 13.7810022830963
575 13.8045392036438
576 13.8280763626099
577 13.8515605926514
578 13.8750705718994
579 13.898503780365
580 13.9219739437103
581 13.9454748630524
582 13.9689388275146
583 13.9928507804871
584 14.0167479515076
585 14.040408372879
586 14.0639979839325
587 14.0878968238831
588 14.1119010448456
589 14.1356692314148
590 14.1594431400299
591 14.1831345558167
592 14.2071259021759
593 14.2309908866882
594 14.254593372345
595 14.278110742569
596 14.3016269207001
597 14.325156211853
598 14.348655462265
599 14.3722200393677
600 14.3957488536835
601 14.4192552566528
602 14.4427890777588
603 14.4663026332855
604 14.4898281097412
605 14.5133721828461
606 14.5368680953979
607 14.5603985786438
608 14.5839207172394
609 14.6074321269989
610 14.6309888362885
611 14.654492855072
612 14.6780052185059
613 14.7015233039856
614 14.7250611782074
615 14.7485837936401
616 14.7721018791199
617 14.7956330776215
618 14.8191576004028
619 14.8427066802979
620 14.8661794662476
621 14.8897576332092
622 14.9132828712463
623 14.9367952346802
624 14.9603276252747
625 14.9839103221893
626 15.007422208786
627 15.030992269516
628 15.0544798374176
629 15.0779840946198
630 15.1015200614929
631 15.124995470047
632 15.1485409736633
633 15.1720907688141
634 15.1955859661102
635 15.2191565036774
636 15.2426652908325
637 15.2661817073822
638 15.289737701416
639 15.3132479190826
640 15.3367650508881
641 15.3603487014771
642 15.3838829994202
643 15.4073765277863
644 15.4309117794037
645 15.454451084137
646 15.4779760837555
647 15.5015199184418
648 15.5250618457794
649 15.5486409664154
650 15.5721747875214
651 15.5959401130676
652 15.6196844577789
653 15.6433436870575
654 15.6669421195984
655 15.6909375190735
656 15.7150385379791
657 15.7388455867767
658 15.7625393867493
659 15.7863783836365
660 15.8104228973389
661 15.8343513011932
662 15.8580532073975
663 15.8818259239197
664 15.9055871963501
665 15.9292290210724
666 15.9528033733368
667 15.9763462543488
668 15.9999303817749
669 16.0235049724579
670 16.0470283031464
671 16.0706117153168
672 16.0941529273987
673 16.1176688671112
674 16.14124751091
675 16.1647698879242
676 16.1883113384247
677 16.2118837833405
678 16.2354326248169
679 16.2589955329895
680 16.2825508117676
681 16.3060710430145
682 16.3296275138855
683 16.3532211780548
684 16.3767266273499
685 16.4003026485443
686 16.4239187240601
687 16.4475810527802
688 16.4712550640106
689 16.4949135780334
690 16.5184934139252
691 16.5420551300049
692 16.5656032562256
693 16.5891661643982
694 16.6126978397369
695 16.6362748146057
696 16.659835100174
697 16.6833600997925
698 16.7069008350372
699 16.7304368019104
700 16.7539494037628
701 16.7774930000305
702 16.8010547161102
703 16.8245782852173
704 16.848171710968
705 16.8717455863953
706 16.8956434726715
707 16.9195101261139
708 16.9431781768799
709 16.9668970108032
710 16.9905068874359
711 17.0141270160675
712 17.0377948284149
713 17.0614783763885
714 17.085143327713
715 17.1088597774506
716 17.1325166225433
717 17.1561796665192
718 17.1798501014709
719 17.2039637565613
720 17.2280511856079
721 17.2518272399902
722 17.2754762172699
723 17.2995195388794
724 17.3234879970551
725 17.3472249507904
726 17.3708574771881
727 17.394838809967
728 17.4187707901001
729 17.4424428939819
730 17.4660515785217
731 17.4897062778473
732 17.513307094574
733 17.5369913578033
734 17.5606455802917
735 17.5843176841736
736 17.6080179214478
737 17.6316313743591
738 17.6552529335022
739 17.678863286972
740 17.7024385929108
741 17.7260599136353
742 17.7496259212494
743 17.7732393741608
744 17.7968118190765
745 17.820374250412
746 17.8439748287201
747 17.8675079345703
748 17.8910932540894
749 17.9146616458893
750 17.9381744861603
751 17.9617555141449
752 17.985404253006
753 18.0089757442474
754 18.0325622558594
755 18.0561408996582
756 18.079735994339
757 18.1033699512482
758 18.1270248889923
759 18.1506404876709
760 18.1742310523987
761 18.197868347168
762 18.2214572429657
763 18.2450487613678
764 18.2686414718628
765 18.2922439575195
766 18.315851688385
767 18.3394682407379
768 18.363050699234
769 18.386647939682
770 18.4102053642273
771 18.4337840080261
772 18.4573791027069
773 18.4810011386871
774 18.5046713352203
775 18.5283019542694
776 18.5518853664398
777 18.5754652023315
778 18.6002180576324
779 18.6238281726837
780 18.6474351882935
781 18.6711022853851
782 18.6951887607574
783 18.7192847728729
784 18.7430691719055
785 18.7666976451874
786 18.7907931804657
787 18.8149971961975
788 18.8389399051666
789 18.862731218338
790 18.8867180347443
791 18.9108040332794
792 18.9346876144409
793 18.9584112167358
794 18.9821112155914
795 19.005824804306
796 19.029492855072
797 19.0531120300293
798 19.0767071247101
799 19.1004159450531
800 19.1241176128387
801 19.1477909088135
802 19.1713931560516
803 19.1950290203094
804 19.2186000347137
805 19.2422239780426
806 19.2658312320709
807 19.28946185112
808 19.3131070137024
809 19.3367345333099
810 19.3603701591492
811 19.3840386867523
812 19.4077050685883
813 19.431391954422
814 19.4550261497498
815 19.4787263870239
816 19.5023972988129
817 19.5260813236237
818 19.5497877597809
819 19.5734469890594
820 19.5970461368561
821 19.6206719875336
822 19.645280122757
823 19.6693568229675
824 19.6930193901062
825 19.7166662216187
826 19.7403402328491
827 19.7639815807343
828 19.7876508235931
829 19.8113417625427
830 19.8349883556366
831 19.8586394786835
832 19.8822906017303
833 19.9059307575226
834 19.9295673370361
835 19.9531805515289
836 19.9767985343933
837 20.000426530838
838 20.0240683555603
839 20.0476953983307
840 20.0713419914246
841 20.0950005054474
842 20.1186382770538
843 20.1422262191772
844 20.1658246517181
845 20.1894314289093
846 20.2131145000458
847 20.2368569374084
848 20.2605516910553
849 20.2845251560211
850 20.3085782527924
851 20.3324775695801
852 20.3562321662903
853 20.380026102066
854 20.4042251110077
855 20.4283766746521
856 20.4522061347961
857 20.4759836196899
858 20.5000698566437
859 20.5240864753723
860 20.5478532314301
861 20.571578502655
862 20.5953087806702
863 20.619074344635
864 20.6427583694458
865 20.6664683818817
866 20.6901142597198
867 20.7137634754181
868 20.7374041080475
869 20.7610569000244
870 20.7847156524658
871 20.8083915710449
872 20.8320803642273
873 20.8557243347168
874 20.8794276714325
875 20.9031291007996
876 20.9267978668213
877 20.9505126476288
878 20.9741673469543
879 20.9978563785553
880 21.0215306282043
881 21.0451722145081
882 21.0688629150391
883 21.0925447940826
884 21.1162710189819
885 21.1399624347687
886 21.1636657714844
887 21.1873180866241
888 21.2109913825989
889 21.2346744537354
890 21.258317232132
891 21.2819862365723
892 21.3056645393372
893 21.3293483257294
894 21.3529930114746
895 21.376665353775
896 21.4003396034241
897 21.4240298271179
898 21.4477243423462
899 21.471449136734
900 21.4951255321503
901 21.5188052654266
902 21.542454957962
903 21.5661444664001
904 21.5898399353027
905 21.6135284900665
906 21.6372246742249
907 21.6609108448029
908 21.6845471858978
909 21.7085130214691
910 21.7324769496918
911 21.7563061714172
912 21.7801473140717
913 21.8043487071991
914 21.828446149826
915 21.8523857593536
916 21.8761761188507
917 21.9004564285278
918 21.9245774745941
919 21.9484338760376
920 21.9721748828888
921 21.9959995746613
922 22.019788980484
923 22.0435345172882
924 22.0672724246979
925 22.0910046100616
926 22.1146984100342
927 22.1384179592133
928 22.1622338294983
929 22.1859588623047
930 22.2096741199493
931 22.2333626747131
932 22.2570104598999
933 22.2806816101074
934 22.3044018745422
935 22.3281259536743
936 22.3518257141113
937 22.3760781288147
938 22.4000465869904
939 22.4237534999847
940 22.4474911689758
941 22.4712469577789
942 22.4949758052826
943 22.5186831951141
944 22.5424082279205
945 22.5661194324493
946 22.5898199081421
947 22.6135907173157
948 22.6373102664948
949 22.6610126495361
950 22.6847116947174
951 22.7083895206451
952 22.732090473175
953 22.7558200359344
954 22.7794919013977
955 22.8032598495483
956 22.8269860744476
957 22.8506550788879
958 22.8743674755096
959 22.8980648517609
960 22.9217791557312
961 22.9455463886261
962 22.9692587852478
963 22.9929578304291
964 23.0166800022125
965 23.040376663208
966 23.0641269683838
967 23.0878648757935
968 23.1116840839386
969 23.1354887485504
970 23.1592402458191
971 23.1831867694855
972 23.2073585987091
973 23.2314476966858
974 23.2553372383118
975 23.2792294025421
976 23.3034946918488
977 23.3276720046997
978 23.3515539169312
979 23.3753733634949
980 23.3994498252869
981 23.4235966205597
982 23.4474222660065
983 23.471198797226
984 23.4949896335602
985 23.5187604427338
986 23.5424990653992
987 23.5662317276001
988 23.5899744033813
989 23.6160516738892
990 23.6397578716278
991 23.663519859314
992 23.6872761249542
993 23.7110567092896
994 23.7347738742828
995 23.7585477828979
996 23.7822637557983
997 23.8059797286987
998 23.8297173976898
999 23.853600025177
};
\addlegendentry{Without mixing}

\end{axis}

\end{tikzpicture}


==> plots/tikzplots/tbb_distribution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={Baseline\\RL,Workload\\Aware RL,Workload\\Guided RL},
y grid style={darkgray176},
ylabel={Avg. TBT (s)},
ymin=-0.0239586365422564, ymax=0.529790052971201,
ytick style={color=black},
xticklabel style={align=center,font=\Large},
ylabel style={font=\LARGE},
yticklabel style={font=\Large},
]
\addplot [black]
table {%
0.85 0.0407286669864937
1.15 0.0407286669864937
1.15 0.082800487908282
0.85 0.082800487908282
0.85 0.0407286669864937
};
\addplot [black]
table {%
1 0.0407286669864937
1 0.00135651940391177
};
\addplot [black]
table {%
1 0.082800487908282
1 0.14531890205715
};
\addplot [black]
table {%
0.925 0.00135651940391177
1.075 0.00135651940391177
};
\addplot [black]
table {%
0.925 0.14531890205715
1.075 0.14531890205715
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.323725501696269
1 0.153163740190409
1 0.504619657993317
1 0.188177696296147
1 0.148269581794739
1 0.288360646792821
1 0.154800999164581
1 0.169582631852892
1 0.150679119297715
1 0.235846245730365
1 0.171844278063093
1 0.170143153932359
1 0.168394786970956
1 0.195580676198006
1 0.391155600547791
1 0.163979813456535
1 0.174341613596136
1 0.174594865125768
1 0.162343115103049
1 0.201539218425751
1 0.155369566546546
1 0.159807613917759
1 0.435972189903259
1 0.164982914924622
1 0.253758972341364
1 0.184776939451694
1 0.151847626481737
1 0.166599545478821
1 0.146065606389727
1 0.15750223940069
1 0.195332399634428
1 0.258061895003686
1 0.206575877526227
1 0.208897829055786
1 0.344532273032448
1 0.381097123736427
1 0.211893172825084
1 0.211892766111037
1 0.150471605238367
1 0.459498473576137
1 0.249885984829494
1 0.151982998847961
1 0.196107195269677
1 0.212156559739794
1 0.158855593204498
1 0.190044075250626
1 0.14678430557251
1 0.150998288934881
1 0.187520839549877
1 0.14660237232844
1 0.202327023381772
1 0.169549485047658
1 0.159416417280833
};
\addplot [black]
table {%
1.85 0.0354705061792766
2.15 0.0354705061792766
2.15 0.0650177073274922
1.85 0.0650177073274922
1.85 0.0354705061792766
};
\addplot [black]
table {%
2 0.0354705061792766
2 0.00121175843562806
};
\addplot [black]
table {%
2 0.0650177073274922
2 0.109271734952927
};
\addplot [black]
table {%
1.925 0.00121175843562806
2.075 0.00121175843562806
};
\addplot [black]
table {%
1.925 0.109271734952927
2.075 0.109271734952927
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.118486881256104
2 0.114593359140249
2 0.11098237991333
2 0.127648135026296
2 0.176854511102041
2 0.127177969884064
2 0.114183268457089
2 0.118288964033127
2 0.278444349765778
2 0.113973736763
2 0.122089564800262
2 0.345491528511047
2 0.163970159159766
2 0.137196122622881
2 0.226937099739357
2 0.112113173191364
2 0.119030032839094
2 0.18798197640313
2 0.109753535718334
2 0.110060040156047
2 0.11268695195516
2 0.119473274548848
2 0.133862235329368
2 0.159919171106248
2 0.11327380993787
2 0.113273543470046
2 0.110282623342105
2 0.123105881644077
2 0.212313890457153
2 0.109413683414459
2 0.145991333893367
2 0.125868928432465
2 0.1197440094418
2 0.124597330888112
2 0.11771940148395
2 0.154508666558699
2 0.146717982632773
};
\addplot [black]
table {%
2.85 0.0330830334960269
3.15 0.0330830334960269
3.15 0.0629121428994346
2.85 0.0629121428994346
2.85 0.0330830334960269
};
\addplot [black]
table {%
3 0.0330830334960269
3 0.00182719308821881
};
\addplot [black]
table {%
3 0.0629121428994346
3 0.107031329037392
};
\addplot [black]
table {%
2.925 0.00182719308821881
3.075 0.00182719308821881
};
\addplot [black]
table {%
2.925 0.107031329037392
3.075 0.107031329037392
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.113829793930054
3 0.227748493353526
3 0.118498446577686
3 0.359208017587662
3 0.134245212872823
3 0.141406229564122
3 0.184493456568037
3 0.146934783017194
3 0.109987046037401
3 0.150702693245628
3 0.121790117687649
3 0.234086990356445
3 0.108088771502177
3 0.143993276816148
3 0.115789771080017
3 0.132849920363653
3 0.108836236752962
3 0.125862998120925
};
\addplot [darkorange25512714]
table {%
0.85 0.0602912844357565
1.15 0.0602912844357565
};
\addplot [darkorange25512714]
table {%
1.85 0.0493966890621267
2.15 0.0493966890621267
};
\addplot [darkorange25512714]
table {%
2.85 0.0475890879941763
3.15 0.0475890879941763
};
\end{axis}

\end{tikzpicture}


==> plots/tikzplots/tbb_distribution_barplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.54, xmax=2.54,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Baseline\\RL,Workload\\Aware RL,Workload\\Guided RL},
y grid style={darkgray176},
ylabel={Avg. TBT (s)},
ymin=0, ymax=0.0689234414753851,
ytick style={color=black},
xticklabel style={align=center,font=\Large},
ylabel style={font=\LARGE},
yticklabel style={font=\Large},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0656413728337001);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0516085426299283);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,0.048991203085778);
\end{axis}

\end{tikzpicture}


==> plots/tikzplots/tbb_time_series.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time since start}, %{Arrival Time at Router},
xmin=-4.9975, xmax=104.9475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Avg. TBT (s)},
ymin=0.000271448340605596, ymax=0.502130681496452,
ytick style={color=black},
legend style={nodes={scale=1, transform shape}, at={(0.69, 0.985)}, font=\large},
xticklabel style={font=\Large},
yticklabel style={font=\Large},
xlabel style={font=\LARGE},
ylabel style={font=\LARGE},
]
\addplot [style={ultra thick}, steelblue31119180]
table {%
0 0.0298271351253864
0.05 0.0298271351253864
0.1 0.0298271351253864
0.15 0.0298271351253864
0.2 0.0241720764725297
0.25 0.0241720764725297
0.3 0.0241720764725297
0.35 0.0241720764725297
0.4 0.0291652414533827
0.45 0.0291652414533827
0.5 0.0291652414533827
0.55 0.0291652414533827
0.6 0.0230832316658714
0.65 0.0230832316658714
0.7 0.0230832316658714
0.75 0.0230832316658714
0.8 0.0509306478081563
0.85 0.0509306478081563
0.9 0.0509306478081563
0.95 0.0509306478081563
1 0.0333031449999128
1.05 0.0333031449999128
1.1 0.0333031449999128
1.15 0.0333031449999128
1.2 0.0428358827318464
1.25 0.0428358827318464
1.3 0.0428358827318464
1.35 0.0428358827318464
1.4 0.0548417300426314
1.45 0.0548417300426314
1.5 0.0548417300426314
1.55 0.0548417300426314
1.6 0.0328460037708282
1.65 0.0328460037708282
1.7 0.0328460037708282
1.75 0.0328460037708282
1.8 0.0303953994404186
1.85 0.0303953994404186
1.9 0.0303953994404186
1.95 0.0303953994404186
2 0.0323398548823137
2.05 0.0323398548823137
2.1 0.0323398548823137
2.15 0.0323398548823137
2.2 0.0318930566310883
2.25 0.0318930566310883
2.3 0.0318930566310883
2.35 0.0318930566310883
2.4 0.054963707531569
2.45 0.054963707531569
2.5 0.054963707531569
2.55 0.054963707531569
2.6 0.0297149765876032
2.65 0.0297149765876032
2.7 0.0297149765876032
2.75 0.0297149765876032
2.8 0.0302176638083024
2.85 0.0302176638083024
2.9 0.0302176638083024
2.95 0.0302176638083024
3 0.0299972421982709
3.05 0.0299972421982709
3.1 0.0299972421982709
3.15 0.0299972421982709
3.2 0.032686442431837
3.25 0.032686442431837
3.3 0.032686442431837
3.35 0.032686442431837
3.4 0.0324231635083209
3.45 0.0324231635083209
3.5 0.0324231635083209
3.55 0.0324231635083209
3.6 0.0550834793194417
3.65 0.0550834793194417
3.7 0.0550834793194417
3.75 0.0550834793194417
3.8 0.0325897574424744
3.85 0.0325897574424744
3.9 0.0325897574424744
3.95 0.0325897574424744
4 0.033205102824565
4.05 0.033205102824565
4.1 0.033205102824565
4.15 0.033205102824565
4.2 0.0336320186272645
4.25 0.0336320186272645
4.3 0.0336320186272645
4.35 0.0336320186272645
4.4 0.0321405552900754
4.45 0.0321405552900754
4.5 0.0321405552900754
4.55 0.0321405552900754
4.6 0.0278932740611415
4.65 0.0278932740611415
4.7 0.0278932740611415
4.75 0.0278932740611415
4.8 0.0278369393841974
4.85 0.0278369393841974
4.9 0.0278369393841974
4.95 0.0278369393841974
5 0.0335966061501607
5.05 0.0335966061501607
5.1 0.0335966061501607
5.15 0.0335966061501607
5.2 0.0344926309849017
5.25 0.0344926309849017
5.3 0.0344926309849017
5.35 0.0344926309849017
5.4 0.0340052425861359
5.45 0.0340052425861359
5.5 0.0340052425861359
5.55 0.0340052425861359
5.6 0.0281044821585378
5.65 0.0281044821585378
5.7 0.0281044821585378
5.75 0.0281044821585378
5.8 0.027834301409514
5.85 0.027834301409514
5.9 0.027834301409514
5.95 0.027834301409514
6 0.0564944068400508
6.05 0.0564944068400508
6.1 0.0564944068400508
6.15 0.0564944068400508
6.2 0.0318879674120647
6.25 0.0318879674120647
6.3 0.0318879674120647
6.35 0.0318879674120647
6.4 0.0291857611049305
6.45 0.0291857611049305
6.5 0.0291857611049305
6.55 0.0291857611049305
6.6 0.0292736462184361
6.65 0.0292736462184361
6.7 0.0292736462184361
6.75 0.0292736462184361
6.8 0.0292625338942916
6.85 0.0292625338942916
6.9 0.0292625338942916
6.95 0.0292625338942916
7 0.0348188525340596
7.05 0.0348188525340596
7.1 0.0348188525340596
7.15 0.0348188525340596
7.2 0.0375623818740104
7.25 0.0375623818740104
7.3 0.0375623818740104
7.35 0.0375623818740104
7.4 0.0337090366765073
7.45 0.0337090366765073
7.5 0.0337090366765073
7.55 0.0337090366765073
7.6 0.0354744381374783
7.65 0.0354744381374783
7.7 0.0354744381374783
7.75 0.0354744381374783
7.8 0.0231249332427979
7.85 0.0231249332427979
7.9 0.0231249332427979
7.95 0.0231249332427979
8 0.0321978890165991
8.05 0.0321978890165991
8.1 0.0321978890165991
8.15 0.0321978890165991
8.2 0.0357934881429203
8.25 0.0357934881429203
8.3 0.0357934881429203
8.35 0.0357934881429203
8.4 0.0349026558891175
8.45 0.0349026558891175
8.5 0.0349026558891175
8.55 0.0349026558891175
8.6 0.0365246408599338
8.65 0.0365246408599338
8.7 0.0365246408599338
8.75 0.0365246408599338
8.8 0.0360434511433477
8.85 0.0360434511433477
8.9 0.0360434511433477
8.95 0.0360434511433477
9 0.0356996180647511
9.05 0.0356996180647511
9.1 0.0356996180647511
9.15 0.0356996180647511
9.2 0.0357709567965442
9.25 0.0357709567965442
9.3 0.0357709567965442
9.35 0.0357709567965442
9.4 0.0356368785951196
9.45 0.0356368785951196
9.5 0.0356368785951196
9.55 0.0356368785951196
9.6 0.0358844701154732
9.65 0.0358844701154732
9.7 0.0358844701154732
9.75 0.0358844701154732
9.8 0.0358615521272999
9.85 0.0358615521272999
9.9 0.0358615521272999
9.95 0.0358615521272999
10 0.0370146226882935
10.05 0.0370146226882935
10.1 0.0370146226882935
10.15 0.0370146226882935
10.2 0.0382477962865239
10.25 0.0382477962865239
10.3 0.0382477962865239
10.35 0.0382477962865239
10.4 0.030080395085471
10.45 0.030080395085471
10.5 0.030080395085471
10.55 0.030080395085471
10.6 0.0286401112874349
10.65 0.0286401112874349
10.7 0.0286401112874349
10.75 0.0286401112874349
10.8 0.0369664856365749
10.85 0.0369664856365749
10.9 0.0369664856365749
10.95 0.0369664856365749
11 0.0372010803222656
11.05 0.0372010803222656
11.1 0.0372010803222656
11.15 0.0372010803222656
11.2 0.0377654433250427
11.25 0.0377654433250427
11.3 0.0377654433250427
11.35 0.0377654433250427
11.4 0.0287039096538837
11.45 0.0287039096538837
11.5 0.0287039096538837
11.55 0.0287039096538837
11.6 0.0369533692827876
11.65 0.0369533692827876
11.7 0.0369533692827876
11.75 0.0369533692827876
11.8 0.0359963159092137
11.85 0.0359963159092137
11.9 0.0359963159092137
11.95 0.0359963159092137
12 0.0400872042088984
12.05 0.0400872042088984
12.1 0.0400872042088984
12.15 0.0400872042088984
12.2 0.0330790366445269
12.25 0.0330790366445269
12.3 0.0330790366445269
12.35 0.0330790366445269
12.4 0.0370272725029329
12.45 0.0370272725029329
12.5 0.0370272725029329
12.55 0.0370272725029329
12.6 0.0370324249685246
12.65 0.0370324249685246
12.7 0.0370324249685246
12.75 0.0370324249685246
12.8 0.0305826167265574
12.85 0.0305826167265574
12.9 0.0305826167265574
12.95 0.0305826167265574
13 0.0402593088370782
13.05 0.0402593088370782
13.1 0.0402593088370782
13.15 0.0402593088370782
13.2 0.0348610504000795
13.25 0.0348610504000795
13.3 0.0348610504000795
13.35 0.0348610504000795
13.4 0.0308393395465353
13.45 0.0308393395465353
13.5 0.0308393395465353
13.55 0.0308393395465353
13.6 0.0350130846103032
13.65 0.0350130846103032
13.7 0.0350130846103032
13.75 0.0350130846103032
13.8 0.0351401879673913
13.85 0.0351401879673913
13.9 0.0351401879673913
13.95 0.0351401879673913
14 0.0344247988292149
14.05 0.0344247988292149
14.1 0.0344247988292149
14.15 0.0344247988292149
14.2 0.0594771431794372
14.25 0.0594771431794372
14.3 0.0594771431794372
14.35 0.0594771431794372
14.4 0.0404292301190737
14.45 0.0404292301190737
14.5 0.0404292301190737
14.55 0.0404292301190737
14.6 0.0351378151348659
14.65 0.0351378151348659
14.7 0.0351378151348659
14.75 0.0351378151348659
14.8 0.0311980247497559
14.85 0.0311980247497559
14.9 0.0311980247497559
14.95 0.0311980247497559
15 0.0313671137157239
15.05 0.0313671137157239
15.1 0.0313671137157239
15.15 0.0313671137157239
15.2 0.0394191675715976
15.25 0.0394191675715976
15.3 0.0394191675715976
15.35 0.0394191675715976
15.4 0.0397980070825833
15.45 0.0397980070825833
15.5 0.0397980070825833
15.55 0.0397980070825833
15.6 0.0391601938189882
15.65 0.0391601938189882
15.7 0.0391601938189882
15.75 0.0391601938189882
15.8 0.0316183750446026
15.85 0.0316183750446026
15.9 0.0316183750446026
15.95 0.0316183750446026
16 0.0405785788856976
16.05 0.0405785788856976
16.1 0.0405785788856976
16.15 0.0405785788856976
16.2 0.04119238200253
16.25 0.04119238200253
16.3 0.04119238200253
16.35 0.04119238200253
16.4 0.0404508757036786
16.45 0.0404508757036786
16.5 0.0404508757036786
16.55 0.0404508757036786
16.6 0.0406525742549163
16.65 0.0406525742549163
16.7 0.0406525742549163
16.75 0.0406525742549163
16.8 0.0318084074103314
16.85 0.0318084074103314
16.9 0.0318084074103314
16.95 0.0318084074103314
17 0.0403156175332911
17.05 0.0403156175332911
17.1 0.0403156175332911
17.15 0.0403156175332911
17.2 0.04281881936078
17.25 0.04281881936078
17.3 0.04281881936078
17.35 0.04281881936078
17.4 0.0580993038016355
17.45 0.0580993038016355
17.5 0.0580993038016355
17.55 0.0580993038016355
17.6 0.0427271561189131
17.65 0.0427271561189131
17.7 0.0427271561189131
17.75 0.0427271561189131
17.8 0.0312190897324506
17.85 0.0312190897324506
17.9 0.0312190897324506
17.95 0.0312190897324506
18 0.0395783392969006
18.05 0.0395783392969006
18.1 0.0395783392969006
18.15 0.0395783392969006
18.2 0.0383278131484985
18.25 0.0383278131484985
18.3 0.0383278131484985
18.35 0.0383278131484985
18.4 0.0357720816836638
18.45 0.0357720816836638
18.5 0.0357720816836638
18.55 0.0357720816836638
18.6 0.0355367735028267
18.65 0.0355367735028267
18.7 0.0355367735028267
18.75 0.0355367735028267
18.8 0.0400592689366304
18.85 0.0400592689366304
18.9 0.0400592689366304
18.95 0.0400592689366304
19 0.0347777177702706
19.05 0.0347777177702706
19.1 0.0347777177702706
19.15 0.0347777177702706
19.2 0.0350124427250453
19.25 0.0350124427250453
19.3 0.0350124427250453
19.35 0.0350124427250453
19.4 0.0404503603239317
19.45 0.0404503603239317
19.5 0.0404503603239317
19.55 0.0404503603239317
19.6 0.038587105642889
19.65 0.038587105642889
19.7 0.038587105642889
19.75 0.038587105642889
19.8 0.0387505515591129
19.85 0.0387505515591129
19.9 0.0387505515591129
19.95 0.0387505515591129
20 0.0331345653533935
20.05 0.0331345653533935
20.1 0.0331345653533935
20.15 0.0331345653533935
20.2 0.0411690409465503
20.25 0.0411690409465503
20.3 0.0411690409465503
20.35 0.0411690409465503
20.4 0.0614279367467093
20.45 0.0614279367467093
20.5 0.0614279367467093
20.55 0.0614279367467093
20.6 0.0410070208942189
20.65 0.0410070208942189
20.7 0.0410070208942189
20.75 0.0410070208942189
20.8 0.0365281620541135
20.85 0.0365281620541135
20.9 0.0365281620541135
20.95 0.0365281620541135
21 0.0406239234225851
21.05 0.0406239234225851
21.1 0.0406239234225851
21.15 0.0406239234225851
21.2 0.0326318911143712
21.25 0.0326318911143712
21.3 0.0326318911143712
21.35 0.0326318911143712
21.4 0.0439211251784344
21.45 0.0439211251784344
21.5 0.0439211251784344
21.55 0.0439211251784344
21.6 0.0623450422719404
21.65 0.0623450422719404
21.7 0.0623450422719404
21.75 0.0623450422719404
21.8 0.0601699274621072
21.85 0.0601699274621072
21.9 0.0601699274621072
21.95 0.0601699274621072
22 0.0416611848252543
22.05 0.0416611848252543
22.1 0.0416611848252543
22.15 0.0416611848252543
22.2 0.0481248177014865
22.25 0.0481248177014865
22.3 0.0481248177014865
22.35 0.0481248177014865
22.4 0.0413162197385516
22.45 0.0413162197385516
22.5 0.0413162197385516
22.55 0.0413162197385516
22.6 0.042278943523284
22.65 0.042278943523284
22.7 0.042278943523284
22.75 0.042278943523284
22.8 0.0436400759453867
22.85 0.0436400759453867
22.9 0.0436400759453867
22.95 0.0436400759453867
23 0.039068911756788
23.05 0.039068911756788
23.1 0.039068911756788
23.15 0.039068911756788
23.2 0.0424957204971635
23.25 0.0424957204971635
23.3 0.0424957204971635
23.35 0.0424957204971635
23.4 0.0383093357086182
23.45 0.0383093357086182
23.5 0.0383093357086182
23.55 0.0383093357086182
23.6 0.0380083152226039
23.65 0.0380083152226039
23.7 0.0380083152226039
23.75 0.0380083152226039
23.8 0.0413797081415378
23.85 0.0413797081415378
23.9 0.0413797081415378
23.95 0.0413797081415378
24 0.0564219123939948
24.05 0.0564219123939948
24.1 0.0564219123939948
24.15 0.0564219123939948
24.2 0.0342073942485609
24.25 0.0342073942485609
24.3 0.0342073942485609
24.35 0.0342073942485609
24.4 0.0377329297967859
24.45 0.0377329297967859
24.5 0.0377329297967859
24.55 0.0377329297967859
24.6 0.0382049856959162
24.65 0.0382049856959162
24.7 0.0382049856959162
24.75 0.0382049856959162
24.8 0.0380721162347233
24.85 0.0380721162347233
24.9 0.0380721162347233
24.95 0.0380721162347233
25 0.0502000130632872
25.05 0.0502000130632872
25.1 0.0502000130632872
25.15 0.0502000130632872
25.2 0.0413228813807169
25.25 0.0413228813807169
25.3 0.0413228813807169
25.35 0.0413228813807169
25.4 0.0384621495785921
25.45 0.0384621495785921
25.5 0.0384621495785921
25.55 0.0384621495785921
25.6 0.0364738702774048
25.65 0.0364738702774048
25.7 0.0364738702774048
25.75 0.0364738702774048
25.8 0.0458581939078214
25.85 0.0458581939078214
25.9 0.0458581939078214
25.95 0.0458581939078214
26 0.0318690538406372
26.05 0.0318690538406372
26.1 0.0318690538406372
26.15 0.0318690538406372
26.2 0.0355914354324341
26.25 0.0355914354324341
26.3 0.0355914354324341
26.35 0.0355914354324341
26.4 0.0426231519675549
26.45 0.0426231519675549
26.5 0.0426231519675549
26.55 0.0426231519675549
26.6 0.0368497243949345
26.65 0.0368497243949345
26.7 0.0368497243949345
26.75 0.0368497243949345
26.8 0.0628191190151202
26.85 0.0628191190151202
26.9 0.0628191190151202
26.95 0.0628191190151202
27 0.0320398126329694
27.05 0.0320398126329694
27.1 0.0320398126329694
27.15 0.0320398126329694
27.2 0.0393780361522328
27.25 0.0393780361522328
27.3 0.0393780361522328
27.35 0.0393780361522328
27.4 0.049212069346987
27.45 0.049212069346987
27.5 0.049212069346987
27.55 0.049212069346987
27.6 0.0314996676011519
27.65 0.0314996676011519
27.7 0.0314996676011519
27.75 0.0314996676011519
27.8 0.0308978027767605
27.85 0.0308978027767605
27.9 0.0308978027767605
27.95 0.0308978027767605
28 0.043595221083043
28.05 0.043595221083043
28.1 0.043595221083043
28.15 0.043595221083043
28.2 0.0401330644434149
28.25 0.0401330644434149
28.3 0.0401330644434149
28.35 0.0401330644434149
28.4 0.0396118225195469
28.45 0.0396118225195469
28.5 0.0396118225195469
28.55 0.0396118225195469
28.6 0.0552873242696126
28.65 0.0552873242696126
28.7 0.0552873242696126
28.75 0.0552873242696126
28.8 0.0335830190907354
28.85 0.0335830190907354
28.9 0.0335830190907354
28.95 0.0335830190907354
29 0.0532630416395751
29.05 0.0532630416395751
29.1 0.0532630416395751
29.15 0.0532630416395751
29.2 0.0551204765346688
29.25 0.0551204765346688
29.3 0.0551204765346688
29.35 0.0551204765346688
29.4 0.0461717216592086
29.45 0.0461717216592086
29.5 0.0461717216592086
29.55 0.0461717216592086
29.6 0.0448724802802591
29.65 0.0448724802802591
29.7 0.0448724802802591
29.75 0.0448724802802591
29.8 0.0470644159519926
29.85 0.0470644159519926
29.9 0.0470644159519926
29.95 0.0470644159519926
30 0.0449357032775879
30.05 0.0449357032775879
30.1 0.0449357032775879
30.15 0.0449357032775879
30.2 0.05414217710495
30.25 0.05414217710495
30.3 0.05414217710495
30.35 0.05414217710495
30.4 0.062148171941012
30.45 0.062148171941012
30.5 0.062148171941012
30.55 0.062148171941012
30.6 0.0553211527958251
30.65 0.0553211527958251
30.7 0.0553211527958251
30.75 0.0553211527958251
30.8 0.0554144112772532
30.85 0.0554144112772532
30.9 0.0554144112772532
30.95 0.0554144112772532
31 0.0544941004584817
31.05 0.0544941004584817
31.1 0.0544941004584817
31.15 0.0544941004584817
31.2 0.0551637869614821
31.25 0.0551637869614821
31.3 0.0551637869614821
31.35 0.0551637869614821
31.4 0.0567532163985232
31.45 0.0567532163985232
31.5 0.0567532163985232
31.55 0.0567532163985232
31.6 0.0418419440587362
31.65 0.0418419440587362
31.7 0.0418419440587362
31.75 0.0418419440587362
31.8 0.0534532828764482
31.85 0.0534532828764482
31.9 0.0534532828764482
31.95 0.0534532828764482
32 0.0575755278988661
32.05 0.0575755278988661
32.1 0.0575755278988661
32.15 0.0575755278988661
32.2 0.0503378084727696
32.25 0.0503378084727696
32.3 0.0503378084727696
32.35 0.0503378084727696
32.4 0.0562121927245589
32.45 0.0562121927245589
32.5 0.0562121927245589
32.55 0.0562121927245589
32.6 0.0498530373853796
32.65 0.0498530373853796
32.7 0.0498530373853796
32.75 0.0498530373853796
32.8 0.0455405084710372
32.85 0.0455405084710372
32.9 0.0455405084710372
32.95 0.0455405084710372
33 0.0602481888561714
33.05 0.0602481888561714
33.1 0.0602481888561714
33.15 0.0602481888561714
33.2 0.0591191602131677
33.25 0.0591191602131677
33.3 0.0591191602131677
33.35 0.0591191602131677
33.4 0.0586775181966535
33.45 0.0586775181966535
33.5 0.0586775181966535
33.55 0.0586775181966535
33.6 0.0583120735768739
33.65 0.0583120735768739
33.7 0.0583120735768739
33.75 0.0583120735768739
33.8 0.0571364579377351
33.85 0.0571364579377351
33.9 0.0571364579377351
33.95 0.0571364579377351
34 0.0580769982831231
34.05 0.0580769982831231
34.1 0.0580769982831231
34.15 0.0580769982831231
34.2 0.0646867994104151
34.25 0.0646867994104151
34.3 0.0646867994104151
34.35 0.0646867994104151
34.4 0.0648226287976255
34.45 0.0648226287976255
34.5 0.0648226287976255
34.55 0.0648226287976255
34.6 0.0623502268153391
34.65 0.0623502268153391
34.7 0.0623502268153391
34.75 0.0623502268153391
34.8 0.0577383082726098
34.85 0.0577383082726098
34.9 0.0577383082726098
34.95 0.0577383082726098
35 0.059915917964021
35.05 0.059915917964021
35.1 0.059915917964021
35.15 0.059915917964021
35.2 0.0592705648053776
35.25 0.0592705648053776
35.3 0.0592705648053776
35.35 0.0592705648053776
35.4 0.0636508577674098
35.45 0.0636508577674098
35.5 0.0636508577674098
35.55 0.0636508577674098
35.6 0.0589182619321144
35.65 0.0589182619321144
35.7 0.0589182619321144
35.75 0.0589182619321144
35.8 0.0867346525192261
35.85 0.0867346525192261
35.9 0.0867346525192261
35.95 0.0867346525192261
36 0.0598574119020802
36.05 0.0598574119020802
36.1 0.0598574119020802
36.15 0.0598574119020802
36.2 0.0551485029856364
36.25 0.0551485029856364
36.3 0.0551485029856364
36.35 0.0551485029856364
36.4 0.0638951480834562
36.45 0.0638951480834562
36.5 0.0638951480834562
36.55 0.0638951480834562
36.6 0.0550688230074369
36.65 0.0550688230074369
36.7 0.0550688230074369
36.75 0.0550688230074369
36.8 0.0568002065022786
36.85 0.0568002065022786
36.9 0.0568002065022786
36.95 0.0568002065022786
37 0.0480554229334781
37.05 0.0480554229334781
37.1 0.0480554229334781
37.15 0.0480554229334781
37.2 0.0480559123189826
37.25 0.0480559123189826
37.3 0.0480559123189826
37.35 0.0480559123189826
37.4 0.0482077836990357
37.45 0.0482077836990357
37.5 0.0482077836990357
37.55 0.0482077836990357
37.6 0.0554176682517642
37.65 0.0554176682517642
37.7 0.0554176682517642
37.75 0.0554176682517642
37.8 0.0559448883912274
37.85 0.0559448883912274
37.9 0.0559448883912274
37.95 0.0559448883912274
38 0.0461826854281955
38.05 0.0461826854281955
38.1 0.0461826854281955
38.15 0.0461826854281955
38.2 0.0392229557037354
38.25 0.0392229557037354
38.3 0.0392229557037354
38.35 0.0392229557037354
38.4 0.0555658936500549
38.45 0.0555658936500549
38.5 0.0555658936500549
38.55 0.0555658936500549
38.6 0.052556368612474
38.65 0.052556368612474
38.7 0.052556368612474
38.75 0.052556368612474
38.8 0.0477937918442946
38.85 0.0477937918442946
38.9 0.0477937918442946
38.95 0.0477937918442946
39 0.0638173026016318
39.05 0.0638173026016318
39.1 0.0638173026016318
39.15 0.0638173026016318
39.2 0.0592594696925237
39.25 0.0592594696925237
39.3 0.0592594696925237
39.35 0.0592594696925237
39.4 0.0646544586528431
39.45 0.0646544586528431
39.5 0.0646544586528431
39.55 0.0646544586528431
39.6 0.0568035979603612
39.65 0.0568035979603612
39.7 0.0568035979603612
39.75 0.0568035979603612
39.8 0.0556943623915962
39.85 0.0556943623915962
39.9 0.0556943623915962
39.95 0.0556943623915962
40 0.0639645468305658
40.05 0.0639645468305658
40.1 0.0639645468305658
40.15 0.0639645468305658
40.2 0.0589343121177272
40.25 0.0589343121177272
40.3 0.0589343121177272
40.35 0.0589343121177272
40.4 0.04929219186306
40.45 0.04929219186306
40.5 0.04929219186306
40.55 0.04929219186306
40.6 0.054357559784599
40.65 0.054357559784599
40.7 0.054357559784599
40.75 0.054357559784599
40.8 0.0644660665277849
40.85 0.0644660665277849
40.9 0.0644660665277849
40.95 0.0644660665277849
41 0.0653510163227717
41.05 0.0653510163227717
41.1 0.0653510163227717
41.15 0.0653510163227717
41.2 0.0650441019158614
41.25 0.0650441019158614
41.3 0.0650441019158614
41.35 0.0650441019158614
41.4 0.0558750940405804
41.45 0.0558750940405804
41.5 0.0558750940405804
41.55 0.0558750940405804
41.6 0.0579990188280741
41.65 0.0579990188280741
41.7 0.0579990188280741
41.75 0.0579990188280741
41.8 0.0545259135110038
41.85 0.0545259135110038
41.9 0.0545259135110038
41.95 0.0545259135110038
42 0.0557923597448013
42.05 0.0557923597448013
42.1 0.0557923597448013
42.15 0.0557923597448013
42.2 0.0606148878733317
42.25 0.0606148878733317
42.3 0.0606148878733317
42.35 0.0606148878733317
42.4 0.0606360250665236
42.45 0.0606360250665236
42.5 0.0606360250665236
42.55 0.0606360250665236
42.6 0.0598338127136231
42.65 0.0598338127136231
42.7 0.0598338127136231
42.75 0.0598338127136231
42.8 0.0591561148564021
42.85 0.0591561148564021
42.9 0.0591561148564021
42.95 0.0591561148564021
43 0.0601425502035353
43.05 0.0601425502035353
43.1 0.0601425502035353
43.15 0.0601425502035353
43.2 0.064680877019742
43.25 0.064680877019742
43.3 0.064680877019742
43.35 0.064680877019742
43.4 0.0501210829790901
43.45 0.0501210829790901
43.5 0.0501210829790901
43.55 0.0501210829790901
43.6 0.056201103346166
43.65 0.056201103346166
43.7 0.056201103346166
43.75 0.056201103346166
43.8 0.0663843371651389
43.85 0.0663843371651389
43.9 0.0663843371651389
43.95 0.0663843371651389
44 0.0695331744731419
44.05 0.0695331744731419
44.1 0.0695331744731419
44.15 0.0695331744731419
44.2 0.0622319330380658
44.25 0.0622319330380658
44.3 0.0622319330380658
44.35 0.0622319330380658
44.4 0.0586270112257737
44.45 0.0586270112257737
44.5 0.0586270112257737
44.55 0.0586270112257737
44.6 0.0669819147555859
44.65 0.0669819147555859
44.7 0.0669819147555859
44.75 0.0669819147555859
44.8 0.0598790037865732
44.85 0.0598790037865732
44.9 0.0598790037865732
44.95 0.0598790037865732
45 0.0668417483337166
45.05 0.0668417483337166
45.1 0.0668417483337166
45.15 0.0668417483337166
45.2 0.0580311389196486
45.25 0.0580311389196486
45.3 0.0580311389196486
45.35 0.0580311389196486
45.4 0.0569207844910798
45.45 0.0569207844910798
45.5 0.0569207844910798
45.55 0.0569207844910798
45.6 0.0670636932866103
45.65 0.0670636932866103
45.7 0.0670636932866103
45.75 0.0670636932866103
45.8 0.0633162630015406
45.85 0.0633162630015406
45.9 0.0633162630015406
45.95 0.0633162630015406
46 0.0629948055421984
46.05 0.0629948055421984
46.1 0.0629948055421984
46.15 0.0629948055421984
46.2 0.0500673566545759
46.25 0.0500673566545759
46.3 0.0500673566545759
46.35 0.0500673566545759
46.4 0.0672884018256747
46.45 0.0672884018256747
46.5 0.0672884018256747
46.55 0.0672884018256747
46.6 0.0600733217203392
46.65 0.0600733217203392
46.7 0.0600733217203392
46.75 0.0600733217203392
46.8 0.0554321912618784
46.85 0.0554321912618784
46.9 0.0554321912618784
46.95 0.0554321912618784
47 0.0644762780931261
47.05 0.0644762780931261
47.1 0.0644762780931261
47.15 0.0644762780931261
47.2 0.0500559256627009
47.25 0.0500559256627009
47.3 0.0500559256627009
47.35 0.0500559256627009
47.4 0.0631030050913493
47.45 0.0631030050913493
47.5 0.0631030050913493
47.55 0.0631030050913493
47.6 0.0625700210983103
47.65 0.0625700210983103
47.7 0.0625700210983103
47.75 0.0625700210983103
47.8 0.0568631807963054
47.85 0.0568631807963054
47.9 0.0568631807963054
47.95 0.0568631807963054
48 0.0682590875709266
48.05 0.0682590875709266
48.1 0.0682590875709266
48.15 0.0682590875709266
48.2 0.0638858038803627
48.25 0.0638858038803627
48.3 0.0638858038803627
48.35 0.0638858038803627
48.4 0.0700848054404211
48.45 0.0700848054404211
48.5 0.0700848054404211
48.55 0.0700848054404211
48.6 0.0692957416657478
48.65 0.0692957416657478
48.7 0.0692957416657478
48.75 0.0692957416657478
48.8 0.0684968681658729
48.85 0.0684968681658729
48.9 0.0684968681658729
48.95 0.0684968681658729
49 0.0687877624389159
49.05 0.0687877624389159
49.1 0.0687877624389159
49.15 0.0687877624389159
49.2 0.071293538378686
49.25 0.071293538378686
49.3 0.071293538378686
49.35 0.071293538378686
49.4 0.0689530629213615
49.45 0.0689530629213615
49.5 0.0689530629213615
49.55 0.0689530629213615
49.6 0.0689972439119893
49.65 0.0689972439119893
49.7 0.0689972439119893
49.75 0.0689972439119893
49.8 0.0724911420576034
49.85 0.0724911420576034
49.9 0.0724911420576034
49.95 0.0724911420576034
50 0.0727494372877964
50.05 0.0727494372877964
50.1 0.0727494372877964
50.15 0.0727494372877964
50.2 0.0683605701892407
50.25 0.0683605701892407
50.3 0.0683605701892407
50.35 0.0683605701892407
50.4 0.0707590011033145
50.45 0.0707590011033145
50.5 0.0707590011033145
50.55 0.0707590011033145
50.6 0.0686258626498764
50.65 0.0686258626498764
50.7 0.0686258626498764
50.75 0.0686258626498764
50.8 0.0684574819746472
50.85 0.0684574819746472
50.9 0.0684574819746472
50.95 0.0684574819746472
51 0.0779014044794543
51.05 0.0779014044794543
51.1 0.0779014044794543
51.15 0.0779014044794543
51.2 0.0721699030541662
51.25 0.0721699030541662
51.3 0.0721699030541662
51.35 0.0721699030541662
51.4 0.0749069970587026
51.45 0.0749069970587026
51.5 0.0749069970587026
51.55 0.0749069970587026
51.6 0.0730100450381427
51.65 0.0730100450381427
51.7 0.0730100450381427
51.75 0.0730100450381427
51.8 0.0721261445213766
51.85 0.0721261445213766
51.9 0.0721261445213766
51.95 0.0721261445213766
52 0.0792720087112919
52.05 0.0792720087112919
52.1 0.0792720087112919
52.15 0.0792720087112919
52.2 0.0643947171498834
52.25 0.0643947171498834
52.3 0.0643947171498834
52.35 0.0643947171498834
52.4 0.0700951937971444
52.45 0.0700951937971444
52.5 0.0700951937971444
52.55 0.0700951937971444
52.6 0.0786639750003815
52.65 0.0786639750003815
52.7 0.0786639750003815
52.75 0.0786639750003815
52.8 0.0727837251292334
52.85 0.0727837251292334
52.9 0.0727837251292334
52.95 0.0727837251292334
53 0.059764092830571
53.05 0.059764092830571
53.1 0.059764092830571
53.15 0.059764092830571
53.2 0.0675916568092678
53.25 0.0675916568092678
53.3 0.0675916568092678
53.35 0.0675916568092678
53.4 0.0661514368116485
53.45 0.0661514368116485
53.5 0.0661514368116485
53.55 0.0661514368116485
53.6 0.0660543612071446
53.65 0.0660543612071446
53.7 0.0660543612071446
53.75 0.0660543612071446
53.8 0.0667245045621344
53.85 0.0667245045621344
53.9 0.0667245045621344
53.95 0.0667245045621344
54 0.0654334551851514
54.05 0.0654334551851514
54.1 0.0654334551851514
54.15 0.0654334551851514
54.2 0.0654314055885236
54.25 0.0654314055885236
54.3 0.0654314055885236
54.35 0.0654314055885236
54.4 0.0696278166230828
54.45 0.0696278166230828
54.5 0.0696278166230828
54.55 0.0696278166230828
54.6 0.0665067729129586
54.65 0.0665067729129586
54.7 0.0665067729129586
54.75 0.0665067729129586
54.8 0.0424695014953613
54.85 0.0424695014953613
54.9 0.0424695014953613
54.95 0.0424695014953613
55 0.0691054811844459
55.05 0.0691054811844459
55.1 0.0691054811844459
55.15 0.0691054811844459
55.2 0.0638589647081163
55.25 0.0638589647081163
55.3 0.0638589647081163
55.35 0.0638589647081163
55.4 0.0650033010255306
55.45 0.0650033010255306
55.5 0.0650033010255306
55.55 0.0650033010255306
55.6 0.0657709603869049
55.65 0.0657709603869049
55.7 0.0657709603869049
55.75 0.0657709603869049
55.8 0.0601734733581543
55.85 0.0601734733581543
55.9 0.0601734733581543
55.95 0.0601734733581543
56 0.0554348627726237
56.05 0.0554348627726237
56.1 0.0554348627726237
56.15 0.0554348627726237
56.2 0.0606272682066886
56.25 0.0606272682066886
56.3 0.0606272682066886
56.35 0.0606272682066886
56.4 0.0703484966351201
56.45 0.0703484966351201
56.5 0.0703484966351201
56.55 0.0703484966351201
56.6 0.0639530022939046
56.65 0.0639530022939046
56.7 0.0639530022939046
56.75 0.0639530022939046
56.8 0.0643509088778028
56.85 0.0643509088778028
56.9 0.0643509088778028
56.95 0.0643509088778028
57 0.0624922570728121
57.05 0.0624922570728121
57.1 0.0624922570728121
57.15 0.0624922570728121
57.2 0.0694214275905064
57.25 0.0694214275905064
57.3 0.0694214275905064
57.35 0.0694214275905064
57.4 0.0662691269602094
57.45 0.0662691269602094
57.5 0.0662691269602094
57.55 0.0662691269602094
57.6 0.0719940921102024
57.65 0.0719940921102024
57.7 0.0719940921102024
57.75 0.0719940921102024
57.8 0.0661916951058616
57.85 0.0661916951058616
57.9 0.0661916951058616
57.95 0.0661916951058616
58 0.0644154657017101
58.05 0.0644154657017101
58.1 0.0644154657017101
58.15 0.0644154657017101
58.2 0.0599372729495709
58.25 0.0599372729495709
58.3 0.0599372729495709
58.35 0.0599372729495709
58.4 0.067518060023968
58.45 0.067518060023968
58.5 0.067518060023968
58.55 0.067518060023968
58.6 0.0649221450090408
58.65 0.0649221450090408
58.7 0.0649221450090408
58.75 0.0649221450090408
58.8 0.0624048411846161
58.85 0.0624048411846161
58.9 0.0624048411846161
58.95 0.0624048411846161
59 0.0675414710016976
59.05 0.0675414710016976
59.1 0.0675414710016976
59.15 0.0675414710016976
59.2 0.0668026931094427
59.25 0.0668026931094427
59.3 0.0668026931094427
59.35 0.0668026931094427
59.4 0.0548451900482178
59.45 0.0548451900482178
59.5 0.0548451900482178
59.55 0.0548451900482178
59.6 0.0603081385294596
59.65 0.0603081385294596
59.7 0.0603081385294596
59.75 0.0603081385294596
59.8 0.0656065485450659
59.85 0.0656065485450659
59.9 0.0656065485450659
59.95 0.0656065485450659
60 0.0618934013225414
60.05 0.0618934013225414
60.1 0.0618934013225414
60.15 0.0618934013225414
60.2 0.0628281037012736
60.25 0.0628281037012736
60.3 0.0628281037012736
60.35 0.0628281037012736
60.4 0.0487040996551514
60.45 0.0487040996551514
60.5 0.0487040996551514
60.55 0.0487040996551514
60.6 0.0618936662320737
60.65 0.0618936662320737
60.7 0.0618936662320737
60.75 0.0618936662320737
60.8 0.0713136741913945
60.85 0.0713136741913945
60.9 0.0713136741913945
60.95 0.0713136741913945
61 0.0661347389221192
61.05 0.0661347389221192
61.1 0.0661347389221192
61.15 0.0661347389221192
61.2 0.0635352073571621
61.25 0.0635352073571621
61.3 0.0635352073571621
61.35 0.0635352073571621
61.4 0.0714602725846427
61.45 0.0714602725846427
61.5 0.0714602725846427
61.55 0.0714602725846427
61.6 0.0615297257900238
61.65 0.0615297257900238
61.7 0.0615297257900238
61.75 0.0615297257900238
61.8 0.0614721341566606
61.85 0.0614721341566606
61.9 0.0614721341566606
61.95 0.0614721341566606
62 0.0719448783180931
62.05 0.0719448783180931
62.1 0.0719448783180931
62.15 0.0719448783180931
62.2 0.0673170608022939
62.25 0.0673170608022939
62.3 0.0673170608022939
62.35 0.0673170608022939
62.4 0.0668649827280352
62.45 0.0668649827280352
62.5 0.0668649827280352
62.55 0.0668649827280352
62.6 0.0550702701915394
62.65 0.0550702701915394
62.7 0.0550702701915394
62.75 0.0550702701915394
62.8 0.0667591348607489
62.85 0.0667591348607489
62.9 0.0667591348607489
62.95 0.0667591348607489
63 0.0667511838855166
63.05 0.0667511838855166
63.1 0.0667511838855166
63.15 0.0667511838855166
63.2 0.0656557648868884
63.25 0.0656557648868884
63.3 0.0656557648868884
63.35 0.0656557648868884
63.4 0.0671260592378216
63.45 0.0671260592378216
63.5 0.0671260592378216
63.55 0.0671260592378216
63.6 0.0719877852509353
63.65 0.0719877852509353
63.7 0.0719877852509353
63.75 0.0719877852509353
63.8 0.0720440940696652
63.85 0.0720440940696652
63.9 0.0720440940696652
63.95 0.0720440940696652
64 0.0637462371733131
64.05 0.0637462371733131
64.1 0.0637462371733131
64.15 0.0637462371733131
64.2 0.0735044750624788
64.25 0.0735044750624788
64.3 0.0735044750624788
64.35 0.0735044750624788
64.4 0.0656265440121503
64.45 0.0656265440121503
64.5 0.0656265440121503
64.55 0.0656265440121503
64.6 0.0620674973442441
64.65 0.0620674973442441
64.7 0.0620674973442441
64.75 0.0620674973442441
64.8 0.0732517075120357
64.85 0.0732517075120357
64.9 0.0732517075120357
64.95 0.0732517075120357
65 0.062552141106647
65.05 0.062552141106647
65.1 0.062552141106647
65.15 0.062552141106647
65.2 0.0679292075605278
65.25 0.0679292075605278
65.3 0.0679292075605278
65.35 0.0679292075605278
65.4 0.0727337121963501
65.45 0.0727337121963501
65.5 0.0727337121963501
65.55 0.0727337121963501
65.6 0.0621183684894017
65.65 0.0621183684894017
65.7 0.0621183684894017
65.75 0.0621183684894017
65.8 0.0663495063781738
65.85 0.0663495063781738
65.9 0.0663495063781738
65.95 0.0663495063781738
66 0.0748987976630129
66.05 0.0748987976630129
66.1 0.0748987976630129
66.15 0.0748987976630129
66.2 0.0648513913993448
66.25 0.0648513913993448
66.3 0.0648513913993448
66.35 0.0648513913993448
66.4 0.0741007720722872
66.45 0.0741007720722872
66.5 0.0741007720722872
66.55 0.0741007720722872
66.6 0.0569681968924176
66.65 0.0569681968924176
66.7 0.0569681968924176
66.75 0.0569681968924176
66.8 0.0683257615927494
66.85 0.0683257615927494
66.9 0.0683257615927494
66.95 0.0683257615927494
67 0.0739006564730689
67.05 0.0739006564730689
67.1 0.0739006564730689
67.15 0.0739006564730689
67.2 0.051648219426473
67.25 0.051648219426473
67.3 0.051648219426473
67.35 0.051648219426473
67.4 0.0737746595367184
67.45 0.0737746595367184
67.5 0.0737746595367184
67.55 0.0737746595367184
67.6 0.0750275913037752
67.65 0.0750275913037752
67.7 0.0750275913037752
67.75 0.0750275913037752
67.8 0.0744517487148906
67.85 0.0744517487148906
67.9 0.0744517487148906
67.95 0.0744517487148906
68 0.0548528671264649
68.05 0.0548528671264649
68.1 0.0548528671264649
68.15 0.0548528671264649
68.2 0.0748410587310791
68.25 0.0748410587310791
68.3 0.0748410587310791
68.35 0.0748410587310791
68.4 0.0769496105812691
68.45 0.0769496105812691
68.5 0.0769496105812691
68.55 0.0769496105812691
68.6 0.0572146107168758
68.65 0.0572146107168758
68.7 0.0572146107168758
68.75 0.0572146107168758
68.8 0.0672943592071533
68.85 0.0672943592071533
68.9 0.0672943592071533
68.95 0.0672943592071533
69 0.0747783713870578
69.05 0.0747783713870578
69.1 0.0747783713870578
69.15 0.0747783713870578
69.2 0.0664726004881017
69.25 0.0664726004881017
69.3 0.0664726004881017
69.35 0.0664726004881017
69.4 0.0764504237608476
69.45 0.0764504237608476
69.5 0.0764504237608476
69.55 0.0764504237608476
69.6 0.0658342838287354
69.65 0.0658342838287354
69.7 0.0658342838287354
69.75 0.0658342838287354
69.8 0.0754953622817993
69.85 0.0754953622817993
69.9 0.0754953622817993
69.95 0.0754953622817993
70 0.0763314836165484
70.05 0.0763314836165484
70.1 0.0763314836165484
70.15 0.0763314836165484
70.2 0.0814267843961716
70.25 0.0814267843961716
70.3 0.0814267843961716
70.35 0.0814267843961716
70.4 0.0758734142657407
70.45 0.0758734142657407
70.5 0.0758734142657407
70.55 0.0758734142657407
70.6 0.07532915343409
70.65 0.07532915343409
70.7 0.07532915343409
70.75 0.07532915343409
70.8 0.0762536703062451
70.85 0.0762536703062451
70.9 0.0762536703062451
70.95 0.0762536703062451
71 0.0833112319310507
71.05 0.0833112319310507
71.1 0.0833112319310507
71.15 0.0833112319310507
71.2 0.0753000006429467
71.25 0.0753000006429467
71.3 0.0753000006429467
71.35 0.0753000006429467
71.4 0.0747357636584081
71.45 0.0747357636584081
71.5 0.0747357636584081
71.55 0.0747357636584081
71.6 0.102127949396769
71.65 0.102127949396769
71.7 0.102127949396769
71.75 0.102127949396769
71.8 0.0890127023061116
71.85 0.0890127023061116
71.9 0.0890127023061116
71.95 0.0890127023061116
72 0.0722710153330927
72.05 0.0722710153330927
72.1 0.0722710153330927
72.15 0.0722710153330927
72.2 0.0725945930535297
72.25 0.0725945930535297
72.3 0.0725945930535297
72.35 0.0725945930535297
72.4 0.0655801561143663
72.45 0.0655801561143663
72.5 0.0655801561143663
72.55 0.0655801561143663
72.6 0.0728966959987778
72.65 0.0728966959987778
72.7 0.0728966959987778
72.75 0.0728966959987778
72.8 0.0648385906219482
72.85 0.0648385906219482
72.9 0.0648385906219482
72.95 0.0648385906219482
73 0.0672137069702148
73.05 0.0672137069702148
73.1 0.0672137069702148
73.15 0.0672137069702148
73.2 0.0756261272794881
73.25 0.0756261272794881
73.3 0.0756261272794881
73.35 0.0756261272794881
73.4 0.0720728071112382
73.45 0.0720728071112382
73.5 0.0720728071112382
73.55 0.0720728071112382
73.6 0.0733657165113928
73.65 0.0733657165113928
73.7 0.0733657165113928
73.75 0.0733657165113928
73.8 0.0700394760478627
73.85 0.0700394760478627
73.9 0.0700394760478627
73.95 0.0700394760478627
74 0.0733315623723543
74.05 0.0733315623723543
74.1 0.0733315623723543
74.15 0.0733315623723543
74.2 0.0538721084594727
74.25 0.0538721084594727
74.3 0.0538721084594727
74.35 0.0538721084594727
74.4 0.0713454809056998
74.45 0.0713454809056998
74.5 0.0713454809056998
74.55 0.0713454809056998
74.6 0.0694351640307469
74.65 0.0694351640307469
74.7 0.0694351640307469
74.75 0.0694351640307469
74.8 0.0632237195968628
74.85 0.0632237195968628
74.9 0.0632237195968628
74.95 0.0632237195968628
75 0.0723012509169402
75.05 0.0723012509169402
75.1 0.0723012509169402
75.15 0.0723012509169402
75.2 0.0497622218850541
75.25 0.0497622218850541
75.3 0.0497622218850541
75.35 0.0497622218850541
75.4 0.0780665557996362
75.45 0.0780665557996362
75.5 0.0780665557996362
75.55 0.0780665557996362
75.6 0.0771917581558228
75.65 0.0771917581558228
75.7 0.0771917581558228
75.75 0.0771917581558228
75.8 0.0593743859366937
75.85 0.0593743859366937
75.9 0.0593743859366937
75.95 0.0593743859366937
76 0.0693381343569074
76.05 0.0693381343569074
76.1 0.0693381343569074
76.15 0.0693381343569074
76.2 0.0731206446323755
76.25 0.0731206446323755
76.3 0.0731206446323755
76.35 0.0731206446323755
76.4 0.0734691279275077
76.45 0.0734691279275077
76.5 0.0734691279275077
76.55 0.0734691279275077
76.6 0.0731333001800205
76.65 0.0731333001800205
76.7 0.0731333001800205
76.75 0.0731333001800205
76.8 0.0690567951935988
76.85 0.0690567951935988
76.9 0.0690567951935988
76.95 0.0690567951935988
77 0.0719895221326994
77.05 0.0719895221326994
77.1 0.0719895221326994
77.15 0.0719895221326994
77.2 0.0732136627902155
77.25 0.0732136627902155
77.3 0.0732136627902155
77.35 0.0732136627902155
77.4 0.078451192603921
77.45 0.078451192603921
77.5 0.078451192603921
77.55 0.078451192603921
77.6 0.058737059434255
77.65 0.058737059434255
77.7 0.058737059434255
77.75 0.058737059434255
77.8 0.0794122322745945
77.85 0.0794122322745945
77.9 0.0794122322745945
77.95 0.0794122322745945
78 0.075713038444519
78.05 0.075713038444519
78.1 0.075713038444519
78.15 0.075713038444519
78.2 0.0812073628107706
78.25 0.0812073628107706
78.3 0.0812073628107706
78.35 0.0812073628107706
78.4 0.0781562659475539
78.45 0.0781562659475539
78.5 0.0781562659475539
78.55 0.0781562659475539
78.6 0.0719969995094068
78.65 0.0719969995094068
78.7 0.0719969995094068
78.75 0.0719969995094068
78.8 0.0501584045256323
78.85 0.0501584045256323
78.9 0.0501584045256323
78.95 0.0501584045256323
79 0.0715519449367734
79.05 0.0715519449367734
79.1 0.0715519449367734
79.15 0.0715519449367734
79.2 0.0724552105849898
79.25 0.0724552105849898
79.3 0.0724552105849898
79.35 0.0724552105849898
79.4 0.0796472877264023
79.45 0.0796472877264023
79.5 0.0796472877264023
79.55 0.0796472877264023
79.6 0.0712991842517146
79.65 0.0712991842517146
79.7 0.0712991842517146
79.75 0.0712991842517146
79.8 0.0758824854186087
79.85 0.0758824854186087
79.9 0.0758824854186087
79.95 0.0758824854186087
80 0.0717303653142442
80.05 0.0717303653142442
80.1 0.0717303653142442
80.15 0.0717303653142442
80.2 0.0739244752460056
80.25 0.0739244752460056
80.3 0.0739244752460056
80.35 0.0739244752460056
80.4 0.0798267970482509
80.45 0.0798267970482509
80.5 0.0798267970482509
80.55 0.0798267970482509
80.6 0.0820100386937459
80.65 0.0820100386937459
80.7 0.0820100386937459
80.75 0.0820100386937459
80.8 0.0708164996707562
80.85 0.0708164996707562
80.9 0.0708164996707562
80.95 0.0708164996707562
81 0.0703418725802575
81.05 0.0703418725802575
81.1 0.0703418725802575
81.15 0.0703418725802575
81.2 0.0761429046062713
81.25 0.0761429046062713
81.3 0.0761429046062713
81.35 0.0761429046062713
81.4 0.0806608572602272
81.45 0.0806608572602272
81.5 0.0806608572602272
81.55 0.0806608572602272
81.6 0.0807374446622787
81.65 0.0807374446622787
81.7 0.0807374446622787
81.75 0.0807374446622787
81.8 0.0771326305710267
81.85 0.0771326305710267
81.9 0.0771326305710267
81.95 0.0771326305710267
82 0.076196174621582
82.05 0.076196174621582
82.1 0.076196174621582
82.15 0.076196174621582
82.2 0.0812440511476191
82.25 0.0812440511476191
82.3 0.0812440511476191
82.35 0.0812440511476191
82.4 0.0948779094876267
82.45 0.0948779094876267
82.5 0.0948779094876267
82.55 0.0948779094876267
82.6 0.0692647044877132
82.65 0.0692647044877132
82.7 0.0692647044877132
82.75 0.0692647044877132
82.8 0.12249437622402
82.85 0.12249437622402
82.9 0.12249437622402
82.95 0.12249437622402
83 0.145607276838653
83.05 0.145607276838653
83.1 0.145607276838653
83.15 0.145607276838653
83.2 0.195015661856707
83.25 0.195015661856707
83.3 0.195015661856707
83.35 0.195015661856707
83.4 0.0713144927624835
83.45 0.0713144927624835
83.5 0.0713144927624835
83.55 0.0713144927624835
83.6 0.066910830411044
83.65 0.066910830411044
83.7 0.066910830411044
83.75 0.066910830411044
83.8 0.0529042017924321
83.85 0.0529042017924321
83.9 0.0529042017924321
83.95 0.0529042017924321
84 0.06953742445969
84.05 0.06953742445969
84.1 0.06953742445969
84.15 0.06953742445969
84.2 0.0649024367332458
84.25 0.0649024367332458
84.3 0.0649024367332458
84.35 0.0649024367332458
84.4 0.0566993305331371
84.45 0.0566993305331371
84.5 0.0566993305331371
84.55 0.0566993305331371
84.6 0.0984725594520569
84.65 0.0984725594520569
84.7 0.0984725594520569
84.75 0.0984725594520569
84.8 0.0772961598855477
84.85 0.0772961598855477
84.9 0.0772961598855477
84.95 0.0772961598855477
85 0.102644232341221
85.05 0.102644232341221
85.1 0.102644232341221
85.15 0.102644232341221
85.2 0.0871345577659188
85.25 0.0871345577659188
85.3 0.0871345577659188
85.35 0.0871345577659188
85.4 0.0813866759953874
85.45 0.0813866759953874
85.5 0.0813866759953874
85.55 0.0813866759953874
85.6 0.118779774369865
85.65 0.118779774369865
85.7 0.118779774369865
85.75 0.118779774369865
85.8 0.0644193525555768
85.85 0.0644193525555768
85.9 0.0644193525555768
85.95 0.0644193525555768
86 0.0769668243549488
86.05 0.0769668243549488
86.1 0.0769668243549488
86.15 0.0769668243549488
86.2 0.0775706064505655
86.25 0.0775706064505655
86.3 0.0775706064505655
86.35 0.0775706064505655
86.4 0.149868396531164
86.45 0.149868396531164
86.5 0.149868396531164
86.55 0.149868396531164
86.6 0.140297922221097
86.65 0.140297922221097
86.7 0.140297922221097
86.75 0.140297922221097
86.8 0.0632687177298204
86.85 0.0632687177298204
86.9 0.0632687177298204
86.95 0.0632687177298204
87 0.180977174576293
87.05 0.180977174576293
87.1 0.180977174576293
87.15 0.180977174576293
87.2 0.0815668037959507
87.25 0.0815668037959507
87.3 0.0815668037959507
87.35 0.0815668037959507
87.4 0.479318898171186
87.45 0.479318898171186
87.5 0.479318898171186
87.55 0.479318898171186
87.6 0.20534535149234
87.65 0.20534535149234
87.7 0.20534535149234
87.75 0.20534535149234
87.8 0.427039271906802
87.85 0.427039271906802
87.9 0.427039271906802
87.95 0.427039271906802
88 0.0605397605653947
88.05 0.0605397605653947
88.1 0.0605397605653947
88.15 0.0605397605653947
88.2 0.0761295795440674
88.25 0.0761295795440674
88.3 0.0761295795440674
88.35 0.0761295795440674
88.4 0.0707604253148458
88.45 0.0707604253148458
88.5 0.0707604253148458
88.55 0.0707604253148458
88.6 0.0609612464904785
88.65 0.0609612464904785
88.7 0.0609612464904785
88.75 0.0609612464904785
88.8 0.055603167495212
88.85 0.055603167495212
88.9 0.055603167495212
88.95 0.055603167495212
89 0.0732145421456971
89.05 0.0732145421456971
89.1 0.0732145421456971
89.15 0.0732145421456971
89.2 0.0730611758354383
89.25 0.0730611758354383
89.3 0.0730611758354383
89.35 0.0730611758354383
89.4 0.0623505821934453
89.45 0.0623505821934453
89.5 0.0623505821934453
89.55 0.0623505821934453
89.6 0.0720229171043219
89.65 0.0720229171043219
89.7 0.0720229171043219
89.75 0.0720229171043219
89.8 0.0734847289759938
89.85 0.0734847289759938
89.9 0.0734847289759938
89.95 0.0734847289759938
90 0.0682736851952293
90.05 0.0682736851952293
90.1 0.0682736851952293
90.15 0.0682736851952293
90.2 0.0743099952998914
90.25 0.0743099952998914
90.3 0.0743099952998914
90.35 0.0743099952998914
90.4 0.0742595348602686
90.45 0.0742595348602686
90.5 0.0742595348602686
90.55 0.0742595348602686
90.6 0.0773981429718353
90.65 0.0773981429718353
90.7 0.0773981429718353
90.75 0.0773981429718353
90.8 0.0624886870384216
90.85 0.0624886870384216
90.9 0.0624886870384216
90.95 0.0624886870384216
91 0.0737306787333357
91.05 0.0737306787333357
91.1 0.0737306787333357
91.15 0.0737306787333357
91.2 0.0631623268127441
91.25 0.0631623268127441
91.3 0.0631623268127441
91.35 0.0631623268127441
91.4 0.0633739743913923
91.45 0.0633739743913923
91.5 0.0633739743913923
91.55 0.0633739743913923
91.6 0.0732802706440603
91.65 0.0732802706440603
91.7 0.0732802706440603
91.75 0.0732802706440603
91.8 0.0529856204986572
91.85 0.0529856204986572
91.9 0.0529856204986572
91.95 0.0529856204986572
92 0.0631630917390188
92.05 0.0631630917390188
92.1 0.0631630917390188
92.15 0.0631630917390188
92.2 0.0603137375557259
92.25 0.0603137375557259
92.3 0.0603137375557259
92.35 0.0603137375557259
92.4 0.0735226644052041
92.45 0.0735226644052041
92.5 0.0735226644052041
92.55 0.0735226644052041
92.6 0.0730719816300177
92.65 0.0730719816300177
92.7 0.0730719816300177
92.75 0.0730719816300177
92.8 0.072880138430679
92.85 0.072880138430679
92.9 0.072880138430679
92.95 0.072880138430679
93 0.0719602537936852
93.05 0.0719602537936852
93.1 0.0719602537936852
93.15 0.0719602537936852
93.2 0.076966126759847
93.25 0.076966126759847
93.3 0.076966126759847
93.35 0.076966126759847
93.4 0.0840906861802222
93.45 0.0840906861802222
93.5 0.0840906861802222
93.55 0.0840906861802222
93.6 0.156226313114166
93.65 0.156226313114166
93.7 0.156226313114166
93.75 0.156226313114166
93.8 0.0807913728507168
93.85 0.0807913728507168
93.9 0.0807913728507168
93.95 0.0807913728507168
94 0.0612418117010005
94.05 0.0612418117010005
94.1 0.0612418117010005
94.15 0.0612418117010005
94.2 0.0780872865156694
94.25 0.0780872865156694
94.3 0.0780872865156694
94.35 0.0780872865156694
94.4 0.0648883039301092
94.45 0.0648883039301092
94.5 0.0648883039301092
94.55 0.0648883039301092
94.6 0.0646749762095273
94.65 0.0646749762095273
94.7 0.0646749762095273
94.75 0.0646749762095273
94.8 0.179992524060336
94.85 0.179992524060336
94.9 0.179992524060336
94.95 0.179992524060336
95 0.059231355156697
95.05 0.059231355156697
95.1 0.059231355156697
95.15 0.059231355156697
95.2 0.0318946376679436
95.25 0.0318946376679436
95.3 0.0318946376679436
95.35 0.0318946376679436
95.4 0.0637087134627609
95.45 0.0637087134627609
95.5 0.0637087134627609
95.55 0.0637087134627609
95.6 0.0729793918376066
95.65 0.0729793918376066
95.7 0.0729793918376066
95.75 0.0729793918376066
95.8 0.0608554581801097
95.85 0.0608554581801097
95.9 0.0608554581801097
95.95 0.0608554581801097
96 0.0731713225444158
96.05 0.0731713225444158
96.1 0.0731713225444158
96.15 0.0731713225444158
96.2 0.0488934606721957
96.25 0.0488934606721957
96.3 0.0488934606721957
96.35 0.0488934606721957
96.4 0.0701593000497391
96.45 0.0701593000497391
96.5 0.0701593000497391
96.55 0.0701593000497391
96.6 0.0665255232555111
96.65 0.0665255232555111
96.7 0.0665255232555111
96.75 0.0665255232555111
96.8 0.0802056789398193
96.85 0.0802056789398193
96.9 0.0802056789398193
96.95 0.0802056789398193
97 0.06823791601719
97.05 0.06823791601719
97.1 0.06823791601719
97.15 0.06823791601719
97.2 0.0735025571740192
97.25 0.0735025571740192
97.3 0.0735025571740192
97.35 0.0735025571740192
97.4 0.163636767345926
97.45 0.163636767345926
97.5 0.163636767345926
97.55 0.163636767345926
97.6 0.0335227604047148
97.65 0.0335227604047148
97.7 0.0335227604047148
97.75 0.0335227604047148
97.8 0.0557912811636925
97.85 0.0557912811636925
97.9 0.0557912811636925
97.95 0.0557912811636925
98 0.0639063851875172
98.05 0.0639063851875172
98.1 0.0639063851875172
98.15 0.0639063851875172
98.2 0.0697446527152226
98.25 0.0697446527152226
98.3 0.0697446527152226
98.35 0.0697446527152226
98.4 0.0604614389353785
98.45 0.0604614389353785
98.5 0.0604614389353785
98.55 0.0604614389353785
98.6 0.0492354021727584
98.65 0.0492354021727584
98.7 0.0492354021727584
98.75 0.0492354021727584
98.8 0.0590722390583583
98.85 0.0590722390583583
98.9 0.0590722390583583
98.95 0.0590722390583583
99 0.0531779514269882
99.05 0.0531779514269882
99.1 0.0531779514269882
99.15 0.0531779514269882
99.2 0.0581347292119806
99.25 0.0581347292119806
99.3 0.0581347292119806
99.35 0.0581347292119806
99.4 0.0605101585388184
99.45 0.0605101585388184
99.5 0.0605101585388184
99.55 0.0605101585388184
99.6 0.0494682472199202
99.65 0.0494682472199202
99.7 0.0494682472199202
99.75 0.0494682472199202
99.8 0.0540585227128936
99.85 0.0540585227128936
99.9 0.0540585227128936
99.95 0.0540585227128936
};
\addlegendentry{Round Robin}

\addplot [semithick, darkorange25512714]
table {%
0 0.10376753775874
0.05 0.10002705577673
0.1 0.0880557362063331
0.15 0.0885285521043326
0.2 0.0937447969714564
0.25 0.081830766435218
0.3 0.0801545508361833
0.35 0.0942718045019815
0.4 0.117219792287031
0.45 0.101055684997245
0.5 0.088647736806321
0.55 0.0871880591522387
0.6 0.0968846040357502
0.65 0.11550703148135
0.7 0.108352663126503
0.75 0.106917799502538
0.8 0.0869571976158259
0.85 0.0820336867371453
0.9 0.0959850925561506
0.95 0.126037731327933
1 0.0791150004282657
1.05 0.102004852271971
1.1 0.101695729907135
1.15 0.0884144401723957
1.2 0.0891241711918298
1.25 0.0995684302001089
1.3 0.0861875146131621
1.35 0.0987270918948441
1.4 0.0910762561036026
1.45 0.0898671781763412
1.5 0.0915665807786716
1.55 0.0847168996340386
1.6 0.0826810402940742
1.65 0.0885242570712608
1.7 0.089580909929735
1.75 0.0833832448431596
1.8 0.0931281529406345
1.85 0.0812360457976053
1.9 0.0855144649257389
1.95 0.104851804442658
2 0.0837759620450971
2.05 0.076637004647232
2.1 0.0773455515285292
2.15 0.0687805492310142
2.2 0.0786885731549073
2.25 0.0899809845625485
2.3 0.0921118729577558
2.35 0.0931259436160939
2.4 0.0782376851463792
2.45 0.07479824405829
2.5 0.0821914794652355
2.55 0.0797162956835245
2.6 0.0825196397098256
2.65 0.0750572039978812
2.7 0.080114538759532
2.75 0.083963863690098
2.8 0.0731915430017987
2.85 0.0840189453787677
2.9 0.0702914293129575
2.95 0.0776984456559431
3 0.0823357802912374
3.05 0.0713314513585295
3.1 0.0669018614930129
3.15 0.0638943644878667
3.2 0.0662482577653754
3.25 0.0633843525887465
3.3 0.0568646828176826
3.35 0.0785125898204986
3.4 0.0813455566474237
3.45 0.0619062211172954
3.5 0.0681847283251428
3.55 0.0648734648950796
3.6 0.0615342165410473
3.65 0.0656776400434874
3.7 0.0516950420381398
3.75 0.0688827322756586
3.8 0.0657700424473134
3.85 0.0700082976749891
3.9 0.0991725904458652
3.95 0.0684029076626117
4 0.0632842098203275
4.05 0.0705074805876007
4.1 0.0631422046286076
4.15 0.0542699303129599
4.2 0.0584147936304206
4.25 0.0654122109759363
4.3 0.0630890542928128
4.35 0.0548163200197632
4.4 0.0623216367591753
4.45 0.0720339745650637
4.5 0.0572386330197838
4.55 0.0633183640606057
4.6 0.0575385914638842
4.65 0.0563947151356624
4.7 0.0551996994334926
4.75 0.0510551521042901
4.8 0.0542808794257481
4.85 0.0517788001171026
4.9 0.0518326808712168
4.95 0.050055827084703
5 0.0469795760463069
5.05 0.0522122011823435
5.1 0.0531106039955671
5.15 0.0507061905466816
5.2 0.0496400915607655
5.25 0.0466665770247336
5.3 0.0451641906310671
5.35 0.0476929967494377
5.4 0.0493688324979433
5.45 0.0480241466604642
5.5 0.0467403240709173
5.55 0.0492784170393883
5.6 0.0523723122248963
5.65 0.0490991531889709
5.7 0.0509120730257999
5.75 0.0518790649923684
5.8 0.052138694479231
5.85 0.0512896582162623
5.9 0.0516306295679071
5.95 0.0539052796729396
6 0.0841568076933818
6.05 0.0773182888057936
6.1 0.0712600202689321
6.15 0.0739112601112039
6.2 0.0733206827546872
6.25 0.0857908544563756
6.3 0.0703873504456783
6.35 0.0710806609714975
6.4 0.0686231387885712
6.45 0.0699572750151697
6.5 0.0712392649047039
6.55 0.0682713246123544
6.6 0.078965622206079
6.65 0.0721296978685901
6.7 0.0648221613157738
6.75 0.0673574275304449
6.8 0.0687693006171018
6.85 0.0789949923405543
6.9 0.0675009769947032
6.95 0.0772121691698109
7 0.0739304509905976
7.05 0.0743650150077198
7.1 0.0686371280380998
7.15 0.0701568163942091
7.2 0.0790624241168017
7.25 0.0722130740824451
7.3 0.066672213564001
7.35 0.0644142735741011
7.4 0.0672018901047533
7.45 0.0721016513288135
7.5 0.0628707018045487
7.55 0.0664379589316012
7.6 0.0698456674124962
7.65 0.0615960668982147
7.7 0.0603998980319629
7.75 0.0627794614225811
7.8 0.0683075411908368
7.85 0.0670280915353635
7.9 0.0593339111279473
7.95 0.056362920837747
8 0.0598681460537145
8.05 0.0572951572960123
8.1 0.0691808262807226
8.15 0.0593027103761911
8.2 0.060409998197177
8.25 0.0594325766802455
8.3 0.0557885616732902
8.35 0.0562334121146978
8.4 0.0555997903540733
8.45 0.0582417108027265
8.5 0.0624971266871132
8.55 0.0617700990203726
8.6 0.0605864165345364
8.65 0.0551518715199203
8.7 0.0555241296745713
8.75 0.0581395339202704
8.8 0.061872061283001
8.85 0.0584934026115949
8.9 0.0591928720677322
8.95 0.0578176671837849
9 0.21371948310618
9.05 0.251233228586374
9.1 0.142995302773103
9.15 0.222187156038305
9.2 0.178448932280713
9.25 0.147914861247406
9.3 0.157239587087688
9.35 0.186747912141716
9.4 0.191687836927514
9.45 0.137694660418892
9.5 0.194929313823657
9.55 0.144663794648002
9.6 0.137605767975891
9.65 0.151209574404436
9.7 0.134748572247028
9.75 0.145191964349835
9.8 0.142113317721103
9.85 0.175940712007356
9.9 0.16428318953964
9.95 0.152632347680508
10 0.162361240776112
10.05 0.158412823329614
10.1 0.166619481694307
10.15 0.190505505544721
10.2 0.179456135122584
10.25 0.152704505426605
10.3 0.232399246260981
10.35 0.209089053986643
10.4 0.153837600906052
10.45 0.137567390896603
10.5 0.141248499216915
10.55 0.128916677346794
10.6 0.159135270084557
10.65 0.168497091651859
10.7 0.154881881934408
10.75 0.138382610250781
10.8 0.135998836304919
10.85 0.192088296170455
10.9 0.149215139941238
10.95 0.146537762253753
11 0.141781342023698
11.05 0.154795379079852
11.1 0.12185460749103
11.15 0.153102978889281
11.2 0.141983063498911
11.25 0.133212861503971
11.3 0.22330952645131
11.35 0.128466427123336
11.4 0.143716855560979
11.45 0.141513190670341
11.5 0.134797473096772
11.55 0.135776743657281
11.6 0.190577511677348
11.65 0.144623137730196
11.7 0.153116185957088
11.75 0.151296334273387
11.8 0.161415342616359
11.85 0.149386495866825
11.9 0.148761207979746
11.95 0.139402949893616
12 0.0829206263296778
12.05 0.0828749826098206
12.1 0.0702253704215577
12.15 0.0727784697984944
12.2 0.079356233860112
12.25 0.0874986965491192
12.3 0.0773839183721544
12.35 0.0872640779280391
12.4 0.0810764810748408
12.45 0.07293570304398
12.5 0.0758083224509929
12.55 0.0812645293173456
12.6 0.0695943336044783
12.65 0.0787615085450801
12.7 0.0769224115910414
12.75 0.0715087845722275
12.8 0.06700523372969
12.85 0.0814438667882569
12.9 0.0743501619338256
12.95 0.0727695780053866
13 0.0753252019214278
13.05 0.0756461208181241
13.1 0.100505845518535
13.15 0.103065291316705
13.2 0.0822043656254368
13.25 0.085913055921309
13.3 0.113124539371026
13.35 0.160959044838624
13.4 0.147395916279531
13.45 0.116378690910296
13.5 0.122347226869708
13.55 0.148280214049288
13.6 0.183196154672414
13.65 0.147397221062205
13.7 0.116523029464872
13.75 0.161840863845864
13.8 0.124340861304956
13.85 0.147394524055756
13.9 0.121535609276323
13.95 0.118176931044127
14 0.155626479062698
14.05 0.12195397337511
14.1 0.137678615727486
14.15 0.114150952093176
14.2 0.126854683259843
14.25 0.11594631707171
14.3 0.118505728201137
14.35 0.129476160579965
14.4 0.127724287638048
14.45 0.118619874508872
14.5 0.146413129643343
14.55 0.109379682149971
14.6 0.173306002450481
14.65 0.106459717206212
14.7 0.115184474382963
14.75 0.127252287488708
14.8 0.181301699338364
14.85 0.168711753838375
14.9 0.107481480567354
14.95 0.113074130019055
15 0.16822050897377
15.05 0.1030438884159
15.1 0.110697876487599
15.15 0.148442569113351
15.2 0.133176327557935
15.25 0.143886171870806
15.3 0.124430564087349
15.35 0.125807936671689
15.4 0.116277344162433
15.45 0.113710802878942
15.5 0.117248159693057
15.55 0.131366026280904
15.6 0.131840404537997
15.65 0.1299174517449
15.7 0.114235773296235
15.75 0.121172996113055
15.8 0.119091220788053
15.85 0.126568602005129
15.9 0.149053541703982
15.95 0.108499768050066
16 0.120215686608498
16.05 0.11581234494065
16.1 0.111687086322589
16.15 0.125117759896831
16.2 0.127192057766939
16.25 0.11748424643708
16.3 0.117492199442056
16.35 0.144606891235303
16.4 0.120709736430725
16.45 0.119984013645951
16.5 0.11821430679157
16.55 0.118045463304663
16.6 0.122433173858789
16.65 0.113197164910577
16.7 0.116677049320138
16.75 0.118001376071276
16.8 0.117809653665461
16.85 0.106657948879234
16.9 0.120681050448768
16.95 0.130906763672515
17 0.112953127189361
17.05 0.116466566697985
17.1 0.0940944375470819
17.15 0.111069160931504
17.2 0.120637845652265
17.25 0.112178498331846
17.3 0.110890271672909
17.35 0.101625319209453
17.4 0.107712503566856
17.45 0.121472505063336
17.5 0.116327415032988
17.55 0.114833454481203
17.6 0.100176116453366
17.65 0.0992621033305982
17.7 0.0978989309425823
17.75 0.10631479653788
17.8 0.0992822357654436
17.85 0.0958128416594274
17.9 0.117280071113995
17.95 0.105342757105227
18 0.10201836644165
18.05 0.110858682485943
18.1 0.0988392584175437
18.15 0.115609281154215
18.2 0.105596156793127
18.25 0.106363343439028
18.3 0.105206859567133
18.35 0.10825082382563
18.4 0.108046878020012
18.45 0.110148486329484
18.5 0.113878213726062
18.55 0.103856671746026
18.6 0.0974273325231382
18.65 0.0960969146023337
18.7 0.102352914466763
18.75 0.0931519629125376
18.8 0.106467327898791
18.85 0.095959780427263
18.9 0.100181592964125
18.95 0.100520236052606
19 0.0994687719939965
19.05 0.0995147167389747
19.1 0.102416999850904
19.15 0.100294598103572
19.2 0.0962935932975235
19.25 0.0942256432742304
19.3 0.0947623546191241
19.35 0.0968307326021781
19.4 0.0944851803585195
19.45 0.0876041702015322
19.5 0.087699854477997
19.55 0.0917993218356616
19.6 0.0919883800585761
19.65 0.0919397235372239
19.7 0.102384240545277
19.75 0.0953405897300524
19.8 0.0852409516950417
19.85 0.0936458908339324
19.9 0.0947030656145784
19.95 0.0885321812538513
20 0.0914926544113834
20.05 0.0904876495563822
20.1 0.0960462645581885
20.15 0.0910457584641008
20.2 0.0896247087195832
20.25 0.0894987636988236
20.3 0.0875864807751627
20.35 0.0896456154777537
20.4 0.0952827254534657
20.45 0.0908614741695336
20.5 0.0868153029405804
20.55 0.0850533423341069
20.6 0.0872883578959047
20.65 0.0820796061959377
20.7 0.0862928168456738
20.75 0.0929661066545265
20.8 0.0840907688010994
20.85 0.0884532872542774
20.9 0.0918680127430118
20.95 0.0954866943659759
21 0.0784980903927429
21.05 0.0868489112250476
21.1 0.0879889799217213
21.15 0.0850799487180541
21.2 0.0854063888824317
21.25 0.0867265017089434
21.3 0.0870910272400388
21.35 0.108669539620433
21.4 0.0889998341876505
21.45 0.0820224271361908
21.5 0.0829980884535941
21.55 0.0819106423434034
21.6 0.0832262146154801
21.65 0.0803017977455323
21.7 0.0840236156840048
21.75 0.0821180103441327
21.8 0.0787466624004237
21.85 0.0750790183823465
21.9 0.0779108440050543
21.95 0.0794078497073122
22 0.0779196880795539
22.05 0.081026833202605
22.1 0.07704295226415
22.15 0.0774635248166246
22.2 0.0758478287512044
22.25 0.0742971992273213
22.3 0.0811630343302469
22.35 0.0820365196540393
22.4 0.0821082527658596
22.45 0.0771278020434816
22.5 0.078653646860602
22.55 0.0767957824043042
22.6 0.0777824930416864
22.65 0.0779816432683411
22.7 0.0783637281206226
22.75 0.0724919971764935
22.8 0.0810390176781496
22.85 0.0763013233982834
22.9 0.0806141496993012
22.95 0.0725477343844106
23 0.0740517023518836
23.05 0.0739238336080889
23.1 0.0758141971638486
23.15 0.0758746519469304
23.2 0.0723678558846973
23.25 0.0687788387888499
23.3 0.0784220325519172
23.35 0.0749355883874847
23.4 0.0705835985812376
23.45 0.0773041403525897
23.5 0.0755623756711801
23.55 0.0673322878428449
23.6 0.0718964864118007
23.65 0.0724915059858862
23.7 0.0738755579863908
23.75 0.074182651702151
23.8 0.0720727694768228
23.85 0.0735177269379477
23.9 0.0773810882039407
23.95 0.0796688206716941
24 0.069836920468569
24.05 0.0732852944706853
24.1 0.0729647174882808
24.15 0.0745066633768006
24.2 0.0739680344871683
24.25 0.0693730656230352
24.3 0.0708310673907491
24.35 0.0738670293343486
24.4 0.0699171466615657
24.45 0.0709699503780446
24.5 0.0701094412644821
24.55 0.0700682303201902
24.6 0.0639274322152515
24.65 0.0685365459162412
24.7 0.0666737155185079
24.75 0.0656203271535478
24.8 0.0663087429534969
24.85 0.0753784619797701
24.9 0.0710174326611931
24.95 0.0756212537632166
25 0.0753713691094604
25.05 0.0747839849286952
25.1 0.0803080827677603
25.15 0.0840727617417623
25.2 0.083459082943464
25.25 0.0820094693064065
25.3 0.0735350666027658
25.35 0.0998934091209331
25.4 0.0728343594889931
25.45 0.0759104765487215
25.5 0.0726910774135197
25.55 0.0663775932447631
25.6 0.0679608804470249
25.65 0.067057344506648
25.7 0.065407673687532
25.75 0.0661066716761262
25.8 0.0653567343467107
25.85 0.0697427291815838
25.9 0.0685479820247516
25.95 0.0696249645538501
26 0.0748739921572395
26.05 0.0682521031651417
26.1 0.0703594606403339
26.15 0.0742508991478358
26.2 0.0724592810079564
26.25 0.0723461879894648
26.3 0.074923322708692
26.35 0.0737593287062486
26.4 0.0742613691096275
26.45 0.0742159078944952
26.5 0.0710726494809225
26.55 0.0729794585375218
26.6 0.0710576947878958
26.65 0.0682263070297553
26.7 0.0677411298177011
26.75 0.0692736620610382
26.8 0.078596581960488
26.85 0.0706201267757827
26.9 0.064709871834803
26.95 0.0697840850936763
27 0.0688712515012385
27.05 0.0745644501653889
27.1 0.0737715594611859
27.15 0.0687046106786772
27.2 0.0714436654105698
27.25 0.0642804903428175
27.3 0.0585814364052853
27.35 0.0632504890112192
27.4 0.0617081313479748
27.45 0.0578671455830546
27.5 0.0627613771816341
27.55 0.0702359177788769
27.6 0.0660231989867319
27.65 0.0721618224824667
27.7 0.0697595055974539
27.75 0.0720304818838027
27.8 0.0689579493061686
27.85 0.0701086269340567
27.9 0.0669468202879407
27.95 0.062905315901178
28 0.0710796173608506
28.05 0.0630535521570664
28.1 0.0671558886422199
28.15 0.0553031741162952
28.2 0.0656623909415839
28.25 0.0702188306713993
28.3 0.065122455885826
28.35 0.0725186108140208
28.4 0.0678554103342643
28.45 0.0674793421343206
28.5 0.0729616161032687
28.55 0.0714808060376719
28.6 0.0778508832404046
28.65 0.0814163742974388
28.7 0.0740427728155316
28.75 0.0680128959045789
28.8 0.0726833098796711
28.85 0.0692035946029363
28.9 0.0707923671033987
28.95 0.0745104094642081
29 0.0681697350828265
29.05 0.0711644054153506
29.1 0.0730117884744842
29.15 0.0727539726055867
29.2 0.0716594889795025
29.25 0.0780740320030865
29.3 0.0699059138033342
29.35 0.0744578876858238
29.4 0.0607966674592356
29.45 0.0708798810812801
29.5 0.0691628089752574
29.55 0.0729458254368196
29.6 0.0717167096567216
29.65 0.0729928747323282
29.7 0.0836467950137346
29.75 0.0694022607311321
29.8 0.0675585042604494
29.85 0.074696066755915
29.9 0.0685924077336811
29.95 0.0655576319844033
30 0.0721681873991173
30.05 0.0643356459979968
30.1 0.0757439388908171
30.15 0.0640727351341369
30.2 0.0736911551621547
30.25 0.0678030554954767
30.3 0.0721145775575321
30.35 0.0703031987986464
30.4 0.067177816314069
30.45 0.0729149229029834
30.5 0.0680577650127169
30.55 0.0693346037867208
30.6 0.0747393973705827
30.65 0.0749662459241226
30.7 0.0776745708847141
30.75 0.0790511743676445
30.8 0.064908572953116
30.85 0.0714931634538911
30.9 0.0783996201345361
30.95 0.0750137389451127
31 0.074029128550074
31.05 0.0700519375064615
31.1 0.0709545276143678
31.15 0.0738273895101065
31.2 0.0684521630431902
31.25 0.0705277462325206
31.3 0.0649313138553375
31.35 0.0698219739797895
31.4 0.0632356858741606
31.45 0.0658153194538112
31.5 0.0701325719092254
31.55 0.0646300467721732
31.6 0.0706305631485732
31.65 0.0670750483559505
31.7 0.0722213932582009
31.75 0.0641767137009331
31.8 0.0735403973184863
31.85 0.0709660420208065
31.9 0.0709052262553885
31.95 0.0752915960596661
32 0.0706987148337603
32.05 0.0718091613360033
32.1 0.0764254030322292
32.15 0.0638746773007113
32.2 0.0713478750729045
32.25 0.071011762835287
32.3 0.0690719693727579
32.35 0.0708168535202546
32.4 0.0839491369984735
32.45 0.0753107123627264
32.5 0.076445667988278
32.55 0.0734975256989195
32.6 0.0810371623228777
32.65 0.0787548102561984
32.7 0.0810428041185048
32.75 0.0822064465976537
32.8 0.08344253674381
32.85 0.0791727730328352
32.9 0.084824728548951
32.95 0.0761037785855299
33 0.0843510306498475
33.05 0.0741505640517679
33.1 0.0781662957527643
33.15 0.0712704307789689
33.2 0.0717296325796385
33.25 0.0789163135535541
33.3 0.0759222659072604
33.35 0.0759033833688632
33.4 0.0798898060223525
33.45 0.07150992562759
33.5 0.087849685161174
33.55 0.0740331473349778
33.6 0.0700549280559109
33.65 0.0727324712988755
33.7 0.0719886290231998
33.75 0.0725598989666294
33.8 0.0786797614165227
33.85 0.0780181063348121
33.9 0.0753303541443057
33.95 0.0759053477614687
34 0.0764355287591342
34.05 0.0785518639051962
34.1 0.0789440574731141
34.15 0.0784702599823255
34.2 0.0795249561191948
34.25 0.0871345551350491
34.3 0.0862706073397619
34.35 0.0806321523927077
34.4 0.0795603689866834
34.45 0.0795720265569435
34.5 0.0720310108964825
34.55 0.0813050431013415
34.6 0.0848542858447269
34.65 0.0793613983607736
34.7 0.0731541297960001
34.75 0.074657947801665
34.8 0.0732365997680562
34.85 0.0791057248493824
34.9 0.0787720428001024
34.95 0.0807931809221503
35 0.0799787050674731
35.05 0.0829730122662205
35.1 0.0778646900384325
35.15 0.0784027505924132
35.2 0.0806967591533592
35.25 0.102196345012214
35.3 0.0846043003069498
35.35 0.0927348054075273
35.4 0.0904018039702194
35.45 0.0764548208771387
35.5 0.0780740044312706
35.55 0.0747605984369336
35.6 0.0732340764865209
35.65 0.0798497273148735
35.7 0.0801956764386147
35.75 0.0842992338687803
35.8 0.0899047438754014
35.85 0.0790760659847903
35.9 0.0810126396263014
35.95 0.0802009966910049
36 0.0803197940175261
36.05 0.0783627523899657
36.1 0.0785857347287265
36.15 0.0957172727584414
36.2 0.0850487847141745
36.25 0.0839078993508171
36.3 0.0874815599515056
36.35 0.0787671608370977
36.4 0.0765270460934075
36.45 0.0844110358023915
36.5 0.0838597072662582
36.55 0.0861670363474727
36.6 0.0804253629018617
36.65 0.0841554310324005
36.7 0.0820910055810395
36.75 0.0888040558593941
36.8 0.0716184282525311
36.85 0.0761440639132642
36.9 0.0817707481414741
36.95 0.079788132656787
37 0.0848062978349244
37.05 0.0826133977089727
37.1 0.0789527989928269
37.15 0.0818024105689231
37.2 0.0859900803596245
37.25 0.0805023423920848
37.3 0.0791110890496115
37.35 0.0811921625444291
37.4 0.0854395864493198
37.45 0.0846691060133425
37.5 0.0854375880905513
37.55 0.0779951934739009
37.6 0.0851301792711987
37.65 0.0905750093427968
37.7 0.0859873777950757
37.75 0.0872722729047167
37.8 0.0889939261323362
37.85 0.0860697075349064
37.9 0.0890152305760784
37.95 0.0789584076972043
38 0.0791940565550834
38.05 0.0801917252828012
38.1 0.0832049524766086
38.15 0.0787531854668786
38.2 0.0853422326815732
38.25 0.0864731202231663
38.3 0.0809822386006487
38.35 0.0801398653307284
38.4 0.0758430593843081
38.45 0.0750766241106793
38.5 0.0734281616900466
38.55 0.0782872976019329
38.6 0.0810674884917274
38.65 0.0780902284580859
38.7 0.0759711050264202
38.75 0.0813265991584185
38.8 0.0770973704685318
38.85 0.0842078992365189
38.9 0.0762249321768508
38.95 0.083415522489262
39 0.078418034770159
39.05 0.0830705915139847
39.1 0.0791675233916423
39.15 0.0752957187911607
39.2 0.0703208819815345
39.25 0.0845379777397664
39.3 0.0851366975533507
39.35 0.0821130971240215
39.4 0.0823703950097669
39.45 0.0848926522483445
39.5 0.0860287276772336
39.55 0.0898689505219808
39.6 0.0917747420255211
39.65 0.091155691722043
39.7 0.0923702516830732
39.75 0.089810993942018
39.8 0.087890863981023
39.85 0.0810306925099332
39.9 0.0806947288081418
39.95 0.0861222681059052
40 0.0878299007822158
40.05 0.0941521916521557
40.1 0.0815070718698856
40.15 0.0774816470869572
40.2 0.0715212570628567
40.25 0.0836659736963782
40.3 0.0790386872560357
40.35 0.0734634123491464
40.4 0.0766064941400017
40.45 0.0689335187353689
40.5 0.0745348693843819
40.55 0.0830311516676056
40.6 0.0826421768519696
40.65 0.0828070917058328
40.7 0.0822136104152693
40.75 0.083168165854256
40.8 0.0806857017186283
40.85 0.084121380799981
40.9 0.0887609672229712
40.95 0.08084411752658
41 0.0772818042799942
41.05 0.076260130354925
41.1 0.0749244807867917
41.15 0.0761969968558369
41.2 0.0759511470944229
41.25 0.0712671405326759
41.3 0.0734784415457403
41.35 0.0729970990826094
41.4 0.0797746302773119
41.45 0.0908776096789632
41.5 0.0807990641214089
41.55 0.0898350189724498
41.6 0.0891956752612727
41.65 0.0849371929863008
41.7 0.0800138071762052
41.75 0.0860827452603711
41.8 0.0818726495514693
41.85 0.0815114797034086
41.9 0.0854967748259537
41.95 0.0851173929819395
42 0.0850588176619757
42.05 0.0806853648403513
42.1 0.088836562575014
42.15 0.0836367924193707
42.2 0.0820945119250009
42.25 0.0844121737582129
42.3 0.0884160216812396
42.35 0.0849256852758791
42.4 0.0868572872742299
42.45 0.09215371690306
42.5 0.0893884257445503
42.55 0.0950373754873746
42.6 0.0970067490934289
42.65 0.0924776769699685
42.7 0.0880899964440463
42.75 0.0882110111873736
42.8 0.0922656394014101
42.85 0.0873308171049583
42.9 0.0915665456612062
42.95 0.0888404842598907
43 0.0853558725842903
43.05 0.0798222665274546
43.1 0.0875255711882
43.15 0.0887844274123532
43.2 0.0858298004183491
43.25 0.0865427384213161
43.3 0.0815836587440928
43.35 0.0808536051629225
43.4 0.0857668291272025
43.45 0.0905724796050144
43.5 0.0804796095517738
43.55 0.0815301780088209
43.6 0.109841908998015
43.65 0.0907023665155842
43.7 0.0866819964488432
43.75 0.08387980863128
43.8 0.0814185036535187
43.85 0.0850744324844972
43.9 0.0900119462214202
43.95 0.0843046391155903
44 0.083745958919438
44.05 0.0867756801662312
44.1 0.0903669145849599
44.15 0.0890929656430055
44.2 0.092488734879787
44.25 0.0922617113131796
44.3 0.0860505502416254
44.35 0.0946327989882433
44.4 0.0953991643997314
44.45 0.108727005285154
44.5 0.0901771314663742
44.55 0.0862591762931725
44.6 0.0884165019510098
44.65 0.0856830785152066
44.7 0.101187659311733
44.75 0.0884293689891014
44.8 0.0925857584797571
44.85 0.0920688360832918
44.9 0.0951536524404727
44.95 0.0822231511114152
45 0.0898816035705393
45.05 0.0967444113247177
45.1 0.0968470771790034
45.15 0.0899099748335199
45.2 0.09617077420724
45.25 0.0901052889145109
45.3 0.082163304296314
45.35 0.0923796018139102
45.4 0.0942346694386536
45.45 0.0935411039991661
45.5 0.0867655242672713
45.55 0.0876366153694735
45.6 0.0845004487580308
45.65 0.0900780887136993
45.7 0.0898200432557277
45.75 0.0859112428338977
45.8 0.0920181348448246
45.85 0.0905876849335863
45.9 0.0839410828693072
45.95 0.0893636965082348
46 0.0873226049469346
46.05 0.100126661138129
46.1 0.0919393730513898
46.15 0.093344265012997
46.2 0.0913560776068221
46.25 0.0882252823486629
46.3 0.0962219701895822
46.35 0.0889725202299756
46.4 0.0890156978243236
46.45 0.0931615418970103
46.5 0.0834782825137312
46.55 0.0914171026687131
46.6 0.0957153981330426
46.65 0.0944748811521435
46.7 0.0882737508362277
46.75 0.0902997158911383
46.8 0.0937956089978217
46.85 0.0913609435933964
46.9 0.0929448006922446
46.95 0.0937317110399968
47 0.0909147442815075
47.05 0.0919275653781619
47.1 0.0868702966095468
47.15 0.089383415311652
47.2 0.091240737563146
47.25 0.093848194654129
47.3 0.0872004059291451
47.35 0.0908083571497893
47.4 0.0912318495949289
47.45 0.0847688888607234
47.5 0.0990333602201191
47.55 0.100519650953395
47.6 0.0926542438115018
47.65 0.0906293741510608
47.7 0.0860280514171658
47.75 0.095908602405819
47.8 0.0917006822379015
47.85 0.094100382267594
47.9 0.0848071170700979
47.95 0.0857011981760036
48 0.0818147246313879
48.05 0.0898826359923079
48.1 0.0857003761622554
48.15 0.0806091117047949
48.2 0.0836707095027454
48.25 0.0905806701930963
48.3 0.0810585537493245
48.35 0.0889897642963041
48.4 0.0903060564942305
48.45 0.0843761547204394
48.5 0.0857641475617168
48.55 0.0789786385906775
48.6 0.0839340720820498
48.65 0.0797628016742502
48.7 0.0879678647430015
48.75 0.0852332095184019
48.8 0.081924364045903
48.85 0.0830951280009037
48.9 0.0818529173012244
48.95 0.0813365069369305
49 0.0823980397080665
49.05 0.0816307011497898
49.1 0.0893675201721152
49.15 0.0884881605509259
49.2 0.0870743935107202
49.25 0.0874636481932896
49.3 0.082059550251174
49.35 0.0823060699104461
49.4 0.0931947871576758
49.45 0.0856851480519128
49.5 0.0938794364183692
49.55 0.0916916186449493
49.6 0.0906945341107657
49.65 0.0901066232623443
49.7 0.0924002517759634
49.75 0.0831592740710399
49.8 0.0821461937586169
49.85 0.0899206700179945
49.9 0.0846955813916584
49.95 0.0911016934437586
50 0.0830864413526554
50.05 0.0862648458174564
50.1 0.0856983681538459
50.15 0.0825411854821637
50.2 0.0831017988693786
50.25 0.0839609150114484
50.3 0.0827101882501163
50.35 0.0847604719180749
50.4 0.0908715434758203
50.45 0.089956619694905
50.5 0.0834927865324554
50.55 0.0876898223671869
50.6 0.077609975842149
50.65 0.085978624434395
50.7 0.0862281932107433
50.75 0.080133978088378
50.8 0.0855965768259528
50.85 0.0853811576814485
50.9 0.0799875482755755
50.95 0.0834456582402871
51 0.0921322419309904
51.05 0.0858828123866553
51.1 0.083692886323987
51.15 0.0916056855929819
51.2 0.0855254840243895
51.25 0.0924523749118406
51.3 0.0826135662008397
51.35 0.0927236294171839
51.4 0.0849917962709844
51.45 0.085354239093535
51.5 0.0834733851051231
51.55 0.0824358617587994
51.6 0.0860494289558993
51.65 0.08764090849223
51.7 0.0816515093143898
51.75 0.0844973461610731
51.8 0.0835952006669717
51.85 0.0825983186431295
51.9 0.0869282240315049
51.95 0.0897490717939631
52 0.0930945393403034
52.05 0.0855154843614465
52.1 0.0858448408578823
52.15 0.085834553686656
52.2 0.0810621194831052
52.25 0.0835241247845252
52.3 0.076859132885714
52.35 0.0789919246061535
52.4 0.0821041895037685
52.45 0.0815178986645679
52.5 0.0824938801641596
52.55 0.0836526713686584
52.6 0.0839233441134636
52.65 0.0793919581631045
52.7 0.076441195417812
52.75 0.0850449539843692
52.8 0.0810387857487338
52.85 0.0831228026865008
52.9 0.0780254212930276
52.95 0.0771536736499365
53 0.0843614935572929
53.05 0.087228897675925
53.1 0.0831648296234103
53.15 0.0857394017873553
53.2 0.0854469238899256
53.25 0.0783928459125411
53.3 0.0894392134943887
53.35 0.0781352293518953
53.4 0.081344868840521
53.45 0.0842212480474473
53.5 0.0783645726593092
53.55 0.0870716226170872
53.6 0.0800747176761687
53.65 0.0902020743974644
53.7 0.0845486533293716
53.75 0.0840150649651435
53.8 0.0828211507427667
53.85 0.0818519700182292
53.9 0.0914899125485801
53.95 0.086703110670515
54 0.0898900456004356
54.05 0.0828420195084638
54.1 0.0894491395239676
54.15 0.0831287241355388
54.2 0.0833230452836542
54.25 0.0794629320288191
54.3 0.0725923130318175
54.35 0.087938264957262
54.4 0.0861020316969664
54.45 0.0783259390095241
54.5 0.0789057902754694
54.55 0.0755830249724026
54.6 0.0788999756021498
54.65 0.078560923829984
54.7 0.0889270436044252
54.75 0.0827266707090935
54.8 0.0759647346743565
54.85 0.0806738109486227
54.9 0.0835611395146675
54.95 0.0846574581165784
55 0.0788426328910146
55.05 0.0880253190204964
55.1 0.0757016368307435
55.15 0.0853122527323074
55.2 0.0798178451319499
55.25 0.0807008129121597
55.3 0.0808970428274545
55.35 0.0860322918261479
55.4 0.08446946044134
55.45 0.0828343094589609
55.5 0.0871998657073554
55.55 0.0843731331335833
55.6 0.0880232286615043
55.65 0.0822531226636088
55.7 0.0823771149274751
55.75 0.0931738002880661
55.8 0.0819927401016057
55.85 0.0893054376300755
55.9 0.0878759121898525
55.95 0.0843073837374192
56 0.0850037003131024
56.05 0.0821962929742045
56.1 0.0921958122623887
56.15 0.0777819101759481
56.2 0.0807043500481927
56.25 0.0956457564025204
56.3 0.0791051369374133
56.35 0.0796832966188591
56.4 0.0837008424452772
56.45 0.0811243501185202
56.5 0.0790979270273311
56.55 0.0803428960635716
56.6 0.0909828523242408
56.65 0.0838200493646152
56.7 0.0823779743154277
56.75 0.0773225080356738
56.8 0.0742425859584684
56.85 0.0765291613000906
56.9 0.0828001456329453
56.95 0.0819477024607628
57 0.106876398318656
57.05 0.0955958935712791
57.1 0.0907465658937214
57.15 0.0808419180633505
57.2 0.0829747551143243
57.25 0.0881033483405765
57.3 0.0854648275265259
57.35 0.0869429155948001
57.4 0.0992176003083778
57.45 0.0847264850394973
57.5 0.0824736469435164
57.55 0.0949632932585695
57.6 0.0877084348346575
57.65 0.0984450808695026
57.7 0.0934167575248965
57.75 0.0873271092009344
57.8 0.0935282460424401
57.85 0.082398224854129
57.9 0.0842950142194201
57.95 0.0884009579685195
58 0.092566143463508
58.05 0.0833188122524257
58.1 0.0811999991763901
58.15 0.0829305848066707
58.2 0.0900394941592419
58.25 0.0851449278477311
58.3 0.077994738272674
58.35 0.0903298833628462
58.4 0.0912626879332134
58.45 0.0807392444226575
58.5 0.0830941221458343
58.55 0.095391903462846
58.6 0.0831464612861536
58.65 0.0842650674772231
58.7 0.0919221652457693
58.75 0.084866560920317
58.8 0.0853833243966861
58.85 0.0919621122413543
58.9 0.0840582063867402
58.95 0.0801509651726198
59 0.0903771036888038
59.05 0.0796828117725925
59.1 0.0779948381064992
59.15 0.0850226293883387
59.2 0.0789805287386029
59.25 0.0825059664980096
59.3 0.0807930877071687
59.35 0.0833855888555262
59.4 0.094483310181946
59.45 0.0763376329598429
59.5 0.0819057245698153
59.55 0.0806262863417201
59.6 0.0810852056595305
59.65 0.0818727280324664
59.7 0.0823712635798647
59.75 0.0799236206276772
59.8 0.0785166461802271
59.85 0.0800300524595995
59.9 0.0868763103279153
59.95 0.0786644362695731
60 0.085231378314779
60.05 0.085049557273474
60.1 0.0873607245327107
60.15 0.084581932147055
60.2 0.0855003907748599
60.25 0.0866728609002015
60.3 0.0807180359988976
60.35 0.0802881340571711
60.4 0.0896481659315308
60.45 0.0849043716008081
60.5 0.0835336607351062
60.55 0.0829952387960379
60.6 0.0807919640057189
60.65 0.0847859491324089
60.7 0.0794549762962565
60.75 0.074903127553156
60.8 0.0831462302227148
60.85 0.0802299195867362
60.9 0.0813283044608802
60.95 0.0879631451192429
61 0.0931923598823241
61.05 0.0834563524838373
61.1 0.0918888310453957
61.15 0.0831764370063348
61.2 0.0823289117871361
61.25 0.0824913678473306
61.3 0.0868008314837027
61.35 0.0810635229989222
61.4 0.0779031672021927
61.45 0.0733574167793435
61.5 0.0705585916524255
61.55 0.079995610271007
61.6 0.0823227889097928
61.65 0.0808900070452099
61.7 0.0784233323835999
61.75 0.0830207063789931
61.8 0.0759844371345869
61.85 0.083736771646512
61.9 0.0868051343124407
61.95 0.0863783050116022
62 0.0820588004619053
62.05 0.0792948178789628
62.1 0.0771187523582705
62.15 0.0876247399703502
62.2 0.0831171680858141
62.25 0.082830177496551
62.3 0.0789628607269067
62.35 0.0836457387461799
62.4 0.0827058237428012
62.45 0.0770479611449267
62.5 0.0794049550710159
62.55 0.0813789902512616
62.6 0.0823071306041594
62.65 0.0800107575744297
62.7 0.0782352220123088
62.75 0.0825181221691839
62.8 0.0752078396199137
62.85 0.0797253352919289
62.9 0.0801323387987418
62.95 0.0865071227804874
63 0.0807206340239986
63.05 0.0953679959547728
63.1 0.0833608521445934
63.15 0.0888572455539797
63.2 0.0863819644263709
63.25 0.0907052292733719
63.3 0.0881013971732698
63.35 0.091585808412781
63.4 0.0881129762318141
63.45 0.0880392105133731
63.5 0.100615299708493
63.55 0.0934022403531031
63.6 0.0874242860630294
63.65 0.0881998534607512
63.7 0.0852477240323136
63.75 0.0839344140375573
63.8 0.0857131402440325
63.85 0.0837140753364681
63.9 0.087059302650923
63.95 0.0780196389925796
64 0.084795767965624
64.05 0.0892058022360556
64.1 0.0848668740561746
64.15 0.077303297203154
64.2 0.0830391795241078
64.25 0.0868913995266788
64.3 0.0777829034673713
64.35 0.0755313936334744
64.4 0.0732885870070018
64.45 0.0775929996666074
64.5 0.0750951890728976
64.55 0.0800354808410873
64.6 0.0828703336232935
64.65 0.0823933455426456
64.7 0.0819107292923736
64.75 0.085775771275886
64.8 0.0848519164612768
64.85 0.0878991043665517
64.9 0.0861889383538289
64.95 0.0867442231247915
65 0.0861064640983698
65.05 0.0845719221950225
65.1 0.0839260195749012
65.15 0.0905890874253886
65.2 0.0860591339418561
65.25 0.0875171500714153
65.3 0.0825821815476539
65.35 0.0785827427737735
65.4 0.0814564264723991
65.45 0.0807486953626422
65.5 0.0927702899224997
65.55 0.0857194858432827
65.6 0.0840396708098571
65.65 0.0803378969836654
65.7 0.0786805571478487
65.75 0.0853771444314945
65.8 0.082971954411456
65.85 0.085375612408896
65.9 0.0853785094494629
65.95 0.0878008208878399
66 0.0842663004564281
66.05 0.0846485348841356
66.1 0.0813927663003123
66.15 0.0844235704660946
66.2 0.0778318633148189
66.25 0.0809885200296623
66.3 0.0780244923066507
66.35 0.0782537970861693
66.4 0.0702556857492044
66.45 0.0730751318062852
66.5 0.078200542765135
66.55 0.0793711234759117
66.6 0.0817884036645675
66.65 0.0835057871081401
66.7 0.0761576932372263
66.75 0.0814448925626389
66.8 0.0761341143668609
66.85 0.0788633388128629
66.9 0.0811497570809456
66.95 0.0846282986339182
67 0.084396820586126
67.05 0.0835308534105564
67.1 0.0782738635837751
67.15 0.0789469856651531
67.2 0.0775448218651797
67.25 0.0856671705464671
67.3 0.0829098014740817
67.35 0.0862516041667489
67.4 0.080444671163501
67.45 0.0800222340522626
67.5 0.0742107929527551
67.55 0.0763985454917363
67.6 0.0801621191281724
67.65 0.0798676494455802
67.7 0.0786994661704154
67.75 0.0864430000626482
67.8 0.0801081636045708
67.85 0.087973100265746
67.9 0.0796784226135711
67.95 0.0750207224029299
68 0.089392300519367
68.05 0.081318558328654
68.1 0.0780257020734749
68.15 0.0792951061509514
68.2 0.0730251964794869
68.25 0.0742165110596702
68.3 0.0748951529331792
68.35 0.0685333490936705
68.4 0.072733466578956
68.45 0.0691999746377761
68.5 0.0762114562213338
68.55 0.079552419751475
68.6 0.08160683166249
68.65 0.0631655028147154
68.7 0.0757661178456981
68.75 0.0778285855856246
68.8 0.0795431227713173
68.85 0.0835307024047617
68.9 0.0729707891745443
68.95 0.077188182990072
69 0.0826506044064992
69.05 0.0773270569736015
69.1 0.0841663545870107
69.15 0.0992768232162411
69.2 0.0925089459799818
69.25 0.0825065585799398
69.3 0.0810635624665429
69.35 0.0765658613632627
69.4 0.0769138474466422
69.45 0.0695115282183186
69.5 0.0744201491849239
69.55 0.0770298784134443
69.6 0.0757202201024064
69.65 0.0808477919313169
69.7 0.0755635662805969
69.75 0.083959280852095
69.8 0.0892421616091093
69.85 0.0873487838104512
69.9 0.0943386851422456
69.95 0.0915211794350358
70 0.0831769348689559
70.05 0.0881518273909953
70.1 0.0791546640274714
70.15 0.0797028055227433
70.2 0.072853462616638
70.25 0.0776333389724297
70.3 0.0713780358161379
70.35 0.0728971606430689
70.4 0.0762949942328562
70.45 0.0798558645294227
70.5 0.0851240385271498
70.55 0.0784130471856805
70.6 0.0792188648207897
70.65 0.0810720777298642
70.7 0.0751542516480884
70.75 0.079610412815109
70.8 0.0760096789618519
70.85 0.0707479043939193
70.9 0.0753986387558861
70.95 0.0733306646581602
71 0.0747949636105167
71.05 0.0720332844998866
71.1 0.0730452977468146
71.15 0.0701809437803813
71.2 0.0716752001343316
71.25 0.0769595574427297
71.3 0.0748282579527267
71.35 0.0786815980998039
71.4 0.073921025789746
71.45 0.0770365489722925
71.5 0.0781871207195313
71.55 0.0774077571095303
71.6 0.0789298489516905
71.65 0.0740378089308666
71.7 0.0762131876620053
71.75 0.0815085957621651
71.8 0.0793336325584994
71.85 0.0748466349986869
71.9 0.0765227356381171
71.95 0.0736462572980336
72 0.0732016657587061
72.05 0.0773045350016883
72.1 0.0712914246056772
72.15 0.0724106976106844
72.2 0.0782306100691505
72.25 0.0756694450249164
72.3 0.0857845609279805
72.35 0.0777597753338502
72.4 0.0823210483110092
72.45 0.0746531209169833
72.5 0.0797029731063028
72.55 0.0825326598064204
72.6 0.082404447088829
72.65 0.100081883442997
72.7 0.0829986407376307
72.75 0.0976539961017259
72.8 0.0740410007276088
72.85 0.0779943206476263
72.9 0.0780068044252915
72.95 0.0784059914994932
73 0.0836742842573504
73.05 0.077664108376965
73.1 0.0815052587470078
73.15 0.0771907558149501
73.2 0.0719490211229021
73.25 0.0805444347580959
73.3 0.0735921545552602
73.35 0.0756006475204581
73.4 0.0792230162154909
73.45 0.0796626595722709
73.5 0.0803155885398978
73.55 0.0790770870140899
73.6 0.0797501612822826
73.65 0.0719319886441575
73.7 0.0778775675260852
73.75 0.0814352001991235
73.8 0.0736411115104152
73.85 0.080400466409539
73.9 0.0813888953892443
73.95 0.0889328302696088
74 0.074641115448434
74.05 0.0921311712012945
74.1 0.0856624388318007
74.15 0.0809581940853871
74.2 0.0839591558145762
74.25 0.0778135268008253
74.3 0.0844526190910032
74.35 0.0791659987920613
74.4 0.0809559110233798
74.45 0.0836086673645326
74.5 0.0913933856546908
74.55 0.0852541893165122
74.6 0.0775895678007181
74.65 0.0799056577644967
74.7 0.0805472083743614
74.75 0.0822214577546215
74.8 0.0822280914907805
74.85 0.0750409209738928
74.9 0.0796635944996329
74.95 0.0808498667867516
75 0.0856040800715165
75.05 0.0787994975896934
75.1 0.0864446478521613
75.15 0.0750154801742315
75.2 0.0758762740520399
75.25 0.0731675908223744
75.3 0.076377691607355
75.35 0.0844854538253574
75.4 0.0829803946572898
75.45 0.0810379384434328
75.5 0.0820347581109695
75.55 0.0800802811037402
75.6 0.0813802826955599
75.65 0.0847353815100214
75.7 0.0825254811223027
75.75 0.082254083635122
75.8 0.0830848667304678
75.85 0.0821180086114784
75.9 0.0813319088423
75.95 0.0819648318536849
76 0.0855950846984671
76.05 0.0843556747183871
76.1 0.0776799324069684
76.15 0.0784368343455403
76.2 0.0816838701093049
76.25 0.0792454369133789
76.3 0.0731772776552485
76.35 0.0794196521707435
76.4 0.0858523214094486
76.45 0.0799784083480634
76.5 0.0768040079618959
76.55 0.0819477390594396
76.6 0.0829254217521335
76.65 0.0708327426867766
76.7 0.0787560550314262
76.75 0.07657249125378
76.8 0.078178811001565
76.85 0.0787598799383605
76.9 0.0694980496085137
76.95 0.0755342778571367
77 0.0783299313283393
77.05 0.0830025768149499
77.1 0.0725672840115513
77.15 0.0688686764290517
77.2 0.0740604774854895
77.25 0.0681747399567406
77.3 0.0736962784142964
77.35 0.0844962531712515
77.4 0.0770056802027001
77.45 0.0817898383102687
77.5 0.0777417089581654
77.55 0.0765253787764835
77.6 0.0819384536701605
77.65 0.0783988109978469
77.7 0.0767683637818756
77.75 0.0712802977455597
77.8 0.0779719206960156
77.85 0.0797697372891439
77.9 0.0856583632100813
77.95 0.0755615506970438
78 0.0784318032726269
78.05 0.0805098364353267
78.1 0.0762105797299112
78.15 0.0774253410083753
78.2 0.0758419995477396
78.25 0.0795312154806369
78.3 0.0689014515659112
78.35 0.074357496354484
78.4 0.0744647813999864
78.45 0.0788305105719987
78.5 0.0746778204101876
78.55 0.0848001136978624
78.6 0.0870241732812951
78.65 0.0748691177622141
78.7 0.0841083392770651
78.75 0.0780049471964244
78.8 0.0741637634060859
78.85 0.072939616315645
78.9 0.074508319220766
78.95 0.0852486095075579
79 0.0887696495947999
79.05 0.0738744238901831
79.1 0.0849466342794087
79.15 0.0793831499728898
79.2 0.0745851297634552
79.25 0.0779549160315388
79.3 0.0836481103196119
79.35 0.0846281378404321
79.4 0.0809113192430724
79.45 0.0855088610037038
79.5 0.0783263359650091
79.55 0.0758881989203104
79.6 0.0795147692536858
79.65 0.0794394162009921
79.7 0.0784661324674387
79.75 0.0682211772344767
79.8 0.0726428545172884
79.85 0.0722669026986473
79.9 0.0770412074383207
79.95 0.08898833625135
80 0.0770474142201241
80.05 0.0703427561843737
80.1 0.0764537612743598
80.15 0.0743628022798094
80.2 0.0772138170357187
80.25 0.0735840295490303
80.3 0.0779835067508921
80.35 0.0742175811626128
80.4 0.0795016946108121
80.45 0.0849269025373553
80.5 0.0799137517148074
80.55 0.0929982396747586
80.6 0.0823565684978381
80.65 0.0760715379590431
80.7 0.0823562488894574
80.75 0.0813775614677979
80.8 0.0754966490842547
80.85 0.075851931753691
80.9 0.0755562375602417
80.95 0.0774775445123315
81 0.0791636291239727
81.05 0.0789579926710422
81.1 0.0788505671727595
81.15 0.0751022826617507
81.2 0.0739184434457343
81.25 0.0746764684448924
81.3 0.0730862350500779
81.35 0.0754312429273183
81.4 0.0737233367855515
81.45 0.073929869330013
81.5 0.0778670963398235
81.55 0.0691428273934385
81.6 0.0739903952381402
81.65 0.07318698710281
81.7 0.0757757013966683
81.75 0.0818761805323216
81.8 0.0855048862414175
81.85 0.0788074523015274
81.9 0.0826641919745752
81.95 0.0816230948268693
82 0.0806801350008656
82.05 0.0694851764906425
82.1 0.0712676557546743
82.15 0.072774118366503
82.2 0.0740734073765764
82.25 0.0658660935907273
82.3 0.078403353967852
82.35 0.0754276625270794
82.4 0.0749965587599071
82.45 0.0684791096020762
82.5 0.0740246997291159
82.55 0.0746178759867001
82.6 0.0686145276858732
82.65 0.0739119111619492
82.7 0.0734759317557526
82.75 0.073674226634403
82.8 0.0772305366820971
82.85 0.0732419954964355
82.9 0.0699238535820216
82.95 0.0784768871539571
83 0.0771704657130234
83.05 0.0727606355562373
83.1 0.0784900895294037
83.15 0.0773103015083331
83.2 0.0730922915804288
83.25 0.0683516576884553
83.3 0.0710044081364077
83.35 0.0708455968690239
83.4 0.0725501815497767
83.45 0.0751231372196191
83.5 0.0646632591623387
83.55 0.0662031394568523
83.6 0.0689635411213835
83.65 0.068697871160777
83.7 0.0694889178208815
83.75 0.0757958728718963
83.8 0.0686384356267541
83.85 0.0778935583229792
83.9 0.0735009458840652
83.95 0.0742760167459591
84 0.0698025331773342
84.05 0.0703342497723762
84.1 0.0688278608608873
84.15 0.0671755187168094
84.2 0.0779456644606776
84.25 0.0696695446522611
84.3 0.0695526301652899
84.35 0.0746371660921952
84.4 0.0651715856862565
84.45 0.0743713047478224
84.5 0.0712225262081864
84.55 0.0662636244885924
84.6 0.0783877430587859
84.65 0.0736764170376614
84.7 0.0714432952179096
84.75 0.0822669663780448
84.8 0.0750263844139567
84.85 0.0733169008179566
84.9 0.0738293728850046
84.95 0.0755508748561588
85 0.0716920094109702
85.05 0.0740760150085667
85.1 0.070112266629703
85.15 0.0707917062395872
85.2 0.0706927798815631
85.25 0.0761079524167504
85.3 0.0716299331320369
85.35 0.0746262411411521
85.4 0.0685848720036133
85.45 0.0731962365420544
85.5 0.0778645753612559
85.55 0.0832884861963797
85.6 0.0760131002316871
85.65 0.074795248907256
85.7 0.0846555886238187
85.75 0.0749582969658261
85.8 0.0700336680087047
85.85 0.0712362447710096
85.9 0.0684159946156663
85.95 0.0699318292362048
86 0.0766304981849707
86.05 0.0742027446647171
86.1 0.0711770759410235
86.15 0.0657644780560839
86.2 0.0782521380001461
86.25 0.0676771415766864
86.3 0.0835791642984013
86.35 0.0748386289962777
86.4 0.0723593239273149
86.45 0.0792276301845431
86.5 0.0777774963293123
86.55 0.0653151061819676
86.6 0.0693541467394206
86.65 0.0771592449027883
86.7 0.0721043755428868
86.75 0.0716957387194786
86.8 0.0750959459340824
86.85 0.0766023805388003
86.9 0.0703373858853366
86.95 0.0740587281872728
87 0.0799491732675332
87.05 0.0742695745414955
87.1 0.0710630061836311
87.15 0.0754226735654852
87.2 0.0743249736960817
87.25 0.0738540306111004
87.3 0.0698712722974558
87.35 0.06593499256805
87.4 0.0741380884616308
87.45 0.0772252918126323
87.5 0.072358116703035
87.55 0.0683948318715313
87.6 0.0727868910651239
87.65 0.0733623314133993
87.7 0.0753205491010365
87.75 0.0726385523880169
87.8 0.0718800564050872
87.85 0.0735457611331324
87.9 0.0757281619197568
87.95 0.0779526929604652
88 0.069107929258344
88.05 0.0676481538216323
88.1 0.0646175040078434
88.15 0.0773053510619552
88.2 0.0763327867490241
88.25 0.0685572128653713
88.3 0.0708246743166658
88.35 0.0697580690736671
88.4 0.0702894767930761
88.45 0.0799716279128646
88.5 0.0599948807332288
88.55 0.0673689235924992
88.6 0.0718650154593157
88.65 0.073837235258744
88.7 0.0709897762226829
88.75 0.0745933525048405
88.8 0.0593882304634913
88.85 0.065791908096785
88.9 0.0709167613560985
88.95 0.0712384939051004
89 0.0682718965044314
89.05 0.081037173277888
89.1 0.0872396411553585
89.15 0.0750519389257757
89.2 0.0703297083927597
89.25 0.0796956202435855
89.3 0.0783849699748577
89.35 0.0702429298623594
89.4 0.0727399403410151
89.45 0.0727136271449327
89.5 0.0693429530412607
89.55 0.0749727236388123
89.6 0.0758512259657661
89.65 0.073075370022387
89.7 0.0675305927013861
89.75 0.0695241382858419
89.8 0.073370960737928
89.85 0.0687278809958862
89.9 0.0691888543078271
89.95 0.0723364271792533
90 0.0753671730161049
90.05 0.0808412102281502
90.1 0.0707790608292833
90.15 0.0838113498602193
90.2 0.0740749410303409
90.25 0.0731181214161383
90.3 0.076089002248723
90.35 0.0803857038721243
90.4 0.0765061526869595
90.45 0.0740740649062069
90.5 0.0834226435870611
90.55 0.070809997438452
90.6 0.0765694969261078
90.65 0.0675773924581425
90.7 0.0681968610287506
90.75 0.0733721329607232
90.8 0.07539006164747
90.85 0.0752472269065329
90.9 0.0762929739040032
90.95 0.0735007004699362
91 0.0777478160229464
91.05 0.079756934466611
91.1 0.0813992493505089
91.15 0.081428551692566
91.2 0.0898263429934791
91.25 0.0717438049059937
91.3 0.0721299188768656
91.35 0.0709567166359096
91.4 0.0741941068091618
91.45 0.0716655738943907
91.5 0.0766852556020081
91.55 0.0736072102903938
91.6 0.0906532678326532
91.65 0.0791321633715431
91.7 0.0705243878642056
91.75 0.0795817503982477
91.8 0.0771990636557276
91.85 0.0660154245743418
91.9 0.0773452660641273
91.95 0.0810260521084498
92 0.0731444216108879
92.05 0.0731341294529338
92.1 0.0703421559019216
92.15 0.0791950519623144
92.2 0.0800591985919692
92.25 0.0768172209142679
92.3 0.0808260162789001
92.35 0.0712046465955851
92.4 0.0793076231086695
92.45 0.084203523473452
92.5 0.0716204158889549
92.55 0.0754069921885901
92.6 0.0805226141970735
92.65 0.0715998117614645
92.7 0.0761153511064674
92.75 0.0779050923348623
92.8 0.0683162877049554
92.85 0.0692049505243088
92.9 0.0814149354827221
92.95 0.070565378080232
93 0.071998791012031
93.05 0.0759474984426358
93.1 0.0730407701642931
93.15 0.0702110200786464
93.2 0.0693900768970132
93.25 0.0751948322642354
93.3 0.0815468335567763
93.35 0.0675564348728571
93.4 0.081205489995866
93.45 0.0764219524833776
93.5 0.0709110688299711
93.55 0.0746761317488129
93.6 0.0802426744302634
93.65 0.0704779505832724
93.7 0.0705401425842208
93.75 0.0711037241147506
93.8 0.0783318594912149
93.85 0.0767559173516707
93.9 0.0816736329560156
93.95 0.0849008697477971
94 0.0695498274236504
94.05 0.0717706587981321
94.1 0.0740931348450028
94.15 0.0712401365053629
94.2 0.0718468617333714
94.25 0.0728249821997803
94.3 0.0759327313493735
94.35 0.0722926151564817
94.4 0.0742110504989389
94.45 0.0664995852366616
94.5 0.0778727580689886
94.55 0.0715346459382099
94.6 0.073016838077566
94.65 0.0708650260685794
94.7 0.0665836071857272
94.75 0.0756908614399342
94.8 0.0652687367629285
94.85 0.0718240742775338
94.9 0.0659844893462494
94.95 0.0630840863053159
95 0.0619520965128861
95.05 0.0737698464981203
95.1 0.0642555056340763
95.15 0.0661710209893575
95.2 0.070326209198703
95.25 0.0616242802257851
95.3 0.0653435020861881
95.35 0.0725158647557108
95.4 0.0704169506967024
95.45 0.0648157250281324
95.5 0.0615744674317801
95.55 0.0601031275544098
95.6 0.0629506673965625
95.65 0.0706649687548058
95.7 0.0612958108647558
95.75 0.0662307766686116
95.8 0.0671316450948975
95.85 0.0682300954938505
95.9 0.0642658736006188
95.95 0.0674611084019739
96 0.0707151407888024
96.05 0.0694280133710961
96.1 0.0720614519429934
96.15 0.0683890783948768
96.2 0.0705229081954686
96.25 0.066843014465903
96.3 0.080171385974361
96.35 0.0678334966135376
96.4 0.0645614140968469
96.45 0.0711059517043035
96.5 0.0631017295031509
96.55 0.0683417557793844
96.6 0.0586280042862261
96.65 0.067326009403898
96.7 0.0627322585413914
96.75 0.0603833300403442
96.8 0.0612879276409789
96.85 0.0658481282355245
96.9 0.0653729024052447
96.95 0.0662486575194895
97 0.0665243824427835
97.05 0.0652354346399869
97.1 0.0602118260572147
97.15 0.0761801551576368
97.2 0.0681000207381942
97.25 0.0806887897249716
97.3 0.0710458308743043
97.35 0.070103288800754
97.4 0.0636387252821044
97.45 0.0651389538052948
97.5 0.0710587397332582
97.55 0.0579196745655574
97.6 0.0597601972088526
97.65 0.064418915040453
97.7 0.063120197230809
97.75 0.0662546726115119
97.8 0.0676763380420488
97.85 0.0613017935312119
97.9 0.0586152862642951
97.95 0.0543806781511211
98 0.0694581988545599
98.05 0.0593419897780234
98.1 0.0634615557934451
98.15 0.062889236125737
98.2 0.0690165574860588
98.25 0.0619948505522925
98.3 0.0634548430054955
98.35 0.0602380506471717
98.4 0.0606696954959428
98.45 0.06451083839395
98.5 0.0622493922426679
98.55 0.0604329352409889
98.6 0.0573790092634131
98.65 0.0652921468264319
98.7 0.0618752452598665
98.75 0.0638104808386544
98.8 0.0740662182013326
98.85 0.0600177512294648
98.9 0.062112061676962
98.95 0.0601628152051898
99 0.0547352031114558
99.05 0.0582634431132277
99.1 0.0639868927069655
99.15 0.0574024067147746
99.2 0.0592738023910738
99.25 0.0591217525270123
99.3 0.0594340921989927
99.35 0.0560279109028774
99.4 0.0577308868134296
99.45 0.0593232333577455
99.5 0.0562308484874248
99.55 0.0731001299499793
99.6 0.0623285268361168
99.65 0.0769726975393766
99.7 0.0530045933340299
99.75 0.05464550229707
99.8 0.0535536503290558
99.85 0.0507193027221926
99.9 0.0501756899574105
99.95 0.0501543430296217
};
\addlegendentry{Baseline RL}

\addplot [semithick, forestgreen4416044]
table {%
0 0.105643288117999
0.05 0.106876497317714
0.1 0.0903365722346666
0.15 0.0924711992497525
0.2 0.0982150734779729
0.25 0.0845526796757127
0.3 0.0825331233244934
0.35 0.0994739786285402
0.4 0.123434773318616
0.45 0.102883982140948
0.5 0.0910178532453614
0.55 0.0901188243445528
0.6 0.100259753481792
0.65 0.114429073344162
0.7 0.109048659992459
0.75 0.110085769245462
0.8 0.0895946416229813
0.85 0.0821463587410087
0.9 0.100218104960055
0.95 0.133594742253883
1 0.0801941656471945
1.05 0.109518179145524
1.1 0.102698046095867
1.15 0.0911982008734651
1.2 0.0905209196090187
1.25 0.105958748019937
1.3 0.0876645676812077
1.35 0.102881197160942
1.4 0.0927214328571021
1.45 0.0969562286734884
1.5 0.0937852582062985
1.55 0.0841414944268796
1.6 0.0881157780941023
1.65 0.0948493478721112
1.7 0.0901465913494055
1.75 0.0850729004715502
1.8 0.0954143879706721
1.85 0.0848142590990473
1.9 0.080996882765092
1.95 0.112148140283617
2 0.0882764997676649
2.05 0.0801796443739493
2.1 0.075995533012912
2.15 0.0737792044221311
2.2 0.0800648203744383
2.25 0.0900451951083843
2.3 0.101512764508899
2.35 0.102663951501704
2.4 0.0910391461318387
2.45 0.0819304070545034
2.5 0.0837145729527487
2.55 0.086349311969137
2.6 0.087058465071569
2.65 0.0917906238729271
2.7 0.0842455323018924
2.75 0.0915585766960515
2.8 0.0745285127674794
2.85 0.0798766758660354
2.9 0.067896983737333
2.95 0.0835454160589108
3 0.0920952957246623
3.05 0.0874740331671498
3.1 0.0749505385316547
3.15 0.0754697470775053
3.2 0.0737797750120696
3.25 0.0797622609397319
3.3 0.0807125356490005
3.35 0.0879436289420083
3.4 0.0902497297948992
3.45 0.0773234526365703
3.5 0.0823373119322213
3.55 0.0780228589871662
3.6 0.077738493015962
3.65 0.0780453850558976
3.7 0.0766439787741143
3.75 0.0805213240441282
3.8 0.0770819082542147
3.85 0.0762562256311236
3.9 0.110652297577643
3.95 0.0767158466007989
4 0.0781316880543551
4.05 0.0807115053819975
4.1 0.0812626615999486
4.15 0.0708201191786534
4.2 0.0721497001966977
4.25 0.073580202982745
4.3 0.0751045840200284
4.35 0.0732084881516044
4.4 0.0868616097945789
4.45 0.08136756134225
4.5 0.0723092005165952
4.55 0.0791412711715932
4.6 0.0703218847989828
4.65 0.0771918355475216
4.7 0.0682671717217594
4.75 0.06928751611694
4.8 0.061822524447751
4.85 0.0545496075718602
4.9 0.0611508565053133
4.95 0.0662925163601893
5 0.0641647797622009
5.05 0.0609982537930892
5.1 0.0673312798352561
5.15 0.0596922711999745
5.2 0.0620368193556077
5.25 0.0629962572591606
5.3 0.0680139412430674
5.35 0.0644247584769604
5.4 0.0626532183960452
5.45 0.0567002460082698
5.5 0.0662437880444151
5.55 0.0683756296730687
5.6 0.0603743371796531
5.65 0.0632979088125651
5.7 0.0562644618232242
5.75 0.0631729203117701
5.8 0.0589441691138672
5.85 0.0579952825693077
5.9 0.05014625344567
5.95 0.061050689346486
6 0.0805778659698197
6.05 0.0716483749207642
6.1 0.067788737998489
6.15 0.069834350477883
6.2 0.0746988477917816
6.25 0.0851682502868908
6.3 0.0681773470647662
6.35 0.0701250173652349
6.4 0.0667009449311217
6.45 0.0690058729887464
6.5 0.0676988139166474
6.55 0.0674784729364022
6.6 0.0755022617157193
6.65 0.0701523275752546
6.7 0.0649468801323864
6.75 0.0627937900907338
6.8 0.0687171402273696
6.85 0.0736713440380214
6.9 0.0643527538997155
6.95 0.0784958007969182
7 0.067535431311643
7.05 0.0737489545049354
7.1 0.0667091616879456
7.15 0.0673210728553488
7.2 0.0788028549381613
7.25 0.0687440168335704
7.3 0.0687030457091105
7.35 0.0673085625591077
7.4 0.0671214561872635
7.45 0.0679822626625692
7.5 0.0671030669692051
7.55 0.0637885244343834
7.6 0.0664475613062735
7.65 0.0730568432549708
7.7 0.0592411172453618
7.75 0.0623770274963573
7.8 0.0603640634098999
7.85 0.0646060908818393
7.9 0.058233987310722
7.95 0.053322556460795
8 0.0587209924054985
8.05 0.0566938418311901
8.1 0.0574002637517185
8.15 0.0584503036524698
8.2 0.0574602447876413
8.25 0.0582046059043062
8.3 0.0569428926140273
8.35 0.0543185489084322
8.4 0.0538243612357387
8.45 0.0552079257403094
8.5 0.0557799149320675
8.55 0.0558303904390799
8.6 0.0546754623273382
8.65 0.0576397375402874
8.7 0.0552821477070188
8.75 0.0550546037604517
8.8 0.053558578313449
8.85 0.0572343634466834
8.9 0.0543942925218446
8.95 0.0545433501635017
9 0.136619731412065
9.05 0.133251278874569
9.1 0.0877045733435672
9.15 0.12924012088773
9.2 0.105551838997149
9.25 0.0924256755642407
9.3 0.107135811145752
9.35 0.101384232557719
9.4 0.102639441345131
9.45 0.104310319835096
9.5 0.112842680424448
9.55 0.104080179219056
9.6 0.0954867783405495
9.65 0.0941378907880385
9.7 0.0956109724702622
9.75 0.102625358598231
9.8 0.0991898834091485
9.85 0.120425432036181
9.9 0.0953187691446591
9.95 0.10435884665822
10 0.10881526598979
10.05 0.104874048180797
10.1 0.0933093771188302
10.15 0.0938985122748629
10.2 0.102252198051087
10.25 0.0931646055047461
10.3 0.10660689974033
10.35 0.108803846935525
10.4 0.0965200942082652
10.45 0.0983990077238035
10.5 0.101295883684992
10.55 0.089223816124289
10.6 0.114481032414281
10.65 0.0894383113426921
10.7 0.103455052051426
10.75 0.0976174669436306
10.8 0.0955452566338785
10.85 0.0984192746400796
10.9 0.0981311462609042
10.95 0.0920254543052243
11 0.0801908345590771
11.05 0.0972393527929567
11.1 0.0897764056875794
11.15 0.0903016635210661
11.2 0.104646705594317
11.25 0.0884828996652763
11.3 0.117499235150929
11.35 0.087695034265339
11.4 0.101132318668872
11.45 0.0791792816385122
11.5 0.0823182345696228
11.55 0.081585380664303
11.6 0.0808457883748968
11.65 0.0958753111331147
11.7 0.0845983458975325
11.75 0.0969334476493562
11.8 0.0839965883033742
11.85 0.0920013361100918
11.9 0.0826242291483114
11.95 0.0813154022621326
12 0.0770502098304623
12.05 0.0828970030495926
12.1 0.0691500597943683
12.15 0.0735978188969554
12.2 0.0801706655409501
12.25 0.0781843422571369
12.3 0.0784246481922274
12.35 0.0737019710881714
12.4 0.0742795038985838
12.45 0.0704335286593182
12.5 0.0726041557103267
12.55 0.0742506786262533
12.6 0.0691856642969967
12.65 0.0748203261336301
12.7 0.0687326825625786
12.75 0.0714626620911273
12.8 0.0720625918629584
12.85 0.0698764342990472
12.9 0.0655952117457566
12.95 0.0773701199953972
13 0.073908962967487
13.05 0.0740123789378751
13.1 0.0677497328358132
13.15 0.075954750911478
13.2 0.0757897590998603
13.25 0.0687166657835182
13.3 0.0787355997516379
13.35 0.0781207428136638
13.4 0.0714234032959919
13.45 0.0682501815965321
13.5 0.0718250972086687
13.55 0.0725835626988529
13.6 0.0765595485338177
13.65 0.083415784058029
13.7 0.0725921365766022
13.75 0.0805172666805322
13.8 0.0684626277376842
13.85 0.0829750692294269
13.9 0.0839698553586644
13.95 0.0874001416988827
14 0.104009868828429
14.05 0.0940775775167228
14.1 0.0980335037912517
14.15 0.0858807403498685
14.2 0.096137772900726
14.25 0.0801963070036485
14.3 0.0846144114859074
14.35 0.1045351618165
14.4 0.104543592917601
14.45 0.0943164035216809
14.5 0.132993625885084
14.55 0.10959781562828
14.6 0.135669078373719
14.65 0.107379596809256
14.7 0.108069749272615
14.75 0.0921662104082342
14.8 0.155129112829323
14.85 0.137326545483313
14.9 0.0926143020474372
14.95 0.0960255734305253
15 0.136142364680495
15.05 0.103348888147473
15.1 0.0969895244140011
15.15 0.121258851523563
15.2 0.10248564302644
15.25 0.114779351871181
15.3 0.0960004909440126
15.35 0.104754303979469
15.4 0.0887991915919396
15.45 0.0843067523366543
15.5 0.0874642920324095
15.55 0.103785165410586
15.6 0.0847680451540104
15.65 0.10026494083414
15.7 0.0832893146741659
15.75 0.095960486188137
15.8 0.0854885088923927
15.85 0.0919306285060803
15.9 0.112946557585145
15.95 0.0828335210095357
16 0.0853347741776651
16.05 0.079662863567786
16.1 0.0786979863774702
16.15 0.108928075872049
16.2 0.0846629084020682
16.25 0.0765435136941975
16.3 0.0846521736357752
16.35 0.096735094466269
16.4 0.0788395414868957
16.45 0.0888278807529577
16.5 0.0852483859044519
16.55 0.0779593946270009
16.6 0.072841482960638
16.65 0.0784462719079345
16.7 0.0726059237321847
16.75 0.0730306060416133
16.8 0.0781319723339984
16.85 0.0753797484744635
16.9 0.0781261257343714
16.95 0.0838781647505295
17 0.0770166442409284
17.05 0.0833353267467367
17.1 0.0748236966670845
17.15 0.0765790966670858
17.2 0.0847111927411761
17.25 0.0792487245519879
17.3 0.0829465756150637
17.35 0.0771493811646227
17.4 0.0773351797185975
17.45 0.0764525056104734
17.5 0.0739612219947526
17.55 0.0762850853684863
17.6 0.0689049967798791
17.65 0.0736726308919402
17.7 0.0706412670268036
17.75 0.0752649487465927
17.8 0.0800120890544422
17.85 0.0699529622998493
17.9 0.0894243899444143
17.95 0.0780052742642514
18 0.0731576206642568
18.05 0.0745336677416365
18.1 0.0733107981798101
18.15 0.0763625069365001
18.2 0.0801725826637329
18.25 0.0704737414491871
18.3 0.076668872337241
18.35 0.0774263674106161
18.4 0.0827420460327059
18.45 0.0728845022282037
18.5 0.080176657996473
18.55 0.0760759993221373
18.6 0.0706655163364831
18.65 0.0784652615324175
18.7 0.0811565530690937
18.75 0.0764508851542075
18.8 0.0824768434729677
18.85 0.0751769929816133
18.9 0.0923389276444814
18.95 0.0806626493673709
19 0.078757793334181
19.05 0.0818421531296548
19.1 0.0836768425062164
19.15 0.0851252469637593
19.2 0.0875714966855721
19.25 0.0795386045917126
19.3 0.0794065051108444
19.35 0.0782542316751585
19.4 0.0907000085636299
19.45 0.079620982391072
19.5 0.0827025680363802
19.55 0.0862917244913686
19.6 0.0768612287327944
19.65 0.0819187302821388
19.7 0.0858455220278901
19.75 0.0761348347347846
19.8 0.0765350365994966
19.85 0.081045528415929
19.9 0.0818850385327076
19.95 0.0805005886315424
20 0.0811724827645391
20.05 0.0837506213066684
20.1 0.0817066734535939
20.15 0.0941304477190594
20.2 0.0896216664323812
20.25 0.0820147676321414
20.3 0.0867424605538843
20.35 0.0947292609103481
20.4 0.0921477744232578
20.45 0.0929301712968845
20.5 0.0920084837820699
20.55 0.0833021631770579
20.6 0.0865851420261926
20.65 0.0914123504185649
20.7 0.0922058135554633
20.75 0.0863336751684076
20.8 0.0785291896331158
20.85 0.0849086773946532
20.9 0.0812907139353104
20.95 0.0831955622539449
21 0.093014281585901
21.05 0.0961894179427518
21.1 0.0947324392130885
21.15 0.0989675578714643
21.2 0.0959980383857882
21.25 0.08615347268013
21.3 0.0861053405167595
21.35 0.0923332176456868
21.4 0.0897999073363727
21.45 0.0972389476319964
21.5 0.0965955157034608
21.55 0.0897632118460874
21.6 0.0940492342658286
21.65 0.0897809523448362
21.7 0.0934923163403933
21.75 0.0952020748435869
21.8 0.0802159100012872
21.85 0.0795768545502378
21.9 0.0910108335797354
21.95 0.0844690721142145
22 0.0855536214757303
22.05 0.0893401942185481
22.1 0.083520811717063
22.15 0.0906404190522919
22.2 0.0974868104159836
22.25 0.0893052683303854
22.3 0.0928689200477374
22.35 0.0899611007882949
22.4 0.0923717909474914
22.45 0.0935595585531005
22.5 0.0822596465674132
22.55 0.0908324102065961
22.6 0.0935655917276435
22.65 0.0962398204591737
22.7 0.091123170066103
22.75 0.088386319235431
22.8 0.0875623335352075
22.85 0.0849829309144171
22.9 0.0882901479239132
22.95 0.0815319833960389
23 0.0867217302718727
23.05 0.0867638553961937
23.1 0.0819163750528485
23.15 0.0925835851968172
23.2 0.0870614360598694
23.25 0.0786648674352316
23.3 0.0854454608444305
23.35 0.0826936702136806
23.4 0.0854435110276697
23.45 0.0887192337352258
23.5 0.0967162327934028
23.55 0.0908382304113397
23.6 0.0892756151897855
23.65 0.0864116316370578
23.7 0.0844477282896287
23.75 0.0773406837377847
23.8 0.0869733311728268
23.85 0.0834941093840276
23.9 0.0800170842695445
23.95 0.0858015516141498
24 0.0841188848047781
24.05 0.0772635969074676
24.1 0.0865069910350721
24.15 0.0810749525324985
24.2 0.0762901731164723
24.25 0.0808884695174159
24.3 0.0776548220419004
24.35 0.0746024062776212
24.4 0.0836144773228578
24.45 0.0844934530269345
24.5 0.0825145037950248
24.55 0.0874540718111048
24.6 0.073815996932786
24.65 0.0832273750585566
24.7 0.0866797252239895
24.75 0.0883550942101193
24.8 0.0819763857996225
24.85 0.0847448027725522
24.9 0.0744665991691598
24.95 0.0804683049176241
25 0.0806937754446926
25.05 0.0772659177997136
25.1 0.0755726377726045
25.15 0.0809945015426728
25.2 0.0755255500506044
25.25 0.0730214843545122
25.3 0.0745731164223693
25.35 0.07168104449583
25.4 0.0770686729464911
25.45 0.0720243092218625
25.5 0.0763474491744389
25.55 0.0762553641371068
25.6 0.0786874471223814
25.65 0.0763735626933246
25.7 0.0759593472860063
25.75 0.0731735796878657
25.8 0.0815751554403423
25.85 0.0735369709668859
25.9 0.0831170147296568
25.95 0.078663681041339
26 0.0796976501900966
26.05 0.089017956314425
26.1 0.0797701414759095
26.15 0.0710137291764278
26.2 0.0649655456982971
26.25 0.0712849527910649
26.3 0.0709411840784737
26.35 0.0685686063622805
26.4 0.0695762972536859
26.45 0.0678298732426336
26.5 0.0668075018929039
26.55 0.0649722129879909
26.6 0.0684177494061669
26.65 0.0655861783944024
26.7 0.0721566356197296
26.75 0.0779814546753355
26.8 0.0764311168220541
26.85 0.0739985151871643
26.9 0.0764982110557238
26.95 0.0749658933992703
27 0.0754954301419045
27.05 0.068553381886102
27.1 0.0655781077364367
27.15 0.0708006448216359
27.2 0.0713999555636545
27.25 0.0683285757724426
27.3 0.0703744385555512
27.35 0.0718958430883862
27.4 0.065189467829725
27.45 0.062974903829702
27.5 0.0684607694207841
27.55 0.0657563109710057
27.6 0.0695860843528605
27.65 0.0675728232264254
27.7 0.0707740751191428
27.75 0.0714006974637064
27.8 0.0673958923882476
27.85 0.0642813800563362
27.9 0.0675302658760275
27.95 0.0776511322409971
28 0.0700735529931007
28.05 0.0684865827118253
28.1 0.0731532208308841
28.15 0.0649148145906006
28.2 0.0654960784910435
28.25 0.0626300032045791
28.3 0.0657030550488155
28.35 0.064863619348156
28.4 0.0648934256234411
28.45 0.0675261629810676
28.5 0.0652451025950593
28.55 0.0639898301772523
28.6 0.0610261184772505
28.65 0.0675592090913643
28.7 0.0708857634255921
28.75 0.0682478375900924
28.8 0.0653514600597831
28.85 0.0730890569479925
28.9 0.0732164383217712
28.95 0.07759409587793
29 0.0671360064960139
29.05 0.0756473585018126
29.1 0.0715767115091735
29.15 0.0728863372042917
29.2 0.0682061395806171
29.25 0.0638450144502936
29.3 0.0703206730723866
29.35 0.0623977394060255
29.4 0.0588596025259015
29.45 0.0587232314475233
29.5 0.0612653357066834
29.55 0.061209785924218
29.6 0.0574064266661911
29.65 0.0708204112279554
29.7 0.066821070456423
29.75 0.0684188044371018
29.8 0.0665130299213957
29.85 0.0750277247074764
29.9 0.0693794084131164
29.95 0.0752090931393471
30 0.0695801798333816
30.05 0.0625219457909564
30.1 0.069839264078311
30.15 0.0704458730994389
30.2 0.0665405829254968
30.25 0.0644820987862875
30.3 0.0666122450206748
30.35 0.0604831791478953
30.4 0.0624106893603159
30.45 0.0662557492621123
30.5 0.0695568252781961
30.55 0.070677904159939
30.6 0.0655464036009769
30.65 0.0680782199908575
30.7 0.0731675064956082
30.75 0.0732258120597041
30.8 0.0721637837638538
30.85 0.0671319975259765
30.9 0.0690323998478091
30.95 0.0661565408923918
31 0.0665650286040489
31.05 0.064722424776225
31.1 0.0690966676299138
31.15 0.0617409596904758
31.2 0.0647804641894011
31.25 0.0619828181136203
31.3 0.067250068229089
31.35 0.0638037698863507
31.4 0.064510472445824
31.45 0.0671405791624124
31.5 0.0648310723111779
31.55 0.0729410595855841
31.6 0.0660705987968372
31.65 0.063060974114964
31.7 0.0605963974590426
31.75 0.0609355266064172
31.8 0.0704540331455908
31.85 0.0668801574302751
31.9 0.0696464481487721
31.95 0.0706240130014061
32 0.0694058017746674
32.05 0.0728056174797862
32.1 0.067313456720428
32.15 0.0677119234017844
32.2 0.0677080075123123
32.25 0.0651959046834512
32.3 0.0683869034448212
32.35 0.0643195119956876
32.4 0.0668370417568993
32.45 0.0649053955918335
32.5 0.0603489584706645
32.55 0.0675374063867967
32.6 0.0688268422984294
32.65 0.0648810217386367
32.7 0.0672349670433348
32.75 0.0563286083988106
32.8 0.0643143524594123
32.85 0.0670437638023602
32.9 0.0649102150526189
32.95 0.065059317028258
33 0.0634279334795578
33.05 0.0678578692900862
33.1 0.062071755740416
33.15 0.0658976493964369
33.2 0.0665222506850923
33.25 0.0695559933958994
33.3 0.0626470680106944
33.35 0.0600486551235654
33.4 0.0649298857368079
33.45 0.0606621748846495
33.5 0.0626282987310862
33.55 0.0566780723917677
33.6 0.0603124840956949
33.65 0.063744133414183
33.7 0.0628139278181958
33.75 0.0617483265307394
33.8 0.0644330414870354
33.85 0.0628066697650288
33.9 0.0648512979581216
33.95 0.0599429181869491
34 0.0648899182661848
34.05 0.0633479892753602
34.1 0.0587866279180373
34.15 0.06153292661726
34.2 0.0660758347778063
34.25 0.0673129393704858
34.3 0.061531640963431
34.35 0.0569841658545578
34.4 0.0660139198342305
34.45 0.0661512756366477
34.5 0.0637595215301172
34.55 0.0627941672611998
34.6 0.069318783008552
34.65 0.0647644378102079
34.7 0.0660321613859446
34.75 0.0689217703730381
34.8 0.0703495395668815
34.85 0.0732645720339937
34.9 0.0664930982965507
34.95 0.0717518778222074
35 0.070662180730864
35.05 0.0642939119699393
35.1 0.066829173984633
35.15 0.0682349751522419
35.2 0.0694752518355359
35.25 0.0638120135214885
35.3 0.0664862478711274
35.35 0.073930144138696
35.4 0.0694886642416392
35.45 0.0696412314096337
35.5 0.0690525703100567
35.55 0.068562456744259
35.6 0.0677437399386775
35.65 0.0657982317161343
35.7 0.0686922151466059
35.75 0.0650783926556251
35.8 0.0637114804189726
35.85 0.0649806815102594
35.9 0.0666773815675466
35.95 0.0659945757356845
36 0.0672295171079358
36.05 0.0655677981904459
36.1 0.065095408965715
36.15 0.0765982510721154
36.2 0.0680712566282531
36.25 0.0730892264976298
36.3 0.0750338729212581
36.35 0.0680558388082895
36.4 0.069593307308662
36.45 0.0632604635371632
36.5 0.060611759051387
36.55 0.0662129845552841
36.6 0.0613385662790868
36.65 0.0702484764382177
36.7 0.0707089572262171
36.75 0.0677427166201168
36.8 0.0694630718942344
36.85 0.0707323133781918
36.9 0.0633489730159891
36.95 0.069073622094206
37 0.0727889623742894
37.05 0.0668360193381535
37.1 0.0686031804140995
37.15 0.0663748958349522
37.2 0.0678624923357085
37.25 0.0669410048493061
37.3 0.0636456062112529
37.35 0.0642037297761417
37.4 0.0642199932427093
37.45 0.061993626088845
37.5 0.0689148981573346
37.55 0.0628741166136443
37.6 0.0660275074003916
37.65 0.0686539027397039
37.7 0.0708011574683703
37.75 0.0680780734619294
37.8 0.0667560059204452
37.85 0.0661438444424437
37.9 0.0660438275299641
37.95 0.0612373365923302
38 0.0671785441023984
38.05 0.0622690129580445
38.1 0.0632671038125767
38.15 0.0644561208278316
38.2 0.063605115903511
38.25 0.0635817362341112
38.3 0.066291726852014
38.35 0.0641664797764221
38.4 0.0657151333732227
38.45 0.0709236396434815
38.5 0.0660976596562269
38.55 0.0651447519250778
38.6 0.0636896218502315
38.65 0.0700361070312252
38.7 0.069812715967114
38.75 0.0736669065801505
38.8 0.072836120768322
38.85 0.0667732882128775
38.9 0.0698946685441878
38.95 0.0662807359724487
39 0.061073240266326
39.05 0.0649399991269568
39.1 0.0667035160101252
39.15 0.0644057990559518
39.2 0.0577748689694063
39.25 0.0642416478055518
39.3 0.0648026645137027
39.35 0.0622415830723677
39.4 0.0646164367645312
39.45 0.0687258271860421
39.5 0.0715022440107456
39.55 0.0663075918847608
39.6 0.0639767532545597
39.65 0.0671129357931663
39.7 0.0736486018709747
39.75 0.0728182493477667
39.8 0.06940159534773
39.85 0.0712928501489434
39.9 0.071460559639587
39.95 0.070583609948585
40 0.0744030869107019
40.05 0.0763654734993785
40.1 0.0732187912612112
40.15 0.0674948320709275
40.2 0.0676413543150037
40.25 0.0691659093295952
40.3 0.064719770308884
40.35 0.0684023807754732
40.4 0.0649319856235663
40.45 0.0685389408195772
40.5 0.0650175100182802
40.55 0.070530028166036
40.6 0.0716264212412669
40.65 0.0720504512779414
40.7 0.0735628274597284
40.75 0.0768393109450117
40.8 0.0742492658360512
40.85 0.07369374596939
40.9 0.068088576783978
40.95 0.072086893083466
41 0.071746844584263
41.05 0.0691204487098324
41.1 0.0722959347116851
41.15 0.0686060241044937
41.2 0.0659905510568427
41.25 0.072958295275769
41.3 0.0704769627272633
41.35 0.0726193215020413
41.4 0.0690608433207057
41.45 0.0690740631600788
41.5 0.0682399185292856
41.55 0.0684723843054285
41.6 0.0657812483582429
41.65 0.075074405038644
41.7 0.0683884568936606
41.75 0.0700747045982407
41.8 0.0677487810792175
41.85 0.0638921680784138
41.9 0.0627875253184772
41.95 0.0630301034655616
42 0.0693411660295697
42.05 0.06914344924882
42.1 0.0667483512703612
42.15 0.0738788447661147
42.2 0.0705580736860995
42.25 0.0733825113400029
42.3 0.0698208489848881
42.35 0.0674321777414648
42.4 0.066953583943534
42.45 0.0675343908307838
42.5 0.0698533822616063
42.55 0.0705818976237986
42.6 0.0712881180664106
42.65 0.0678783479801226
42.7 0.0694148642415534
42.75 0.0648350561472523
42.8 0.0725809525421313
42.85 0.0704323827042187
42.9 0.0704314653737939
42.95 0.0733969039986292
43 0.0753660766348338
43.05 0.0673714842448522
43.1 0.0675812413110216
43.15 0.0741226308540245
43.2 0.0713034411069585
43.25 0.0717451067746934
43.3 0.0706093435457601
43.35 0.0671679105362429
43.4 0.0673911654566161
43.45 0.0719432630853253
43.5 0.0712916010684333
43.55 0.071195929839957
43.6 0.0738662350266099
43.65 0.073448848439967
43.7 0.0666881543261973
43.75 0.0664141004442283
43.8 0.0748732672989235
43.85 0.0751317525617659
43.9 0.0670400268848073
43.95 0.0697351869308962
44 0.0644402930535057
44.05 0.0666946808851622
44.1 0.0727067273478033
44.15 0.0720402755880992
44.2 0.0705325198364846
44.25 0.0681114914418654
44.3 0.0674647245459863
44.35 0.0669556616368319
44.4 0.0674561644599926
44.45 0.0669695140709534
44.5 0.0660230773172339
44.55 0.0640681554175775
44.6 0.0623850270171138
44.65 0.0614172887960941
44.7 0.0628739549110348
44.75 0.0594903937262779
44.8 0.0611771403554403
44.85 0.0618332926859511
44.9 0.0682576334150607
44.95 0.0677743835319328
45 0.0706781175379439
45.05 0.0710536506119023
45.1 0.0682678451021221
45.15 0.063743810858885
45.2 0.0722615884855838
45.25 0.0672848081268863
45.3 0.0703382218647
45.35 0.0682594983524289
45.4 0.0660863005790527
45.45 0.062419934326581
45.5 0.0647410320174449
45.55 0.0611511127834341
45.6 0.0680029389504558
45.65 0.0717029034589326
45.7 0.0692015057927064
45.75 0.0654977912652831
45.8 0.0680863927339717
45.85 0.0660890208230035
45.9 0.0698804936353374
45.95 0.0676313616996721
46 0.0702457598164939
46.05 0.0699089733765809
46.1 0.0695521931847961
46.15 0.0646803457307892
46.2 0.0692663069222871
46.25 0.0688559371557048
46.3 0.0700058609012038
46.35 0.0676125534890036
46.4 0.0713589392091689
46.45 0.0634876619502412
46.5 0.0618436406389444
46.55 0.0666523860440664
46.6 0.0639412512718696
46.65 0.0686889558028633
46.7 0.0636115456601285
46.75 0.0655020337521719
46.8 0.0694902913932954
46.85 0.0681288125645647
46.9 0.0672822568993972
46.95 0.0650594707115836
47 0.0643792294709614
47.05 0.0619481293485495
47.1 0.0600491724141067
47.15 0.0622214275086915
47.2 0.0628899589037357
47.25 0.0654289082090715
47.3 0.0701175062370013
47.35 0.0711830148440226
47.4 0.0698421752896356
47.45 0.0711124541942568
47.5 0.0749182491067543
47.55 0.0680346622699684
47.6 0.0709197674548647
47.65 0.07123926403716
47.7 0.0755735762505383
47.75 0.0648291930490542
47.8 0.0719251159088729
47.85 0.0715623586238822
47.9 0.06734293189718
47.95 0.067134184766205
48 0.0631235314242908
48.05 0.0650182179356406
48.1 0.0696333624494384
48.15 0.0705789245033108
48.2 0.0690589411142501
48.25 0.0622856902564763
48.3 0.0698693194407948
48.35 0.0636032074519021
48.4 0.0631742974971646
48.45 0.0651533601660626
48.5 0.0682691537534213
48.55 0.0695258105040214
48.6 0.0699218219549632
48.65 0.0659622893355142
48.7 0.0757994507793863
48.75 0.0729257033912792
48.8 0.0671843377812603
48.85 0.0682106119437292
48.9 0.0690796834033401
48.95 0.0712904963625448
49 0.0686547510527649
49.05 0.0693970564558252
49.1 0.0689514073640419
49.15 0.0759778095971217
49.2 0.0754796693500091
49.25 0.0695263483640219
49.3 0.0665631427697723
49.35 0.0661045667416426
49.4 0.06991602540461
49.45 0.0712390248305233
49.5 0.0694101768474583
49.55 0.0761055927331782
49.6 0.0748263812387274
49.65 0.0760611375537618
49.7 0.0726194609605307
49.75 0.0753823274665107
49.8 0.0712868814655452
49.85 0.0754869942794353
49.9 0.0712882576515191
49.95 0.07307993501812
50 0.0674759422070864
50.05 0.0740518985098458
50.1 0.069765631746667
50.15 0.0681279344705439
50.2 0.070484064353447
50.25 0.0673917012527647
50.3 0.0661233486711639
50.35 0.0707737389389464
50.4 0.0682700533229208
50.45 0.0750063057227991
50.5 0.0678000770603302
50.55 0.0699162298553895
50.6 0.0673087709255373
50.65 0.0674932200607999
50.7 0.0668354938787132
50.75 0.0693234759802263
50.8 0.0721659587998598
50.85 0.0657112144242583
50.9 0.0679844702854556
50.95 0.0668724182434346
51 0.0622963539536081
51.05 0.0684252857756753
51.1 0.0728096311525617
51.15 0.0680256284103751
51.2 0.0722305812244809
51.25 0.0622461677286177
51.3 0.0643140814594574
51.35 0.0647074118718002
51.4 0.0685606718503998
51.45 0.0638427056657175
51.5 0.0657599486557704
51.55 0.0633926387137114
51.6 0.0636766980613011
51.65 0.0648334165161845
51.7 0.0627070835373422
51.75 0.0621918401886631
51.8 0.0616493177941857
51.85 0.0656453440803797
51.9 0.0789239151650198
51.95 0.0646411605978909
52 0.0579671076554378
52.05 0.0598772800280016
52.1 0.0654094477014153
52.15 0.0694687818146834
52.2 0.0710929118763459
52.25 0.0723021110286267
52.3 0.0739249858076801
52.35 0.0699969797916378
52.4 0.0679307742669248
52.45 0.0726617907432922
52.5 0.0732824181526445
52.55 0.0730481621123921
52.6 0.0707562610159228
52.65 0.0673064611906304
52.7 0.0666794851381194
52.75 0.0649186394185463
52.8 0.0586583939097927
52.85 0.0658314174663805
52.9 0.0693361478697991
52.95 0.0661884918459423
53 0.0721106627100709
53.05 0.0715030478755537
53.1 0.0669962446934629
53.15 0.0703987740418402
53.2 0.0666470222442506
53.25 0.0657851156076914
53.3 0.066583342800887
53.35 0.071359556317215
53.4 0.0747564155307503
53.45 0.0679060814216044
53.5 0.0661945272739678
53.55 0.0667685185662094
53.6 0.0649016088715442
53.65 0.0647692079182044
53.7 0.0703765813312007
53.75 0.0683572655951567
53.8 0.0726015131337795
53.85 0.0699734361791018
53.9 0.0743272998438495
53.95 0.0672270430584706
54 0.0666198484396242
54.05 0.0644417511452453
54.1 0.0674811353467378
54.15 0.0665032028168566
54.2 0.0697068886956176
54.25 0.0656893736757814
54.3 0.0706121346569311
54.35 0.0694518794968989
54.4 0.0699543748760872
54.45 0.0659545910229049
54.5 0.0758031310826167
54.55 0.0679477367357968
54.6 0.0686064446206939
54.65 0.0679275082694132
54.7 0.0716257205910864
54.75 0.0717975804985607
54.8 0.073892955287142
54.85 0.0705476803605995
54.9 0.0706779631436733
54.95 0.074154755258862
55 0.0728273872304795
55.05 0.0697628644140685
55.1 0.0669552202391507
55.15 0.0704013419009539
55.2 0.0725514773154817
55.25 0.0678256262310097
55.3 0.0690278239480408
55.35 0.0660560516333852
55.4 0.0646751913873623
55.45 0.0698947434086216
55.5 0.073046097897027
55.55 0.069376805595322
55.6 0.0647472783723119
55.65 0.0700798273326811
55.7 0.0699674755092971
55.75 0.0722271969722415
55.8 0.0749621918242502
55.85 0.0746347604962198
55.9 0.0709028832703308
55.95 0.074575416677874
56 0.0767644446037899
56.05 0.0691766810930181
56.1 0.0726171345188988
56.15 0.0719783254896496
56.2 0.0706043712198149
56.25 0.0672347868611106
56.3 0.0769380696118808
56.35 0.0740204554948235
56.4 0.0744105001383628
56.45 0.0766914049790925
56.5 0.0747167557102084
56.55 0.0697657788140539
56.6 0.0713605509817443
56.65 0.0728055439274435
56.7 0.0754750130208897
56.75 0.0740023262852766
56.8 0.075120253883695
56.85 0.0721623936302517
56.9 0.0776577052279257
56.95 0.0717679548458551
57 0.0723383394747591
57.05 0.0722486854030138
57.1 0.0704994474759604
57.15 0.0721975773585723
57.2 0.0783874613162218
57.25 0.0834611122907991
57.3 0.0707231930996883
57.35 0.0729085035645795
57.4 0.0756936075281943
57.45 0.0717093774305927
57.5 0.0692048068398311
57.55 0.0772676206087733
57.6 0.0739632512926792
57.65 0.0733341224362585
57.7 0.0749196634592111
57.75 0.0736061477343633
57.8 0.0760345821704271
57.85 0.0750371800251509
57.9 0.0765360178101047
57.95 0.0709053823317855
58 0.0727869089608098
58.05 0.0738202402132979
58.1 0.0710879084284624
58.15 0.0733385796741813
58.2 0.071269828532114
58.25 0.0738327830683498
58.3 0.0682771145661097
58.35 0.0738674275306734
58.4 0.0698381260533964
58.45 0.0659196167782376
58.5 0.0728200514231108
58.55 0.0779137426870682
58.6 0.0739565617291338
58.65 0.0764255284629444
58.7 0.0787068067663292
58.75 0.0767433139908659
58.8 0.0649654541451872
58.85 0.0730386547375648
58.9 0.0765349854667014
58.95 0.0807988850765733
59 0.0755679469070771
59.05 0.0744521675447094
59.1 0.0714549504262904
59.15 0.0773191504214566
59.2 0.0783490514745238
59.25 0.0793910731418155
59.3 0.0751312999863046
59.35 0.0750310843976278
59.4 0.0735288845601892
59.45 0.0656201021862815
59.5 0.0704681700727433
59.55 0.0674357274346828
59.6 0.0704069343191218
59.65 0.0716231821592333
59.7 0.0710837870613333
59.75 0.0694279918252225
59.8 0.0715817205328249
59.85 0.0717299558489879
59.9 0.0731922593078334
59.95 0.0677009752499298
60 0.0710286841028487
60.05 0.0712013495761343
60.1 0.0715352941815716
60.15 0.0728745448356456
60.2 0.073798735130604
60.25 0.0698454764639126
60.3 0.0664557092311659
60.35 0.0714533695095581
60.4 0.0712436030457712
60.45 0.0732671106939801
60.5 0.0712235745974435
60.55 0.0703385119491454
60.6 0.0659582135889379
60.65 0.0709509510848353
60.7 0.0689964816332989
60.75 0.0648496575542872
60.8 0.0703749712823498
60.85 0.0759133439392246
60.9 0.0763248528270661
60.95 0.0813701511745881
61 0.0754362026280591
61.05 0.0717472762324614
61.1 0.0700323349134223
61.15 0.0669596887107528
61.2 0.0704234044197912
61.25 0.0690912760162065
61.3 0.0724102954110654
61.35 0.0712392794900213
61.4 0.0708320543562418
61.45 0.0655818370762177
61.5 0.0723766527739613
61.55 0.0715141866306261
61.6 0.0743769953751948
61.65 0.0705733053268854
61.7 0.0717738752844525
61.75 0.0679254635004792
61.8 0.0682121272475931
61.85 0.0702609858141644
61.9 0.0736285813481667
61.95 0.0708063567398813
62 0.0840588626583354
62.05 0.0729072787810322
62.1 0.0762309364751381
62.15 0.0717018678504539
62.2 0.0778417806457874
62.25 0.078364338234483
62.3 0.0772126760907762
62.35 0.078649494442217
62.4 0.0716179244435428
62.45 0.0756071411932872
62.5 0.0754725957655532
62.55 0.0743670380601399
62.6 0.0728572983514912
62.65 0.0720149327125689
62.7 0.0835496690439444
62.75 0.078418480392194
62.8 0.0721303139665299
62.85 0.0712385331772064
62.9 0.0788308663134205
62.95 0.0761743486797046
63 0.0761358365848279
63.05 0.073339668443996
63.1 0.0731504451564376
63.15 0.0772639810288039
63.2 0.0703712445985482
63.25 0.074897058987976
63.3 0.0720278658237547
63.35 0.0718991394179114
63.4 0.0790394621083102
63.45 0.0821984308025297
63.5 0.0794798115605308
63.55 0.0740096206206508
63.6 0.0711799679298038
63.65 0.0693031807993901
63.7 0.0680036971611686
63.75 0.0655412471744457
63.8 0.0707964326851737
63.85 0.0711607548233366
63.9 0.0867786526450703
63.95 0.0756778609416962
64 0.0787416780580772
64.05 0.072999468339354
64.1 0.0741114620859871
64.15 0.0688215702752328
64.2 0.0723822893190089
64.25 0.0706131084339348
64.3 0.0774311870631439
64.35 0.0720497555288714
64.4 0.0686177917886515
64.45 0.0707510724610372
64.5 0.0723370992989761
64.55 0.0739878756134091
64.6 0.0702650153121468
64.65 0.0670760393419588
64.7 0.0690705575075066
64.75 0.0720167466752396
64.8 0.0670745534307323
64.85 0.0734915817082693
64.9 0.0711964668617145
64.95 0.0695095518147876
65 0.0698620202236546
65.05 0.0661438505602928
65.1 0.0699752161376577
65.15 0.0774497353523119
65.2 0.0776013875420733
65.25 0.0745464966877458
65.3 0.0788655820356796
65.35 0.0734556204959321
65.4 0.0701111502456264
65.45 0.0767485397359729
65.5 0.0751339141314846
65.55 0.077319377382253
65.6 0.0780493160632275
65.65 0.0694446758806067
65.7 0.0720484134582416
65.75 0.0696681437755826
65.8 0.0734439508373572
65.85 0.0715966621234038
65.9 0.0706684776254136
65.95 0.0702309887406097
66 0.0715421161552918
66.05 0.073451041183084
66.1 0.0813305702211961
66.15 0.0803947986523017
66.2 0.0780899935751729
66.25 0.0788764014517352
66.3 0.0810943898930276
66.35 0.0759339099262089
66.4 0.0812545550159377
66.45 0.0806178547767133
66.5 0.0792004619992429
66.55 0.0729177266643479
66.6 0.0701429049275889
66.65 0.0747064153436077
66.7 0.07634300840753
66.75 0.0790488684571923
66.8 0.0772034106052343
66.85 0.077116837515441
66.9 0.0756196324684498
66.95 0.0746055529801331
67 0.0771734572477058
67.05 0.0788363532671247
67.1 0.0728942755805559
67.15 0.0717349213759847
67.2 0.0693393566446368
67.25 0.0703586408505033
67.3 0.0742806492527457
67.35 0.0731140403707621
67.4 0.0698486400950044
67.45 0.0731255550873184
67.5 0.0722063840115938
67.55 0.0699356890709034
67.6 0.0763527384283517
67.65 0.0783716383244849
67.7 0.0775194865321334
67.75 0.0766879818375129
67.8 0.0833974084594593
67.85 0.0762516066295881
67.9 0.0772311758792319
67.95 0.0782920542807343
68 0.0816004871317787
68.05 0.0806484872391941
68.1 0.0757497783794504
68.15 0.0744420688915771
68.2 0.0721124488153644
68.25 0.0722889336224044
68.3 0.0704175192125151
68.35 0.073386592106173
68.4 0.0741661210557329
68.45 0.0666546056178526
68.5 0.080041281579023
68.55 0.0777206467470811
68.6 0.0780583323212522
68.65 0.0785426103372177
68.7 0.0758556602203769
68.75 0.0711755856878548
68.8 0.0727703445375517
68.85 0.0740732313606576
68.9 0.0685907519907739
68.95 0.0697079519484114
69 0.0701094198734756
69.05 0.0668249997645903
69.1 0.0762022739174434
69.15 0.0790919490530347
69.2 0.0778178442769491
69.25 0.0711286885401923
69.3 0.0703449445496019
69.35 0.0746457755365676
69.4 0.0796867826763044
69.45 0.0774220094573976
69.5 0.0731401685971868
69.55 0.0724628944330827
69.6 0.0723180944763832
69.65 0.0710726843140714
69.7 0.0750613358685624
69.75 0.070183314038188
69.8 0.0715136431871078
69.85 0.077594556828675
69.9 0.078209775450784
69.95 0.0755256490416613
70 0.0716078361544849
70.05 0.0779166811461956
70.1 0.0750939727016951
70.15 0.0806697275985009
70.2 0.0760584754352523
70.25 0.0743707253216908
70.3 0.0721846744923964
70.35 0.0727767967296597
70.4 0.0750666189499802
70.45 0.071189492989651
70.5 0.0784540493180342
70.55 0.0726086286515916
70.6 0.0794037104868834
70.65 0.0725316338083178
70.7 0.0787493914594514
70.75 0.0746984096475507
70.8 0.0772315775326068
70.85 0.0765647941111798
70.9 0.073343005046563
70.95 0.0783565131233825
71 0.0763064015941008
71.05 0.073386127383374
71.1 0.0738838526696226
71.15 0.0763875799125596
71.2 0.0757725723194231
71.25 0.0774463225876126
71.3 0.0647444674717125
71.35 0.0682885351517469
71.4 0.0747608034979713
71.45 0.0736547482594662
71.5 0.0729381443620182
71.55 0.0695888140936413
71.6 0.0737612090198348
71.65 0.0653622235762492
71.7 0.0708712489198564
71.75 0.0748831156873956
71.8 0.0787593433055808
71.85 0.0760385802584602
71.9 0.0741853774127731
71.95 0.0800519244344625
72 0.0724878426154967
72.05 0.0779864686017504
72.1 0.0752125059398046
72.15 0.0751547449895051
72.2 0.0741023913121284
72.25 0.0767223579378078
72.3 0.0762720398970475
72.35 0.0757656046944794
72.4 0.072754219605245
72.45 0.0740006054466012
72.5 0.075691459708886
72.55 0.0735344439378004
72.6 0.0726615225435475
72.65 0.0698106451594684
72.7 0.0759854991974776
72.75 0.0713550366577011
72.8 0.0776077780658544
72.85 0.0761201990803911
72.9 0.07542407314646
72.95 0.0735870169906885
73 0.0758448399715724
73.05 0.0815205866594701
73.1 0.0837289651795857
73.15 0.0797286648832809
73.2 0.0794938613511361
73.25 0.0879318212419948
73.3 0.0777756367352951
73.35 0.082187790528848
73.4 0.0831054552961493
73.45 0.0846579904871812
73.5 0.081497433504395
73.55 0.0709965051438745
73.6 0.0767632103335169
73.65 0.0700263419083576
73.7 0.0719884875688073
73.75 0.0771926681116754
73.8 0.0777270997995709
73.85 0.0829672168014281
73.9 0.0788201419314709
73.95 0.080269338020223
74 0.0757989315049408
74.05 0.0815069711817084
74.1 0.0827968974186623
74.15 0.0729720975058208
74.2 0.0804475994755387
74.25 0.074302646210177
74.3 0.0775927809688391
74.35 0.0802675467653634
74.4 0.0803823427096373
74.45 0.0866683189707103
74.5 0.0851116133287415
74.55 0.0817288560800337
74.6 0.0808910496918839
74.65 0.0827646969499621
74.7 0.0852376924946518
74.75 0.0849454778059791
74.8 0.0711001225578907
74.85 0.0700390040770129
74.9 0.0851766529753388
74.95 0.0790978122135108
75 0.0801949023942137
75.05 0.0835302342121368
75.1 0.0827853988923659
75.15 0.0743417658867873
75.2 0.0846505971818997
75.25 0.0860589239607456
75.3 0.0828157058943806
75.35 0.0795835062367712
75.4 0.0743054509974233
75.45 0.0748926185917375
75.5 0.0755390968340895
75.55 0.0738837219269746
75.6 0.071746850234735
75.65 0.0759136057658203
75.7 0.0727839937466121
75.75 0.071549331356257
75.8 0.0717117369301644
75.85 0.0794185203395956
75.9 0.0785177520257954
75.95 0.0790824919757827
76 0.0815715895160972
76.05 0.0808602995998959
76.1 0.0801705902100027
76.15 0.0791629882254932
76.2 0.0741320798811422
76.25 0.0755422841657717
76.3 0.0795532185526186
76.35 0.0735414246920967
76.4 0.0824403088193411
76.45 0.0796690845201648
76.5 0.0750574598018761
76.55 0.0797970669521171
76.6 0.0810246625695655
76.65 0.0746503604421017
76.7 0.072602218082274
76.75 0.0753916237258928
76.8 0.0770439892672468
76.85 0.0783602446087192
76.9 0.073919306225204
76.95 0.0753692104789972
77 0.0747630765819318
77.05 0.0745249714291194
77.1 0.0765046271638629
77.15 0.0734604186729276
77.2 0.0787128582660838
77.25 0.0760869040933626
77.3 0.0761759872524225
77.35 0.0798162847034276
77.4 0.0782108647475138
77.45 0.0745596695307617
77.5 0.0739131765976686
77.55 0.0723704454202247
77.6 0.0689213546870633
77.65 0.0726964669143919
77.7 0.0749025082645684
77.75 0.0796075700477285
77.8 0.0767582756071297
77.85 0.0864592156622385
77.9 0.0803000279324322
77.95 0.0834172843880151
78 0.0819327896845516
78.05 0.082356726832942
78.1 0.0823542775349542
78.15 0.0836413871925112
78.2 0.0836390232215077
78.25 0.0745778175848628
78.3 0.0821951657934002
78.35 0.0803164669003668
78.4 0.0798024494788713
78.45 0.0753440038440705
78.5 0.0748527312832551
78.55 0.0825498359129296
78.6 0.0847281917788746
78.65 0.0821014067609279
78.7 0.0780887767615428
78.75 0.0762520416430029
78.8 0.0799879845779865
78.85 0.0713350313782621
78.9 0.0706928414286295
78.95 0.0784559174921344
79 0.0792846377453169
79.05 0.0701822317878031
79.1 0.0791123048949722
79.15 0.0720575540726739
79.2 0.0674287615276985
79.25 0.0761559611004593
79.3 0.0759310339537576
79.35 0.0778324520794456
79.4 0.0851391071459222
79.45 0.084287382591534
79.5 0.0791186247858221
79.55 0.0809282546539069
79.6 0.0816440670691591
79.65 0.0804662747676319
79.7 0.0815711744582164
79.75 0.0718089704059668
79.8 0.0808067839351398
79.85 0.0756764655180501
79.9 0.0760912425344201
79.95 0.0810828525660091
80 0.0878462982695895
80.05 0.0785533021895176
80.1 0.0810007229556474
80.15 0.0844271483176142
80.2 0.0804162122679893
80.25 0.0776901781839198
80.3 0.0873171264852574
80.35 0.085945244359877
80.4 0.0917830965889241
80.45 0.086562269437563
80.5 0.085826430621422
80.55 0.0931760049635116
80.6 0.0840422863739683
80.65 0.0775882832527036
80.7 0.0762219107993813
80.75 0.0797379533620888
80.8 0.068161011099582
80.85 0.0860017208259005
80.9 0.0823884064238229
80.95 0.0841498542825218
81 0.0833083063210375
81.05 0.0800680818976516
81.1 0.0809992673081786
81.15 0.0692451102492968
81.2 0.0762113624752742
81.25 0.0777047821309581
81.3 0.073870113854516
81.35 0.0790143358287786
81.4 0.0826297031731731
81.45 0.0818832825590653
81.5 0.0868879499860871
81.55 0.081393698124353
81.6 0.0771280455407113
81.65 0.0795718286956548
81.7 0.0776234945127522
81.75 0.0817098831700895
81.8 0.0823454216840173
81.85 0.0817576084041198
81.9 0.0846430733926747
81.95 0.0782352129437323
82 0.087293345810749
82.05 0.0799655184794558
82.1 0.070149049347967
82.15 0.0759617086457704
82.2 0.0801246769964964
82.25 0.0814259880386475
82.3 0.0788794770552014
82.35 0.0794606120408127
82.4 0.0801285760104349
82.45 0.0819789914923478
82.5 0.0792009859450528
82.55 0.0767541788013383
82.6 0.0810173091084565
82.65 0.0818152734839737
82.7 0.089026003024992
82.75 0.0890193228179243
82.8 0.0838485340355838
82.85 0.0752935057401346
82.9 0.0770433724333358
82.95 0.0783239649339944
83 0.0762126167073938
83.05 0.0836198957005716
83.1 0.0855029913343029
83.15 0.0835426151136543
83.2 0.0771686398794674
83.25 0.074361817605908
83.3 0.0858846882485992
83.35 0.0761624712877872
83.4 0.0843180173054474
83.45 0.0898198535447588
83.5 0.0734263371334806
83.55 0.0812457037141838
83.6 0.0838910795681198
83.65 0.0815400110520697
83.7 0.086859284146671
83.75 0.0878589348120687
83.8 0.0894653157629965
83.85 0.0826263912917204
83.9 0.0812403255253873
83.95 0.0818298781579421
84 0.0814194458987429
84.05 0.0831047484172688
84.1 0.0814977375602939
84.15 0.0802240395174471
84.2 0.0837318644238904
84.25 0.0869246639338732
84.3 0.0835718312941105
84.35 0.0898980686227663
84.4 0.0812469303864138
84.45 0.085776462793181
84.5 0.0818130346322265
84.55 0.071505916358166
84.6 0.0712375863025423
84.65 0.0748612696545194
84.7 0.077064457239369
84.75 0.0847347402894102
84.8 0.0788686722338073
84.85 0.08575474293158
84.9 0.0786709361110719
84.95 0.0747205817453395
85 0.071110204773971
85.05 0.0795338562356774
85.1 0.0893587532624001
85.15 0.0717870181547663
85.2 0.0798384323298004
85.25 0.0747778215765578
85.3 0.0763020202996686
85.35 0.0776832413015592
85.4 0.0749861683940212
85.45 0.0757575377035097
85.5 0.0747872528045845
85.55 0.06823368812315
85.6 0.0746488797663584
85.65 0.0716432115830219
85.7 0.0840268484080659
85.75 0.0782187711721088
85.8 0.0780382209776575
85.85 0.0774650593981446
85.9 0.0775702755879516
85.95 0.0828507358130778
86 0.0860048049573617
86.05 0.0833677379288916
86.1 0.0820330683310374
86.15 0.0803069222101357
86.2 0.083411638308319
86.25 0.0839053095353746
86.3 0.0818026268897082
86.35 0.0825288521618541
86.4 0.077240168141377
86.45 0.0786648583391849
86.5 0.0795601752725264
86.55 0.0719391319651043
86.6 0.083344493392776
86.65 0.0815925656562856
86.7 0.0783705363877101
86.75 0.078480818885585
86.8 0.0820248013402346
86.85 0.0788284514637386
86.9 0.0729514630805113
86.95 0.0776716999379727
87 0.0819939958884993
87.05 0.0766067249738468
87.1 0.0705969315245267
87.15 0.0743420861480813
87.2 0.0784987281144577
87.25 0.0739422906659983
87.3 0.0747023857193196
87.35 0.0717493259237627
87.4 0.0795312175556024
87.45 0.0768872934371246
87.5 0.0820908635006928
87.55 0.0849306391221223
87.6 0.0905691406349884
87.65 0.086429934007194
87.7 0.0825934567897246
87.75 0.0811316463522382
87.8 0.0845223045278973
87.85 0.0835444919105331
87.9 0.0833634958993977
87.95 0.0852881416191771
88 0.0765667423269424
88.05 0.0771589751095011
88.1 0.0700707054305378
88.15 0.0760906801063258
88.2 0.0804432508423866
88.25 0.0761446278396898
88.3 0.0750596648976397
88.35 0.0758766440856908
88.4 0.0734703520764844
88.45 0.0733839302150258
88.5 0.0739858016388761
88.55 0.0742611323837374
88.6 0.0842126097647849
88.65 0.0906975180301208
88.7 0.0771455341299877
88.75 0.0795068883149752
88.8 0.0747644526494946
88.85 0.081167998678791
88.9 0.0797104981559218
88.95 0.0748582794858762
89 0.076183390218287
89.05 0.0795804679458092
89.1 0.083144328835117
89.15 0.0827615982280707
89.2 0.0811927030793143
89.25 0.0883973677201288
89.3 0.0798627247459104
89.35 0.0772355187645767
89.4 0.0810367963533044
89.45 0.0853019291805102
89.5 0.0782695950062538
89.55 0.0750915387188506
89.6 0.0752673691814016
89.65 0.0752417010152252
89.7 0.0679302193258036
89.75 0.0658723429348749
89.8 0.0715429557763511
89.85 0.076066064071824
89.9 0.075472033152298
89.95 0.0669110891607688
90 0.0730152413617562
90.05 0.075637876322705
90.1 0.0726942456512559
90.15 0.0807026255094596
90.2 0.0714228281026964
90.25 0.0740398622351109
90.3 0.0719258803498933
90.35 0.0736813725497602
90.4 0.0702081181908469
90.45 0.07453097318088
90.5 0.0833192264789723
90.55 0.0737967472207337
90.6 0.0752232691659682
90.65 0.0765580654909241
90.7 0.0778140542789556
90.75 0.0707595054232804
90.8 0.0758340027603744
90.85 0.0738218111901381
90.9 0.080771375317913
90.95 0.078972931573005
91 0.0787955524783715
91.05 0.0778412430195855
91.1 0.0715521529182965
91.15 0.0746057305102077
91.2 0.0770867852538574
91.25 0.0684812660707771
91.3 0.0694057809867206
91.35 0.0802386262878598
91.4 0.0772168153238682
91.45 0.0716033687668514
91.5 0.0758298964286238
91.55 0.0734555605388971
91.6 0.0771963670584341
91.65 0.0719210368321122
91.7 0.073590293924114
91.75 0.0764386161296554
91.8 0.0706380063317063
91.85 0.0719938991908764
91.9 0.0735372169490156
91.95 0.0745496164239823
92 0.0741977617066765
92.05 0.0728288346496562
92.1 0.0733422544662341
92.15 0.0738994300065272
92.2 0.0726748399226318
92.25 0.0715546641035085
92.3 0.0755391286321874
92.35 0.0768751021850295
92.4 0.0752213788672067
92.45 0.0761702806686399
92.5 0.0749324698182763
92.55 0.0810143221179185
92.6 0.0757876300797316
92.65 0.0718707247567029
92.7 0.0757809492455987
92.75 0.0786474359849379
92.8 0.0744055107261621
92.85 0.0671054912279887
92.9 0.0746958134250718
92.95 0.074392881362481
93 0.0854062109518887
93.05 0.0842978725301291
93.1 0.0737366500457059
93.15 0.0725390372272197
93.2 0.0766799080734841
93.25 0.0800990968055653
93.3 0.0849537079493012
93.35 0.0795907583609318
93.4 0.0776564414656168
93.45 0.0723760742029887
93.5 0.0697017077372422
93.55 0.0799886080712936
93.6 0.0772206539704516
93.65 0.0720008001260346
93.7 0.078277517519929
93.75 0.0719399900729037
93.8 0.0794438137202837
93.85 0.0790882282241734
93.9 0.0788398289879549
93.95 0.0815576041512805
94 0.072543708953368
94.05 0.0720414161886124
94.1 0.0761356247983599
94.15 0.0823010802768477
94.2 0.0739135498663545
94.25 0.0752736360764021
94.3 0.066573777429812
94.35 0.0748309101111826
94.4 0.0800655676603884
94.45 0.0767760936512233
94.5 0.0786696892049461
94.55 0.0723400490429022
94.6 0.0775005849910406
94.65 0.0790399209329543
94.7 0.0699815532529263
94.75 0.0739468033870948
94.8 0.0743026435508188
94.85 0.0803291396530743
94.9 0.0792672986824665
94.95 0.0749093316282927
95 0.0820352751342499
95.05 0.0854100640456165
95.1 0.0723888136305539
95.15 0.0755870177826853
95.2 0.0665695980450801
95.25 0.0655458678292353
95.3 0.0677619143879904
95.35 0.0728727908904472
95.4 0.0770940983918029
95.45 0.0759627467467994
95.5 0.0792314010928936
95.55 0.0753538163579371
95.6 0.0720249531606428
95.65 0.0865411306232206
95.7 0.0724106050640624
95.75 0.0805307522401272
95.8 0.0741368887643938
95.85 0.0729641372126706
95.9 0.0741078631473918
95.95 0.0715803795365119
96 0.0734117606568686
96.05 0.0727887779556361
96.1 0.0750628679829342
96.15 0.0711615833430953
96.2 0.0735068571567482
96.25 0.0716211123774334
96.3 0.0729733729358579
96.35 0.0734625962413487
96.4 0.0685491293962283
96.45 0.0745138658686246
96.5 0.0727327252936907
96.55 0.0774659374273067
96.6 0.0716255644335093
96.65 0.0781429427922107
96.7 0.0704598964471187
96.75 0.0672630698118422
96.8 0.075171605054279
96.85 0.0848997021849512
96.9 0.0757539836162433
96.95 0.0703933036723633
97 0.067852084983821
97.05 0.0750727089130924
97.1 0.0692414307557173
97.15 0.0823582600441301
97.2 0.0704014624279851
97.25 0.0801306613164896
97.3 0.0793170740601519
97.35 0.0837031693451127
97.4 0.0768092791360687
97.45 0.0755660996354567
97.5 0.0833160360333723
97.55 0.0708731542226926
97.6 0.0776417257343783
97.65 0.0689464463847927
97.7 0.070692308812382
97.75 0.0654351932211395
97.8 0.0688642443638664
97.85 0.0657541597080033
97.9 0.0671414546233402
97.95 0.0603408926675973
98 0.0696786008343798
98.05 0.0636695944207372
98.1 0.065816271394363
98.15 0.0642335167960993
98.2 0.0669613769071502
98.25 0.0626237417110798
98.3 0.0674642713426759
98.35 0.0638271563121572
98.4 0.0593840303288093
98.45 0.0653287999719909
98.5 0.0664707989996212
98.55 0.0649885682907807
98.6 0.0604341059426897
98.65 0.072118857791373
98.7 0.0707977553555643
98.75 0.0712556018702564
98.8 0.0727882473481308
98.85 0.0723648511127623
98.9 0.0650601772209724
98.95 0.0679293832852355
99 0.0620964457198106
99.05 0.0697447251394428
99.1 0.0637198523177836
99.15 0.0672301197032272
99.2 0.0653791735693771
99.25 0.0679680432623491
99.3 0.0691898166723201
99.35 0.0681045495586569
99.4 0.0710058607642193
99.45 0.0663916042081038
99.5 0.0803421993731443
99.55 0.0650138558030113
99.6 0.0599249383885055
99.65 0.0581058970053773
99.7 0.0572082937954411
99.75 0.061390605016091
99.8 0.0643959528032081
99.85 0.0639764448358124
99.9 0.0561808348306952
99.95 0.0580197806594802
};
\addlegendentry{Workload Aware RL}

\addplot [semithick, crimson2143940]
table {%
0 0.113657356870686
0.05 0.112375198510181
0.1 0.101860913327474
0.15 0.099514223033819
0.2 0.105747014498429
0.25 0.100316186640873
0.3 0.0969336890050026
0.35 0.101461819215363
0.4 0.109441194755318
0.45 0.102419460358124
0.5 0.099594199027286
0.55 0.100181563681937
0.6 0.105123601082646
0.65 0.118270874066106
0.7 0.110374116961868
0.75 0.114131644104273
0.8 0.100978891042999
0.85 0.0982950093755923
0.9 0.102051605546935
0.95 0.130186790114777
1 0.0971711500480821
1.05 0.11093041749513
1.1 0.105242048159152
1.15 0.0942897243241468
1.2 0.0953259394421178
1.25 0.100600008130676
1.3 0.101688153645481
1.35 0.0989241870348865
1.4 0.0966346643882337
1.45 0.0958569522193825
1.5 0.0999224593498647
1.55 0.0925961573644343
1.6 0.0931948573382441
1.65 0.0942943380733632
1.7 0.0923510929786132
1.75 0.0923123588821687
1.8 0.102449422589012
1.85 0.0921738085756065
1.9 0.0905655016516218
1.95 0.113505979871532
2 0.0916518874951469
2.05 0.085834512595421
2.1 0.0910082512882454
2.15 0.0767836267993187
2.2 0.0924399162872265
2.25 0.0975798445561805
2.3 0.0890445805326663
2.35 0.102138500595711
2.4 0.114170919416142
2.45 0.0930182792057316
2.5 0.0926771146160554
2.55 0.0827817797546745
2.6 0.092433899790336
2.65 0.104676093761753
2.7 0.0921040942728771
2.75 0.0920749957237144
2.8 0.0911257805184142
2.85 0.0892946952071082
2.9 0.0859799971605282
2.95 0.083860365396982
3 0.099185509137274
3.05 0.0922259587779627
3.1 0.089206771322175
3.15 0.0843220471804338
3.2 0.0824707304983953
3.25 0.0861947362666278
3.3 0.0766419086161696
3.35 0.094839575870592
3.4 0.09278439571295
3.45 0.0751252830894868
3.5 0.0782469703571072
3.55 0.0819392874695148
3.6 0.0790553627372538
3.65 0.0841692902658755
3.7 0.0649683052241522
3.75 0.0795143067794931
3.8 0.0791004662821417
3.85 0.0792498088606538
3.9 0.117375695538096
3.95 0.0882266496765706
4 0.0721811699570025
4.05 0.0897203589711731
4.1 0.0755227848293199
4.15 0.0758182039310687
4.2 0.0808938947228709
4.25 0.0881591256709706
4.3 0.0816593862689819
4.35 0.0742747027146864
4.4 0.0792662565187317
4.45 0.0877916104080014
4.5 0.0750141799324515
4.55 0.0788211977189225
4.6 0.0777040152636427
4.65 0.0705721430800331
4.7 0.077960632041132
4.75 0.0712643382799326
4.8 0.0731995022835123
4.85 0.0751846667579591
4.9 0.0748983415646241
4.95 0.0632825027021984
5 0.06698802976777
5.05 0.0704561637867754
5.1 0.0727629918386206
5.15 0.0677232408124619
5.2 0.0656157637140023
5.25 0.0634007774561448
5.3 0.0654623135142201
5.35 0.0639776796984979
5.4 0.0686122755246233
5.45 0.072867242298899
5.5 0.0611295906419949
5.55 0.0693571325024879
5.6 0.0744777603385968
5.65 0.0667563290645834
5.7 0.073616845499856
5.75 0.0681991152882659
5.8 0.071748963377882
5.85 0.0710679862267399
5.9 0.0725779766213931
5.95 0.0688880286131593
6 0.104258537837189
6.05 0.0973868695354841
6.1 0.0897999445707958
6.15 0.0923339574783004
6.2 0.0950069255289081
6.25 0.109624629292633
6.3 0.0933718292318699
6.35 0.0901515048678261
6.4 0.0841171797373043
6.45 0.0944227512920148
6.5 0.0966144435964472
6.55 0.091385214528888
6.6 0.104019720574602
6.65 0.0954420781519691
6.7 0.0898388073767591
6.75 0.080284453017949
6.8 0.0899865756693346
6.85 0.102784114044272
6.9 0.0843570668740536
6.95 0.100202504448533
7 0.087620009045795
7.05 0.0956765772199271
7.1 0.0900302011272853
7.15 0.0904885313157791
7.2 0.115340888254029
7.25 0.0972992541820587
7.3 0.0885157936345053
7.35 0.0876318363695628
7.4 0.0847027542597429
7.45 0.0938559913394857
7.5 0.0895046389263955
7.55 0.0825088094968437
7.6 0.0858843391025255
7.65 0.096255921443164
7.7 0.0871973417629963
7.75 0.082056996740923
7.8 0.0862932694756452
7.85 0.0846825240637708
7.9 0.0767587799104968
7.95 0.0789542732937663
8 0.0794728092889067
8.05 0.07948601124782
8.1 0.077310732588044
8.15 0.0796329213259259
8.2 0.0790349094499087
8.25 0.0767251210289932
8.3 0.0794553016023677
8.35 0.0753146473336627
8.4 0.0770620390931762
8.45 0.0769183841631355
8.5 0.0786458530287525
8.55 0.0806171653117331
8.6 0.076503360644147
8.65 0.0796550565387507
8.7 0.0800330439707005
8.75 0.0768493128820311
8.8 0.076511565287836
8.85 0.0774799808857373
8.9 0.0772010328472017
8.95 0.0818988502356964
9 0.155328482064702
9.05 0.139663149526745
9.1 0.101619254021337
9.15 0.156128777864757
9.2 0.117660334637634
9.25 0.107801848583835
9.3 0.108577237305485
9.35 0.121464266090551
9.4 0.118216444746326
9.45 0.10068844758215
9.5 0.14116088908352
9.55 0.106651772904261
9.6 0.101298373891727
9.65 0.104846313396213
9.7 0.099971294166082
9.75 0.101901262716383
9.8 0.100732852785075
9.85 0.120208314158595
9.9 0.109317462176764
9.95 0.108747258676896
10 0.102840900479847
10.05 0.106348981983624
10.1 0.106118024770046
10.15 0.115930540723262
10.2 0.111382841822356
10.25 0.100428532496756
10.3 0.135693033925984
10.35 0.118498553339863
10.4 0.1023697247236
10.45 0.0948953622776087
10.5 0.0963054174559766
10.55 0.0945727116961733
10.6 0.105168405377319
10.65 0.100717619984529
10.7 0.097942178404188
10.75 0.095120849015487
10.8 0.0925738640721411
10.85 0.0993782929072873
10.9 0.0931187057099326
10.95 0.0920333932775048
11 0.087336408080944
11.05 0.0944167364894734
11.1 0.0851144317076562
11.15 0.0938758411286327
11.2 0.0929311079229269
11.25 0.087483176303321
11.3 0.110942593614194
11.35 0.0874817668343086
11.4 0.0910781050626535
11.45 0.0912840480887331
11.5 0.0875005276931053
11.55 0.0866567107155844
11.6 0.0936159923780786
11.65 0.0881687654256198
11.7 0.0876736585468589
11.75 0.0910183604356551
11.8 0.0914462776703513
11.85 0.090827555693915
11.9 0.0906517192206371
11.95 0.0852374713144988
12 0.0829947052352199
12.05 0.0933176306278075
12.1 0.0840748224000392
12.15 0.0866073810178817
12.2 0.0857132096516564
12.25 0.0839291579814081
12.3 0.0881859874415218
12.35 0.0851265550891696
12.4 0.080300037882253
12.45 0.083162996555495
12.5 0.0826174349026859
12.55 0.0883332376632051
12.6 0.0826912673598815
12.65 0.0839295319645917
12.7 0.0866146316163294
12.75 0.0818625824297342
12.8 0.081137027907228
12.85 0.0826711392282723
12.9 0.0796954779788321
12.95 0.0797902593818435
13 0.0795929346637753
13.05 0.0840687577823769
13.1 0.0808399790384483
13.15 0.0771374987639858
13.2 0.0828332769655621
13.25 0.0783759893572497
13.3 0.0882989487429326
13.35 0.0834748092615124
13.4 0.0805866336423482
13.45 0.0828579100340255
13.5 0.0776350102724806
13.55 0.0809914911292851
13.6 0.0846231920664736
13.65 0.0810396595753761
13.7 0.0774284314867925
13.75 0.0787110108206219
13.8 0.0786640180668008
13.85 0.0939924297869205
13.9 0.0833043235665397
13.95 0.0858778455888671
14 0.0845821815434173
14.05 0.0809172964782409
14.1 0.083042903100018
14.15 0.0835533447024185
14.2 0.101212280726225
14.25 0.0873692094763866
14.3 0.0849652638116648
14.35 0.0917459417683075
14.4 0.0879078715089258
14.45 0.0863140019957911
14.5 0.0986791517503384
14.55 0.0766275495129939
14.6 0.104841776923467
14.65 0.0857522091727858
14.7 0.0889919600136959
14.75 0.0809201192083251
14.8 0.0871052129139771
14.85 0.0882133144552995
14.9 0.0848888264778253
14.95 0.08276092514971
15 0.0925058059140218
15.05 0.0960869125789124
15.1 0.0864346684822463
15.15 0.0897590370717914
15.2 0.0912878411177593
15.25 0.0904149418551593
15.3 0.0833812968884622
15.35 0.083540817046991
15.4 0.0771848392949179
15.45 0.0857831572442792
15.5 0.0794385414314705
15.55 0.0766607813219756
15.6 0.0730775433532978
15.65 0.0797530655094537
15.7 0.0855209607130332
15.75 0.0849494762487093
15.8 0.0822919495685674
15.85 0.0819662399878754
15.9 0.0858212515308649
15.95 0.0785437082237671
16 0.0774194437859709
16.05 0.0807399964096706
16.1 0.0810107478519861
16.15 0.0798175280514673
16.2 0.0833658661166242
16.25 0.0791167970461114
16.3 0.0768829338031288
16.35 0.0883144611664044
16.4 0.0794169309094179
16.45 0.0941532258619269
16.5 0.0797774916315944
16.55 0.0716582326318142
16.6 0.0860576105288856
16.65 0.0811779673942811
16.7 0.0781107456712807
16.75 0.074245773323309
16.8 0.078784565710147
16.85 0.0718022355212147
16.9 0.0816895033372343
16.95 0.0850105763053211
17 0.0749390860023301
17.05 0.0782507589797893
17.1 0.0766565841192219
17.15 0.0699601707181715
17.2 0.0786684450338367
17.25 0.0789190524855887
17.3 0.0704499541068424
17.35 0.070665998837256
17.4 0.0709526535909994
17.45 0.0814721214293507
17.5 0.0786353108743433
17.55 0.0747694755101287
17.6 0.0748406857238047
17.65 0.073272051496501
17.7 0.0734613582077128
17.75 0.084018419977659
17.8 0.0732638387424797
17.85 0.0701901744985925
17.9 0.0766887161918593
17.95 0.0744936992494429
18 0.0737460669519244
18.05 0.0721454362809496
18.1 0.0665982431305098
18.15 0.0669152993069783
18.2 0.079182966010293
18.25 0.0738050957993649
18.3 0.0681387814519594
18.35 0.0709033599278865
18.4 0.0781877988930101
18.45 0.0753935975689318
18.5 0.0768888802890517
18.55 0.071997198980965
18.6 0.0649753282816825
18.65 0.0690071091133633
18.7 0.0737589115208411
18.75 0.0679597228089043
18.8 0.0729571874572042
18.85 0.0639645863621587
18.9 0.0744901182870161
18.95 0.0842192396519303
19 0.0726400998683431
19.05 0.0736608099797179
19.1 0.0714706373705456
19.15 0.0771062623024018
19.2 0.0834572042938928
19.25 0.0720201173703957
19.3 0.0733146943801005
19.35 0.0765326181776591
19.4 0.0774417046309273
19.45 0.0725829612076354
19.5 0.0677785155896194
19.55 0.0681115849425439
19.6 0.0751228722701966
19.65 0.0765878599525218
19.7 0.0721646341124528
19.75 0.0714254427923471
19.8 0.0741396894026037
19.85 0.0835177194162906
19.9 0.0784373418587811
19.95 0.0732047693319703
20 0.0763236848738812
20.05 0.0784876234004571
20.1 0.0745393107834189
20.15 0.0763445939103699
20.2 0.0766152502327709
20.25 0.0772196642884003
20.3 0.0742337300645765
20.35 0.080126642601708
20.4 0.0712594110860697
20.45 0.0745161517633182
20.5 0.0692795082636888
20.55 0.0722206929356324
20.6 0.0794930984968334
20.65 0.0773170207318735
20.7 0.0722671809481501
20.75 0.0773665040393326
20.8 0.0722940514519528
20.85 0.0758232362338162
20.9 0.0768468123744011
20.95 0.0744455022081022
21 0.079182734034704
21.05 0.0776110396393026
21.1 0.075409250820698
21.15 0.0755209969931507
21.2 0.0819062092780323
21.25 0.0765194217029548
21.3 0.0784914531598775
21.35 0.0725070311192569
21.4 0.0733075678888512
21.45 0.0749591366427558
21.5 0.0794323550856702
21.55 0.0808148492180049
21.6 0.0789978551906508
21.65 0.0810291596995344
21.7 0.0760270482582871
21.75 0.0746292531047129
21.8 0.0786811235825115
21.85 0.0742752052268334
21.9 0.0778654035685789
21.95 0.0803326835750056
22 0.0757245316791628
22.05 0.0845084697877246
22.1 0.0755343993971486
22.15 0.0809810857547699
22.2 0.0779090859698079
22.25 0.0734630424520886
22.3 0.0727912237463901
22.35 0.0822585627943977
22.4 0.0751824647000342
22.45 0.0781462495588426
22.5 0.077584804812229
22.55 0.0777119930564038
22.6 0.0802451816125151
22.65 0.0841629695661687
22.7 0.0800898860174595
22.75 0.0791162701596241
22.8 0.0777736846456861
22.85 0.0811405060511645
22.9 0.0906629254393197
22.95 0.0779014662235761
23 0.0808755519551657
23.05 0.0770994986551354
23.1 0.0795964995022358
23.15 0.0785601925753266
23.2 0.0764893251097967
23.25 0.0727464772853192
23.3 0.0809892569740728
23.35 0.0817570368727463
23.4 0.0807920324295856
23.45 0.0821902064934092
23.5 0.079151182853784
23.55 0.0811012331582119
23.6 0.0851194147297811
23.65 0.0873093475966341
23.7 0.0834462332880376
23.75 0.0751575300832493
23.8 0.0743119498276016
23.85 0.0729716088577729
23.9 0.0827892477041015
23.95 0.0835145465210232
24 0.0831723827652887
24.05 0.0750778386504911
24.1 0.0825369394725162
24.15 0.0790202377249003
24.2 0.0801692270652662
24.25 0.0790384724594944
24.3 0.0816691262472573
24.35 0.078715508115676
24.4 0.0803756401062692
24.45 0.0786396083121676
24.5 0.0820593076622562
24.55 0.0778469417101758
24.6 0.0802361000849968
24.65 0.0810773203307174
24.7 0.078831520408393
24.75 0.0672080077907431
24.8 0.0755326575170528
24.85 0.0800861166270429
24.9 0.0688268511206044
24.95 0.0783133806528077
25 0.0789624451249273
25.05 0.0745235802242133
25.1 0.0742259234819821
25.15 0.0786315716263158
25.2 0.0794560040081603
25.25 0.0823336718345538
25.3 0.0804578687582687
25.35 0.0825376329248792
25.4 0.0858685038094032
25.45 0.0807312892962813
25.5 0.0823443179452204
25.55 0.0851145685473725
25.6 0.0801696022864355
25.65 0.0833639413909117
25.7 0.0796180697536002
25.75 0.0784665615489326
25.8 0.0838082466493754
25.85 0.0813899796653397
25.9 0.080674155262067
25.95 0.0789444317403378
26 0.0765095602280678
26.05 0.0866425873274863
26.1 0.0819031873873951
26.15 0.0795484194494122
26.2 0.0772288268045956
26.25 0.0821171495031412
26.3 0.0836262174487354
26.35 0.0832576398141616
26.4 0.082977599349926
26.45 0.0847208168782285
26.5 0.0829580797261084
26.55 0.0805875833561871
26.6 0.0786331485725033
26.65 0.0782950162312302
26.7 0.0788818447084264
26.75 0.0763142323222257
26.8 0.0741880225104124
26.85 0.0758887271613265
26.9 0.0770455904873983
26.95 0.0754803945037482
27 0.0796893998810432
27.05 0.0800116232467507
27.1 0.0775369569890918
27.15 0.0762269714907707
27.2 0.0818064160696671
27.25 0.0770306952043227
27.3 0.0794924018295634
27.35 0.0785452419934328
27.4 0.0795293240819065
27.45 0.0820494661335921
27.5 0.0875840268570033
27.55 0.0850231313244299
27.6 0.0821567526918956
27.65 0.086431621468961
27.7 0.0849157916396082
27.75 0.0842208246769941
27.8 0.0843887912973368
27.85 0.0858331353804035
27.9 0.0881170480809107
27.95 0.0874028071366697
28 0.0800320787966653
28.05 0.0780842998442065
28.1 0.0819573415315259
28.15 0.0821017236674839
28.2 0.0841284012733543
28.25 0.0795892603569608
28.3 0.0834934891470053
28.35 0.0817665497365564
28.4 0.0790614115425677
28.45 0.0790335851709275
28.5 0.0791327111771283
28.55 0.0761901499134855
28.6 0.0780449504673968
28.65 0.0778107827000853
28.7 0.0869770053268656
28.75 0.0794439936334927
28.8 0.0820990707417709
28.85 0.0796107374464228
28.9 0.0846089832887492
28.95 0.0807695255568995
29 0.0796412225459959
29.05 0.0795965269210017
29.1 0.0811899792163805
29.15 0.0816879210361114
29.2 0.0740400018557192
29.25 0.0767946129633909
29.3 0.0786859145629554
29.35 0.0832554720842071
29.4 0.0849529501800238
29.45 0.0797829116319851
29.5 0.0827188642077229
29.55 0.0886549397156445
29.6 0.0825091309497306
29.65 0.0845059227371888
29.7 0.0832853639574744
29.75 0.0834452175882608
29.8 0.0862893875855999
29.85 0.0818786292622251
29.9 0.0837541653725254
29.95 0.0808200812073511
30 0.0805062299851196
30.05 0.0782136967148676
30.1 0.0840707713734378
30.15 0.0827231144937419
30.2 0.0813506759823854
30.25 0.0789404593956037
30.3 0.0812475520253692
30.35 0.0784851951246106
30.4 0.0795660848054985
30.45 0.0768159699782383
30.5 0.0753897162954982
30.55 0.0761912521992227
30.6 0.0790552049396033
30.65 0.0835996152799609
30.7 0.0820695909732151
30.75 0.088271497642795
30.8 0.0825920629909357
30.85 0.0843708049925828
30.9 0.0847911811319328
30.95 0.0793776107648817
31 0.082851218376261
31.05 0.0780432140950692
31.1 0.0787398722027851
31.15 0.0779423667254372
31.2 0.0821601483239884
31.25 0.0759050775192162
31.3 0.0793093520155325
31.35 0.0884587086579939
31.4 0.0779432010411068
31.45 0.0802049582212251
31.5 0.0871522142547539
31.55 0.0798157730634481
31.6 0.0793214709197635
31.65 0.0851766122609775
31.7 0.079136481224271
31.75 0.0778995951165948
31.8 0.0865932776045842
31.85 0.0783131448525425
31.9 0.0818781588129084
31.95 0.0793152623567471
32 0.0738153214047066
32.05 0.0830190767563299
32.1 0.0810711469993315
32.15 0.0825111600149597
32.2 0.0862890771689467
32.25 0.0774243072341604
32.3 0.0828496551867666
32.35 0.0755753873082695
32.4 0.0829496260453182
32.45 0.0790713646518962
32.5 0.0828561880607307
32.55 0.0824943461855581
32.6 0.0794540810305862
32.65 0.081898112086813
32.7 0.0893617105665302
32.75 0.0834529039195184
32.8 0.0820662607849521
32.85 0.0790812978251847
32.9 0.0800122283449578
32.95 0.0777359930380011
33 0.0728735654077141
33.05 0.0772879743453232
33.1 0.0796219036804792
33.15 0.076207504706605
33.2 0.0773633821417067
33.25 0.078046903876551
33.3 0.0768061744394756
33.35 0.0792824830145054
33.4 0.0809402045950162
33.45 0.0786711606073332
33.5 0.0831551529089014
33.55 0.0813221430681865
33.6 0.0769335750574685
33.65 0.0782416783103554
33.7 0.0787363034734273
33.75 0.0754784672342458
33.8 0.0795316354772082
33.85 0.0779595262848845
33.9 0.0757236931692002
33.95 0.0763549549187597
34 0.0750985682635088
34.05 0.077679036235058
34.1 0.0810561804154061
34.15 0.0795731144990407
34.2 0.0760657811340742
34.25 0.0759861337394959
34.3 0.0734695345806107
34.35 0.0745253432871646
34.4 0.0823229266468175
34.45 0.0771513531268885
34.5 0.0734124422359213
34.55 0.0784948456157604
34.6 0.0804271552371255
34.65 0.0772443143800699
34.7 0.0812894137753622
34.75 0.0814968518586919
34.8 0.0799038499524421
34.85 0.0823523793864885
34.9 0.0781439213874866
34.95 0.0757099076120814
35 0.0751573362397356
35.05 0.0797050521224442
35.1 0.0750470551667091
35.15 0.0778044688064978
35.2 0.0745026502491186
35.25 0.072302072142506
35.3 0.072707564486342
35.35 0.0767788315470777
35.4 0.0767349936298244
35.45 0.0773846703880377
35.5 0.0739850221114637
35.55 0.0691717156539488
35.6 0.0743153352036685
35.65 0.0719995503283471
35.7 0.0745864784178628
35.75 0.0749102745904622
35.8 0.0726692609429008
35.85 0.0763706258286339
35.9 0.0746959734821546
35.95 0.080612066828609
36 0.0770256267972086
36.05 0.0758689547230713
36.1 0.0758173943091862
36.15 0.0829920420546329
36.2 0.0736959591207594
36.25 0.079961364495718
36.3 0.0822712718090571
36.35 0.0798090850357089
36.4 0.0736661572646626
36.45 0.084733199893936
36.5 0.0712349025286408
36.55 0.0788188550460474
36.6 0.0806322637484428
36.65 0.0806098188728404
36.7 0.0772307475175108
36.75 0.0763079459648082
36.8 0.0706727214230327
36.85 0.0723523512780601
36.9 0.0709969141072471
36.95 0.0664929838821211
37 0.0738767351136068
37.05 0.0729323384700075
37.1 0.0727679449485216
37.15 0.0827493572702694
37.2 0.0806518660188385
37.25 0.0776948088303567
37.3 0.079228206667005
37.35 0.0790602424959535
37.4 0.0787025905670267
37.45 0.0791148954994013
37.5 0.0691678278528193
37.55 0.064811714025531
37.6 0.0684445950434219
37.65 0.0745154869901342
37.7 0.0804035049693786
37.75 0.0785362750079475
37.8 0.0754928608792916
37.85 0.072127495795208
37.9 0.0774148978509155
37.95 0.0747233334131566
38 0.0796714086212064
38.05 0.0767277733166716
38.1 0.0753668476868012
38.15 0.0775630369085276
38.2 0.0775276412160612
38.25 0.0778004468932686
38.3 0.0791624170903266
38.35 0.0756200216000564
38.4 0.0714004745988739
38.45 0.0726846005464029
38.5 0.0707070322372499
38.55 0.0737346604882692
38.6 0.0760304352165357
38.65 0.0788019448402514
38.7 0.07567434319073
38.75 0.0731042951364073
38.8 0.0736186014659556
38.85 0.0718174448810449
38.9 0.0757672372717756
38.95 0.0765649537362521
39 0.0757921786181986
39.05 0.0788991036405635
39.1 0.0784829052835863
39.15 0.0780311521050404
39.2 0.0711611175039422
39.25 0.0716512025346722
39.3 0.0774096901802642
39.35 0.0700805961533853
39.4 0.0620093614745495
39.45 0.0691680341754824
39.5 0.0697658614961256
39.55 0.0669253493276097
39.6 0.0726991527436576
39.65 0.0728662821662085
39.7 0.0749965298703358
39.75 0.0706705281275596
39.8 0.0755390212721642
39.85 0.0800466512218212
39.9 0.0792319956358271
39.95 0.075790241545141
40 0.0768014357320692
40.05 0.0759556038006734
40.1 0.0746498678312984
40.15 0.0720976922804873
40.2 0.0688320710151045
40.25 0.0790697369572169
40.3 0.079345007316796
40.35 0.0790708714932867
40.4 0.0764618500760852
40.45 0.0729668492917149
40.5 0.0764605184207491
40.55 0.0743091309548656
40.6 0.0714534963935918
40.65 0.0723868246472503
40.7 0.0763145404301354
40.75 0.077433807902967
40.8 0.0735192449847922
40.85 0.0752659610671386
40.9 0.0769693093986942
40.95 0.0710068939614266
41 0.0763614284903212
41.05 0.0748403789406173
41.1 0.0767406501606714
41.15 0.06979885966504
41.2 0.0749843681974892
41.25 0.0734566171607313
41.3 0.0770116318379245
41.35 0.0776376779594421
41.4 0.0722963967611966
41.45 0.0731958754972754
41.5 0.0703636367276093
41.55 0.0720486385601037
41.6 0.0719963688805319
41.65 0.07275621648417
41.7 0.0730687816991185
41.75 0.0722375676464442
41.8 0.0755452660458374
41.85 0.0726741930053573
41.9 0.0710336110020011
41.95 0.0746724797131133
42 0.0790124573007337
42.05 0.0770705880724227
42.1 0.0759596700582412
42.15 0.0770230010629276
42.2 0.0741582382069184
42.25 0.0790564612589639
42.3 0.0748560031168552
42.35 0.0692874048863601
42.4 0.0770372726997929
42.45 0.0714487122891966
42.5 0.0746174403517428
42.55 0.0774691180724791
42.6 0.0748268795415826
42.65 0.0714581262689055
42.7 0.0713980373485261
42.75 0.0719833376945302
42.8 0.0738391255857815
42.85 0.0724474366445748
42.9 0.0744189397138727
42.95 0.0678141519059185
43 0.0664515658705018
43.05 0.076341437479337
43.1 0.0747740382584723
43.15 0.0742217634061273
43.2 0.0749146546915058
43.25 0.0743902446156597
43.3 0.0675600001418359
43.35 0.0728219498663219
43.4 0.0674041439381608
43.45 0.075827678254404
43.5 0.0670958882559262
43.55 0.0750402058627516
43.6 0.0742905365274992
43.65 0.0698809823974234
43.7 0.0702143911813127
43.75 0.0678227542321375
43.8 0.0713525668620272
43.85 0.0719903634578868
43.9 0.0716347183784018
43.95 0.0713351785704809
44 0.0723352667364511
44.05 0.0713784250396356
44.1 0.0741928123909456
44.15 0.076113512495881
44.2 0.0709085403991658
44.25 0.0733004116830702
44.3 0.0671233352889596
44.35 0.0731796162799493
44.4 0.0712528052750852
44.45 0.0685582435715501
44.5 0.0733350002332705
44.55 0.0777550627999356
44.6 0.0724075581508896
44.65 0.0734720027993195
44.7 0.0739847033438001
44.75 0.0684072938550384
44.8 0.070594050899811
44.85 0.0665189747235916
44.9 0.0733124468381458
44.95 0.0689789570153454
45 0.0691460336590065
45.05 0.0708733993392649
45.1 0.0739752690291356
45.15 0.072516274413659
45.2 0.0759691962851742
45.25 0.0805164553382431
45.3 0.0760470908184416
45.35 0.079567892211365
45.4 0.0731725413485676
45.45 0.075804274849915
45.5 0.0735631605274326
45.55 0.0754271267254785
45.6 0.0740578051526316
45.65 0.0744846373634074
45.7 0.0775025320106915
45.75 0.078758186114654
45.8 0.0802531424281309
45.85 0.0719276590545266
45.9 0.0734686866307059
45.95 0.0734888476671443
46 0.0724557416801291
46.05 0.0756936024352934
46.1 0.0732696737184846
46.15 0.0733047450392009
46.2 0.0748406184170643
46.25 0.0790740112094856
46.3 0.0684524840316446
46.35 0.0698681686035265
46.4 0.0722251756544147
46.45 0.0713127212095392
46.5 0.0703461020988835
46.55 0.0739943242699273
46.6 0.0731994569131652
46.65 0.071653142617567
46.7 0.0720556384389793
46.75 0.0771965314748752
46.8 0.07066292397952
46.85 0.0745981140400779
46.9 0.073661659388045
46.95 0.0694278910643627
47 0.0705643658976158
47.05 0.0679271797834531
47.1 0.0679384586239359
47.15 0.0701845397898277
47.2 0.0730777079994668
47.25 0.0698058474430532
47.3 0.0750986499319988
47.35 0.0740005089314976
47.4 0.078621675139453
47.45 0.0749291690469477
47.5 0.0737039001420908
47.55 0.0761275529873697
47.6 0.0720407405331659
47.65 0.0689061938084686
47.7 0.0687457739853201
47.75 0.0771607853796265
47.8 0.0800286712363521
47.85 0.0774678353344908
47.9 0.0711874702828882
47.95 0.0710976625714366
48 0.0723559591156178
48.05 0.073968985637194
48.1 0.0703964440344521
48.15 0.0715838324238595
48.2 0.0682756777973959
48.25 0.0723734453351096
48.3 0.0771950634221356
48.35 0.0778422716649572
48.4 0.0740610195008078
48.45 0.0745161670726857
48.5 0.0690908728937756
48.55 0.0696145341832115
48.6 0.0717157466686737
48.65 0.0720862580775902
48.7 0.0709190328222553
48.75 0.0710207056635049
48.8 0.0696721544192899
48.85 0.072275510556574
48.9 0.075473000718515
48.95 0.0765484398580107
49 0.0741038101306115
49.05 0.0718752039848376
49.1 0.0718476386305772
49.15 0.0719266853932321
49.2 0.0719855954272029
49.25 0.0735372389037546
49.3 0.070458637984999
49.35 0.0792801967546247
49.4 0.0745764151089186
49.45 0.0711402801525745
49.5 0.0764699848282745
49.55 0.0698494408660941
49.6 0.0699304965867702
49.65 0.0677967423969843
49.7 0.069914612810611
49.75 0.070685377567413
49.8 0.0662909941845373
49.85 0.0704270031770695
49.9 0.0710353052885647
49.95 0.0716960941293452
50 0.0704855100632134
50.05 0.0675039848478056
50.1 0.0693737813355495
50.15 0.0659964869333459
50.2 0.0651551186689436
50.25 0.0649971374751468
50.3 0.0639919390501359
50.35 0.0690442498137973
50.4 0.0733306434751841
50.45 0.0697406631941871
50.5 0.071985131395919
50.55 0.0711186076458412
50.6 0.0653542905641934
50.65 0.0681636157275838
50.7 0.0716534214799117
50.75 0.0719323245724579
50.8 0.0675580994149124
50.85 0.0615860084773873
50.9 0.0673200325010437
50.95 0.0695577925485241
51 0.0718989842606551
51.05 0.0646121088997176
51.1 0.0699724629938298
51.15 0.0655022144794026
51.2 0.0621706871816848
51.25 0.0693506885867938
51.3 0.0639836762701126
51.35 0.0655481295915742
51.4 0.0621399752655655
51.45 0.0675253358718657
51.5 0.064470530234207
51.55 0.0641106759504947
51.6 0.0688939376286988
51.65 0.0664549926627809
51.7 0.0625394149563439
51.75 0.0622243339166492
51.8 0.0654891456132365
51.85 0.0709288111578246
51.9 0.0696325801329146
51.95 0.0627368619322441
52 0.069729117092497
52.05 0.0630560632095569
52.1 0.0684285349104858
52.15 0.066447757935064
52.2 0.0704284944453857
52.25 0.068908014488231
52.3 0.0629586557876312
52.35 0.0652299338725495
52.4 0.0680015523623609
52.45 0.0699511298332271
52.5 0.0688753191886094
52.55 0.0718680377189979
52.6 0.0726548469979045
52.65 0.0688034720437394
52.7 0.0685765055167846
52.75 0.0682331336421637
52.8 0.0629100107598361
52.85 0.0713878052893814
52.9 0.0706721497347959
52.95 0.0717943832836833
53 0.0662407781252947
53.05 0.073245236445394
53.1 0.0676395569468286
53.15 0.0681595564431742
53.2 0.0688194691125446
53.25 0.0696940649413401
53.3 0.0688120102619603
53.35 0.0667944948598478
53.4 0.0662925690491707
53.45 0.0670269637432337
53.5 0.0697728869891614
53.55 0.0706104530050602
53.6 0.0677951972272113
53.65 0.0675092391646424
53.7 0.0723150227922555
53.75 0.0692206010070748
53.8 0.0672371052341768
53.85 0.0703690886056669
53.9 0.0742125625023343
53.95 0.07078705301914
54 0.066614087952853
54.05 0.0723231079901285
54.1 0.0720194506568008
54.15 0.0659805539308938
54.2 0.063823680528188
54.25 0.0654288204046712
54.3 0.0681669764676296
54.35 0.0703377334895278
54.4 0.069231349441446
54.45 0.0680773789018927
54.5 0.0703211585087392
54.55 0.0694895366553596
54.6 0.0713021273054903
54.65 0.0706950741580363
54.7 0.0640589790521077
54.75 0.069844378075097
54.8 0.0699760494271053
54.85 0.0686207547235659
54.9 0.0674259667032682
54.95 0.0705807861405391
55 0.0691344276927109
55.05 0.0626352193482264
55.1 0.0621137992485199
55.15 0.0703804893232148
55.2 0.0713388575445694
55.25 0.0704000103683417
55.3 0.0713604799975919
55.35 0.0667554375122891
55.4 0.0661623519098731
55.45 0.0704196515506822
55.5 0.0717627086888085
55.55 0.0724671992661826
55.6 0.0685757540721604
55.65 0.0713334595339243
55.7 0.0668506038746438
55.75 0.0623039228156845
55.8 0.0647354326165676
55.85 0.0662205148259947
55.9 0.0651828218055546
55.95 0.064093694523477
56 0.0662157947449881
56.05 0.0657023340982534
56.1 0.0680670003674264
56.15 0.0662563038379266
56.2 0.0706668307774149
56.25 0.0684636880757748
56.3 0.0649599220810978
56.35 0.062958513004164
56.4 0.0672124782953531
56.45 0.0722818395715327
56.5 0.0704803976082668
56.55 0.0677543399853701
56.6 0.0696065364472867
56.65 0.0697989300792838
56.7 0.0729565540452925
56.75 0.0695191073341122
56.8 0.0715070569033952
56.85 0.0710746290446301
56.9 0.0693220522329118
56.95 0.0739098121251154
57 0.0669206897158622
57.05 0.0646432070767785
57.1 0.0686835753169438
57.15 0.0704649389888288
57.2 0.073739764536915
57.25 0.0728937899688706
57.3 0.0704750069371384
57.35 0.0661145546993438
57.4 0.0659142842329279
57.45 0.0663470512699108
57.5 0.0657757104748227
57.55 0.0643713718121581
57.6 0.0718387309254878
57.65 0.0728983264981818
57.7 0.0717882369744195
57.75 0.069032574252836
57.8 0.0703618935465826
57.85 0.0743049865838382
57.9 0.0695012645390297
57.95 0.0703576781872979
58 0.0700279120143206
58.05 0.0694779361480628
58.1 0.0731824297372212
58.15 0.0671789017750734
58.2 0.0731859552942261
58.25 0.073554135542486
58.3 0.0710773576226335
58.35 0.070924686915676
58.4 0.0693444116815939
58.45 0.0709173577098372
58.5 0.0752130336289665
58.55 0.069581501384362
58.6 0.0708757558489419
58.65 0.0712772019169445
58.7 0.0638375961716207
58.75 0.0715621164553007
58.8 0.0662937821922739
58.85 0.0707732689003741
58.9 0.0681180652500574
58.95 0.0680317374318312
59 0.0663363720899166
59.05 0.0692789561347471
59.1 0.0697167272059219
59.15 0.0708270454691735
59.2 0.0722976022654407
59.25 0.0701252641873001
59.3 0.0713548204185185
59.35 0.0675734484355956
59.4 0.0722926556388808
59.45 0.0709411242594838
59.5 0.0641656820870754
59.55 0.0730661580880659
59.6 0.0727207499567023
59.65 0.0674253946504059
59.7 0.068333544663797
59.75 0.0692130845661852
59.8 0.0675978402651361
59.85 0.072579525011059
59.9 0.0720860922203322
59.95 0.0686434195281802
60 0.0703895461276555
60.05 0.0638747697595743
60.1 0.0742995308102315
60.15 0.0692731051934836
60.2 0.0698001485600552
60.25 0.0681597981464417
60.3 0.0680028851233619
60.35 0.0704685598047387
60.4 0.0680486197189413
60.45 0.0660390415311255
60.5 0.0672681029087541
60.55 0.0689344336174164
60.6 0.0659040272894684
60.65 0.0626603383102322
60.7 0.0641850239206289
60.75 0.0632538848166993
60.8 0.0747133114387494
60.85 0.0654006735092848
60.9 0.0740474307690877
60.95 0.0723154258131522
61 0.070602527379768
61.05 0.0703349726342358
61.1 0.069979428992296
61.15 0.0712089384844575
61.2 0.0695210935688946
61.25 0.0758827313945353
61.3 0.0753944150941952
61.35 0.0701726931290908
61.4 0.0741345113564595
61.45 0.069288515258206
61.5 0.0660744411580739
61.55 0.0679624864397374
61.6 0.075210917485989
61.65 0.073460232421958
61.7 0.0659063184424472
61.75 0.0625299457271576
61.8 0.0737453216816559
61.85 0.0723429175735409
61.9 0.0688673857653664
61.95 0.0663258453816653
62 0.0631643480998159
62.05 0.0679256138790742
62.1 0.0704245121271668
62.15 0.0752867641031656
62.2 0.0682844639609207
62.25 0.0726378463263014
62.3 0.0722915982906394
62.35 0.0710713270415156
62.4 0.0711321228456551
62.45 0.0693923537925268
62.5 0.0692808470151332
62.55 0.0712756760762758
62.6 0.0678712466438994
62.65 0.0637568966247705
62.7 0.0601994698630744
62.75 0.0651125171286416
62.8 0.0689818689392602
62.85 0.0704613272667814
62.9 0.0648774430072578
62.95 0.0730143945541853
63 0.0697428881582328
63.05 0.068090466848377
63.1 0.0666436368955543
63.15 0.0751797321895959
63.2 0.0680796927474238
63.25 0.0689313215931608
63.3 0.0745607068052746
63.35 0.0734864992599442
63.4 0.0691056198338296
63.45 0.0772560262891389
63.5 0.0704088601558436
63.55 0.0738571473215975
63.6 0.0727554406218574
63.65 0.0736040657146864
63.7 0.0748742242556773
63.75 0.0663841040693544
63.8 0.0743847902999908
63.85 0.0671159462524497
63.9 0.0696601270165649
63.95 0.0702931169384978
64 0.0700085597780528
64.05 0.0718089497331704
64.1 0.067159203943774
64.15 0.0694929543716511
64.2 0.0708148845004292
64.25 0.0735586555395723
64.3 0.0768815699593206
64.35 0.0764417139699956
64.4 0.0734690807552774
64.45 0.0673808945086857
64.5 0.0733204892621263
64.55 0.069420470425906
64.6 0.0723313866821771
64.65 0.0713911207254792
64.7 0.0783665307013059
64.75 0.0719521637516712
64.8 0.0672990331683513
64.85 0.0727752740492214
64.9 0.0739309707029766
64.95 0.077503808306071
65 0.066703776308628
65.05 0.0656710433819533
65.1 0.0701209617271614
65.15 0.067806920875276
65.2 0.0670043812167161
65.25 0.0727791725271702
65.3 0.0694205482517009
65.35 0.0682213708651573
65.4 0.0706765070278767
65.45 0.0696989936787949
65.5 0.0689714239624189
65.55 0.0695984967678721
65.6 0.0737776326829746
65.65 0.0726174360314409
65.7 0.0685086568333422
65.75 0.0723044212149997
65.8 0.0689340700754729
65.85 0.0748568753532821
65.9 0.0749106900795566
65.95 0.0685168815040758
66 0.074750741992223
66.05 0.0753005202800147
66.1 0.0756020870527653
66.15 0.0745525371953347
66.2 0.071251705036305
66.25 0.0761918456039964
66.3 0.0698499485129098
66.35 0.0702304360521973
66.4 0.0712665419822288
66.45 0.0699634865764603
66.5 0.0682650714690875
66.55 0.0676045162163725
66.6 0.0723503584255878
66.65 0.0706267917794198
66.7 0.0676658886991782
66.75 0.0755497032943245
66.8 0.071765716962473
66.85 0.0756339424603849
66.9 0.0667696663021975
66.95 0.071240871093195
67 0.0745459234016861
67.05 0.077422036365866
67.1 0.0749580198880966
67.15 0.0683344831907659
67.2 0.0694891809096245
67.25 0.0756778997527327
67.3 0.07112739159344
67.35 0.0673467058493249
67.4 0.0718827168430099
67.45 0.073102394298126
67.5 0.0731124509702897
67.55 0.0728601774004894
67.6 0.0738972507020914
67.65 0.0714897466053457
67.7 0.0734622222040907
67.75 0.0769463365431569
67.8 0.072281210835407
67.85 0.0693700136563422
67.9 0.0705289295313384
67.95 0.0717959681493728
68 0.0699823991141122
68.05 0.0777693955946343
68.1 0.0714399113242802
68.15 0.0731129494928728
68.2 0.0705720120911123
68.25 0.0695569922296867
68.3 0.0735374633074363
68.35 0.0693834387297336
68.4 0.0651515570091269
68.45 0.0649112312768864
68.5 0.0735534483943665
68.55 0.0697099264095402
68.6 0.0717730514175392
68.65 0.0740763601810107
68.7 0.0777933865951182
68.75 0.075437589500481
68.8 0.0786338190712006
68.85 0.0856457605773368
68.9 0.0746464502522761
68.95 0.0725590494089479
69 0.0691755839121824
69.05 0.0691865263510299
69.1 0.0672539313590587
69.15 0.0700200875221352
69.2 0.0720983980241688
69.25 0.0694060386716117
69.3 0.0710337449844896
69.35 0.0729614149888373
69.4 0.0744437782406603
69.45 0.0677610344570835
69.5 0.0649888500560696
69.55 0.0733858928612801
69.6 0.0703460271950793
69.65 0.0740762504952575
69.7 0.072514543068663
69.75 0.0729148483534595
69.8 0.0754734278170985
69.85 0.0725952822010108
69.9 0.0759974764625675
69.95 0.077204702177091
70 0.0683316418136798
70.05 0.0809540895605945
70.1 0.0699238795266131
70.15 0.0738952867638715
70.2 0.0736490922498846
70.25 0.0711494557165549
70.3 0.0741276518281736
70.35 0.0751916250038216
70.4 0.0745491607997111
70.45 0.0730127263314839
70.5 0.074956682337682
70.55 0.0692515223274699
70.6 0.0788929175377228
70.65 0.0772023078147873
70.7 0.0739440517699639
70.75 0.075149402381542
70.8 0.0749139397954593
70.85 0.0755020719887431
70.9 0.0730629187820451
70.95 0.0718440229688478
71 0.0734885152337254
71.05 0.0746624345054981
71.1 0.0707946276226913
71.15 0.0711208607590089
71.2 0.0750626474390688
71.25 0.0720551197301611
71.3 0.0731061104907133
71.35 0.072100579058069
71.4 0.0774694745296523
71.45 0.074409182739639
71.5 0.080928913833056
71.55 0.0795766674751837
71.6 0.0773189878065399
71.65 0.0712594177710774
71.7 0.0743905377724251
71.75 0.0769416254320132
71.8 0.0792585950353368
71.85 0.0722369521537285
71.9 0.072569465738975
71.95 0.0733734093241994
72 0.0719161671011885
72.05 0.0741535611901155
72.1 0.0739734888563992
72.15 0.0697387680741182
72.2 0.072981973363469
72.25 0.071597131018853
72.3 0.0701450074453385
72.35 0.0716335381714373
72.4 0.0692466038814723
72.45 0.0741431107033341
72.5 0.0751092268286739
72.55 0.0777973579604501
72.6 0.0736814358624712
72.65 0.0701950897693822
72.7 0.071109776910841
72.75 0.0726107652855702
72.8 0.0718513759144344
72.85 0.0740147921491422
72.9 0.0718720215592417
72.95 0.0772497693962343
73 0.0747619920656567
73.05 0.0691408457565337
73.1 0.0717589607869549
73.15 0.0761667538907407
73.2 0.0712814776771055
73.25 0.0751871313659071
73.3 0.0733486506791137
73.35 0.0734934593342848
73.4 0.0776523213843495
73.45 0.077708735953474
73.5 0.0780574738336899
73.55 0.0795218806728347
73.6 0.076455581096195
73.65 0.0759817667400236
73.7 0.0779538582105129
73.75 0.0748752632784735
73.8 0.0812267722330006
73.85 0.0812795180905076
73.9 0.0734996488662219
73.95 0.0747316724477224
74 0.0780548240064728
74.05 0.0773737163289337
74.1 0.0794653917760844
74.15 0.0790145429161215
74.2 0.0834029624856257
74.25 0.0734617623468044
74.3 0.0819398411365696
74.35 0.0792165949565339
74.4 0.0714892290637944
74.45 0.0799291096158905
74.5 0.078720763847855
74.55 0.0743331608642545
74.6 0.0721893662598474
74.65 0.0756693801605596
74.7 0.0743022004277109
74.75 0.0752024115623922
74.8 0.0755442247756696
74.85 0.0738742972202839
74.9 0.0775242134033892
74.95 0.0736971464444416
75 0.0770798292058524
75.05 0.0705566304279107
75.1 0.078790895395784
75.15 0.06485376828778
75.2 0.0691610109712752
75.25 0.0743034826871692
75.3 0.0723703856487188
75.35 0.0808745740685017
75.4 0.0789803900539045
75.45 0.0777008993442841
75.5 0.0795485177224469
75.55 0.0802639544646408
75.6 0.079362437275036
75.65 0.0792340870713515
75.7 0.0804287121923178
75.75 0.0761385098188408
75.8 0.073474954586071
75.85 0.0781263821006875
75.9 0.0813535929008366
75.95 0.0754794814952374
76 0.0720761246134704
76.05 0.0805109846423844
76.1 0.0759323356908432
76.15 0.0794901082064988
76.2 0.0782711447290777
76.25 0.0785117949044361
76.3 0.0749851467785316
76.35 0.0783065585606644
76.4 0.0776379221228844
76.45 0.0790747023965325
76.5 0.0755511984326133
76.55 0.0788783847439179
76.6 0.0775097413248492
76.65 0.0806327291734279
76.7 0.0712713092140548
76.75 0.081182254687336
76.8 0.0790813818487115
76.85 0.0780650923283885
76.9 0.0695740863443667
76.95 0.0758486545239729
77 0.07521591077677
77.05 0.0802722437989614
77.1 0.0764193419960871
77.15 0.0844177569294559
77.2 0.0785427399692316
77.25 0.0775736767210744
77.3 0.0778537230777888
77.35 0.0794641292649959
77.4 0.0789680119710356
77.45 0.0743850963558482
77.5 0.0734424117377791
77.55 0.0724336656455268
77.6 0.0700004487978984
77.65 0.0686971206775838
77.7 0.0706859895333161
77.75 0.0748788939485227
77.8 0.0727242830021376
77.85 0.0793779297156977
77.9 0.0745767019276245
77.95 0.0813872147696362
78 0.0697815365811602
78.05 0.0720636218663387
78.1 0.0745974677965816
78.15 0.0810444850846073
78.2 0.0751764774652543
78.25 0.0741486422537705
78.3 0.0760337937502826
78.35 0.0882988293537993
78.4 0.0796104665597147
78.45 0.07946513466708
78.5 0.0732560681410579
78.55 0.0812275649716714
78.6 0.0839414541170862
78.65 0.0759416896348553
78.7 0.073610167191005
78.75 0.0761972645488474
78.8 0.0752359656274849
78.85 0.0745601649979896
78.9 0.0756827473243694
78.95 0.0758721279772245
79 0.0742369119832804
79.05 0.071607556251502
79.1 0.0750034897403189
79.15 0.0747972636247007
79.2 0.0662131591875325
79.25 0.0695487370763764
79.3 0.0750648794953618
79.35 0.079026491358627
79.4 0.0769172239892627
79.45 0.072469965135963
79.5 0.0725378641187267
79.55 0.0734281306263927
79.6 0.0700727099732094
79.65 0.0722853008527922
79.7 0.0787854455813677
79.75 0.070586726317282
79.8 0.0749951421018411
79.85 0.0750750424571655
79.9 0.0767762223270867
79.95 0.0745252730370598
80 0.0774013406593202
80.05 0.0731529450825777
80.1 0.0761423717867584
80.15 0.0729843177567253
80.2 0.0725797364172869
80.25 0.0624297992429733
80.3 0.0720081428992597
80.35 0.0686519737870368
80.4 0.0708753647829969
80.45 0.0705639320271934
80.5 0.0811721195787142
80.55 0.082322879788711
80.6 0.0862007738675316
80.65 0.0799970088692705
80.7 0.0783709287326926
80.75 0.0795729578717711
80.8 0.0759972966214539
80.85 0.0794393964659328
80.9 0.0799783655927458
80.95 0.0812708663017319
81 0.0819460381475536
81.05 0.0816577545336621
81.1 0.0811760054145252
81.15 0.0709564290209412
81.2 0.0765652981232502
81.25 0.077359346623872
81.3 0.0798241075411703
81.35 0.0824005025588709
81.4 0.0746698795917725
81.45 0.07219725442987
81.5 0.0709724577506215
81.55 0.0767880752534199
81.6 0.0692776070156088
81.65 0.0705357069850523
81.7 0.0784111778479566
81.75 0.0826151768858192
81.8 0.0813601294633771
81.85 0.0758300596701283
81.9 0.074832525432512
81.95 0.0740259578575265
82 0.0729930817954772
82.05 0.0730486207085947
82.1 0.0737608216417385
82.15 0.0733404225561215
82.2 0.0752733550020961
82.25 0.078765334614051
82.3 0.0752140383749445
82.35 0.0757545209299681
82.4 0.0730780480314191
82.45 0.0848204730515437
82.5 0.085248043852301
82.55 0.0778827782666839
82.6 0.0732042515326436
82.65 0.0739557342886407
82.7 0.0815214994007845
82.75 0.0747447112985458
82.8 0.073603837663726
82.85 0.0751163082568984
82.9 0.0754324391978867
82.95 0.0859073420282023
83 0.0821857637496441
83.05 0.0794520169310157
83.1 0.0833046527558018
83.15 0.0724220125409615
83.2 0.0793414941490361
83.25 0.0752083333672328
83.3 0.0734072779165995
83.35 0.0681910067062354
83.4 0.0770262028168023
83.45 0.075424404246572
83.5 0.0730757041223165
83.55 0.0808165986178901
83.6 0.0831289522994644
83.65 0.084382692271353
83.7 0.0832647534698678
83.75 0.0753404560282585
83.8 0.0791917660751914
83.85 0.0735627361438552
83.9 0.0718737542154658
83.95 0.0698577032056212
84 0.0778110383189349
84.05 0.0752289827404498
84.1 0.0805822397793163
84.15 0.0706074733634222
84.2 0.0732479894542367
84.25 0.0761112753288426
84.3 0.0754251966061991
84.35 0.074637523278449
84.4 0.0753116222543015
84.45 0.0797346293734331
84.5 0.074084166809551
84.55 0.0683601868054556
84.6 0.077192994250023
84.65 0.0658454823138453
84.7 0.0756261659221789
84.75 0.0714862793829869
84.8 0.0746872552005408
84.85 0.0777369049344459
84.9 0.0737506012268886
84.95 0.0798334815406547
85 0.077626947705806
85.05 0.0746644566650911
85.1 0.0776335360469999
85.15 0.0740601839857799
85.2 0.0744218326783289
85.25 0.0781553354046063
85.3 0.0706299891310042
85.35 0.0707493777058991
85.4 0.064497582556138
85.45 0.0688500742749056
85.5 0.0724995833156234
85.55 0.0660303066055081
85.6 0.0630181392849506
85.65 0.0723015272018304
85.7 0.0786447322567663
85.75 0.0714005943261306
85.8 0.0698252862471733
85.85 0.065260700739034
85.9 0.0671806081367047
85.95 0.0696348154684851
86 0.0725182405355296
86.05 0.075973338915827
86.1 0.0698722284265968
86.15 0.0855637839172655
86.2 0.0804004219724846
86.25 0.0775678839502361
86.3 0.0804699672126542
86.35 0.0797781139466294
86.4 0.0727385701280326
86.45 0.0739294791442592
86.5 0.0904838020285643
86.55 0.0657590333658356
86.6 0.0756200925976531
86.65 0.072092960713903
86.7 0.0795468805813152
86.75 0.0785274156825324
86.8 0.0770557051310114
86.85 0.0778789541794335
86.9 0.0757813890782524
86.95 0.0740127553888358
87 0.0734569542390319
87.05 0.0721759668635173
87.1 0.0734444441895663
87.15 0.0787768652549388
87.2 0.0802476030489591
87.25 0.0717448153686957
87.3 0.0718643447904503
87.35 0.0750627787820525
87.4 0.0732141251755718
87.45 0.0695254336696935
87.5 0.0758894581851199
87.55 0.075847707060055
87.6 0.0732252150020278
87.65 0.0747993514265967
87.7 0.0759248591474502
87.75 0.0748813754971794
87.8 0.0687679833183013
87.85 0.0783720043205019
87.9 0.0802725569642763
87.95 0.0802934884228035
88 0.0746063195671244
88.05 0.0758759046067844
88.1 0.0705322546311763
88.15 0.0709403323260362
88.2 0.0749854186330847
88.25 0.0688159309860893
88.3 0.0722260293030505
88.35 0.0842242268093941
88.4 0.0738600160399976
88.45 0.0750246340095365
88.5 0.0744361475882479
88.55 0.0760690437239513
88.6 0.0745747565681119
88.65 0.0755725934372409
88.7 0.0687970561562843
88.75 0.0682418710151859
88.8 0.0644679319496261
88.85 0.0699865081520149
88.9 0.074364498479937
88.95 0.0666969970437125
89 0.0728965192357889
89.05 0.0658297203378328
89.1 0.0633901942181567
89.15 0.0725537264400729
89.2 0.075012595416145
89.25 0.0764136067064831
89.3 0.0828593553255292
89.35 0.0749226114091606
89.4 0.0772435711367903
89.45 0.073611966880791
89.5 0.079838112601292
89.55 0.0737279637451268
89.6 0.0707247275339009
89.65 0.0723058067946058
89.7 0.0707118663162864
89.75 0.0750625331144668
89.8 0.0758742683293867
89.85 0.0728988771046039
89.9 0.0752170337490858
89.95 0.0757141960158512
90 0.0778370993169852
90.05 0.0851522179550051
90.1 0.0795138885818208
90.15 0.0788820205081211
90.2 0.0776706621818851
90.25 0.0736987432007872
90.3 0.0774202000857841
90.35 0.0692262540175853
90.4 0.0730265796674216
90.45 0.0730817097577786
90.5 0.0741187617553302
90.55 0.0694505257868435
90.6 0.0771119893687637
90.65 0.077373491057543
90.7 0.0758602743361947
90.75 0.0725375811116909
90.8 0.0724717087185559
90.85 0.0760204401762966
90.9 0.0737653982971208
90.95 0.0701835539064015
91 0.0698488535088065
91.05 0.0687343267630232
91.1 0.0689303055097853
91.15 0.069878355843411
91.2 0.0682181264930214
91.25 0.067152897272447
91.3 0.0741768213612303
91.35 0.0754611981173321
91.4 0.0719358446795181
91.45 0.0737180516609825
91.5 0.0748732568688907
91.55 0.0684321103464846
91.6 0.0692681852709915
91.65 0.0721594974587266
91.7 0.0653916021896272
91.75 0.0749600720730535
91.8 0.0696535806730347
91.85 0.0686833788040968
91.9 0.07827714501769
91.95 0.0818603355841799
92 0.0761004716166522
92.05 0.0722375056880437
92.1 0.0718697999522315
92.15 0.0740905965570691
92.2 0.0837160701764344
92.25 0.0741542354789334
92.3 0.0828937817738436
92.35 0.0830751358577235
92.4 0.0692485208763525
92.45 0.0813020196134197
92.5 0.067249240541268
92.55 0.0695145839812171
92.6 0.0902080135590204
92.65 0.0743522841259636
92.7 0.0730650282638931
92.75 0.0777927689839559
92.8 0.0946627203125401
92.85 0.0720684011173759
92.9 0.081656145623433
92.95 0.072635918166749
93 0.0758560390106484
93.05 0.0740658592661936
93.1 0.0768151466692253
93.15 0.0704066982730819
93.2 0.0683404280342397
93.25 0.0829554347393186
93.3 0.0779697291741664
93.35 0.0757848035168262
93.4 0.0737046521653523
93.45 0.0751650436623818
93.5 0.0787290659384416
93.55 0.0797490322249824
93.6 0.0766771274363546
93.65 0.0728799593486765
93.7 0.0766410250661364
93.75 0.085501212308199
93.8 0.0761586522704405
93.85 0.0789204440738273
93.9 0.080612891814839
93.95 0.0948714411715563
94 0.0640294204710556
94.05 0.0733733605224549
94.1 0.0676309694142894
94.15 0.0741425939286243
94.2 0.0697188934144129
94.25 0.0775867522385655
94.3 0.0667051689256829
94.35 0.0691751662213221
94.4 0.0744520699939984
94.45 0.0672884739909785
94.5 0.0915780569624779
94.55 0.0717929004234047
94.6 0.0769243771870997
94.65 0.0813616856715509
94.7 0.083161769027238
94.75 0.0884319389573646
94.8 0.084247009593196
94.85 0.0865272876061304
94.9 0.074198182712781
94.95 0.0928518719082985
95 0.0819747500125315
95.05 0.0717322474433524
95.1 0.0654720853708201
95.15 0.0691466402010091
95.2 0.0681515125606678
95.25 0.0691557262983491
95.3 0.0738974980166219
95.35 0.0690397829543105
95.4 0.0829907231815052
95.45 0.0742190938796791
95.5 0.0775224760018491
95.55 0.0749072386240077
95.6 0.0717195294105411
95.65 0.0824952512167152
95.7 0.0704590148416226
95.75 0.0822267228775489
95.8 0.0929424641863116
95.85 0.0661359694026018
95.9 0.092127969009795
95.95 0.0732381454084966
96 0.0735079464927172
96.05 0.0737102003133694
96.1 0.0688466199772871
96.15 0.0659364169369406
96.2 0.0647006885304248
96.25 0.0675725010201498
96.3 0.0671528744230428
96.35 0.0682630198800152
96.4 0.0681008246635534
96.45 0.0738292471124857
96.5 0.0663575341324214
96.55 0.0695175487457706
96.6 0.0647771869604219
96.65 0.0839254075840274
96.7 0.0702042914137951
96.75 0.0713402593834039
96.8 0.0756145530198188
96.85 0.0724578911641295
96.9 0.084254593030242
96.95 0.067654709502242
97 0.0683671634125142
97.05 0.0629892425728584
97.1 0.0620428760549265
97.15 0.0751716370033605
97.2 0.0712558563084683
97.25 0.0693547475859397
97.3 0.0668474492292371
97.35 0.0881375441018072
97.4 0.0750810671395044
97.45 0.0811055528642624
97.5 0.0687751048621352
97.55 0.0628909047523769
97.6 0.0657923794295746
97.65 0.0768347439385157
97.7 0.0646641423459772
97.75 0.0649257207452739
97.8 0.0683707364970791
97.85 0.0738964303391195
97.9 0.066383177051831
97.95 0.0551696392085175
98 0.0642660115280911
98.05 0.0644186126553141
98.1 0.0662381446874658
98.15 0.0670665818768713
98.2 0.0744490695365571
98.25 0.0634482148345052
98.3 0.0690663760873616
98.35 0.0628659422524083
98.4 0.0612615191606698
98.45 0.0662271155459941
98.5 0.064593135484651
98.55 0.0627793043031762
98.6 0.059892729445118
98.65 0.0653448003990876
98.7 0.0618498457132888
98.75 0.0630993158846996
98.8 0.070770744262945
98.85 0.0685217380361145
98.9 0.0636411192867933
98.95 0.0692350715261016
99 0.0558657731885336
99.05 0.0599290946792781
99.1 0.0635014573423485
99.15 0.0618024787727592
99.2 0.0604825956868641
99.25 0.0621363087374294
99.3 0.0616925183859523
99.35 0.0620522477518719
99.4 0.063099040127228
99.45 0.0646586359678946
99.5 0.0622534942464066
99.55 0.0668541892077961
99.6 0.0551045291215002
99.65 0.0572692327911098
99.7 0.0575175880218063
99.75 0.0567062172687344
99.8 0.0602152468855375
99.85 0.0606437750255484
99.9 0.0603671245874081
99.95 0.0552440280476493
};
\addlegendentry{Workload Guided RL}

\end{axis}

\end{tikzpicture}


==> plots/tikzplots/top_10_percentile_ttfb.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={TTFT Rank},
xmin=0.895094339622642, xmax=1.00301886792453,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Avg. TTFT(s)},
ymin=-3.27762537002564, ymax=120.545247364044,
ytick style={color=black},
legend style={nodes={scale=1, transform shape}, at={(0.6, 0.985)}},
yticklabel style={font=\Large},
xticklabel style={font=\Large},
xlabel style={font=\LARGE},
ylabel style={font=\LARGE},
legend style={nodes={scale=1, transform shape}, at={(0.69, 0.985)}, font=\large},
]
\addplot [style={ultra thick}, darkorange25512714]
table {%
0.9 6.52827048301697
0.90188679245283 6.70101618766785
0.90377358490566 6.71166491508484
0.905660377358491 6.76430249214172
0.907547169811321 6.861900806427
0.909433962264151 7.12501239776611
0.911320754716981 7.22534918785095
0.913207547169811 7.2485454082489
0.915094339622642 7.36554551124573
0.916981132075472 7.53504204750061
0.918867924528302 7.64418077468872
0.920754716981132 8.37739419937134
0.922641509433962 9.07264041900635
0.924528301886792 9.07670331001282
0.926415094339623 9.18302583694458
0.928301886792453 10.0930047035217
0.930188679245283 12.2475469112396
0.932075471698113 13.7987546920776
0.933962264150943 14.3362662792206
0.935849056603774 15.2410593032837
0.937735849056604 15.7343409061432
0.939622641509434 15.9515109062195
0.941509433962264 17.8621466159821
0.943396226415094 18.3280823230743
0.945283018867925 18.370543718338
0.947169811320755 18.8929378986359
0.949056603773585 19.545704126358
0.950943396226415 19.821751832962
0.952830188679245 20.3362681865692
0.954716981132075 20.5257828235626
0.956603773584906 20.754070520401
0.958490566037736 20.7690262794495
0.960377358490566 20.8434751033783
0.962264150943396 21.0584576129913
0.964150943396226 22.4429912567139
0.966037735849057 22.8390464782715
0.967924528301887 33.0489826202393
0.969811320754717 34.317049741745
0.971698113207547 34.3549418449402
0.973584905660377 34.6308500766754
0.975471698113208 36.7713048458099
0.977358490566038 45.2695257663727
0.979245283018868 45.6233968734741
0.981132075471698 48.5734305381775
0.983018867924528 52.5703108310699
0.984905660377358 54.6813213825226
0.986792452830189 55.7701082229614
0.988679245283019 58.3892095088959
0.990566037735849 65.4733653068542
0.992452830188679 78.6722166538239
0.994339622641509 85.1787657737732
0.99622641509434 97.6446137428284
0.99811320754717 114.916934967041
};
\addlegendentry{Baseline RL}

\addplot [style={ultra thick}, forestgreen4416044]
table {%
0.9 2.68377780914307
0.90188679245283 2.73185396194458
0.90377358490566 2.79088711738586
0.905660377358491 2.89636969566345
0.907547169811321 2.93509101867676
0.909433962264151 2.95322966575623
0.911320754716981 3.00775027275085
0.913207547169811 3.05338788032532
0.915094339622642 3.18925738334656
0.916981132075472 3.42196106910706
0.918867924528302 3.48173832893372
0.920754716981132 3.86308073997498
0.922641509433962 3.95981097221375
0.924528301886792 4.17936992645264
0.926415094339623 4.2428035736084
0.928301886792453 4.30384087562561
0.930188679245283 5.28012943267822
0.932075471698113 5.3657820224762
0.933962264150943 5.60202050209045
0.935849056603774 5.84441447257996
0.937735849056604 5.89387226104736
0.939622641509434 7.86311054229736
0.941509433962264 9.25415110588074
0.943396226415094 10.8448507785797
0.945283018867925 11.8252556324005
0.947169811320755 11.9399452209473
0.949056603773585 12.2994031906128
0.950943396226415 12.8364214897156
0.952830188679245 13.2680594921112
0.954716981132075 14.0001819133759
0.956603773584906 14.1826663017273
0.958490566037736 14.3313529491425
0.960377358490566 14.9917047023773
0.962264150943396 16.631402015686
0.964150943396226 17.2566204071045
0.966037735849057 18.2822668552399
0.967924528301887 21.5846586227417
0.969811320754717 21.8500969409943
0.971698113207547 23.1547729969025
0.973584905660377 24.1082429885864
0.975471698113208 25.2398450374603
0.977358490566038 25.4408774375916
0.979245283018868 25.956479549408
0.981132075471698 25.9565019607544
0.983018867924528 26.7411282062531
0.984905660377358 37.8681173324585
0.986792452830189 46.0402081012726
0.988679245283019 48.5325598716736
0.990566037735849 48.8275229930878
0.992452830188679 49.221275806427
0.994339622641509 49.2443141937256
0.99622641509434 50.7666444778442
0.99811320754717 58.4793303012848
};
\addlegendentry{Workload Aware RL}

\addplot [style={ultra thick}, crimson2143940]
table {%
0.9 2.35068702697754
0.90188679245283 2.35071849822998
0.90377358490566 2.3753650188446
0.905660377358491 2.37947154045105
0.907547169811321 2.38918828964233
0.909433962264151 2.39003682136536
0.911320754716981 2.43948006629944
0.913207547169811 2.45504784584045
0.915094339622642 2.46001839637756
0.916981132075472 2.46032285690308
0.918867924528302 2.46743869781494
0.920754716981132 2.49369049072266
0.922641509433962 2.49374938011169
0.924528301886792 2.57421946525574
0.926415094339623 2.57425975799561
0.928301886792453 2.57428097724915
0.930188679245283 2.59766340255737
0.932075471698113 2.60640358924866
0.933962264150943 2.60775232315063
0.935849056603774 2.65030837059021
0.937735849056604 2.66712021827698
0.939622641509434 2.67510533332825
0.941509433962264 2.7920708656311
0.943396226415094 2.83303570747375
0.945283018867925 2.83552527427673
0.947169811320755 2.86548089981079
0.949056603773585 2.95796704292297
0.950943396226415 2.96177124977112
0.952830188679245 3.08777761459351
0.954716981132075 3.09825563430786
0.956603773584906 3.09827780723572
0.958490566037736 3.46586203575134
0.960377358490566 3.48060083389282
0.962264150943396 3.48671364784241
0.964150943396226 3.56347966194153
0.966037735849057 3.5763247013092
0.967924528301887 3.72904396057129
0.969811320754717 3.7697913646698
0.971698113207547 3.89120507240295
0.973584905660377 4.4639847278595
0.975471698113208 4.47259855270386
0.977358490566038 4.84353160858154
0.979245283018868 5.03717160224915
0.981132075471698 5.47313952445984
0.983018867924528 5.59101963043213
0.984905660377358 5.6483838558197
0.986792452830189 5.85158252716064
0.988679245283019 6.28998613357544
0.990566037735849 7.03903746604919
0.992452830188679 7.30894064903259
0.994339622641509 7.36747217178345
0.99622641509434 8.12451219558716
0.99811320754717 8.44039011001587
};
\addlegendentry{Workload Guided RL}

\end{axis}

\end{tikzpicture}


==> plots/tikzplots/ttfb_time_series.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel= {Time since start}, %{Arrival Time at Router},
xmin=-4.9975, xmax=104.9475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Avg. TTFT},
ymin=-2.37271218299866, ymax=50.5420771121979,
ytick style={color=black},
xticklabel style={font=\Large},
yticklabel style={font=\Large},
xlabel style={font=\LARGE},
ylabel style={font=\LARGE},
legend style={nodes={scale=1, transform shape}, at={(0.69, 0.985)}, font=\large},
]
\addplot [style={ultra thick}, steelblue31119180]
table {%
0 0.0528879165649414
0.05 0.0528879165649414
0.1 0.0528879165649414
0.15 0.0528879165649414
0.2 0.106179714202881
0.25 0.106179714202881
0.3 0.106179714202881
0.35 0.106179714202881
0.4 0.104992628097534
0.45 0.104992628097534
0.5 0.104992628097534
0.55 0.104992628097534
0.6 0.1037757396698
0.65 0.1037757396698
0.7 0.1037757396698
0.75 0.1037757396698
0.8 0.101895332336426
0.85 0.101895332336426
0.9 0.101895332336426
0.95 0.101895332336426
1 0.0642533302307129
1.05 0.0642533302307129
1.1 0.0642533302307129
1.15 0.0642533302307129
1.2 0.0610721111297607
1.25 0.0610721111297607
1.3 0.0610721111297607
1.35 0.0610721111297607
1.4 0.0600814819335938
1.45 0.0600814819335938
1.5 0.0600814819335938
1.55 0.0600814819335938
1.6 0.197993278503418
1.65 0.197993278503418
1.7 0.197993278503418
1.75 0.197993278503418
1.8 0.195433855056763
1.85 0.195433855056763
1.9 0.195433855056763
1.95 0.195433855056763
2 0.138500690460205
2.05 0.138500690460205
2.1 0.138500690460205
2.15 0.138500690460205
2.2 0.136348009109497
2.25 0.136348009109497
2.3 0.136348009109497
2.35 0.136348009109497
2.4 0.134988307952881
2.45 0.134988307952881
2.5 0.134988307952881
2.55 0.134988307952881
2.6 0.132782697677612
2.65 0.132782697677612
2.7 0.132782697677612
2.75 0.132782697677612
2.8 0.131763935089111
2.85 0.131763935089111
2.9 0.131763935089111
2.95 0.131763935089111
3 0.146071672439575
3.05 0.146071672439575
3.1 0.146071672439575
3.15 0.146071672439575
3.2 0.143269062042236
3.25 0.143269062042236
3.3 0.143269062042236
3.35 0.143269062042236
3.4 0.142063617706299
3.45 0.142063617706299
3.5 0.142063617706299
3.55 0.142063617706299
3.6 0.138761281967163
3.65 0.138761281967163
3.7 0.138761281967163
3.75 0.138761281967163
3.8 0.13723349571228
3.85 0.13723349571228
3.9 0.13723349571228
3.95 0.13723349571228
4 0.093186616897583
4.05 0.093186616897583
4.1 0.093186616897583
4.15 0.093186616897583
4.2 0.0887908935546875
4.25 0.0887908935546875
4.3 0.0887908935546875
4.35 0.0887908935546875
4.4 0.0875287055969238
4.45 0.0875287055969238
4.5 0.0875287055969238
4.55 0.0875287055969238
4.6 0.086186408996582
4.65 0.086186408996582
4.7 0.086186408996582
4.75 0.086186408996582
4.8 0.0848493576049805
4.85 0.0848493576049805
4.9 0.0848493576049805
4.95 0.0848493576049805
5 0.0698044300079346
5.05 0.0698044300079346
5.1 0.0698044300079346
5.15 0.0698044300079346
5.2 0.0683588981628418
5.25 0.0683588981628418
5.3 0.0683588981628418
5.35 0.0683588981628418
5.4 0.066007137298584
5.45 0.066007137298584
5.5 0.066007137298584
5.55 0.066007137298584
5.6 0.0643105506896973
5.65 0.0643105506896973
5.7 0.0643105506896973
5.75 0.0643105506896973
5.8 0.0627937316894531
5.85 0.0627937316894531
5.9 0.0627937316894531
5.95 0.0627937316894531
6 0.176305532455444
6.05 0.176305532455444
6.1 0.176305532455444
6.15 0.176305532455444
6.2 0.174044370651245
6.25 0.174044370651245
6.3 0.174044370651245
6.35 0.174044370651245
6.4 0.172986030578613
6.45 0.172986030578613
6.5 0.172986030578613
6.55 0.172986030578613
6.6 0.166739463806152
6.65 0.166739463806152
6.7 0.166739463806152
6.75 0.166739463806152
6.8 0.165235042572021
6.85 0.165235042572021
6.9 0.165235042572021
6.95 0.165235042572021
7 0.113021373748779
7.05 0.113021373748779
7.1 0.113021373748779
7.15 0.113021373748779
7.2 0.11166787147522
7.25 0.11166787147522
7.3 0.11166787147522
7.35 0.11166787147522
7.4 0.109208345413208
7.45 0.109208345413208
7.5 0.109208345413208
7.55 0.109208345413208
7.6 0.108180522918701
7.65 0.108180522918701
7.7 0.108180522918701
7.75 0.108180522918701
7.8 0.106846809387207
7.85 0.106846809387207
7.9 0.106846809387207
7.95 0.106846809387207
8 0.165778875350952
8.05 0.165778875350952
8.1 0.165778875350952
8.15 0.165778875350952
8.2 0.162869453430176
8.25 0.162869453430176
8.3 0.162869453430176
8.35 0.162869453430176
8.4 0.160930395126343
8.45 0.160930395126343
8.5 0.160930395126343
8.55 0.160930395126343
8.6 0.159312963485718
8.65 0.159312963485718
8.7 0.159312963485718
8.75 0.159312963485718
8.8 0.158064842224121
8.85 0.158064842224121
8.9 0.158064842224121
8.95 0.158064842224121
9 0.0557398796081543
9.05 0.0557398796081543
9.1 0.0557398796081543
9.15 0.0557398796081543
9.2 0.0527274608612061
9.25 0.0527274608612061
9.3 0.0527274608612061
9.35 0.0527274608612061
9.4 0.051461935043335
9.45 0.051461935043335
9.5 0.051461935043335
9.55 0.051461935043335
9.6 0.0853500366210938
9.65 0.0853500366210938
9.7 0.0853500366210938
9.75 0.0853500366210938
9.8 0.083204984664917
9.85 0.083204984664917
9.9 0.083204984664917
9.95 0.083204984664917
10 0.0325055122375488
10.05 0.0325055122375488
10.1 0.0325055122375488
10.15 0.0325055122375488
10.2 0.184380769729614
10.25 0.184380769729614
10.3 0.184380769729614
10.35 0.184380769729614
10.4 0.181657314300537
10.45 0.181657314300537
10.5 0.181657314300537
10.55 0.181657314300537
10.6 0.180115222930908
10.65 0.180115222930908
10.7 0.180115222930908
10.75 0.180115222930908
10.8 0.178503274917603
10.85 0.178503274917603
10.9 0.178503274917603
10.95 0.178503274917603
11 0.115474939346313
11.05 0.115474939346313
11.1 0.115474939346313
11.15 0.115474939346313
11.2 0.114055395126343
11.25 0.114055395126343
11.3 0.114055395126343
11.35 0.114055395126343
11.4 0.111799478530884
11.45 0.111799478530884
11.5 0.111799478530884
11.55 0.111799478530884
11.6 0.110927581787109
11.65 0.110927581787109
11.7 0.110927581787109
11.75 0.110927581787109
11.8 0.108972787857056
11.85 0.108972787857056
11.9 0.108972787857056
11.95 0.108972787857056
12 0.111559629440308
12.05 0.111559629440308
12.1 0.111559629440308
12.15 0.111559629440308
12.2 0.241311073303223
12.25 0.241311073303223
12.3 0.241311073303223
12.35 0.241311073303223
12.4 0.239187002182007
12.45 0.239187002182007
12.5 0.239187002182007
12.55 0.239187002182007
12.6 0.237534046173096
12.65 0.237534046173096
12.7 0.237534046173096
12.75 0.237534046173096
12.8 0.236021995544434
12.85 0.236021995544434
12.9 0.236021995544434
12.95 0.236021995544434
13 0.0680856704711914
13.05 0.0680856704711914
13.1 0.0680856704711914
13.15 0.0680856704711914
13.2 0.0650229454040527
13.25 0.0650229454040527
13.3 0.0650229454040527
13.35 0.0650229454040527
13.4 0.0638782978057861
13.45 0.0638782978057861
13.5 0.0638782978057861
13.55 0.0638782978057861
13.6 0.0621070861816406
13.65 0.0621070861816406
13.7 0.0621070861816406
13.75 0.0621070861816406
13.8 0.0604808330535889
13.85 0.0604808330535889
13.9 0.0604808330535889
13.95 0.0604808330535889
14 0.176535606384277
14.05 0.176535606384277
14.1 0.176535606384277
14.15 0.176535606384277
14.2 0.174060344696045
14.25 0.174060344696045
14.3 0.174060344696045
14.35 0.174060344696045
14.4 0.172755479812622
14.45 0.172755479812622
14.5 0.172755479812622
14.55 0.172755479812622
14.6 0.168877840042114
14.65 0.168877840042114
14.7 0.168877840042114
14.75 0.168877840042114
14.8 0.167856454849243
14.85 0.167856454849243
14.9 0.167856454849243
14.95 0.167856454849243
15 0.119184970855713
15.05 0.119184970855713
15.1 0.119184970855713
15.15 0.119184970855713
15.2 0.11687159538269
15.25 0.11687159538269
15.3 0.11687159538269
15.35 0.11687159538269
15.4 0.115156888961792
15.45 0.115156888961792
15.5 0.115156888961792
15.55 0.115156888961792
15.6 0.113128662109375
15.65 0.113128662109375
15.7 0.113128662109375
15.75 0.113128662109375
15.8 0.111716270446777
15.85 0.111716270446777
15.9 0.111716270446777
15.95 0.111716270446777
16 0.263652563095093
16.05 0.263652563095093
16.1 0.263652563095093
16.15 0.263652563095093
16.2 0.258699655532837
16.25 0.258699655532837
16.3 0.258699655532837
16.35 0.258699655532837
16.4 0.256797075271606
16.45 0.256797075271606
16.5 0.256797075271606
16.55 0.256797075271606
16.6 0.254394292831421
16.65 0.254394292831421
16.7 0.254394292831421
16.75 0.254394292831421
16.8 0.252718210220337
16.85 0.252718210220337
16.9 0.252718210220337
16.95 0.252718210220337
17 0.11773943901062
17.05 0.11773943901062
17.1 0.11773943901062
17.15 0.11773943901062
17.2 0.115350008010864
17.25 0.115350008010864
17.3 0.115350008010864
17.35 0.115350008010864
17.4 0.11424708366394
17.45 0.11424708366394
17.5 0.11424708366394
17.55 0.11424708366394
17.6 0.111748218536377
17.65 0.111748218536377
17.7 0.111748218536377
17.75 0.111748218536377
17.8 0.110864162445068
17.85 0.110864162445068
17.9 0.110864162445068
17.95 0.110864162445068
18 0.18497109413147
18.05 0.18497109413147
18.1 0.18497109413147
18.15 0.18497109413147
18.2 0.179758310317993
18.25 0.179758310317993
18.3 0.179758310317993
18.35 0.179758310317993
18.4 0.178432464599609
18.45 0.178432464599609
18.5 0.178432464599609
18.55 0.178432464599609
18.6 0.177019834518433
18.65 0.177019834518433
18.7 0.177019834518433
18.75 0.177019834518433
18.8 0.176126480102539
18.85 0.176126480102539
18.9 0.176126480102539
18.95 0.176126480102539
19 0.127303600311279
19.05 0.127303600311279
19.1 0.127303600311279
19.15 0.127303600311279
19.2 0.122865200042725
19.25 0.122865200042725
19.3 0.122865200042725
19.35 0.122865200042725
19.4 0.120978832244873
19.45 0.120978832244873
19.5 0.120978832244873
19.55 0.120978832244873
19.6 0.119250059127808
19.65 0.119250059127808
19.7 0.119250059127808
19.75 0.119250059127808
19.8 0.11828875541687
19.85 0.11828875541687
19.9 0.11828875541687
19.95 0.11828875541687
20 0.0681166648864746
20.05 0.0681166648864746
20.1 0.0681166648864746
20.15 0.0681166648864746
20.2 0.0653884410858154
20.25 0.0653884410858154
20.3 0.0653884410858154
20.35 0.0653884410858154
20.4 0.0642712116241455
20.45 0.0642712116241455
20.5 0.0642712116241455
20.55 0.0642712116241455
20.6 0.0630218982696533
20.65 0.0630218982696533
20.7 0.0630218982696533
20.75 0.0630218982696533
20.8 0.0616908073425293
20.85 0.0616908073425293
20.9 0.0616908073425293
20.95 0.0616908073425293
21 0.13085675239563
21.05 0.13085675239563
21.1 0.13085675239563
21.15 0.13085675239563
21.2 0.128223180770874
21.25 0.128223180770874
21.3 0.128223180770874
21.35 0.128223180770874
21.4 0.127310037612915
21.45 0.127310037612915
21.5 0.127310037612915
21.55 0.127310037612915
21.6 0.125382900238037
21.65 0.125382900238037
21.7 0.125382900238037
21.75 0.125382900238037
21.8 0.124427318572998
21.85 0.124427318572998
21.9 0.124427318572998
21.95 0.124427318572998
22 0.160171031951904
22.05 0.160171031951904
22.1 0.160171031951904
22.15 0.160171031951904
22.2 0.156310319900513
22.25 0.156310319900513
22.3 0.156310319900513
22.35 0.156310319900513
22.4 0.154559135437012
22.45 0.154559135437012
22.5 0.154559135437012
22.55 0.154559135437012
22.6 0.152988433837891
22.65 0.152988433837891
22.7 0.152988433837891
22.75 0.152988433837891
22.8 0.151240110397339
22.85 0.151240110397339
22.9 0.151240110397339
22.95 0.151240110397339
23 0.216714143753052
23.05 0.216714143753052
23.1 0.216714143753052
23.15 0.216714143753052
23.2 0.214446544647217
23.25 0.214446544647217
23.3 0.214446544647217
23.35 0.214446544647217
23.4 0.212648868560791
23.45 0.212648868560791
23.5 0.212648868560791
23.55 0.212648868560791
23.6 0.210787057876587
23.65 0.210787057876587
23.7 0.210787057876587
23.75 0.210787057876587
23.8 0.208915948867798
23.85 0.208915948867798
23.9 0.208915948867798
23.95 0.208915948867798
24 0.0865874290466309
24.05 0.0865874290466309
24.1 0.0865874290466309
24.15 0.0865874290466309
24.2 0.0842199325561523
24.25 0.0842199325561523
24.3 0.0842199325561523
24.35 0.0842199325561523
24.4 0.0832490921020508
24.45 0.0832490921020508
24.5 0.0832490921020508
24.55 0.0832490921020508
24.6 0.0794920921325684
24.65 0.0794920921325684
24.7 0.0794920921325684
24.75 0.0794920921325684
24.8 0.0786521434783936
24.85 0.0786521434783936
24.9 0.0786521434783936
24.95 0.0786521434783936
25 0.188311576843262
25.05 0.188311576843262
25.1 0.188311576843262
25.15 0.188311576843262
25.2 0.183264255523682
25.25 0.183264255523682
25.3 0.183264255523682
25.35 0.183264255523682
25.4 0.181304216384888
25.45 0.181304216384888
25.5 0.181304216384888
25.55 0.181304216384888
25.6 0.179781675338745
25.65 0.179781675338745
25.7 0.179781675338745
25.75 0.179781675338745
25.8 0.178680419921875
25.85 0.178680419921875
25.9 0.178680419921875
25.95 0.178680419921875
26 0.108016490936279
26.05 0.108016490936279
26.1 0.108016490936279
26.15 0.108016490936279
26.2 0.106376647949219
26.25 0.106376647949219
26.3 0.106376647949219
26.35 0.106376647949219
26.4 0.103627443313599
26.45 0.103627443313599
26.5 0.103627443313599
26.55 0.103627443313599
26.6 0.101828813552856
26.65 0.101828813552856
26.7 0.101828813552856
26.75 0.101828813552856
26.8 0.100410461425781
26.85 0.100410461425781
26.9 0.100410461425781
26.95 0.100410461425781
27 0.0976412296295166
27.05 0.0976412296295166
27.1 0.0976412296295166
27.15 0.0976412296295166
27.2 0.0955419540405273
27.25 0.0955419540405273
27.3 0.0955419540405273
27.35 0.0955419540405273
27.4 0.0939748287200928
27.45 0.0939748287200928
27.5 0.0939748287200928
27.55 0.0939748287200928
27.6 0.0912239551544189
27.65 0.0912239551544189
27.7 0.0912239551544189
27.75 0.0912239551544189
27.8 0.0904066562652588
27.85 0.0904066562652588
27.9 0.0904066562652588
27.95 0.0904066562652588
28 0.119683980941772
28.05 0.119683980941772
28.1 0.119683980941772
28.15 0.119683980941772
28.2 0.116493940353394
28.25 0.116493940353394
28.3 0.116493940353394
28.35 0.116493940353394
28.4 0.114554882049561
28.45 0.114554882049561
28.5 0.114554882049561
28.55 0.114554882049561
28.6 0.112875938415527
28.65 0.112875938415527
28.7 0.112875938415527
28.75 0.112875938415527
28.8 0.11165189743042
28.85 0.11165189743042
28.9 0.11165189743042
28.95 0.11165189743042
29 0.196193695068359
29.05 0.196193695068359
29.1 0.196193695068359
29.15 0.196193695068359
29.2 0.190854787826538
29.25 0.190854787826538
29.3 0.190854787826538
29.35 0.190854787826538
29.4 0.189914464950562
29.45 0.189914464950562
29.5 0.189914464950562
29.55 0.189914464950562
29.6 0.188562870025635
29.65 0.188562870025635
29.7 0.188562870025635
29.75 0.188562870025635
29.8 0.187763214111328
29.85 0.187763214111328
29.9 0.187763214111328
29.95 0.187763214111328
30 0.183290004730225
30.05 0.183290004730225
30.1 0.183290004730225
30.15 0.183290004730225
30.2 0.180800437927246
30.25 0.180800437927246
30.3 0.180800437927246
30.35 0.180800437927246
30.4 0.179489612579346
30.45 0.179489612579346
30.5 0.179489612579346
30.55 0.179489612579346
30.6 0.17697548866272
30.65 0.17697548866272
30.7 0.17697548866272
30.75 0.17697548866272
30.8 0.175170421600342
30.85 0.175170421600342
30.9 0.175170421600342
30.95 0.175170421600342
31 0.0693211555480957
31.05 0.0693211555480957
31.1 0.0693211555480957
31.15 0.0693211555480957
31.2 0.0665342807769775
31.25 0.0665342807769775
31.3 0.0665342807769775
31.35 0.0665342807769775
31.4 0.0644049644470215
31.45 0.0644049644470215
31.5 0.0644049644470215
31.55 0.0644049644470215
31.6 0.132801294326782
31.65 0.132801294326782
31.7 0.132801294326782
31.75 0.132801294326782
31.8 0.130876541137695
31.85 0.130876541137695
31.9 0.130876541137695
31.95 0.130876541137695
32 0.104997634887695
32.05 0.104997634887695
32.1 0.104997634887695
32.15 0.104997634887695
32.2 0.101136445999146
32.25 0.101136445999146
32.3 0.101136445999146
32.35 0.101136445999146
32.4 0.100242376327515
32.45 0.100242376327515
32.5 0.100242376327515
32.55 0.100242376327515
32.6 0.0986688137054443
32.65 0.0986688137054443
32.7 0.0986688137054443
32.75 0.0986688137054443
32.8 0.0972929000854492
32.85 0.0972929000854492
32.9 0.0972929000854492
32.95 0.0972929000854492
33 0.068580150604248
33.05 0.068580150604248
33.1 0.068580150604248
33.15 0.068580150604248
33.2 0.0646498203277588
33.25 0.0646498203277588
33.3 0.0646498203277588
33.35 0.0646498203277588
33.4 0.0636003017425537
33.45 0.0636003017425537
33.5 0.0636003017425537
33.55 0.0636003017425537
33.6 0.0626156330108643
33.65 0.0626156330108643
33.7 0.0626156330108643
33.75 0.0626156330108643
33.8 0.107081413269043
33.85 0.107081413269043
33.9 0.107081413269043
33.95 0.107081413269043
34 0.129147052764893
34.05 0.129147052764893
34.1 0.129147052764893
34.15 0.129147052764893
34.2 0.126764059066772
34.25 0.126764059066772
34.3 0.126764059066772
34.35 0.126764059066772
34.4 0.125529289245605
34.45 0.125529289245605
34.5 0.125529289245605
34.55 0.125529289245605
34.6 0.123166084289551
34.65 0.123166084289551
34.7 0.123166084289551
34.75 0.123166084289551
34.8 0.122000932693481
34.85 0.122000932693481
34.9 0.122000932693481
34.95 0.122000932693481
35 0.103143453598022
35.05 0.103143453598022
35.1 0.103143453598022
35.15 0.103143453598022
35.2 0.100570440292358
35.25 0.100570440292358
35.3 0.100570440292358
35.35 0.100570440292358
35.4 0.0989739894866943
35.45 0.0989739894866943
35.5 0.0989739894866943
35.55 0.0989739894866943
35.6 0.0974974632263184
35.65 0.0974974632263184
35.7 0.0974974632263184
35.75 0.0974974632263184
35.8 0.0960614681243896
35.85 0.0960614681243896
35.9 0.0960614681243896
35.95 0.0960614681243896
36 0.149461984634399
36.05 0.149461984634399
36.1 0.149461984634399
36.15 0.149461984634399
36.2 0.145447492599487
36.25 0.145447492599487
36.3 0.145447492599487
36.35 0.145447492599487
36.4 0.14250636100769
36.45 0.14250636100769
36.5 0.14250636100769
36.55 0.14250636100769
36.6 0.140275001525879
36.65 0.140275001525879
36.7 0.140275001525879
36.75 0.140275001525879
36.8 0.139291048049927
36.85 0.139291048049927
36.9 0.139291048049927
36.95 0.139291048049927
37 0.0774245262145996
37.05 0.0774245262145996
37.1 0.0774245262145996
37.15 0.0774245262145996
37.2 0.0743672847747803
37.25 0.0743672847747803
37.3 0.0743672847747803
37.35 0.0743672847747803
37.4 0.0733411312103271
37.45 0.0733411312103271
37.5 0.0733411312103271
37.55 0.0733411312103271
37.6 0.0714070796966553
37.65 0.0714070796966553
37.7 0.0714070796966553
37.75 0.0714070796966553
37.8 0.0698449611663818
37.85 0.0698449611663818
37.9 0.0698449611663818
37.95 0.0698449611663818
38 0.0909683704376221
38.05 0.0909683704376221
38.1 0.0909683704376221
38.15 0.0909683704376221
38.2 0.0879416465759277
38.25 0.0879416465759277
38.3 0.0879416465759277
38.35 0.0879416465759277
38.4 0.0869550704956055
38.45 0.0869550704956055
38.5 0.0869550704956055
38.55 0.0869550704956055
38.6 0.0854268074035645
38.65 0.0854268074035645
38.7 0.0854268074035645
38.75 0.0854268074035645
38.8 0.0834989547729492
38.85 0.0834989547729492
38.9 0.0834989547729492
38.95 0.0834989547729492
39 0.0903589725494385
39.05 0.0903589725494385
39.1 0.0903589725494385
39.15 0.0903589725494385
39.2 0.0870332717895508
39.25 0.0870332717895508
39.3 0.0870332717895508
39.35 0.0870332717895508
39.4 0.0852169990539551
39.45 0.0852169990539551
39.5 0.0852169990539551
39.55 0.0852169990539551
39.6 0.0823423862457275
39.65 0.0823423862457275
39.7 0.0823423862457275
39.75 0.0823423862457275
39.8 0.0804059505462646
39.85 0.0804059505462646
39.9 0.0804059505462646
39.95 0.0804059505462646
40 0.147815704345703
40.05 0.147815704345703
40.1 0.147815704345703
40.15 0.147815704345703
40.2 0.145336627960205
40.25 0.145336627960205
40.3 0.145336627960205
40.35 0.145336627960205
40.4 0.14321756362915
40.45 0.14321756362915
40.5 0.14321756362915
40.55 0.14321756362915
40.6 0.141013383865356
40.65 0.141013383865356
40.7 0.141013383865356
40.75 0.141013383865356
40.8 0.139952421188354
40.85 0.139952421188354
40.9 0.139952421188354
40.95 0.139952421188354
41 0.125155687332153
41.05 0.125155687332153
41.1 0.125155687332153
41.15 0.125155687332153
41.2 0.123410701751709
41.25 0.123410701751709
41.3 0.123410701751709
41.35 0.123410701751709
41.4 0.120239019393921
41.45 0.120239019393921
41.5 0.120239019393921
41.55 0.120239019393921
41.6 0.11817741394043
41.65 0.11817741394043
41.7 0.11817741394043
41.75 0.11817741394043
41.8 0.117271661758423
41.85 0.117271661758423
41.9 0.117271661758423
41.95 0.117271661758423
42 0.0568733215332031
42.05 0.0568733215332031
42.1 0.0568733215332031
42.15 0.0568733215332031
42.2 0.0539112091064453
42.25 0.0539112091064453
42.3 0.0539112091064453
42.35 0.0539112091064453
42.4 0.0522093772888184
42.45 0.0522093772888184
42.5 0.0522093772888184
42.55 0.0522093772888184
42.6 0.119552135467529
42.65 0.119552135467529
42.7 0.119552135467529
42.75 0.119552135467529
42.8 0.117347717285156
42.85 0.117347717285156
42.9 0.117347717285156
42.95 0.117347717285156
43 0.0945611000061035
43.05 0.0945611000061035
43.1 0.0945611000061035
43.15 0.0945611000061035
43.2 0.092271089553833
43.25 0.092271089553833
43.3 0.092271089553833
43.35 0.092271089553833
43.4 0.0907127857208252
43.45 0.0907127857208252
43.5 0.0907127857208252
43.55 0.0907127857208252
43.6 0.089099645614624
43.65 0.089099645614624
43.7 0.089099645614624
43.75 0.089099645614624
43.8 0.087838888168335
43.85 0.087838888168335
43.9 0.087838888168335
43.95 0.087838888168335
44 0.197865009307861
44.05 0.197865009307861
44.1 0.197865009307861
44.15 0.197865009307861
44.2 0.195153713226318
44.25 0.195153713226318
44.3 0.195153713226318
44.35 0.195153713226318
44.4 0.193063259124756
44.45 0.193063259124756
44.5 0.193063259124756
44.55 0.193063259124756
44.6 0.191777944564819
44.65 0.191777944564819
44.7 0.191777944564819
44.75 0.191777944564819
44.8 0.190157413482666
44.85 0.190157413482666
44.9 0.190157413482666
44.95 0.190157413482666
45 0.184190511703491
45.05 0.184190511703491
45.1 0.184190511703491
45.15 0.184190511703491
45.2 0.17568302154541
45.25 0.17568302154541
45.3 0.17568302154541
45.35 0.17568302154541
45.4 0.174184799194336
45.45 0.174184799194336
45.5 0.174184799194336
45.55 0.174184799194336
45.6 0.172774791717529
45.65 0.172774791717529
45.7 0.172774791717529
45.75 0.172774791717529
45.8 0.171868324279785
45.85 0.171868324279785
45.9 0.171868324279785
45.95 0.171868324279785
46 0.17573094367981
46.05 0.17573094367981
46.1 0.17573094367981
46.15 0.17573094367981
46.2 0.174224138259888
46.25 0.174224138259888
46.3 0.174224138259888
46.35 0.174224138259888
46.4 0.171513319015503
46.45 0.171513319015503
46.5 0.171513319015503
46.55 0.171513319015503
46.6 0.170485734939575
46.65 0.170485734939575
46.7 0.170485734939575
46.75 0.170485734939575
46.8 0.16853141784668
46.85 0.16853141784668
46.9 0.16853141784668
46.95 0.16853141784668
47 0.123093366622925
47.05 0.123093366622925
47.1 0.123093366622925
47.15 0.123093366622925
47.2 0.11992621421814
47.25 0.11992621421814
47.3 0.11992621421814
47.35 0.11992621421814
47.4 0.118772506713867
47.45 0.118772506713867
47.5 0.118772506713867
47.55 0.118772506713867
47.6 0.117475271224976
47.65 0.117475271224976
47.7 0.117475271224976
47.75 0.117475271224976
47.8 0.115851640701294
47.85 0.115851640701294
47.9 0.115851640701294
47.95 0.115851640701294
48 0.142670869827271
48.05 0.142670869827271
48.1 0.142670869827271
48.15 0.142670869827271
48.2 0.138510704040527
48.25 0.138510704040527
48.3 0.138510704040527
48.35 0.138510704040527
48.4 0.137481451034546
48.45 0.137481451034546
48.5 0.137481451034546
48.55 0.137481451034546
48.6 0.136053323745728
48.65 0.136053323745728
48.7 0.136053323745728
48.75 0.136053323745728
48.8 0.134734869003296
48.85 0.134734869003296
48.9 0.134734869003296
48.95 0.134734869003296
49 0.164952516555786
49.05 0.164952516555786
49.1 0.164952516555786
49.15 0.164952516555786
49.2 0.163248062133789
49.25 0.163248062133789
49.3 0.163248062133789
49.35 0.163248062133789
49.4 0.159712791442871
49.45 0.159712791442871
49.5 0.159712791442871
49.55 0.159712791442871
49.6 0.158843517303467
49.65 0.158843517303467
49.7 0.158843517303467
49.75 0.158843517303467
49.8 0.157132148742676
49.85 0.157132148742676
49.9 0.157132148742676
49.95 0.157132148742676
50 0.343050241470337
50.05 0.343050241470337
50.1 0.343050241470337
50.15 0.343050241470337
50.2 0.337180852890015
50.25 0.337180852890015
50.3 0.337180852890015
50.35 0.337180852890015
50.4 0.335514545440674
50.45 0.335514545440674
50.5 0.335514545440674
50.55 0.335514545440674
50.6 0.333893299102783
50.65 0.333893299102783
50.7 0.333893299102783
50.75 0.333893299102783
50.8 0.333152294158936
50.85 0.333152294158936
50.9 0.333152294158936
50.95 0.333152294158936
51 0.0811338424682617
51.05 0.0811338424682617
51.1 0.0811338424682617
51.15 0.0811338424682617
51.2 0.0786278247833252
51.25 0.0786278247833252
51.3 0.0786278247833252
51.35 0.0786278247833252
51.4 0.0772068500518799
51.45 0.0772068500518799
51.5 0.0772068500518799
51.55 0.0772068500518799
51.6 0.0749785900115967
51.65 0.0749785900115967
51.7 0.0749785900115967
51.75 0.0749785900115967
51.8 0.0741887092590332
51.85 0.0741887092590332
51.9 0.0741887092590332
51.95 0.0741887092590332
52 0.179863691329956
52.05 0.179863691329956
52.1 0.179863691329956
52.15 0.179863691329956
52.2 0.177951335906982
52.25 0.177951335906982
52.3 0.177951335906982
52.35 0.177951335906982
52.4 0.176079273223877
52.45 0.176079273223877
52.5 0.176079273223877
52.55 0.176079273223877
52.6 0.172895431518555
52.65 0.172895431518555
52.7 0.172895431518555
52.75 0.172895431518555
52.8 0.171952247619629
52.85 0.171952247619629
52.9 0.171952247619629
52.95 0.171952247619629
53 0.254597902297974
53.05 0.254597902297974
53.1 0.254597902297974
53.15 0.254597902297974
53.2 0.239620923995972
53.25 0.239620923995972
53.3 0.239620923995972
53.35 0.239620923995972
53.4 0.238487958908081
53.45 0.238487958908081
53.5 0.238487958908081
53.55 0.238487958908081
53.6 0.237173557281494
53.65 0.237173557281494
53.7 0.237173557281494
53.75 0.237173557281494
53.8 0.236173152923584
53.85 0.236173152923584
53.9 0.236173152923584
53.95 0.236173152923584
54 0.194937467575073
54.05 0.194937467575073
54.1 0.194937467575073
54.15 0.194937467575073
54.2 0.191417932510376
54.25 0.191417932510376
54.3 0.191417932510376
54.35 0.191417932510376
54.4 0.188852071762085
54.45 0.188852071762085
54.5 0.188852071762085
54.55 0.188852071762085
54.6 0.187142372131348
54.65 0.187142372131348
54.7 0.187142372131348
54.75 0.187142372131348
54.8 0.186172723770142
54.85 0.186172723770142
54.9 0.186172723770142
54.95 0.186172723770142
55 0.206406593322754
55.05 0.206406593322754
55.1 0.206406593322754
55.15 0.206406593322754
55.2 0.201939582824707
55.25 0.201939582824707
55.3 0.201939582824707
55.35 0.201939582824707
55.4 0.198724985122681
55.45 0.198724985122681
55.5 0.198724985122681
55.55 0.198724985122681
55.6 0.197257518768311
55.65 0.197257518768311
55.7 0.197257518768311
55.75 0.197257518768311
55.8 0.196080207824707
55.85 0.196080207824707
55.9 0.196080207824707
55.95 0.196080207824707
56 0.108211517333984
56.05 0.108211517333984
56.1 0.108211517333984
56.15 0.108211517333984
56.2 0.105734348297119
56.25 0.105734348297119
56.3 0.105734348297119
56.35 0.105734348297119
56.4 0.104219913482666
56.45 0.104219913482666
56.5 0.104219913482666
56.55 0.104219913482666
56.6 0.102306604385376
56.65 0.102306604385376
56.7 0.102306604385376
56.75 0.102306604385376
56.8 0.101393699645996
56.85 0.101393699645996
56.9 0.101393699645996
56.95 0.101393699645996
57 0.138294696807861
57.05 0.138294696807861
57.1 0.138294696807861
57.15 0.138294696807861
57.2 0.135462522506714
57.25 0.135462522506714
57.3 0.135462522506714
57.35 0.135462522506714
57.4 0.134059190750122
57.45 0.134059190750122
57.5 0.134059190750122
57.55 0.134059190750122
57.6 0.132484197616577
57.65 0.132484197616577
57.7 0.132484197616577
57.75 0.132484197616577
57.8 0.131477117538452
57.85 0.131477117538452
57.9 0.131477117538452
57.95 0.131477117538452
58 0.140307426452637
58.05 0.140307426452637
58.1 0.140307426452637
58.15 0.140307426452637
58.2 0.136317014694214
58.25 0.136317014694214
58.3 0.136317014694214
58.35 0.136317014694214
58.4 0.134948015213013
58.45 0.134948015213013
58.5 0.134948015213013
58.55 0.134948015213013
58.6 0.133357286453247
58.65 0.133357286453247
58.7 0.133357286453247
58.75 0.133357286453247
58.8 0.131904363632202
58.85 0.131904363632202
58.9 0.131904363632202
58.95 0.131904363632202
59 0.115479469299316
59.05 0.115479469299316
59.1 0.115479469299316
59.15 0.115479469299316
59.2 0.112515211105347
59.25 0.112515211105347
59.3 0.112515211105347
59.35 0.112515211105347
59.4 0.110697746276855
59.45 0.110697746276855
59.5 0.110697746276855
59.55 0.110697746276855
59.6 0.109158754348755
59.65 0.109158754348755
59.7 0.109158754348755
59.75 0.109158754348755
59.8 0.107768535614014
59.85 0.107768535614014
59.9 0.107768535614014
59.95 0.107768535614014
60 0.0761926174163818
60.05 0.0761926174163818
60.1 0.0761926174163818
60.15 0.0761926174163818
60.2 0.0740747451782227
60.25 0.0740747451782227
60.3 0.0740747451782227
60.35 0.0740747451782227
60.4 0.0717220306396484
60.45 0.0717220306396484
60.5 0.0717220306396484
60.55 0.0717220306396484
60.6 0.0703423023223877
60.65 0.0703423023223877
60.7 0.0703423023223877
60.75 0.0703423023223877
60.8 0.0693404674530029
60.85 0.0693404674530029
60.9 0.0693404674530029
60.95 0.0693404674530029
61 0.137151002883911
61.05 0.137151002883911
61.1 0.137151002883911
61.15 0.137151002883911
61.2 0.134653091430664
61.25 0.134653091430664
61.3 0.134653091430664
61.35 0.134653091430664
61.4 0.131072521209717
61.45 0.131072521209717
61.5 0.131072521209717
61.55 0.131072521209717
61.6 0.128365993499756
61.65 0.128365993499756
61.7 0.128365993499756
61.75 0.128365993499756
61.8 0.127556562423706
61.85 0.127556562423706
61.9 0.127556562423706
61.95 0.127556562423706
62 0.12016487121582
62.05 0.12016487121582
62.1 0.12016487121582
62.15 0.12016487121582
62.2 0.117539882659912
62.25 0.117539882659912
62.3 0.117539882659912
62.35 0.117539882659912
62.4 0.115644931793213
62.45 0.115644931793213
62.5 0.115644931793213
62.55 0.115644931793213
62.6 0.113970994949341
62.65 0.113970994949341
62.7 0.113970994949341
62.75 0.113970994949341
62.8 0.112797975540161
62.85 0.112797975540161
62.9 0.112797975540161
62.95 0.112797975540161
63 0.109349250793457
63.05 0.109349250793457
63.1 0.109349250793457
63.15 0.109349250793457
63.2 0.10728931427002
63.25 0.10728931427002
63.3 0.10728931427002
63.35 0.10728931427002
63.4 0.10415506362915
63.45 0.10415506362915
63.5 0.10415506362915
63.55 0.10415506362915
63.6 0.102410554885864
63.65 0.102410554885864
63.7 0.102410554885864
63.75 0.102410554885864
63.8 0.100528717041016
63.85 0.100528717041016
63.9 0.100528717041016
63.95 0.100528717041016
64 0.184951543807983
64.05 0.184951543807983
64.1 0.184951543807983
64.15 0.184951543807983
64.2 0.179297208786011
64.25 0.179297208786011
64.3 0.179297208786011
64.35 0.179297208786011
64.4 0.177219390869141
64.45 0.177219390869141
64.5 0.177219390869141
64.55 0.177219390869141
64.6 0.175997018814087
64.65 0.175997018814087
64.7 0.175997018814087
64.75 0.175997018814087
64.8 0.175030708312988
64.85 0.175030708312988
64.9 0.175030708312988
64.95 0.175030708312988
65 0.112572431564331
65.05 0.112572431564331
65.1 0.112572431564331
65.15 0.112572431564331
65.2 0.109936475753784
65.25 0.109936475753784
65.3 0.109936475753784
65.35 0.109936475753784
65.4 0.107642889022827
65.45 0.107642889022827
65.5 0.107642889022827
65.55 0.107642889022827
65.6 0.105350494384766
65.65 0.105350494384766
65.7 0.105350494384766
65.75 0.105350494384766
65.8 0.104401826858521
65.85 0.104401826858521
65.9 0.104401826858521
65.95 0.104401826858521
66 0.112176895141602
66.05 0.112176895141602
66.1 0.112176895141602
66.15 0.112176895141602
66.2 0.108482122421265
66.25 0.108482122421265
66.3 0.108482122421265
66.35 0.108482122421265
66.4 0.106815099716187
66.45 0.106815099716187
66.5 0.106815099716187
66.55 0.106815099716187
66.6 0.104516267776489
66.65 0.104516267776489
66.7 0.104516267776489
66.75 0.104516267776489
66.8 0.103424787521362
66.85 0.103424787521362
66.9 0.103424787521362
66.95 0.103424787521362
67 0.170927047729492
67.05 0.170927047729492
67.1 0.170927047729492
67.15 0.170927047729492
67.2 0.167869806289673
67.25 0.167869806289673
67.3 0.167869806289673
67.35 0.167869806289673
67.4 0.166691541671753
67.45 0.166691541671753
67.5 0.166691541671753
67.55 0.166691541671753
67.6 0.164678335189819
67.65 0.164678335189819
67.7 0.164678335189819
67.75 0.164678335189819
67.8 0.162712812423706
67.85 0.162712812423706
67.9 0.162712812423706
67.95 0.162712812423706
68 0.0853326320648193
68.05 0.0853326320648193
68.1 0.0853326320648193
68.15 0.0853326320648193
68.2 0.0830700397491455
68.25 0.0830700397491455
68.3 0.0830700397491455
68.35 0.0830700397491455
68.4 0.0814211368560791
68.45 0.0814211368560791
68.5 0.0814211368560791
68.55 0.0814211368560791
68.6 0.0787370204925537
68.65 0.0787370204925537
68.7 0.0787370204925537
68.75 0.0787370204925537
68.8 0.0778372287750244
68.85 0.0778372287750244
68.9 0.0778372287750244
68.95 0.0778372287750244
69 0.216239213943481
69.05 0.216239213943481
69.1 0.216239213943481
69.15 0.216239213943481
69.2 0.21328067779541
69.25 0.21328067779541
69.3 0.21328067779541
69.35 0.21328067779541
69.4 0.211655139923096
69.45 0.211655139923096
69.5 0.211655139923096
69.55 0.211655139923096
69.6 0.209819078445435
69.65 0.209819078445435
69.7 0.209819078445435
69.75 0.209819078445435
69.8 0.208847761154175
69.85 0.208847761154175
69.9 0.208847761154175
69.95 0.208847761154175
70 0.151836156845093
70.05 0.151836156845093
70.1 0.151836156845093
70.15 0.151836156845093
70.2 0.149352073669434
70.25 0.149352073669434
70.3 0.149352073669434
70.35 0.149352073669434
70.4 0.148031234741211
70.45 0.148031234741211
70.5 0.148031234741211
70.55 0.148031234741211
70.6 0.145845890045166
70.65 0.145845890045166
70.7 0.145845890045166
70.75 0.145845890045166
70.8 0.144464015960693
70.85 0.144464015960693
70.9 0.144464015960693
70.95 0.144464015960693
71 0.10900092124939
71.05 0.10900092124939
71.1 0.10900092124939
71.15 0.10900092124939
71.2 0.106468915939331
71.25 0.106468915939331
71.3 0.106468915939331
71.35 0.106468915939331
71.4 0.103558301925659
71.45 0.103558301925659
71.5 0.103558301925659
71.55 0.103558301925659
71.6 0.132801294326782
71.65 0.132801294326782
71.7 0.132801294326782
71.75 0.132801294326782
71.8 0.131600618362427
71.85 0.131600618362427
71.9 0.131600618362427
71.95 0.131600618362427
72 0.230900764465332
72.05 0.230900764465332
72.1 0.230900764465332
72.15 0.230900764465332
72.2 0.216213941574097
72.25 0.216213941574097
72.3 0.216213941574097
72.35 0.216213941574097
72.4 0.212491035461426
72.45 0.212491035461426
72.5 0.212491035461426
72.55 0.212491035461426
72.6 0.210455417633057
72.65 0.210455417633057
72.7 0.210455417633057
72.75 0.210455417633057
72.8 0.209463357925415
72.85 0.209463357925415
72.9 0.209463357925415
72.95 0.209463357925415
73 0.142557621002197
73.05 0.142557621002197
73.1 0.142557621002197
73.15 0.142557621002197
73.2 0.138892412185669
73.25 0.138892412185669
73.3 0.138892412185669
73.35 0.138892412185669
73.4 0.138109683990479
73.45 0.138109683990479
73.5 0.138109683990479
73.55 0.138109683990479
73.6 0.136950731277466
73.65 0.136950731277466
73.7 0.136950731277466
73.75 0.136950731277466
73.8 0.135794639587402
73.85 0.135794639587402
73.9 0.135794639587402
73.95 0.135794639587402
74 0.181848287582397
74.05 0.181848287582397
74.1 0.181848287582397
74.15 0.181848287582397
74.2 0.17905068397522
74.25 0.17905068397522
74.3 0.17905068397522
74.35 0.17905068397522
74.4 0.177493095397949
74.45 0.177493095397949
74.5 0.177493095397949
74.55 0.177493095397949
74.6 0.174107789993286
74.65 0.174107789993286
74.7 0.174107789993286
74.75 0.174107789993286
74.8 0.172304391860962
74.85 0.172304391860962
74.9 0.172304391860962
74.95 0.172304391860962
75 0.119222640991211
75.05 0.119222640991211
75.1 0.119222640991211
75.15 0.119222640991211
75.2 0.115959405899048
75.25 0.115959405899048
75.3 0.115959405899048
75.35 0.115959405899048
75.4 0.103917598724365
75.45 0.103917598724365
75.5 0.103917598724365
75.55 0.103917598724365
75.6 0.102797269821167
75.65 0.102797269821167
75.7 0.102797269821167
75.75 0.102797269821167
75.8 0.648397445678711
75.85 0.648397445678711
75.9 0.648397445678711
75.95 0.648397445678711
76 1.13501143455505
76.05 1.13501143455505
76.1 1.13501143455505
76.15 1.13501143455505
76.2 1.13206052780151
76.25 1.13206052780151
76.3 1.13206052780151
76.35 1.13206052780151
76.4 1.13054013252258
76.45 1.13054013252258
76.5 1.13054013252258
76.55 1.13054013252258
76.6 1.90838813781738
76.65 1.90838813781738
76.7 1.90838813781738
76.75 1.90838813781738
76.8 2.03200221061707
76.85 2.03200221061707
76.9 2.03200221061707
76.95 2.03200221061707
77 1.04304146766663
77.05 1.04304146766663
77.1 1.04304146766663
77.15 1.04304146766663
77.2 1.04072260856628
77.25 1.04072260856628
77.3 1.04072260856628
77.35 1.04072260856628
77.4 1.18010520935059
77.45 1.18010520935059
77.5 1.18010520935059
77.55 1.18010520935059
77.6 1.17736959457397
77.65 1.17736959457397
77.7 1.17736959457397
77.75 1.17736959457397
77.8 1.17619585990906
77.85 1.17619585990906
77.9 1.17619585990906
77.95 1.17619585990906
78 0.175325632095337
78.05 0.175325632095337
78.1 0.175325632095337
78.15 0.175325632095337
78.2 0.173089265823364
78.25 0.173089265823364
78.3 0.173089265823364
78.35 0.173089265823364
78.4 1.11347460746765
78.45 1.11347460746765
78.5 1.11347460746765
78.55 1.11347460746765
78.6 1.11104416847229
78.65 1.11104416847229
78.7 1.11104416847229
78.75 1.11104416847229
78.8 1.10994839668274
78.85 1.10994839668274
78.9 1.10994839668274
78.95 1.10994839668274
79 1.15503644943237
79.05 1.15503644943237
79.1 1.15503644943237
79.15 1.15503644943237
79.2 1.15093016624451
79.25 1.15093016624451
79.3 1.15093016624451
79.35 1.15093016624451
79.4 1.14890193939209
79.45 1.14890193939209
79.5 1.14890193939209
79.55 1.14890193939209
79.6 1.1468186378479
79.65 1.1468186378479
79.7 1.1468186378479
79.75 1.1468186378479
79.8 1.14481019973755
79.85 1.14481019973755
79.9 1.14481019973755
79.95 1.14481019973755
80 0.212239027023315
80.05 0.212239027023315
80.1 0.212239027023315
80.15 0.212239027023315
80.2 0.209867000579834
80.25 0.209867000579834
80.3 0.209867000579834
80.35 0.209867000579834
80.4 0.208715677261353
80.45 0.208715677261353
80.5 0.208715677261353
80.55 0.208715677261353
80.6 0.788578987121582
80.65 0.788578987121582
80.7 0.788578987121582
80.75 0.788578987121582
80.8 0.787491798400879
80.85 0.787491798400879
80.9 0.787491798400879
80.95 0.787491798400879
81 0.132911920547485
81.05 0.132911920547485
81.1 0.132911920547485
81.15 0.132911920547485
81.2 0.129409790039062
81.25 0.129409790039062
81.3 0.129409790039062
81.35 0.129409790039062
81.4 0.128457307815552
81.45 0.128457307815552
81.5 0.128457307815552
81.55 0.128457307815552
81.6 0.126972436904907
81.65 0.126972436904907
81.7 0.126972436904907
81.75 0.126972436904907
81.8 0.125954151153564
81.85 0.125954151153564
81.9 0.125954151153564
81.95 0.125954151153564
82 0.138852119445801
82.05 0.138852119445801
82.1 0.138852119445801
82.15 0.138852119445801
82.2 0.136440277099609
82.25 0.136440277099609
82.3 0.136440277099609
82.35 0.136440277099609
82.4 0.13447904586792
82.45 0.13447904586792
82.5 0.13447904586792
82.55 0.13447904586792
82.6 0.131808280944824
82.65 0.131808280944824
82.7 0.131808280944824
82.75 0.131808280944824
82.8 0.130423545837402
82.85 0.130423545837402
82.9 0.130423545837402
82.95 0.130423545837402
83 0.0754778385162354
83.05 0.0754778385162354
83.1 0.0754778385162354
83.15 0.0754778385162354
83.2 0.0727436542510986
83.25 0.0727436542510986
83.3 0.0727436542510986
83.35 0.0727436542510986
83.4 6.17452883720398
83.45 6.17452883720398
83.5 6.17452883720398
83.55 6.17452883720398
83.6 6.46635937690735
83.65 6.46635937690735
83.7 6.46635937690735
83.75 6.46635937690735
83.8 6.46537232398987
83.85 6.46537232398987
83.9 6.46537232398987
83.95 6.46537232398987
84 5.46833324432373
84.05 5.46833324432373
84.1 5.46833324432373
84.15 5.46833324432373
84.2 5.46379327774048
84.25 5.46379327774048
84.3 5.46379327774048
84.35 5.46379327774048
84.4 5.62864661216736
84.45 5.62864661216736
84.5 5.62864661216736
84.55 5.62864661216736
84.6 5.62671279907227
84.65 5.62671279907227
84.7 5.62671279907227
84.75 5.62671279907227
84.8 9.8458731174469
84.85 9.8458731174469
84.9 9.8458731174469
84.95 9.8458731174469
85 8.84658265113831
85.05 8.84658265113831
85.1 8.84658265113831
85.15 8.84658265113831
85.2 8.84443879127502
85.25 8.84443879127502
85.3 8.84443879127502
85.35 8.84443879127502
85.4 12.7134368419647
85.45 12.7134368419647
85.5 12.7134368419647
85.55 12.7134368419647
85.6 12.710431098938
85.65 12.710431098938
85.7 12.710431098938
85.75 12.710431098938
85.8 12.7093775272369
85.85 12.7093775272369
85.9 12.7093775272369
85.95 12.7093775272369
86 11.7171876430511
86.05 11.7171876430511
86.1 11.7171876430511
86.15 11.7171876430511
86.2 11.8774542808533
86.25 11.8774542808533
86.3 11.8774542808533
86.35 11.8774542808533
86.4 11.8757104873657
86.45 11.8757104873657
86.5 11.8757104873657
86.55 11.8757104873657
86.6 11.8735613822937
86.65 11.8735613822937
86.7 11.8735613822937
86.75 11.8735613822937
86.8 13.9894003868103
86.85 13.9894003868103
86.9 13.9894003868103
86.95 13.9894003868103
87 13.1718604564667
87.05 13.1718604564667
87.1 13.1718604564667
87.15 13.1718604564667
87.2 13.1677947044373
87.25 13.1677947044373
87.3 13.1677947044373
87.35 13.1677947044373
87.4 13.1667635440826
87.45 13.1667635440826
87.5 13.1667635440826
87.55 13.1667635440826
87.6 13.164737701416
87.65 13.164737701416
87.7 13.164737701416
87.75 13.164737701416
87.8 13.1633636951447
87.85 13.1633636951447
87.9 13.1633636951447
87.95 13.1633636951447
88 42.9512133598328
88.05 42.9512133598328
88.1 42.9512133598328
88.15 42.9512133598328
88.2 42.9452464580536
88.25 42.9452464580536
88.3 42.9452464580536
88.35 42.9452464580536
88.4 45.0811157226562
88.45 45.0811157226562
88.5 45.0811157226562
88.55 45.0811157226562
88.6 45.0797090530396
88.65 45.0797090530396
88.7 45.0797090530396
88.75 45.0797090530396
88.8 45.0783762931824
88.85 45.0783762931824
88.9 45.0783762931824
88.95 45.0783762931824
89 44.0784687995911
89.05 44.0784687995911
89.1 44.0784687995911
89.15 44.0784687995911
89.2 44.0654313564301
89.25 44.0654313564301
89.3 44.0654313564301
89.35 44.0654313564301
89.4 44.064190864563
89.45 44.064190864563
89.5 44.064190864563
89.55 44.064190864563
89.6 44.0626769065857
89.65 44.0626769065857
89.7 44.0626769065857
89.75 44.0626769065857
89.8 44.0615484714508
89.85 44.0615484714508
89.9 44.0615484714508
89.95 44.0615484714508
90 43.0755093097687
90.05 43.0755093097687
90.1 43.0755093097687
90.15 43.0755093097687
90.2 43.0738501548767
90.25 43.0738501548767
90.3 43.0738501548767
90.35 43.0738501548767
90.4 43.0712380409241
90.45 43.0712380409241
90.5 43.0712380409241
90.55 43.0712380409241
90.6 43.07000041008
90.65 43.07000041008
90.7 43.07000041008
90.75 43.07000041008
90.8 45.6924443244934
90.85 45.6924443244934
90.9 45.6924443244934
90.95 45.6924443244934
91 44.6924769878387
91.05 44.6924769878387
91.1 44.6924769878387
91.15 44.6924769878387
91.2 44.6897678375244
91.25 44.6897678375244
91.3 44.6897678375244
91.35 44.6897678375244
91.4 44.6885201931
91.45 44.6885201931
91.5 44.6885201931
91.55 44.6885201931
91.6 44.6865553855896
91.65 44.6865553855896
91.7 44.6865553855896
91.75 44.6865553855896
91.8 44.6853158473969
91.85 44.6853158473969
91.9 44.6853158473969
91.95 44.6853158473969
92 43.684296131134
92.05 43.684296131134
92.1 43.684296131134
92.15 43.684296131134
92.2 43.6823010444641
92.25 43.6823010444641
92.3 43.6823010444641
92.35 43.6823010444641
92.4 43.6802668571472
92.45 43.6802668571472
92.5 43.6802668571472
92.55 43.6802668571472
92.6 43.6786086559296
92.65 43.6786086559296
92.7 43.6786086559296
92.75 43.6786086559296
92.8 43.6768851280212
92.85 43.6768851280212
92.9 43.6768851280212
92.95 43.6768851280212
93 42.6781840324402
93.05 42.6781840324402
93.1 42.6781840324402
93.15 42.6781840324402
93.2 42.6752333641052
93.25 42.6752333641052
93.3 42.6752333641052
93.35 42.6752333641052
93.4 42.6742460727692
93.45 42.6742460727692
93.5 42.6742460727692
93.55 42.6742460727692
93.6 42.6724143028259
93.65 42.6724143028259
93.7 42.6724143028259
93.75 42.6724143028259
93.8 42.9869751930237
93.85 42.9869751930237
93.9 42.9869751930237
93.95 42.9869751930237
94 44.5329360961914
94.05 44.5329360961914
94.1 44.5329360961914
94.15 44.5329360961914
94.2 44.5293300151825
94.25 44.5293300151825
94.3 44.5293300151825
94.35 44.5293300151825
94.4 44.5281646251678
94.45 44.5281646251678
94.5 44.5281646251678
94.55 44.5281646251678
94.6 44.5266644954681
94.65 44.5266644954681
94.7 44.5266644954681
94.75 44.5266644954681
94.8 44.9841327667236
94.85 44.9841327667236
94.9 44.9841327667236
94.95 44.9841327667236
95 47.275176525116
95.05 47.275176525116
95.1 47.275176525116
95.15 47.275176525116
95.2 47.2723944187164
95.25 47.2723944187164
95.3 47.2723944187164
95.35 47.2723944187164
95.4 47.2605648040771
95.45 47.2605648040771
95.5 47.2605648040771
95.55 47.2605648040771
95.6 47.2589914798737
95.65 47.2589914798737
95.7 47.2589914798737
95.75 47.2589914798737
95.8 47.257613658905
95.85 47.257613658905
95.9 47.257613658905
95.95 47.257613658905
96 46.3582940101624
96.05 46.3582940101624
96.1 46.3582940101624
96.15 46.3582940101624
96.2 46.356143951416
96.25 46.356143951416
96.3 46.356143951416
96.35 46.356143951416
96.4 46.3544421195984
96.45 46.3544421195984
96.5 46.3544421195984
96.55 46.3544421195984
96.6 46.3529734611511
96.65 46.3529734611511
96.7 46.3529734611511
96.75 46.3529734611511
96.8 46.3520135879517
96.85 46.3520135879517
96.9 46.3520135879517
96.95 46.3520135879517
97 45.3432195186615
97.05 45.3432195186615
97.1 45.3432195186615
97.15 45.3432195186615
97.2 45.340567111969
97.25 45.340567111969
97.3 45.340567111969
97.35 45.340567111969
97.4 45.3381328582764
97.45 45.3381328582764
97.5 45.3381328582764
97.55 45.3381328582764
97.6 48.000816822052
97.65 48.000816822052
97.7 48.000816822052
97.75 48.000816822052
97.8 48.1368594169617
97.85 48.1368594169617
97.9 48.1368594169617
97.95 48.1368594169617
98 47.1438975334167
98.05 47.1438975334167
98.1 47.1438975334167
98.15 47.1438975334167
98.2 47.1313180923462
98.25 47.1313180923462
98.3 47.1313180923462
98.35 47.1313180923462
98.4 47.5787310600281
98.45 47.5787310600281
98.5 47.5787310600281
98.55 47.5787310600281
98.6 47.5767071247101
98.65 47.5767071247101
98.7 47.5767071247101
98.75 47.5767071247101
98.8 47.5752704143524
98.85 47.5752704143524
98.9 47.5752704143524
98.95 47.5752704143524
99 46.5889327526093
99.05 46.5889327526093
99.1 46.5889327526093
99.15 46.5889327526093
99.2 46.5858733654022
99.25 46.5858733654022
99.3 46.5858733654022
99.35 46.5858733654022
99.4 46.5848264694214
99.45 46.5848264694214
99.5 46.5848264694214
99.55 46.5848264694214
99.6 46.5826387405396
99.65 46.5826387405396
99.7 46.5826387405396
99.75 46.5826387405396
99.8 46.5809290409088
99.85 46.5809290409088
99.9 46.5809290409088
99.95 46.5809290409088
};
\addlegendentry{Round Robin}

\addplot [style={ultra thick}, darkorange25512714]
table {%
0 0.0964313983917236
0.05 0.657618963718414
0.1 0.757566118240356
0.15 0.757558512687683
0.2 0.75755203962326
0.25 0.757545065879822
0.3 0.757536816596985
0.35 0.757530248165131
0.4 0.757523286342621
0.45 0.757515752315521
0.5 0.757509028911591
0.55 0.757502710819244
0.6 0.757496178150177
0.65 0.757489228248596
0.7 0.757482588291168
0.75 0.757475960254669
0.8 0.757469868659973
0.85 0.757463562488556
0.9 0.75745677947998
0.95 0.757450532913208
1 0.75744446516037
1.05 0.757437074184418
1.1 0.757430362701416
1.15 0.79121173620224
1.2 0.790316569805145
1.25 0.824096965789795
1.3 0.857817304134369
1.35 0.824083733558655
1.4 0.919755470752716
1.45 0.953037285804749
1.5 0.922249042987824
1.55 1.05367560386658
1.6 1.08616201877594
1.65 0.985716104507446
1.7 1.0864972114563
1.75 1.11964128017426
1.8 1.21750724315643
1.85 1.25083638429642
1.9 1.15295895338058
1.95 1.28123646974564
2 1.2812299489975
2.05 1.28462904691696
2.1 1.3486776471138
2.15 1.44944880008698
2.2 1.41579885482788
2.25 1.44943499565125
2.3 1.44942905902863
2.35 1.44942325353622
2.4 1.4822062253952
2.45 1.54889749288559
2.5 1.51547091007233
2.55 1.54888533353806
2.6 1.51560262441635
2.65 1.57716467380524
2.7 1.548868060112
2.75 1.57715198993683
2.8 1.60433324575424
2.85 1.60432795286179
2.9 1.6043224811554
2.95 1.60431666374207
3 0.101418602466583
3.05 0.750119757652283
3.1 0.782551074028015
3.15 0.782544910907745
3.2 0.782539689540863
3.25 0.782533705234528
3.3 0.782527506351471
3.35 0.782521057128906
3.4 0.782514870166779
3.45 0.782508409023285
3.5 0.782503044605255
3.55 0.782497072219849
3.6 0.782490622997284
3.65 0.782483327388763
3.7 0.782478451728821
3.75 0.782473051548004
3.8 0.782467091083527
3.85 0.782462131977081
3.9 0.782456028461456
3.95 0.782450473308563
4 0.782445073127747
4.05 0.816584980487823
4.1 0.782433271408081
4.15 0.886514043807983
4.2 0.92134016752243
4.25 0.886315667629242
4.3 0.956503629684448
4.35 0.956497311592102
4.4 1.05220936536789
4.45 1.05220314264297
4.5 0.985318148136139
4.55 0.985312366485596
4.6 1.18983774185181
4.65 1.18277485370636
4.7 1.18295592069626
4.75 1.24994167089462
4.8 1.30678558349609
4.85 1.35512887239456
4.9 1.37622330188751
4.95 1.37621705532074
5 1.37621104717255
5.05 1.3762050151825
5.1 1.37619932889938
5.15 1.39961832761765
5.2 1.41528156995773
5.25 1.39185118675232
5.3 1.4152704000473
5.35 1.41526149511337
5.4 1.41525622606277
5.45 1.41525024175644
5.5 1.41524465084076
5.55 1.41523970365524
5.6 1.41523394584656
5.65 1.41522812843323
5.7 1.41522254943848
5.75 1.42562692165375
5.8 1.42562168836594
5.85 1.41520634889603
5.9 1.4281965136528
5.95 1.44073548316956
6 0.112290251255035
6.05 0.75847772359848
6.1 0.792602670192718
6.15 0.792597413063049
6.2 0.792592310905457
6.25 0.792585957050324
6.3 0.792580640316009
6.35 0.792573142051697
6.4 0.792567408084869
6.45 0.792561304569244
6.5 0.792556262016296
6.55 0.792551290988922
6.6 0.792546355724335
6.65 0.79254093170166
6.7 0.792535006999969
6.75 0.792529833316803
6.8 0.792524302005768
6.85 0.792518186569214
6.9 0.79251309633255
6.95 0.792507386207581
7 0.792502510547638
7.05 0.792497444152832
7.1 0.79249233007431
7.15 0.792487764358521
7.2 0.792482900619507
7.25 0.792477869987488
7.3 0.826149225234985
7.35 0.860506868362427
7.4 0.860501646995544
7.45 0.987085843086243
7.5 0.98788126707077
7.55 0.951603639125824
7.6 1.04992719888687
7.65 1.11030005216599
7.7 1.13642319440842
7.75 1.13100101947784
7.8 1.19895676374435
7.85 1.2439762711525
7.9 1.24397132396698
7.95 1.22339127063751
8 1.29211472272873
8.05 1.29210934638977
8.1 1.31259405612946
8.15 1.34109194278717
8.2 1.34108669757843
8.25 1.34108180999756
8.3 1.34107666015625
8.35 1.35188330411911
8.4 1.35187816619873
8.45 1.35187327861786
8.5 1.35186822414398
8.55 1.36393836736679
8.6 1.36393387317657
8.65 1.36392830610275
8.7 1.37083294391632
8.75 1.37082679271698
8.8 1.38214558362961
8.85 1.3821391582489
8.9 1.3821343421936
8.95 1.38212921619415
9 0.124862587451935
9.05 0.80327981710434
9.1 0.803274476528168
9.15 0.803269720077515
9.2 0.803264343738556
9.25 0.803259134292603
9.3 0.803253817558289
9.35 0.803248429298401
9.4 0.803243136405945
9.45 0.803237986564636
9.5 0.803232395648956
9.55 0.803227472305298
9.6 0.803222811222076
9.65 0.803217685222626
9.7 0.80321284532547
9.75 0.803207325935364
9.8 0.803200709819794
9.85 0.80319459438324
9.9 0.803189754486084
9.95 0.803184008598328
10 0.838098096847534
10.05 0.838093328475952
10.1 0.871509337425232
10.15 0.904408502578735
10.2 0.938845109939575
10.25 0.97352659702301
10.3 1.00389475822449
10.35 1.07184633016586
10.4 1.10666441917419
10.45 1.10665879249573
10.5 1.10369514226913
10.55 1.07345247268677
10.6 1.16420875787735
10.65 1.19841488599777
10.7 1.25659232139587
10.75 1.33715932369232
10.8 1.33715385198593
10.85 1.42891390323639
10.9 1.39411127567291
10.95 1.34223648309708
11 1.42889913320541
11.05 1.42889444828033
11.1 1.42889004945755
11.15 1.44429306983948
11.2 1.44428879022598
11.25 1.46958587169647
11.3 1.44427834749222
11.35 1.46957625150681
11.4 1.46957119703293
11.45 1.46956671476364
11.5 1.46956233978271
11.55 1.47842911481857
11.6 1.51422691345215
11.65 1.52845016717911
11.7 1.52844322919846
11.75 1.53875201940536
11.8 1.5245187163353
11.85 1.55434750318527
11.9 1.55434246063232
11.95 1.55433770418167
12 1.60328118801117
12.05 1.6033257484436
12.1 1.70516828298569
12.15 1.70516353845596
12.2 1.72329490184784
12.25 1.72444049119949
12.3 1.72328546047211
12.35 1.77624880075455
12.4 1.7584054350853
12.45 1.80373083353043
12.5 1.7753021478653
12.55 1.83959087133408
12.6 1.90133460760117
12.65 1.90133012533188
12.7 1.92057837247849
12.75 1.92057374715805
12.8 1.95630288124084
12.85 1.95744868516922
12.9 1.95744379758835
12.95 1.9673920750618
13 1.97552692890167
13.05 1.97552107572556
13.1 1.93668899536133
13.15 1.93668415546417
13.2 1.95392867326736
13.25 1.90148011445999
13.3 1.83127546310425
13.35 1.77357269525528
13.4 1.68515145778656
13.45 1.6416454076767
13.5 1.58375558853149
13.55 1.63737140893936
13.6 1.71610403060913
13.65 1.75331103801727
13.7 1.77625925540924
13.75 1.84837528467178
13.8 1.89248044490814
13.85 1.92387964725494
13.9 1.96993597745895
13.95 2.03089932203293
14 2.04174276590347
14.05 2.10412678718567
14.1 2.14990385770798
14.15 2.16753287315369
14.2 2.17428023815155
14.25 2.20050961971283
14.3 2.22915148735046
14.35 2.26419932842255
14.4 2.29228943586349
14.45 2.30321213006973
14.5 2.34354145526886
14.55 2.36728572845459
14.6 2.38327760696411
14.65 2.41945680379868
14.7 2.43157366514206
14.75 2.44549717903137
14.8 2.51612421274185
14.85 2.53518503904343
14.9 2.55616052150726
14.95 2.57409371137619
15 2.61442881822586
15.05 2.64905564785004
15.1 2.6691947221756
15.15 2.70775344371796
15.2 2.71016215085983
15.25 2.73310196399689
15.3 2.77463881969452
15.35 2.79540433883667
15.4 2.8056956410408
15.45 2.84154753684998
15.5 2.86448273658752
15.55 2.8917466878891
15.6 2.93953281641006
15.65 2.9699591755867
15.7 3.04114944934845
15.75 3.0504589676857
15.8 3.06282116174698
15.85 3.09793403148651
15.9 3.09815133810043
15.95 3.11131427288055
16 1.9876201748848
16.05 2.03037813901901
16.1 2.05590572357178
16.15 2.06982870101929
16.2 2.1182292342186
16.25 2.1351903796196
16.3 2.1998464345932
16.35 2.24917815923691
16.4 2.2491698384285
16.45 2.26514555215836
16.5 2.27462462186813
16.55 2.29518021345139
16.6 2.28528232574463
16.65 2.33880797624588
16.7 2.35623868703842
16.75 2.29486802816391
16.8 2.21701062917709
16.85 2.15124087333679
16.9 2.12323509454727
16.95 2.08147701025009
17 1.87072199583054
17.05 1.65816628932953
17.1 1.6159964799881
17.15 1.59080243110657
17.2 1.53968796730042
17.25 1.57947896718979
17.3 1.62661861181259
17.35 1.63799067735672
17.4 1.63052831888199
17.45 1.64444159269333
17.5 1.68354178667068
17.55 1.70458770990372
17.6 1.64567391872406
17.65 1.68269934654236
17.7 1.70767542123795
17.75 1.73263545036316
17.8 1.48727339506149
17.85 1.35014342069626
17.9 1.22676213979721
17.95 1.13135665655136
18 1.04074029922485
18.05 1.05903005599976
18.1 1.0925302028656
18.15 1.05693728923798
18.2 0.998782062530518
18.25 1.04673221111298
18.3 1.063401222229
18.35 1.03846592903137
18.4 1.05608904361725
18.45 1.0669430732727
18.5 1.0940833568573
18.55 1.11401166915894
18.6 1.08096282482147
18.65 0.98365683555603
18.7 0.891964995861053
18.75 0.840953290462494
18.8 0.819745993614197
18.85 0.717172515392303
18.9 0.694672405719757
18.95 0.663209521770477
19 0.631823813915253
19.05 0.592600655555725
19.1 0.559565377235413
19.15 0.593943643569946
19.2 0.547962725162506
19.25 0.587846672534943
19.3 0.579675102233887
19.35 0.542027497291565
19.4 0.583216261863708
19.45 0.568970811367035
19.5 0.494719183444977
19.55 0.494009149074554
19.6 0.542196321487427
19.65 0.540054392814636
19.7 0.556184244155884
19.75 0.574747586250305
19.8 0.522654545307159
19.85 0.47616058588028
19.9 0.474489653110504
19.95 0.46910879611969
20 0.464145696163177
20.05 0.494360315799713
20.1 0.453978145122528
20.15 0.454078698158264
20.2 0.476122856140137
20.25 0.425414907932281
20.3 0.456736731529236
20.35 0.510057628154755
20.4 0.548210656642914
20.45 0.607202732563019
20.5 0.609220635890961
20.55 0.560278284549713
20.6 0.567957210540772
20.65 0.553088271617889
20.7 0.527304625511169
20.75 0.547289550304413
20.8 0.566237723827362
20.85 0.451021885871887
20.9 0.458396279811859
20.95 0.454189395904541
21 0.456162428855896
21.05 0.469812250137329
21.1 0.455244839191437
21.15 0.464545166492462
21.2 0.50787296295166
21.25 0.517984902858734
21.3 0.528825771808624
21.35 0.527615654468536
21.4 0.55102071762085
21.45 0.516201555728912
21.5 0.511567294597626
21.55 0.525716948509216
21.6 0.558000040054321
21.65 0.560943830013275
21.7 0.529628217220306
21.75 0.416080343723297
21.8 0.418231093883514
21.85 0.409717726707458
21.9 0.426668703556061
21.95 0.43993593454361
22 0.42803692817688
22.05 0.438988590240479
22.1 0.449465084075928
22.15 0.465415966510773
22.2 0.456847727298737
22.25 0.555344390869141
22.3 0.533158600330353
22.35 0.468039059638977
22.4 0.50864691734314
22.45 0.506452453136444
22.5 0.527569568157196
22.55 0.505437326431274
22.6 0.440058517456055
22.65 0.456327509880066
22.7 0.484389185905457
22.75 0.450741028785706
22.8 0.435374593734741
22.85 0.419514751434326
22.9 0.443002080917358
22.95 0.365934240818024
23 0.413130474090576
23.05 0.432099032402039
23.1 0.422485792636871
23.15 0.435024523735046
23.2 0.456475532054901
23.25 0.478449296951294
23.3 0.431906747817993
23.35 0.414627945423126
23.4 0.452575218677521
23.45 0.43273993730545
23.5 0.448462796211243
23.55 0.41122875213623
23.6 0.439096117019653
23.65 0.409218513965607
23.7 0.39604526758194
23.75 0.402936601638794
23.8 0.430269181728363
23.85 0.403401756286621
23.9 0.393094778060913
23.95 0.403768026828766
24 0.383335757255554
24.05 0.490769636631012
24.1 0.524369049072266
24.15 0.531518268585205
24.2 0.568656826019287
24.25 0.583101630210876
24.3 0.678609383106232
24.35 0.696209931373596
24.4 0.729346036911011
24.45 0.658500409126282
24.5 0.659847664833069
24.55 0.68448486328125
24.6 0.66645804643631
24.65 0.635163557529449
24.7 0.651339769363403
24.75 0.616528916358948
24.8 0.646895563602447
24.85 0.594085121154785
24.9 0.620662355422974
24.95 0.678853642940521
25 0.681728100776672
25.05 0.732640027999878
25.1 0.656352162361145
25.15 0.711737942695618
25.2 0.657037031650543
25.25 0.642126417160034
25.3 0.603291797637939
25.35 0.668219196796417
25.4 0.647949624061585
25.45 0.681817972660065
25.5 0.58190723657608
25.55 0.604714441299439
25.6 0.621752572059631
25.65 0.634882843494415
25.7 0.656334578990936
25.75 0.648074555397034
25.8 0.633372938632965
25.85 0.621588981151581
25.9 0.708324432373047
25.95 0.747655487060547
26 0.760567176342011
26.05 0.774879562854767
26.1 0.808375716209412
26.15 0.803972470760346
26.2 0.843844628334045
26.25 0.807907164096832
26.3 0.811901986598969
26.35 0.757007849216461
26.4 0.796953451633453
26.45 0.793610656261444
26.5 0.782121849060059
26.55 0.745613026618958
26.6 0.843553853034973
26.65 0.775604689121246
26.7 0.794091689586639
26.75 0.786236822605133
26.8 0.812812888622284
26.85 0.801898694038391
26.9 0.799979281425476
26.95 0.834469795227051
27 0.910672676563263
27.05 0.980463671684265
27.1 1.00615878105164
27.15 1.08457750082016
27.2 1.09201872348785
27.25 1.08181744813919
27.3 1.11027559041977
27.35 1.13515441417694
27.4 0.99651997089386
27.45 0.967588949203491
27.5 1.01563401222229
27.55 1.07480492591858
27.6 1.0563635468483
27.65 1.11427240371704
27.7 1.12657951116562
27.75 1.13978894948959
27.8 1.11844655275345
27.85 1.10477577447891
27.9 1.01189496517181
27.95 1.0412534236908
28 1.04220765829086
28.05 1.05447957515717
28.1 1.07311185598373
28.15 0.952898120880127
28.2 0.945844161510468
28.25 0.924271726608276
28.3 0.994786334037781
28.35 1.04584753513336
28.4 1.08684064149857
28.45 1.17609890699387
28.5 1.2276425242424
28.55 1.27440853118896
28.6 1.2188534617424
28.65 1.20494039058685
28.7 1.1854714512825
28.75 1.25243493318558
28.8 1.26284210681915
28.85 1.29413403272629
28.9 1.31295111179352
28.95 1.33070393800735
29 1.23224701881409
29.05 1.15293709039688
29.1 1.18393539190292
29.15 1.24063528776169
29.2 1.20674991607666
29.25 1.14704921245575
29.3 1.19341155290604
29.35 1.24254641532898
29.4 1.22145601511002
29.45 1.26285063028336
29.5 1.30733748674393
29.55 1.29835673570633
29.6 1.25363185405731
29.65 1.25426294803619
29.7 1.27950338125229
29.75 1.16297838687897
29.8 1.19449383020401
29.85 1.14278675317764
29.9 1.20081787109375
29.95 1.15078666210175
30 1.20889732837677
30.05 1.17853296995163
30.1 1.29563903808594
30.15 1.18381180763245
30.2 1.18506058454514
30.25 1.17819402217865
30.3 1.27545049190521
30.35 1.34888291358948
30.4 1.47394526004791
30.45 1.36066079139709
30.5 1.34084311723709
30.55 1.38519994020462
30.6 1.35779405832291
30.65 1.38552045822144
30.7 1.40720282793045
30.75 1.47186607122421
30.8 1.31724817752838
30.85 1.40489019155502
30.9 1.33130025863647
30.95 1.33329263925552
31 1.31628924608231
31.05 1.284763276577
31.1 1.37080039978027
31.15 1.47550196647644
31.2 1.4595649600029
31.25 1.30448857545853
31.3 1.27285124063492
31.35 1.34795767068863
31.4 1.38998010158539
31.45 1.44716970920563
31.5 1.44839377403259
31.55 1.38223423957825
31.6 1.39293968677521
31.65 1.42129029035568
31.7 1.43342850208282
31.75 1.45684663057327
31.8 1.44996312856674
31.85 1.4237598657608
31.9 1.40357838869095
31.95 1.41813410520554
32 1.36306947469711
32.05 1.3987318277359
32.1 1.34821969270706
32.15 1.38643580675125
32.2 1.29165626764297
32.25 1.20963423252106
32.3 1.28002626895905
32.35 1.32172826528549
32.4 1.35399450063705
32.45 1.37054158449173
32.5 1.29531664848328
32.55 1.32581340074539
32.6 1.34189068078995
32.65 1.3163074016571
32.7 1.37568576335907
32.75 1.39282355308533
32.8 1.4593306183815
32.85 1.45517238378525
32.9 1.40011367797852
32.95 1.40819238424301
33 1.37938181161881
33.05 1.35462558269501
33.1 1.46298588514328
33.15 1.36877353191376
33.2 1.36600631475449
33.25 1.34041111469269
33.3 1.26401596069336
33.35 1.22960594892502
33.4 1.29748799800873
33.45 1.31374886035919
33.5 1.29656476974487
33.55 1.29108452796936
33.6 1.26980067491531
33.65 1.20421223640442
33.7 1.13907659053802
33.75 1.17191876173019
33.8 1.15792461633682
33.85 1.25634257793427
33.9 1.27768191099167
33.95 1.32729285955429
34 1.30600579977036
34.05 1.18611685037613
34.1 1.19453074932098
34.15 1.07257769107819
34.2 0.997251152992249
34.25 1.01429483890533
34.3 1.04487396478653
34.35 1.0970533490181
34.4 1.08882049322128
34.45 1.05374112129211
34.5 1.03907710313797
34.55 1.02003475427628
34.6 1.04148862361908
34.65 1.01416472196579
34.7 1.01210526227951
34.75 0.988770437240601
34.8 1.01162385940552
34.85 1.09030799865723
34.9 1.15087388753891
34.95 1.14244403839111
35 1.13798892498016
35.05 1.15786328315735
35.1 1.08400826454163
35.15 1.07817310094833
35.2 1.11069483757019
35.25 1.09304579496384
35.3 1.0825443983078
35.35 1.11362968683243
35.4 1.09172441959381
35.45 1.08541396856308
35.5 1.07720944881439
35.55 1.05985946655273
35.6 1.14047256708145
35.65 1.15892171859741
35.7 1.11202419996262
35.75 1.0987179517746
35.8 1.10324182510376
35.85 1.05376975536346
35.9 1.01387177705765
35.95 1.09268058538437
36 1.08938570022583
36.05 1.17301633358002
36.1 1.2497824549675
36.15 1.22004021406174
36.2 1.19515076875687
36.25 1.22086449861526
36.3 1.19416666030884
36.35 1.23798238039017
36.4 1.28191434144974
36.45 1.04934197664261
36.5 1.15179262161255
36.55 1.16664623022079
36.6 1.23310446739197
36.65 1.17536393404007
36.7 1.18538273572922
36.75 1.17665778398514
36.8 1.20589454174042
36.85 1.18442047834396
36.9 1.13944591283798
36.95 1.16340118646622
37 1.16256848573685
37.05 1.24959836006165
37.1 1.31187614202499
37.15 1.28578733205795
37.2 1.40391215085983
37.25 1.39971027374268
37.3 1.3979195356369
37.35 1.44298576116562
37.4 1.3425818324089
37.45 1.33313174247742
37.5 1.29586231708527
37.55 1.33294801712036
37.6 1.28142511844635
37.65 1.32388603687286
37.7 1.30775309801102
37.75 1.34240534305573
37.8 1.346477663517
37.85 1.30240446329117
37.9 1.26736725568771
37.95 1.27325229644775
38 1.31496269702911
38.05 1.31128717660904
38.1 1.32581936120987
38.15 1.29310004711151
38.2 1.32311469316483
38.25 1.35213388204575
38.3 1.37724069356918
38.35 1.33939113616943
38.4 1.34518401622772
38.45 1.3635996222496
38.5 1.34977979660034
38.55 1.27631380558014
38.6 1.36243740320206
38.65 1.3202561378479
38.7 1.36703790426254
38.75 1.28208153247833
38.8 1.24855045080185
38.85 1.26351408958435
38.9 1.3032946228981
38.95 1.16737990379334
39 1.20153967142105
39.05 1.23476991653442
39.1 1.26328232288361
39.15 1.24815057516098
39.2 1.27811517715454
39.25 1.34090049266815
39.3 1.38692667484283
39.35 1.31764497756958
39.4 1.34057573080063
39.45 1.37306557893753
39.5 1.33692964315414
39.55 1.32035452127457
39.6 1.36160010099411
39.65 1.32956892251968
39.7 1.27785719633102
39.75 1.27226927280426
39.8 1.26638535261154
39.85 1.2714512348175
39.9 1.20104256868362
39.95 1.16240317821503
40 1.15152008533478
40.05 1.1503923535347
40.1 1.16955369710922
40.15 1.17776799201965
40.2 1.21259752511978
40.25 1.22808573246002
40.3 1.16922867298126
40.35 1.12967246770859
40.4 1.19856027364731
40.45 1.19910477399826
40.5 1.19196021556854
40.55 1.1432880282402
40.6 1.178304874897
40.65 1.14391325712204
40.7 0.982044351100922
40.75 1.00022785663605
40.8 1.04665472507477
40.85 1.11546101570129
40.9 1.14050426483154
40.95 1.15905406475067
41 1.25788031816483
41.05 1.28394973278046
41.1 1.21918116807938
41.15 1.11799336671829
41.2 1.20213085412979
41.25 1.10005006790161
41.3 1.11171275377274
41.35 1.10077519416809
41.4 1.1433985710144
41.45 1.11103003025055
41.5 1.12690885066986
41.55 1.13882279396057
41.6 1.20990617275238
41.65 1.22069736719131
41.7 1.25683989524841
41.75 1.14891078472137
41.8 1.20686590671539
41.85 1.12938448190689
41.9 1.17878769636154
41.95 1.17931557893753
42 1.12255783081055
42.05 1.08376019001007
42.1 1.074982380867
42.15 1.01641343832016
42.2 1.05213376283646
42.25 1.0783674120903
42.3 1.11385591030121
42.35 1.1302351474762
42.4 1.14980615377426
42.45 1.19222285747528
42.5 1.0809770822525
42.55 1.01725318431854
42.6 1.03165031671524
42.65 1.14938020706177
42.7 1.01225847005844
42.75 0.986837613582611
42.8 1.01410211324692
42.85 1.15583270788193
42.9 1.00951097011566
42.95 1.14733674526215
43 1.12197090387344
43.05 1.0915541768074
43.1 1.15894412994385
43.15 1.14991614818573
43.2 1.11365584135056
43.25 1.04872045516968
43.3 1.08350441455841
43.35 1.09386203289032
43.4 1.12659331560135
43.45 1.08942548036575
43.5 1.11486951112747
43.55 1.10966968536377
43.6 1.06058515310287
43.65 1.14456773996353
43.7 1.12851676940918
43.75 1.06663628816605
43.8 1.05051667690277
43.85 1.07377045154572
43.9 1.04888725280762
43.95 1.10939005613327
44 1.14448134899139
44.05 1.16396477222443
44.1 1.11809232234955
44.15 1.12840192317963
44.2 1.10463080406189
44.25 1.110145008564
44.3 1.08809443712234
44.35 1.06892623901367
44.4 1.00535382032394
44.45 1.05112361907959
44.5 1.11389625072479
44.55 1.05046328306198
44.6 1.07547639608383
44.65 1.04116988182068
44.7 1.05231109857559
44.75 1.02647777795792
44.8 1.0775365114212
44.85 1.12165368795395
44.9 1.06740791797638
44.95 1.09340007305145
45 1.10606361627579
45.05 1.14794887304306
45.1 1.03386672735214
45.15 1.03068797588348
45.2 1.07054091691971
45.25 1.09539886713028
45.3 0.964759349822998
45.35 0.922456622123718
45.4 0.928367578983307
45.45 0.969638907909393
45.5 0.972927570343018
45.55 1.03426438570023
45.6 0.999998736381531
45.65 0.982872402667999
45.7 1.09883774518967
45.75 1.09651410579681
45.8 1.10609524250031
45.85 0.998924601078033
45.9 0.982705652713776
45.95 0.932437193393707
46 0.875108110904694
46.05 0.818344497680664
46.1 0.847060310840607
46.15 0.866748309135437
46.2 0.906174302101135
46.25 0.923118615150452
46.3 0.943451702594757
46.35 1.00122593641281
46.4 1.01565419435501
46.45 0.954564726352692
46.5 1.00741499662399
46.55 1.00537692308426
46.6 1.0737953543663
46.65 1.06622282266617
46.7 1.06910276412964
46.75 0.998958015441895
46.8 1.0346142411232
46.85 1.09349720478058
46.9 1.04262324571609
46.95 1.03303493261337
47 1.06920419931412
47.05 1.05748707056046
47.1 1.04781985282898
47.15 0.971137750148773
47.2 0.89951034784317
47.25 0.952570915222168
47.3 0.999724292755127
47.35 0.958887314796448
47.4 0.98584371805191
47.45 1.04517513513565
47.5 0.990143418312073
47.55 1.00797551870346
47.6 0.892356312274933
47.65 0.997584891319275
47.7 1.01108155250549
47.75 1.12237273454666
47.8 1.19717925786972
47.85 1.17607107162476
47.9 1.16371649503708
47.95 1.21021097898483
48 1.25690410137177
48.05 1.3263870716095
48.1 1.09142110347748
48.15 1.13245561122894
48.2 1.1943221449852
48.25 1.09711019992828
48.3 1.13565484285355
48.35 1.19833179712296
48.4 1.18532491922379
48.45 1.19412879943848
48.5 1.16680688858032
48.55 1.19015518426895
48.6 1.09079375267029
48.65 1.12237328290939
48.7 1.14410166740417
48.75 1.19581727981567
48.8 1.16178998947144
48.85 1.16555911302567
48.9 1.17975039482117
48.95 1.23511180877686
49 1.2590794801712
49.05 1.13964211940765
49.1 1.18593579530716
49.15 1.22393770217896
49.2 1.25885103940964
49.25 1.23885354995728
49.3 1.27702046632767
49.35 1.23169937133789
49.4 1.20583028793335
49.45 1.13911021947861
49.5 1.19786415100098
49.55 1.22460231781006
49.6 1.11746701002121
49.65 1.01163442134857
49.7 0.958488202095032
49.75 1.03061844110489
49.8 1.14761519432068
49.85 1.25791909694672
49.9 1.20560632944107
49.95 1.29366062879562
50 1.35766354799271
50.05 1.43142249584198
50.1 1.34917718172073
50.15 1.26049333810806
50.2 1.29168428182602
50.25 1.31431176662445
50.3 1.33242219686508
50.35 1.26783900260925
50.4 1.27310832738876
50.45 1.1778723359108
50.5 1.20053423643112
50.55 1.23338478803635
50.6 1.30031207799912
50.65 1.31297945976257
50.7 1.24748203754425
50.75 1.29879839420319
50.8 1.21269268989563
50.85 1.26252239942551
50.9 1.36927020549774
50.95 1.48702521324158
51 1.49248249530792
51.05 1.48112919330597
51.1 1.47930010557175
51.15 1.48780590295792
51.2 1.53367969989777
51.25 1.36810804605484
51.3 1.49776459932327
51.35 1.60562350749969
51.4 1.41509511470795
51.45 1.36803185939789
51.5 1.42129265069962
51.55 1.47076085805893
51.6 1.43959729671478
51.65 1.41935801506042
51.7 1.36072958707809
51.75 1.43655920028687
51.8 1.44987390041351
51.85 1.44270403385162
51.9 1.46748049259186
51.95 1.47399872541428
52 1.51874918937683
52.05 1.50686018466949
52.1 1.46400126218796
52.15 1.52317942380905
52.2 1.5867335319519
52.25 1.58677634000778
52.3 1.5588175535202
52.35 1.50283260345459
52.4 1.55524863004684
52.45 1.50008505582809
52.5 1.52350414991379
52.55 1.55519396066666
52.6 1.47363107204437
52.65 1.42217239141464
52.7 1.42046110630035
52.75 1.45588459968567
52.8 1.4486359834671
52.85 1.51717174053192
52.9 1.54278678894043
52.95 1.60986480712891
53 1.59123173952103
53.05 1.57291601896286
53.1 1.66437433958054
53.15 1.65381054878235
53.2 1.55809289216995
53.25 1.49336793422699
53.3 1.5235680103302
53.35 1.57206242084503
53.4 1.51211035251617
53.45 1.55800145864487
53.5 1.59821234941483
53.55 1.63183951377869
53.6 1.64659131765366
53.65 1.7451425075531
53.7 1.6959384560585
53.75 1.63138862848282
53.8 1.69312206506729
53.85 1.64812180995941
53.9 1.7150919675827
53.95 1.66834806203842
54 1.50755044221878
54.05 1.63202780485153
54.1 1.70591142177582
54.15 1.67531735897064
54.2 1.76816405057907
54.25 1.81748757362366
54.3 1.87080696821213
54.35 1.89193614721298
54.4 1.74843865633011
54.45 1.76845852136612
54.5 1.79979263544083
54.55 1.81172935962677
54.6 1.79008017778397
54.65 1.81509484052658
54.7 1.87988141775131
54.75 1.78499956130981
54.8 1.82733253240585
54.85 1.80583852529526
54.9 1.79169526100159
54.95 1.70932261943817
55 1.77448117733002
55.05 1.74655292034149
55.1 1.79638411998749
55.15 1.83899403810501
55.2 1.84213271141052
55.25 1.72213153839111
55.3 1.76040949821472
55.35 1.75005922317505
55.4 1.94964923858643
55.45 1.83390272855759
55.5 1.81662915945053
55.55 1.86161412000656
55.6 1.99540983438492
55.65 1.84783310890198
55.7 1.9115585565567
55.75 1.92263114452362
55.8 1.85668491125107
55.85 1.83011504411697
55.9 1.88096468448639
55.95 1.83862588405609
56 1.83325996398926
56.05 1.8303607583046
56.1 1.78208239078522
56.15 1.79463509321213
56.2 1.82142847776413
56.25 1.8347940325737
56.3 1.87391014099121
56.35 1.84566206932068
56.4 1.82179400920868
56.45 1.80185891389847
56.5 1.80869277715683
56.55 1.69785330295563
56.6 1.67590427398682
56.65 1.67823896408081
56.7 1.66638280153275
56.75 1.68626894950867
56.8 1.65478035211563
56.85 1.67395116090775
56.9 1.64077447652817
56.95 1.68269317150116
57 1.74130309820175
57.05 1.70905454158783
57.1 1.78403480052948
57.15 1.67360507249832
57.2 1.68209651708603
57.25 1.80551325082779
57.3 1.7938502073288
57.35 1.7125079870224
57.4 1.78747478723526
57.45 1.81716203689575
57.5 1.69136128425598
57.55 1.64004015922546
57.6 1.58096700906754
57.65 1.63460245132446
57.7 1.69367868900299
57.75 1.69242782592773
57.8 1.65267510414124
57.85 1.64128882884979
57.9 1.68243060112
57.95 1.70521702766418
58 1.71307764053345
58.05 1.77583719491959
58.1 1.67488633394241
58.15 1.69660986661911
58.2 1.74421062469482
58.25 1.76283197402954
58.3 1.88398214578629
58.35 1.70943953990936
58.4 1.6035912156105
58.45 1.57490018606186
58.5 1.59655768871307
58.55 1.59318964481354
58.6 1.63984816074371
58.65 1.73716375827789
58.7 1.77877278327942
58.75 1.67720600366592
58.8 1.68873608112335
58.85 1.71712384223938
58.9 1.70908535718918
58.95 1.73186447620392
59 1.7886745095253
59.05 1.77945408821106
59.1 1.77614761590958
59.15 1.74669450521469
59.2 1.73090969324112
59.25 1.72033355236053
59.3 1.76646965742111
59.35 1.68417543172836
59.4 1.63510383367538
59.45 1.6817288517952
59.5 1.74530184268951
59.55 1.75406610965729
59.6 1.78305277824402
59.65 1.70863710641861
59.7 1.62424895763397
59.75 1.64040055274963
59.8 1.72492567300797
59.85 1.61262000799179
59.9 1.63587189912796
59.95 1.66307674646378
60 1.69963525533676
60.05 1.72228018045425
60.1 1.75909730195999
60.15 1.71902961730957
60.2 1.70506211519241
60.25 1.7361957192421
60.3 1.74269759654999
60.35 1.74340068101883
60.4 1.72466812133789
60.45 1.88107950687408
60.5 1.85872634649277
60.55 1.86092957258224
60.6 1.67119889259338
60.65 1.73629274368286
60.7 1.86110023260117
60.75 1.73108226060867
60.8 1.693776679039
60.85 1.75342119932175
60.9 1.75386252403259
60.95 1.76633946895599
61 1.77482373714447
61.05 1.79053379297256
61.1 1.76743311882019
61.15 1.76261187791824
61.2 1.72883614301682
61.25 1.71908149719238
61.3 1.72307342290878
61.35 1.74291462898254
61.4 1.801631295681
61.45 1.8213241815567
61.5 1.73956501483917
61.55 1.76979510784149
61.6 1.80902950763702
61.65 1.80453498363495
61.7 1.84032623767853
61.75 1.73120205402374
61.8 1.77852394580841
61.85 1.51612963676453
61.9 1.67726304531097
61.95 1.72096254825592
62 1.71495400667191
62.05 1.7373574256897
62.1 1.75765604972839
62.15 1.78495030403137
62.2 1.79664468765259
62.25 1.84235609769821
62.3 1.83534736633301
62.35 1.77162249088287
62.4 1.73696854114532
62.45 1.72751978635788
62.5 1.77819838523865
62.55 1.78032927513123
62.6 1.71647002696991
62.65 1.66555327177048
62.7 1.67300860881805
62.75 1.71613557338715
62.8 1.72463794946671
62.85 1.67595314979553
62.9 1.70591199398041
62.95 1.72658877372742
63 1.72950263023376
63.05 1.70394078493118
63.1 1.71830163002014
63.15 1.76609157323837
63.2 1.71592772006989
63.25 1.73209693431854
63.3 1.79791281223297
63.35 1.81106866598129
63.4 1.70034456253052
63.45 1.71278457641602
63.5 1.64062875509262
63.55 1.59246370792389
63.6 1.65434526205063
63.65 1.6859041929245
63.7 1.68592017889023
63.75 1.68395254611969
63.8 1.63508647680283
63.85 1.56204686164856
63.9 1.67718877792358
63.95 1.69026684761047
64 1.73494064807892
64.05 1.73402277231216
64.1 1.81377470493317
64.15 1.62374017238617
64.2 1.63880271911621
64.25 1.69643630981445
64.3 1.61911383867264
64.35 1.58401575088501
64.4 1.64692834615707
64.45 1.70972535610199
64.5 1.77102341651916
64.55 1.68861495256424
64.6 1.69049789905548
64.65 1.66972626447678
64.7 1.69300004243851
64.75 1.71865162849426
64.8 1.75974669456482
64.85 1.79333217144012
64.9 1.81915644407272
64.95 1.87496520280838
65 1.90043169260025
65.05 1.90349924564362
65.1 1.88181600570679
65.15 2.0188255906105
65.2 1.9519278883934
65.25 1.8040575504303
65.3 1.87354100942612
65.35 1.96369867324829
65.4 1.84997711181641
65.45 2.37224988937378
65.5 2.35832401514053
65.55 2.51026638746262
65.6 2.51354876756668
65.65 2.5341735124588
65.7 2.42996470928192
65.75 2.44260445833206
65.8 2.43329478502274
65.85 2.48459888696671
65.9 2.5280219912529
65.95 2.56065411567688
66 2.62479510307312
66.05 2.59296728372574
66.1 2.59547259807587
66.15 2.60244035720825
66.2 2.69315264225006
66.25 2.77356674671173
66.3 2.65414216518402
66.35 2.63863734006882
66.4 2.59321053028107
66.45 2.70839737653732
66.5 2.63409389257431
66.55 2.54328022003174
66.6 2.50300534963608
66.65 2.59620498418808
66.7 2.61023888587952
66.75 2.5407329916954
66.8 2.60776433944702
66.85 2.61426086425781
66.9 2.66158417463303
66.95 2.63209255933762
67 2.58509644269943
67.05 2.59565547704697
67.1 2.64253083467484
67.15 2.68932410478592
67.2 2.74455847740173
67.25 2.7367329955101
67.3 2.7339308142662
67.35 2.66991082429886
67.4 2.69238066673279
67.45 2.69732712507248
67.5 2.91320202350616
67.55 2.93399971723557
67.6 2.98919893503189
67.65 2.93041969537735
67.7 3.01850055456161
67.75 3.05272579193115
67.8 3.2743678689003
67.85 3.28351541757584
67.9 3.31023792028427
67.95 3.25164008140564
68 3.21899760961533
68.05 3.32079972028732
68.1 3.44583495855331
68.15 3.44852302074432
68.2 3.41587355136871
68.25 3.49730496406555
68.3 3.52453699111938
68.35 3.53527883291245
68.4 3.52766479253769
68.45 3.52832096815109
68.5 3.49454923868179
68.55 3.44389796257019
68.6 3.47132943868637
68.65 3.54108527898788
68.7 3.55442311763763
68.75 3.62313536405563
68.8 3.59530388116837
68.85 3.7225959777832
68.9 3.68814001083374
68.95 3.74711270332336
69 3.76217745542526
69.05 3.81231154203415
69.1 3.89419031143188
69.15 3.89907486438751
69.2 4.02412091493607
69.25 3.76952849626541
69.3 3.87876037359238
69.35 3.85039818286896
69.4 3.83448771238327
69.45 3.93576434850693
69.5 3.88811076879501
69.55 3.90580970048904
69.6 3.97188986539841
69.65 3.83883917331696
69.7 3.88341932296753
69.75 3.86847648620605
69.8 3.92884591817856
69.85 3.94955682754517
69.9 4.04267681837082
69.95 4.16180638074875
70 4.21736350059509
70.05 4.36229704618454
70.1 4.36017282009125
70.15 4.36297484636307
70.2 4.50229601860046
70.25 4.3233161687851
70.3 4.31890915632248
70.35 4.20781598091125
70.4 4.2267259478569
70.45 4.28141161203384
70.5 4.2927433013916
70.55 4.29726915359497
70.6 4.23028178215027
70.65 4.41425511837006
70.7 4.34677492380142
70.75 4.2855043888092
70.8 4.3390850186348
70.85 4.34240857362747
70.9 4.34653577804565
70.95 4.29428369998932
71 4.32393019199371
71.05 4.17086488008499
71.1 4.23954031467438
71.15 4.27972197532654
71.2 4.44965118169785
71.25 4.51437586545944
71.3 4.51862854957581
71.35 4.43346325159073
71.4 4.4601393699646
71.45 4.40366169214249
71.5 4.4357656121254
71.55 4.45765645503998
71.6 4.4964947104454
71.65 4.47378662824631
71.7 4.34782260656357
71.75 4.36388955116272
71.8 4.28070024251938
71.85 4.2271248459816
71.9 4.21836827993393
71.95 4.33589890003204
72 4.34907178878784
72.05 4.29830257892609
72.1 4.37909308671951
72.15 4.67089428901672
72.2 4.67743685245514
72.25 4.73254854679108
72.3 4.7633828163147
72.35 4.72148350477219
72.4 4.74700571298599
72.45 4.80878185033798
72.5 5.07689682245254
72.55 5.03160582780838
72.6 5.1567601442337
72.65 5.0706228852272
72.7 4.982772564888
72.75 4.99186528921127
72.8 4.983871114254
72.85 5.00055061578751
72.9 5.07700830698013
72.95 5.09871442317963
73 5.01704957485199
73.05 5.00675163269043
73.1 5.05221908092499
73.15 5.04916354417801
73.2 5.26866801977158
73.25 5.38545794487
73.3 5.14142229557037
73.35 5.18009201288223
73.4 5.41644703149796
73.45 5.30456320047379
73.5 5.41099878549576
73.55 5.43888531923294
73.6 5.35551739931107
73.65 5.24357004165649
73.7 5.22781800031662
73.75 5.36638009548187
73.8 5.38719893693924
73.85 5.30027005672455
73.9 5.34378607273102
73.95 5.21225801706314
74 5.35948259830475
74.05 5.35085676908493
74.1 5.35195559263229
74.15 5.42467008829117
74.2 5.43150818347931
74.25 5.44214862585068
74.3 5.44134049415588
74.35 5.36401740312576
74.4 5.40345952510834
74.45 5.39341435432434
74.5 5.30816349983215
74.55 5.54295383691788
74.6 5.42668480873108
74.65 5.47732628583908
74.7 5.47674422264099
74.75 5.43506124019623
74.8 5.52215735912323
74.85 5.58756693601608
74.9 5.61308610439301
74.95 5.70386162996292
75 5.57245682477951
75.05 5.61391440629959
75.1 5.53913443088531
75.15 5.68006610870361
75.2 5.73043619394302
75.25 5.75057801008225
75.3 5.83074284791946
75.35 5.83352129459381
75.4 5.82160816192627
75.45 5.78321762084961
75.5 5.73962851762772
75.55 5.60344271659851
75.6 5.68999139070511
75.65 5.68762117624283
75.7 5.78031692504883
75.75 5.8221696972847
75.8 5.86127904653549
75.85 5.90318040847778
75.9 5.89530801773071
75.95 5.82633020877838
76 5.89502594470978
76.05 5.91617118120193
76.1 5.87084684371948
76.15 5.88263221979141
76.2 5.86645753383636
76.25 5.88500963449478
76.3 5.9376113653183
76.35 5.95021263360977
76.4 5.92725229263306
76.45 5.80077184438705
76.5 6.04970005750656
76.55 5.92323781251907
76.6 6.16244349479675
76.65 5.96155010461807
76.7 5.98680838346481
76.75 5.81639904975891
76.8 5.83373844623566
76.85 5.93745440244675
76.9 6.150790143013
76.95 6.15855449438095
77 6.18633943796158
77.05 6.24746053218842
77.1 6.24759659767151
77.15 6.17780055999756
77.2 6.1607194185257
77.25 6.24079403877258
77.3 6.51160093545914
77.35 6.61446632146835
77.4 6.62444084882736
77.45 6.53806622028351
77.5 6.52583538293838
77.55 6.4841543674469
77.6 6.5120836853981
77.65 6.80461297035217
77.7 6.85182552337646
77.75 6.93509129285812
77.8 6.99479316473007
77.85 7.08260636329651
77.9 7.55283876657486
77.95 7.58554185628891
78 7.6281537771225
78.05 7.52680765390396
78.1 7.6252205491066
78.15 7.45616246461868
78.2 7.41501049995422
78.25 7.39588750600815
78.3 7.40275872945786
78.35 7.18582984209061
78.4 7.21322947740555
78.45 7.26677500009537
78.5 7.42335869073868
78.55 7.46961630582809
78.6 7.51453075408936
78.65 7.62665755748749
78.7 7.68080281019211
78.75 7.74593143463135
78.8 7.72758984565735
78.85 7.70462943315506
78.9 7.8443209528923
78.95 7.8639874458313
79 7.85071333646774
79.05 7.83574419021606
79.1 7.87446060180664
79.15 7.85393481254578
79.2 7.70479321479797
79.25 7.6278245806694
79.3 8.08089275360107
79.35 8.28651301860809
79.4 8.32038110494614
79.45 8.28433980941772
79.5 8.25589326620102
79.55 8.16694078445435
79.6 8.2443742275238
79.65 8.22658019065857
79.7 8.24131240844727
79.75 8.26604641675949
79.8 8.37124533653259
79.85 8.5005854010582
79.9 8.5305960059166
79.95 8.40895351171494
80 8.47959730625153
80.05 8.5055832862854
80.1 8.54456133842468
80.15 8.74150867462158
80.2 8.90924588441849
80.25 8.89693119525909
80.3 8.98234016895294
80.35 9.01110713481903
80.4 9.11864515542984
80.45 9.06904708147049
80.5 9.00811494588852
80.55 8.96845395565033
80.6 9.05559629201889
80.65 9.05189821720123
80.7 8.98386880159378
80.75 9.04610934257507
80.8 9.12795189619064
80.85 9.13591264486313
80.9 9.51497358083725
80.95 9.20316671133041
81 9.22068630456925
81.05 9.23510022163391
81.1 9.0963597536087
81.15 9.20076630115509
81.2 9.25764907598495
81.25 9.22137296199799
81.3 9.31767520904541
81.35 9.41571972370148
81.4 9.44237811565399
81.45 9.45099493265152
81.5 9.35745944976807
81.55 9.56520581245422
81.6 9.64725830554962
81.65 9.69650123119354
81.7 9.73286041021347
81.75 10.0378263115883
81.8 10.0668932199478
81.85 10.1810281872749
81.9 10.1565770626068
81.95 10.1800426483154
82 10.2441565036774
82.05 10.2214639425278
82.1 10.1451946973801
82.15 10.0619012117386
82.2 10.1936766147614
82.25 10.1647883892059
82.3 10.0525612950325
82.35 9.97101590633392
82.4 10.0139711260796
82.45 10.0261959075928
82.5 10.0772958874702
82.55 10.1015738487244
82.6 10.1692052125931
82.65 10.2602213025093
82.7 10.2262012958527
82.75 10.5865523099899
82.8 10.5784875631332
82.85 10.4970630407333
82.9 10.4213274240494
82.95 10.3480350852013
83 10.3932116150856
83.05 10.4354507684708
83.1 10.6251798629761
83.15 10.6453154444695
83.2 10.6802516818047
83.25 10.6122553348541
83.3 10.4353174686432
83.35 10.4552770137787
83.4 10.9665130257607
83.45 11.1066210269928
83.5 11.0758744239807
83.55 11.1879419922829
83.6 11.2782515048981
83.65 11.4082082509995
83.7 11.3197441101074
83.75 11.2769445061684
83.8 11.2894909262657
83.85 11.3133096456528
83.9 11.3078285813332
83.95 11.2393270611763
84 11.2248176574707
84.05 11.2787296295166
84.1 11.3431947588921
84.15 11.385713160038
84.2 11.4263432502747
84.25 11.2995777845383
84.3 11.4070922732353
84.35 11.4333407759666
84.4 11.3971463322639
84.45 11.3995512604713
84.5 11.3923773646355
84.55 11.4243420004845
84.6 11.4426944732666
84.65 11.4202258229256
84.7 12.3946906924248
84.75 12.2848324418068
84.8 12.2626539349556
84.85 12.2681868076324
84.9 12.3608524084091
84.95 12.7215666174889
85 12.7734499573708
85.05 12.762576842308
85.1 12.9735974788666
85.15 12.9799793601036
85.2 12.7954104185104
85.25 12.7805330753326
85.3 12.901780962944
85.35 12.9257628560066
85.4 12.861750793457
85.45 12.9135393977165
85.5 12.9356921195984
85.55 12.9536573648453
85.6 12.9565639138222
85.65 12.9979179382324
85.7 13.1404352545738
85.75 13.2647884249687
85.8 13.16511272192
85.85 13.2242616176605
85.9 13.2715378403664
85.95 13.3663437008858
86 13.4679453969002
86.05 13.6129062414169
86.1 13.6732548594475
86.15 13.647681415081
86.2 13.7241384983063
86.25 13.7650911211967
86.3 13.7232597351074
86.35 13.8225384116173
86.4 13.6901228070259
86.45 13.7484312176704
86.5 13.7429438233376
86.55 13.6755975723267
86.6 13.6456017494202
86.65 13.6704057812691
86.7 13.8262273788452
86.75 14.2498843669891
86.8 14.2592475652695
86.85 14.6398822426796
86.9 14.7204999089241
86.95 14.7674696564674
87 14.6902029395103
87.05 14.6765632867813
87.1 14.7609985947609
87.15 14.8883122682571
87.2 15.0456780195236
87.25 15.129639351368
87.3 15.0466510176659
87.35 15.0073407888412
87.4 15.1132222175598
87.45 15.2549783468246
87.5 15.3298017859459
87.55 15.2082659244537
87.6 15.1718773245811
87.65 15.1604053258896
87.7 15.2117118358612
87.75 15.3306856870651
87.8 15.3189735293388
87.85 15.3131455779076
87.9 15.3924889802933
87.95 15.484189748764
88 15.5077873587608
88.05 15.6436759710312
88.1 15.708628308773
88.15 15.9904204249382
88.2 15.6904856324196
88.25 15.572819674015
88.3 16.4128808021545
88.35 15.9438081860542
88.4 15.566332256794
88.45 15.6152598023415
88.5 15.591777074337
88.55 15.6769011974335
88.6 15.6472918391228
88.65 15.529944062233
88.7 15.3901147842407
88.75 15.453477025032
88.8 15.4904541015625
88.85 15.4958484768867
88.9 15.5015384435654
88.95 15.5245179057121
89 15.5159602403641
89.05 15.5161108851433
89.1 15.4886469721794
89.15 15.5002947688103
89.2 15.5307961821556
89.25 15.6027710914612
89.3 15.5855852365494
89.35 15.497189438343
89.4 15.4460572123528
89.45 15.440299654007
89.5 15.495502603054
89.55 15.6888320088387
89.6 15.783925652504
89.65 15.7538992404938
89.7 15.8301813960075
89.75 15.8931655526161
89.8 15.9414015054703
89.85 16.660469686985
89.9 16.7009197711945
89.95 16.9451277136803
90 16.907865691185
90.05 16.7562229514122
90.1 16.7516350984573
90.15 16.8572335004807
90.2 16.888487303257
90.25 17.0539270162582
90.3 17.0868012309074
90.35 17.0024889945984
90.4 17.0125850200653
90.45 16.9849885106087
90.5 17.0461968898773
90.55 17.0640627503395
90.6 17.0768471240997
90.65 17.217679142952
90.7 17.3175106167793
90.75 17.3677512764931
90.8 17.4146400094032
90.85 17.4259914040565
90.9 17.4928574919701
90.95 17.5185666441917
91 17.4774359941483
91.05 17.3261216044426
91.1 17.3214543223381
91.15 17.0579134464264
91.2 17.0719516277313
91.25 17.0166670560837
91.3 16.9839197874069
91.35 17.0339720726013
91.4 17.1569280743599
91.45 17.2766375184059
91.5 17.2840718507767
91.55 17.230415725708
91.6 17.711287522316
91.65 18.1814391613007
91.7 17.7178150773048
91.75 17.7221470952034
91.8 17.7036022782326
91.85 17.7487567186356
91.9 17.7684167265892
91.95 17.7183186650276
92 17.5288259625435
92.05 17.3366297960281
92.1 17.3110278129578
92.15 17.2867195606232
92.2 17.4516515374184
92.25 17.3922699093819
92.3 17.5128956913948
92.35 17.4144154191017
92.4 17.7261626362801
92.45 17.743193936348
92.5 17.8815542936325
92.55 17.8973821520805
92.6 17.932303404808
92.65 17.9522725224495
92.7 17.9431034088135
92.75 18.1428326368332
92.8 18.0519971132278
92.85 18.1306819081306
92.9 18.4203695297241
92.95 18.1536610126495
93 18.2430407643318
93.05 18.0914531111717
93.1 18.0597486019135
93.15 17.8801504731178
93.2 17.8126225829124
93.25 17.9052617669106
93.3 18.0102878093719
93.35 18.0325444340706
93.4 18.0127300858498
93.45 17.990462911129
93.5 18.1231216907501
93.55 18.1913998961449
93.6 18.2180219173431
93.65 17.9833484888077
93.7 18.1948139190674
93.75 18.3117341279984
93.8 18.3752755522728
93.85 18.3042336463928
93.9 18.1541611552238
93.95 18.1265588283539
94 18.0428534388542
94.05 18.0568985819817
94.1 18.0289256930351
94.15 18.0262519717216
94.2 17.9484380960464
94.25 18.0334062337875
94.3 18.1482210278511
94.35 18.2059915184975
94.4 18.2016984939575
94.45 18.2847012519836
94.5 18.2814093589783
94.55 18.3432373404503
94.6 18.3755727410316
94.65 18.4848566412926
94.7 18.5431075453758
94.75 18.6132880091667
94.8 18.5146311640739
94.85 19.0409848690033
94.9 19.1195237874985
94.95 19.1623624682426
95 19.3843675017357
95.05 19.2395313382149
95.1 19.4656760573387
95.15 19.3364516735077
95.2 19.0193560361862
95.25 18.5039314985275
95.3 18.5598332047462
95.35 18.6841009020805
95.4 18.7016261816025
95.45 18.6035544633865
95.5 18.6507398843765
95.55 18.7123282432556
95.6 18.8642217159271
95.65 18.7616493463516
95.7 18.8852167963982
95.75 18.9649368286133
95.8 18.9351856350899
95.85 18.9211109399796
95.9 18.870464682579
95.95 18.903681910038
96 18.9650929093361
96.05 19.0195727109909
96.1 19.1139074206352
96.15 19.1451530575752
96.2 19.072805249691
96.25 19.1905822515488
96.3 19.3032798171043
96.35 19.1476512432098
96.4 19.2227404117584
96.45 19.2890244364738
96.5 19.2802449703217
96.55 19.3265055775642
96.6 19.2450981497765
96.65 19.2619548916817
96.7 19.5251010656357
96.75 19.717949283123
96.8 19.5866590857506
96.85 19.6139938473701
96.9 19.7806869506836
96.95 19.8801813364029
97 19.9088050127029
97.05 19.9788366436958
97.1 20.1537094712257
97.15 20.0903916597366
97.2 20.1156009316444
97.25 20.2905452370644
97.3 20.220779466629
97.35 20.1378981113434
97.4 20.3550297737122
97.45 20.1535310268402
97.5 20.3509831428528
97.55 20.2889420390129
97.6 20.3003661990166
97.65 20.2664763689041
97.7 20.300460922718
97.75 20.4354874372482
97.8 20.710724568367
97.85 20.7575202226639
97.9 20.7555981040001
97.95 21.1061285734177
98 20.4799059271812
98.05 20.5470211863518
98.1 20.9818308711052
98.15 21.604836165905
98.2 21.5474015951157
98.25 21.6038468956947
98.3 21.2341212034225
98.35 21.3061512351036
98.4 21.1672934651375
98.45 21.0782932400703
98.5 21.3844019412994
98.55 21.4389381408691
98.6 21.5652190208435
98.65 21.4612655162811
98.7 21.463146007061
98.75 21.4110346674919
98.8 21.6246048569679
98.85 21.6428591609001
98.9 21.6584091305733
98.95 21.9732929110527
99 22.1787399768829
99.05 22.2926817178726
99.1 22.4927070260048
99.15 22.4964776873589
99.2 22.5124959230423
99.25 22.6539935946465
99.3 22.7254233002663
99.35 22.7847151994705
99.4 22.5856017112732
99.45 22.7263571500778
99.5 23.0255386590958
99.55 22.8029637098312
99.6 22.8102233290672
99.65 22.7625374317169
99.7 23.0850358009338
99.75 22.969895863533
99.8 23.0291566371918
99.85 23.209795165062
99.9 23.182374560833
99.95 23.1304875731468
};
\addlegendentry{Baseline RL}

\addplot [style={ultra thick}, forestgreen4416044]
table {%
0 0.100949120521545
0.05 0.697984778881073
0.1 0.731561613082886
0.15 0.764385211467743
0.2 0.764377295970917
0.25 0.764318549633026
0.3 0.764310574531555
0.35 0.76430299282074
0.4 0.764295554161072
0.45 0.764288771152496
0.5 0.764281988143921
0.55 0.764275312423706
0.6 0.764268279075623
0.65 0.76426088809967
0.7 0.764253878593445
0.75 0.764248144626617
0.8 0.764240753650665
0.85 0.764234435558319
0.9 0.764227426052093
0.95 0.764220154285431
1 0.764213144779205
1.05 0.764206910133362
1.1 0.764200532436371
1.15 0.797616922855377
1.2 0.797502160072327
1.25 0.83091846704483
1.3 0.86187139749527
1.35 0.992878746986389
1.4 0.992873704433441
1.45 0.959864270687103
1.5 0.954563236236572
1.55 1.08053406476974
1.6 1.05731943845749
1.65 1.07939919233322
1.7 1.10998861789703
1.75 1.10998229980469
1.8 1.10584609508514
1.85 1.18797711133957
1.9 1.23736110925674
1.95 1.22376430034637
2 1.25237997770309
2.05 1.23734115362167
2.1 1.30329636335373
2.15 1.31272453069687
2.2 1.28885377645493
2.25 1.3285568356514
2.3 1.32855112552643
2.35 1.32854462862015
2.4 1.32853828668594
2.45 1.36798449754715
2.5 1.38558883666992
2.55 1.36658283472061
2.6 1.38557628393173
2.65 1.34750571250916
2.7 1.39122072458267
2.75 1.39519121646881
2.8 1.39518533945084
2.85 1.3966495513916
2.9 1.40381979942322
2.95 1.40381325483322
3 0.102007305622101
3.05 0.743459689617157
3.1 0.77779049873352
3.15 0.777785038948059
3.2 0.777779114246368
3.25 0.777772879600525
3.3 0.7777663230896
3.35 0.777759754657745
3.4 0.77775399684906
3.45 0.777748250961304
3.5 0.777742564678192
3.55 0.777736401557922
3.6 0.777730524539948
3.65 0.777723848819733
3.7 0.777718102931976
3.75 0.777712059020996
3.8 0.777706551551819
3.85 0.777700734138489
3.9 0.777694582939148
3.95 0.777687227725983
4 0.777681243419647
4.05 0.777673804759979
4.1 0.808590435981751
4.15 0.875839984416962
4.2 0.910160624980927
4.25 0.907829368114471
4.3 0.972423493862152
4.35 0.941531360149384
4.4 1.00317157506943
4.45 1.0031645655632
4.5 1.00315896272659
4.55 1.03188387155533
4.6 1.13088059425354
4.65 1.19073166847229
4.7 1.22411113977432
4.75 1.21763215065002
4.8 1.26564124822617
4.85 1.27297874689102
4.9 1.28970022201538
4.95 1.32453150749207
5 1.34405362606049
5.05 1.34404722452164
5.1 1.34404226541519
5.15 1.38725436925888
5.2 1.3872486948967
5.25 1.38724286556244
5.3 1.38723703622818
5.35 1.38722587823868
5.4 1.38721981048584
5.45 1.3872140288353
5.5 1.38720808029175
5.55 1.38720211982727
5.6 1.3871958732605
5.65 1.39110380411148
5.7 1.39109735488892
5.75 1.40156297683716
5.8 1.40843801498413
5.85 1.4123473405838
5.9 1.4149994969368
5.95 1.41445595026016
6 0.112747037410736
6.05 0.719650495052338
6.1 0.788152515888214
6.15 0.788146674633026
6.2 0.788141226768494
6.25 0.788135516643524
6.3 0.788130080699921
6.35 0.788121747970581
6.4 0.788116610050201
6.45 0.788109374046326
6.5 0.788103568553925
6.55 0.788098323345184
6.6 0.788092756271362
6.65 0.788087832927704
6.7 0.788083040714264
6.75 0.788078284263611
6.8 0.788072800636291
6.85 0.788067269325256
6.9 0.788061904907227
6.95 0.788055980205536
7 0.788050293922424
7.05 0.788044214248657
7.1 0.788038539886475
7.15 0.788033199310303
7.2 0.788028407096863
7.25 0.788023161888123
7.3 0.788018524646759
7.35 0.85550662279129
7.4 0.921321356296539
7.45 0.990145671367645
7.5 1.0928160071373
7.55 1.12471896409988
7.6 1.09346693754196
7.65 1.05909019708633
7.7 1.15661906003952
7.75 1.1908162355423
7.8 1.22448081970215
7.85 1.24955946207047
7.9 1.31840842962265
7.95 1.28820217847824
8 1.37755581140518
8.05 1.37755070924759
8.1 1.35213749408722
8.15 1.40965039730072
8.2 1.40964556932449
8.25 1.40964007377625
8.3 1.40963493585587
8.35 1.4235053896904
8.4 1.45519021749496
8.45 1.45518419742584
8.5 1.45517929792404
8.55 1.45517389774323
8.6 1.46015573740005
8.65 1.46015001535416
8.7 1.46712098121643
8.75 1.46711512804031
8.8 1.47927173376083
8.85 1.4792667388916
8.9 1.47926194667816
8.95 1.47925710678101
9 0.127423596382141
9.05 0.729817628860474
9.1 0.798025703430176
9.15 0.798021590709686
9.2 0.798016834259033
9.25 0.798010957241058
9.3 0.798005318641663
9.35 0.797999978065491
9.4 0.797994863986969
9.45 0.797989451885223
9.5 0.797983729839325
9.55 0.797978687286377
9.6 0.797973895072937
9.65 0.797968113422394
9.7 0.797961461544037
9.75 0.797956132888794
9.8 0.797950565814972
9.85 0.797945654392242
9.9 0.797941327095032
9.95 0.797936189174652
10 0.865437161922455
10.05 0.832221961021423
10.1 0.899542784690857
10.15 0.932979655265808
10.2 0.93297518491745
10.25 0.933528256416321
10.3 1.0004167675972
10.35 1.00024815797806
10.4 1.0685289978981
10.45 1.11334830522537
10.5 1.11334362030029
10.55 1.14881427288055
10.6 1.2165372133255
10.65 1.21513932943344
10.7 1.28347021341324
10.75 1.30556520223618
10.8 1.31545811891556
10.85 1.40808185338974
10.9 1.47517082691193
10.95 1.4751659154892
11 1.47516100406647
11.05 1.4080623626709
11.1 1.50823372602463
11.15 1.50822781324387
11.2 1.50822271108627
11.25 1.50821824073791
11.3 1.50821309089661
11.35 1.54267755746841
11.4 1.54267266988754
11.45 1.5758612036705
11.5 1.57585700750351
11.55 1.60753201246262
11.6 1.57566845417023
11.65 1.64053672552109
11.7 1.64052979946136
11.75 1.67482157945633
11.8 1.67481657266617
11.85 1.70887049436569
11.9 1.67456750869751
11.95 1.70920399427414
12 1.78426148891449
12.05 1.7842565536499
12.1 1.78425137996674
12.15 1.83616926670074
12.2 1.78874790668488
12.25 1.82557001113892
12.3 1.82602430582047
12.35 1.82266671657562
12.4 1.85334802865982
12.45 1.94092897176743
12.5 1.9409243106842
12.55 1.88440483808517
12.6 1.88812351226807
12.65 1.88811867237091
12.7 1.94142302274704
12.75 1.94250622987747
12.8 1.91517429351807
12.85 1.88681967258453
12.9 1.86439547538757
12.95 1.9131360411644
13 1.92581564188004
13.05 1.86676961183548
13.1 1.93208496570587
13.15 1.93258656263351
13.2 1.936734187603
13.25 1.9592499256134
13.3 1.91096775531769
13.35 1.74355632066727
13.4 1.80275160074234
13.45 1.76030505895615
13.5 1.82718994617462
13.55 1.76546705961227
13.6 1.70411698818207
13.65 1.74969956874847
13.7 1.77279914617538
13.75 1.80164480209351
13.8 1.81138068437576
13.85 1.84394409656525
13.9 1.88732825517654
13.95 1.91731386184692
14 1.9465672492981
14.05 1.96853865385056
14.1 2.00003831386566
14.15 2.01726214885712
14.2 2.0314692735672
14.25 2.07419909238815
14.3 2.10709939002991
14.35 2.12823280096054
14.4 2.13170965909958
14.45 2.15408606529236
14.5 2.18696351051331
14.55 2.21013296842575
14.6 2.23209038972855
14.65 2.24270786046982
14.7 2.28287189006805
14.75 2.3078532576561
14.8 2.32836155891418
14.85 2.38235627412796
14.9 2.40410132408142
14.95 2.41716524362564
15 2.42266529798508
15.05 2.42632983922958
15.1 2.48612101078033
15.15 2.47200528383255
15.2 2.49922180175781
15.25 2.52610085010529
15.3 2.59335204362869
15.35 2.62178083658218
15.4 2.65054894685745
15.45 2.67882157564163
15.5 2.71347001791
15.55 2.71640026569366
15.6 2.7598583817482
15.65 2.77466793060303
15.7 2.7830434679985
15.75 2.79634737968445
15.8 2.80121268033981
15.85 2.80809557437897
15.9 2.8115375995636
15.95 2.8425847530365
16 1.7337700009346
16.05 1.74880579710007
16.1 1.78056704998016
16.15 1.78733370304108
16.2 1.79368537664413
16.25 1.84034645557404
16.3 1.86810092926025
16.35 1.87981592416763
16.4 1.89612241983414
16.45 1.93109692335129
16.5 1.95204409360886
16.55 1.95891795158386
16.6 1.98422532081604
16.65 2.02491573095322
16.7 2.05222115516663
16.75 2.04647490978241
16.8 1.99695266485214
16.85 1.95671318769455
16.9 1.87296543121338
16.95 1.67211241722107
17 1.6134899020195
17.05 1.53773692846298
17.1 1.44236516952515
17.15 1.45464644432068
17.2 1.23584741353989
17.25 1.25163615942001
17.3 1.31087257862091
17.35 1.33951675891876
17.4 1.35097934007645
17.45 1.37338781356812
17.5 1.36694036722183
17.55 1.41383749246597
17.6 1.43645179271698
17.65 1.3970717549324
17.7 1.18755230903625
17.75 1.23629817962646
17.8 1.23947550058365
17.85 1.18411394357681
17.9 1.12168419361115
17.95 1.03515315055847
18 0.983743047714233
18.05 0.919783520698547
18.1 0.936815285682678
18.15 0.922422885894775
18.2 0.846816325187683
18.25 0.769786131381988
18.3 0.746428453922272
18.35 0.829326498508453
18.4 0.850007486343384
18.45 0.772808504104614
18.5 0.800357592105865
18.55 0.810636186599731
18.6 0.787197744846344
18.65 0.816529452800751
18.7 0.807131004333496
18.75 0.790220987796783
18.8 0.81245903968811
18.85 0.763539361953735
18.9 0.786852729320526
18.95 0.712810671329498
19 0.744756925106049
19.05 0.62630523443222
19.1 0.566296756267548
19.15 0.600710916519165
19.2 0.666915214061737
19.25 0.608517014980316
19.3 0.589630496501923
19.35 0.578516495227814
19.4 0.570921897888184
19.45 0.649307429790497
19.5 0.677808535099029
19.55 0.652726459503174
19.6 0.619760262966156
19.65 0.642278838157654
19.7 0.632790124416351
19.75 0.640184140205383
19.8 0.693084812164307
19.85 0.627291405200958
19.9 0.6185582280159
19.95 0.647988605499268
20 0.594866251945496
20.05 0.574799168109894
20.1 0.587945878505707
20.15 0.603538155555725
20.2 0.597734808921814
20.25 0.56394670009613
20.3 0.55604395866394
20.35 0.548735797405243
20.4 0.570453774929047
20.45 0.625460827350616
20.5 0.644190442562103
20.55 0.63659108877182
20.6 0.666934752464294
20.65 0.669076991081238
20.7 0.65228705406189
20.75 0.660084402561188
20.8 0.67014422416687
20.85 0.693117022514343
20.9 0.676721405982971
20.95 0.657232344150543
21 0.651353812217712
21.05 0.600554978847504
21.1 0.649564135074616
21.15 0.635107171535492
21.2 0.666472136974335
21.25 0.674676692485809
21.3 0.714571845531464
21.35 0.728951442241669
21.4 0.704806733131409
21.45 0.738673341274261
21.5 0.765292799472809
21.55 0.663799357414246
21.6 0.670724880695343
21.65 0.682777178287506
21.7 0.673140132427216
21.75 0.744394886493683
21.8 0.755905270576477
21.85 0.790899777412415
21.9 0.815248131752014
21.95 0.767861366271973
22 0.677563810348511
22.05 0.627119791507721
22.1 0.559352135658264
22.15 0.586605024337769
22.2 0.576536405086517
22.25 0.594940268993378
22.3 0.628653419017792
22.35 0.653099238872528
22.4 0.58013927936554
22.45 0.593484616279602
22.5 0.617071378231049
22.55 0.568040406703949
22.6 0.590583002567291
22.65 0.61896800994873
22.7 0.628500461578369
22.75 0.614446544647217
22.8 0.627688264846802
22.85 0.576551795005798
22.9 0.568015432357788
22.95 0.5792360663414
23 0.5411541223526
23.05 0.533192014694214
23.1 0.55076916217804
23.15 0.570070230960846
23.2 0.599668657779694
23.25 0.613500845432281
23.3 0.606842732429504
23.35 0.621423864364624
23.4 0.568039321899414
23.45 0.537127125263214
23.5 0.567696297168732
23.55 0.554660511016846
23.6 0.526220810413361
23.65 0.46593986749649
23.7 0.471573257446289
23.75 0.451044774055481
23.8 0.436234450340271
23.85 0.450030040740967
23.9 0.459923267364502
23.95 0.49202127456665
24 0.404787945747375
24.05 0.434111058712006
24.1 0.452467703819275
24.15 0.43763667345047
24.2 0.46282479763031
24.25 0.478828597068787
24.3 0.487342143058777
24.35 0.51012567281723
24.4 0.434097909927368
24.45 0.473428773880005
24.5 0.38489898443222
24.55 0.436701917648315
24.6 0.419591069221497
24.65 0.396064519882202
24.7 0.384217858314514
24.75 0.410021245479584
24.8 0.405161559581757
24.85 0.35372154712677
24.9 0.346155083179474
24.95 0.330341291427612
25 0.350688278675079
25.05 0.369893419742584
25.1 0.377238976955414
25.15 0.403825354576111
25.2 0.396144998073578
25.25 0.383298492431641
25.3 0.376367163658142
25.35 0.395843434333801
25.4 0.447584891319275
25.45 0.454650270938873
25.5 0.437093985080719
25.55 0.365121328830719
25.6 0.334510004520416
25.65 0.344178354740143
25.7 0.363893461227417
25.75 0.313156580924988
25.8 0.354880952835083
25.85 0.330309820175171
25.9 0.327638208866119
25.95 0.327105712890625
26 0.339169418811798
26.05 0.343064868450165
26.1 0.327109360694885
26.15 0.354526722431183
26.2 0.356728291511536
26.25 0.345029449462891
26.3 0.365044677257538
26.35 0.406433153152466
26.4 0.377050745487213
26.45 0.324457955360413
26.5 0.272744953632355
26.55 0.311471211910248
26.6 0.295561242103577
26.65 0.321659290790558
26.7 0.344503223896027
26.75 0.364051568508148
26.8 0.336311280727386
26.85 0.312813198566437
26.9 0.338560581207275
26.95 0.345607125759125
27 0.304183125495911
27.05 0.341067457199097
27.1 0.369474625587463
27.15 0.314779376983643
27.2 0.338583934307098
27.25 0.361906695365906
27.3 0.303890740871429
27.35 0.34013340473175
27.4 0.355707371234894
27.45 0.374846816062927
27.5 0.405728900432587
27.55 0.365774059295654
27.6 0.395772933959961
27.65 0.374797403812408
27.7 0.349172210693359
27.75 0.346648120880127
27.8 0.380941843986511
27.85 0.41221137046814
27.9 0.388567698001862
27.95 0.363370382785797
28 0.330955874919891
28.05 0.33376305103302
28.1 0.337264168262482
28.15 0.301089644432068
28.2 0.335880398750305
28.25 0.341666865348816
28.3 0.36395515203476
28.35 0.39857851266861
28.4 0.389953124523163
28.45 0.392774403095245
28.5 0.410971140861511
28.55 0.383844232559204
28.6 0.373105382919312
28.65 0.463799524307251
28.7 0.493702900409698
28.75 0.481330120563507
28.8 0.471868133544922
28.85 0.507593679428101
28.9 0.492190134525299
28.95 0.509592962265015
29 0.496879851818085
29.05 0.536374866962433
29.1 0.467701637744904
29.15 0.456840813159943
29.2 0.474194490909576
29.25 0.472432279586792
29.3 0.527978456020355
29.35 0.514153838157654
29.4 0.526583755016327
29.45 0.529734599590302
29.5 0.522294723987579
29.55 0.571685123443604
29.6 0.540054166316986
29.65 0.580632424354553
29.7 0.527462553977966
29.75 0.568905985355377
29.8 0.55684323310852
29.85 0.573869407176971
29.9 0.58932489156723
29.95 0.576927256584167
30 0.673041903972626
30.05 0.677003526687622
30.1 0.62545679807663
30.15 0.591476631164551
30.2 0.658287572860718
30.25 0.6137455701828
30.3 0.597888481616974
30.35 0.622983145713806
30.4 0.649329280853271
30.45 0.614213073253632
30.5 0.569739246368408
30.55 0.528519380092621
30.6 0.559338212013245
30.65 0.570839607715607
30.7 0.576629948616028
30.75 0.582542634010315
30.8 0.620821952819824
30.85 0.628998517990112
30.9 0.631428241729736
30.95 0.652774214744568
31 0.626203417778015
31.05 0.76660875082016
31.1 0.768675291538239
31.15 0.768308663368225
31.2 0.805208575725555
31.25 0.761928486824036
31.3 0.744904470443726
31.35 0.73274108171463
31.4 0.680738854408264
31.45 0.662898564338684
31.5 0.740762519836426
31.55 0.703082132339478
31.6 0.72440425157547
31.65 0.715402340888977
31.7 0.716045868396759
31.75 0.660589098930359
31.8 0.66058896780014
31.85 0.681979978084564
31.9 0.651381146907806
31.95 0.685960614681244
32 0.722291672229767
32.05 0.794993364810944
32.1 0.821587955951691
32.15 0.802147257328033
32.2 0.774259519577026
32.25 0.759436988830566
32.3 0.804947221279144
32.35 0.827222371101379
32.4 0.723148465156555
32.45 0.69362313747406
32.5 0.613051092624664
32.55 0.620401179790497
32.6 0.665237438678741
32.65 0.693282449245453
32.7 0.672766709327698
32.75 0.712537086009979
32.8 0.717673814296722
32.85 0.714665770530701
32.9 0.727387022972107
32.95 0.69692257642746
33 0.711393690109253
33.05 0.682383167743683
33.1 0.688969814777374
33.15 0.697480237483978
33.2 0.657905805110931
33.25 0.683595514297485
33.3 0.613516485691071
33.35 0.578325605392456
33.4 0.598992931842804
33.45 0.501816415786743
33.5 0.511077964305878
33.55 0.526185822486877
33.6 0.483673179149628
33.65 0.504531896114349
33.7 0.515551197528839
33.75 0.530929315090179
33.8 0.524513423442841
33.85 0.556838428974152
33.9 0.539485049247742
33.95 0.575345921516419
34 0.603034353256226
34.05 0.573905777931213
34.1 0.636391675472259
34.15 0.660624241828918
34.2 0.632716691493988
34.25 0.598748469352722
34.3 0.611708331108093
34.35 0.534701490402222
34.4 0.51910674571991
34.45 0.553783357143402
34.5 0.540948665142059
34.55 0.539733791351318
34.6 0.523393476009369
34.65 0.557746744155884
34.7 0.546208500862122
34.75 0.571406197547913
34.8 0.633343052864075
34.85 0.591714191436768
34.9 0.626638400554657
34.95 0.65283499956131
35 0.672400832176208
35.05 0.610081660747528
35.1 0.613015425205231
35.15 0.556183898448944
35.2 0.506587779521942
35.25 0.527562570571899
35.3 0.557446658611298
35.35 0.602411961555481
35.4 0.579412746429443
35.45 0.608384871482849
35.5 0.559431374073029
35.55 0.550491011142731
35.6 0.524834847450256
35.65 0.534015834331512
35.7 0.54682332277298
35.75 0.517821776866913
35.8 0.538003551959991
35.85 0.531362557411194
35.9 0.56313933134079
35.95 0.55590637922287
36 0.578611254692078
36.05 0.610328900814056
36.1 0.60854663848877
36.15 0.559685683250427
36.2 0.557920956611633
36.25 0.514182233810425
36.3 0.523877108097076
36.35 0.441842913627625
36.4 0.466256868839264
36.45 0.487422394752502
36.5 0.509077060222626
36.55 0.496703779697418
36.6 0.478278982639313
36.65 0.497455286979675
36.7 0.481747388839722
36.75 0.461559879779816
36.8 0.444962430000305
36.85 0.448487436771393
36.9 0.456526851654053
36.95 0.459355521202087
37 0.483182489871979
37.05 0.470172142982483
37.1 0.413774216175079
37.15 0.421308898925781
37.2 0.410732507705688
37.25 0.43441276550293
37.3 0.422363686561584
37.35 0.394152498245239
37.4 0.41026816368103
37.45 0.425411128997803
37.5 0.425250101089478
37.55 0.358343589305878
37.6 0.40576798915863
37.65 0.432947170734406
37.7 0.449023807048798
37.75 0.468004012107849
37.8 0.479374837875366
37.85 0.41004638671875
37.9 0.435206735134125
37.95 0.450506019592285
38 0.445318281650543
38.05 0.45741902589798
38.1 0.477799129486084
38.15 0.472793066501617
38.2 0.485900485515595
38.25 0.503089439868927
38.3 0.470298802852631
38.35 0.386101508140564
38.4 0.41080265045166
38.45 0.412733542919159
38.5 0.34119348526001
38.55 0.307948660850525
38.6 0.274471282958984
38.65 0.273666477203369
38.7 0.262284803390503
38.75 0.281613326072693
38.8 0.321731781959534
38.85 0.334266316890717
38.9 0.341030287742615
38.95 0.351930594444275
39 0.374167382717133
39.05 0.381880855560303
39.1 0.372547614574432
39.15 0.376648187637329
39.2 0.395539379119873
39.25 0.395807027816772
39.3 0.37082222700119
39.35 0.362807953357697
39.4 0.370457887649536
39.45 0.280086886882782
39.5 0.286205863952637
39.55 0.295093762874603
39.6 0.290995836257935
39.65 0.315237736701965
39.7 0.326054799556732
39.75 0.336169683933258
39.8 0.368946647644043
39.85 0.384389841556549
39.9 0.387002670764923
39.95 0.355340325832367
40 0.367670500278473
40.05 0.370967888832092
40.1 0.37333037853241
40.15 0.41117467880249
40.2 0.390537071228027
40.25 0.407178068161011
40.3 0.425575745105743
40.35 0.405391538143158
40.4 0.418775701522827
40.45 0.404364740848541
40.5 0.35634982585907
40.55 0.33258980512619
40.6 0.358641684055328
40.65 0.35980269908905
40.7 0.354352843761444
40.75 0.349378454685211
40.8 0.365967738628387
40.85 0.371884334087372
40.9 0.4055415391922
40.95 0.363039982318878
41 0.344479894638062
41.05 0.376533031463623
41.1 0.405387318134308
41.15 0.394684851169586
41.2 0.341413474082947
41.25 0.357705569267273
41.3 0.328836762905121
41.35 0.325704741477966
41.4 0.338914263248444
41.45 0.328007507324219
41.5 0.319087827205658
41.55 0.345277774333954
41.6 0.361798942089081
41.65 0.408331739902496
41.7 0.33173975944519
41.75 0.346247315406799
41.8 0.378068900108337
41.85 0.395718026161194
41.9 0.410906302928925
41.95 0.374646186828613
42 0.388833284378052
42.05 0.394174182415009
42.1 0.396477699279785
42.15 0.31898707151413
42.2 0.337458884716034
42.25 0.370097529888153
42.3 0.346117615699768
42.35 0.357394874095917
42.4 0.333393144607544
42.45 0.343736958503723
42.5 0.325656235218048
42.55 0.297809898853302
42.6 0.3208780169487
42.65 0.354978692531586
42.7 0.326042568683624
42.75 0.35191787481308
42.8 0.339024901390076
42.85 0.331616497039795
42.9 0.338513433933258
42.95 0.383707094192505
43 0.369411516189575
43.05 0.304388535022736
43.1 0.341846883296967
43.15 0.317913377285004
43.2 0.345120012760162
43.25 0.372354006767273
43.3 0.374109375476837
43.35 0.39253101348877
43.4 0.349376535415649
43.45 0.313817930221558
43.5 0.305201649665833
43.55 0.327153050899506
43.6 0.344640266895294
43.65 0.381173944473267
43.7 0.410484707355499
43.75 0.426521980762482
43.8 0.402157771587372
43.85 0.412791192531586
43.9 0.36299329996109
43.95 0.393337786197662
44 0.381884133815765
44.05 0.339108550548553
44.1 0.349690890312195
44.15 0.325767362117767
44.2 0.349408578872681
44.25 0.323920702934265
44.3 0.310592186450958
44.35 0.281396639347076
44.4 0.308307492733002
44.45 0.323678016662598
44.5 0.323038411140442
44.55 0.360395920276642
44.6 0.376180422306061
44.65 0.373581290245056
44.7 0.394567131996155
44.75 0.379610562324524
44.8 0.366834127902985
44.85 0.362537574768066
44.9 0.392781984806061
44.95 0.357939493656158
45 0.335640931129456
45.05 0.352206218242645
45.1 0.292122650146484
45.15 0.29415739774704
45.2 0.301262867450714
45.25 0.347298789024353
45.3 0.309514665603638
45.35 0.311451232433319
45.4 0.339433825016022
45.45 0.344252860546112
45.5 0.366175937652588
45.55 0.350174856185913
45.6 0.378476846218109
45.65 0.387503159046173
45.7 0.411177265644073
45.75 0.375735127925873
45.8 0.359195816516876
45.85 0.365327310562134
45.9 0.32053964138031
45.95 0.276075780391693
46 0.304948914051056
46.05 0.275023174285889
46.1 0.276419913768768
46.15 0.292931067943573
46.2 0.314578652381897
46.25 0.305890929698944
46.3 0.332034373283386
46.35 0.357703828811646
46.4 0.335792350769043
46.45 0.324165916442871
46.5 0.344699037075043
46.55 0.363321661949158
46.6 0.354068505764008
46.65 0.368465089797974
46.7 0.380974113941193
46.75 0.388890051841736
46.8 0.421002280712128
46.85 0.398606777191162
46.9 0.395010352134705
46.95 0.326322495937347
47 0.347092580795288
47.05 0.270164453983307
47.1 0.265995001792908
47.15 0.308968436717987
47.2 0.326797127723694
47.25 0.312296307086945
47.3 0.312615811824799
47.35 0.335976874828339
47.4 0.336605763435364
47.45 0.329480683803558
47.5 0.350546681880951
47.55 0.353118872642517
47.6 0.329636776447296
47.65 0.337984681129456
47.7 0.368552207946777
47.75 0.385442328453064
47.8 0.376082241535187
47.85 0.358875226974487
47.9 0.374412190914154
47.95 0.351425170898438
48 0.345667660236359
48.05 0.335864496231079
48.1 0.341467201709747
48.15 0.322931230068207
48.2 0.292610359191895
48.25 0.342288994789124
48.3 0.366241788864136
48.35 0.328898453712463
48.4 0.318926024436951
48.45 0.31282262802124
48.5 0.340316200256348
48.55 0.360573065280914
48.6 0.34182790517807
48.65 0.329133820533752
48.7 0.324064588546753
48.75 0.328594219684601
48.8 0.284437263011932
48.85 0.30524640083313
48.9 0.339660441875458
48.95 0.366519451141357
49 0.305365228652954
49.05 0.289520716667175
49.1 0.311195969581604
49.15 0.313723087310791
49.2 0.330645370483398
49.25 0.355980098247528
49.3 0.36371967792511
49.35 0.379843270778656
49.4 0.338721799850464
49.45 0.348650050163269
49.5 0.370438230037689
49.55 0.355211710929871
49.6 0.299335694313049
49.65 0.312973213195801
49.7 0.328532326221466
49.75 0.322480130195618
49.8 0.312234628200531
49.85 0.319309771060944
49.9 0.318852949142456
49.95 0.271712505817413
50 0.304233431816101
50.05 0.323833274841309
50.1 0.304894280433655
50.15 0.290947914123535
50.2 0.310774874687195
50.25 0.352362537384033
50.3 0.357681715488434
50.35 0.385425233840942
50.4 0.405779230594635
50.45 0.379557704925537
50.5 0.383469080924988
50.55 0.366909778118134
50.6 0.346976482868195
50.65 0.296233725547791
50.7 0.347454524040222
50.75 0.336534035205841
50.8 0.345584368705749
50.85 0.327907955646515
50.9 0.348598909378052
50.95 0.283786654472351
51 0.301232659816742
51.05 0.325841522216797
51.1 0.303715443611145
51.15 0.325596868991852
51.2 0.363068342208862
51.25 0.386872231960297
51.3 0.401365554332733
51.35 0.350536692142487
51.4 0.357210409641266
51.45 0.349898397922516
51.5 0.34471960067749
51.55 0.340041732788086
51.6 0.372283971309662
51.65 0.364459335803986
51.7 0.355997538566589
51.75 0.341213524341583
51.8 0.322550392150879
51.85 0.345013439655304
51.9 0.370190441608429
51.95 0.364592146873474
52 0.383226358890533
52.05 0.374320924282074
52.1 0.382014966011047
52.15 0.361371946334839
52.2 0.387831699848175
52.25 0.337277829647064
52.3 0.306213641166687
52.35 0.302090489864349
52.4 0.273062384128571
52.45 0.270702230930328
52.5 0.309148192405701
52.55 0.269642663002014
52.6 0.287179052829742
52.65 0.316188538074493
52.7 0.308537793159485
52.75 0.332469916343689
52.8 0.363889861106873
52.85 0.363529694080353
52.9 0.349479496479034
52.95 0.380967950820923
53 0.389634931087494
53.05 0.370524966716766
53.1 0.3701740026474
53.15 0.371661901473999
53.2 0.35949147939682
53.25 0.386880767345428
53.3 0.323458790779114
53.35 0.304875028133392
53.4 0.286513841152191
53.45 0.307622706890106
53.5 0.345053017139435
53.55 0.32698917388916
53.6 0.328352761268616
53.65 0.356588232517242
53.7 0.379541850090027
53.75 0.38483521938324
53.8 0.407332324981689
53.85 0.398446667194366
53.9 0.38152539730072
53.95 0.414037299156189
54 0.411854588985443
54.05 0.403874230384827
54.1 0.338003277778625
54.15 0.309643757343292
54.2 0.253743386268616
54.25 0.256463158130646
54.3 0.277959167957306
54.35 0.295194983482361
54.4 0.314146876335144
54.45 0.30021607875824
54.5 0.314101457595825
54.55 0.322066032886505
54.6 0.315318322181702
54.65 0.339023005962372
54.7 0.363218259811401
54.75 0.376621222496033
54.8 0.401553738117218
54.85 0.392931461334229
54.9 0.415670049190521
54.95 0.412681472301483
55 0.419434094429016
55.05 0.385114514827728
55.1 0.3483274102211
55.15 0.271807360649109
55.2 0.251210820674896
55.25 0.28329164981842
55.3 0.297544944286346
55.35 0.30172678232193
55.4 0.257026135921478
55.45 0.280119037628174
55.5 0.290108740329742
55.55 0.324491250514984
55.6 0.326739156246185
55.65 0.320105290412903
55.7 0.347495782375336
55.75 0.35234739780426
55.8 0.361826860904694
55.85 0.338973927497864
55.9 0.338453245162964
55.95 0.339383614063263
56 0.364618134498596
56.05 0.376408767700195
56.1 0.341449868679047
56.15 0.318391335010529
56.2 0.35078821182251
56.25 0.334721910953522
56.3 0.308853447437286
56.35 0.334282064437866
56.4 0.336754381656647
56.45 0.370026814937592
56.5 0.371647167205811
56.55 0.390989422798157
56.6 0.336769723892212
56.65 0.367363727092743
56.7 0.380855190753937
56.75 0.312589967250824
56.8 0.322383785247803
56.85 0.333896720409393
56.9 0.321708416938782
56.95 0.34391473531723
57 0.348462760448456
57.05 0.373787367343903
57.1 0.396564221382141
57.15 0.384519577026367
57.2 0.326665866374969
57.25 0.304726374149323
57.3 0.299323523044586
57.35 0.357698023319244
57.4 0.364844799041748
57.45 0.376259183883667
57.5 0.378691434860229
57.55 0.369269609451294
57.6 0.386074900627136
57.65 0.370530223846436
57.7 0.346637034416199
57.75 0.282936334609985
57.8 0.303203737735748
57.85 0.31643168926239
57.9 0.334526813030243
57.95 0.311482155323029
58 0.350856256484985
58.05 0.354239547252655
58.1 0.376278829574585
58.15 0.389242708683014
58.2 0.40365983247757
58.25 0.379851818084717
58.3 0.398793423175812
58.35 0.39575377702713
58.4 0.365867602825165
58.45 0.386939013004303
58.5 0.395959413051605
58.55 0.405257570743561
58.6 0.431109249591827
58.65 0.407056629657745
58.7 0.355824315547943
58.75 0.343512630462646
58.8 0.340243709087372
58.85 0.314280688762665
58.9 0.2972491979599
58.95 0.356289029121399
59 0.357325446605682
59.05 0.354371416568756
59.1 0.36290727853775
59.15 0.374389362335205
59.2 0.380119621753693
59.25 0.412399840354919
59.3 0.396241569519043
59.35 0.407004165649414
59.4 0.42058322429657
59.45 0.375385165214539
59.5 0.40397207736969
59.55 0.404169738292694
59.6 0.384455275535584
59.65 0.32380393743515
59.7 0.314305377006531
59.75 0.319821119308472
59.8 0.280138432979584
59.85 0.288948094844818
59.9 0.280154001712799
59.95 0.294854879379272
60 0.324696481227875
60.05 0.328987240791321
60.1 0.37933976650238
60.15 0.4100217461586
60.2 0.401156342029572
60.25 0.423861289024353
60.3 0.413164842128754
60.35 0.426472473144531
60.4 0.431270217895508
60.45 0.451266348361969
60.5 0.43456836938858
60.55 0.410681295394897
60.6 0.384083902835846
60.65 0.365010368824005
60.7 0.380305087566376
60.75 0.37715163230896
60.8 0.377411139011383
60.85 0.404881703853607
60.9 0.453223979473114
60.95 0.462308990955353
61 0.410665965080261
61.05 0.420971131324768
61.1 0.415746831893921
61.15 0.432234168052673
61.2 0.397222661972046
61.25 0.42788599729538
61.3 0.461659300327301
61.35 0.443528771400452
61.4 0.470375108718872
61.45 0.475183820724487
61.5 0.498789966106415
61.55 0.470995664596558
61.6 0.429885029792786
61.65 0.469654023647308
61.7 0.492126357555389
61.75 0.400022125244141
61.8 0.368467307090759
61.85 0.346042346954346
61.9 0.35939918756485
61.95 0.396844136714935
62 0.419779574871063
62.05 0.447406208515167
62.1 0.456828093528748
62.15 0.474923884868622
62.2 0.477437782287598
62.25 0.4543252825737
62.3 0.445070350170136
62.35 0.486294806003571
62.4 0.554215085506439
62.45 0.582646989822388
62.5 0.569365179538727
62.55 0.53177011013031
62.6 0.515808534622192
62.65 0.49113712310791
62.7 0.524249482154846
62.75 0.45627646446228
62.8 0.490657758712769
62.85 0.460192370414734
62.9 0.438051819801331
62.95 0.430044984817505
63 0.415043461322784
63.05 0.431976616382599
63.1 0.46993145942688
63.15 0.465815460681915
63.2 0.48033994436264
63.25 0.56978086233139
63.3 0.529480755329132
63.35 0.560618340969086
63.4 0.557759976387024
63.45 0.55947824716568
63.5 0.542654633522034
63.55 0.549936759471893
63.6 0.564602720737457
63.65 0.487978720664978
63.7 0.489337658882141
63.75 0.465406894683838
63.8 0.504399502277374
63.85 0.436187243461609
63.9 0.436296021938324
63.95 0.475602996349335
64 0.473229157924652
64.05 0.492410099506378
64.1 0.474541974067688
64.15 0.478273630142212
64.2 0.486882627010345
64.25 0.537066495418549
64.3 0.528585302829742
64.35 0.532695150375366
64.4 0.551196682453156
64.45 0.53487856388092
64.5 0.447063398361206
64.55 0.469125294685364
64.6 0.433873009681702
64.65 0.469873428344727
64.7 0.439440405368805
64.75 0.446576642990112
64.8 0.391029572486877
64.85 0.380303740501404
64.9 0.410009145736694
64.95 0.436198449134827
65 0.454166972637177
65.05 0.476397550106049
65.1 0.462619388103485
65.15 0.449997293949127
65.2 0.430943238735199
65.25 0.402908420562744
65.3 0.374678647518158
65.35 0.38958500623703
65.4 0.394812870025635
65.45 0.42303329706192
65.5 0.431845557689667
65.55 0.470425522327423
65.6 0.423905777931213
65.65 0.417166388034821
65.7 0.438934171199799
65.75 0.445293772220612
65.8 0.416240692138672
65.85 0.423814868927002
65.9 0.456494343280792
65.95 0.43817595243454
66 0.395644462108612
66.05 0.403612279891968
66.1 0.411896133422852
66.15 0.421668577194214
66.2 0.465470206737518
66.25 0.39903906583786
66.3 0.395153224468231
66.35 0.357208478450775
66.4 0.391889023780823
66.45 0.386365056037903
66.5 0.423119258880615
66.55 0.39680666923523
66.6 0.366913855075836
66.65 0.390403163433075
66.7 0.446398556232452
66.75 0.445117557048798
66.8 0.37998514175415
66.85 0.41353759765625
66.9 0.442793047428131
66.95 0.443421173095703
67 0.438828432559967
67.05 0.437507295608521
67.1 0.350581300258636
67.15 0.388042914867401
67.2 0.390780448913574
67.25 0.36474529504776
67.3 0.38775429725647
67.35 0.406489050388336
67.4 0.396715128421783
67.45 0.342162919044495
67.5 0.373829996585846
67.55 0.402182745933533
67.6 0.378543174266815
67.65 0.375952780246735
67.7 0.355636382102966
67.75 0.403392672538757
67.8 0.410210680961609
67.85 0.43856645822525
67.9 0.397506523132324
67.95 0.403719484806061
68 0.409125554561615
68.05 0.438163864612579
68.1 0.409745252132416
68.15 0.422057485580444
68.2 0.405955624580383
68.25 0.435622429847717
68.3 0.417000091075897
68.35 0.417009449005127
68.4 0.393323159217834
68.45 0.417325353622437
68.5 0.458882772922516
68.55 0.469289910793304
68.6 0.465330719947815
68.65 0.463021874427795
68.7 0.429771780967712
68.75 0.431684064865112
68.8 0.405408096313477
68.85 0.427440059185028
68.9 0.381401145458221
68.95 0.410304272174835
69 0.40480260848999
69.05 0.369229185581207
69.1 0.367499399185181
69.15 0.38160388469696
69.2 0.401911580562592
69.25 0.433009767532349
69.3 0.424789643287659
69.35 0.404228734970093
69.4 0.425595116615295
69.45 0.414949297904968
69.5 0.412615180015564
69.55 0.452464079856873
69.6 0.469289398193359
69.65 0.419996285438538
69.7 0.423330986499786
69.75 0.381665432453156
69.8 0.402690744400024
69.85 0.424388408660889
69.9 0.465817821025848
69.95 0.532091116905212
70 0.416154754161835
70.05 0.44188529253006
70.1 0.426909053325653
70.15 0.459944081306458
70.2 0.476145589351654
70.25 0.487355446815491
70.3 0.466971909999847
70.35 0.484832870960236
70.4 0.459708511829376
70.45 0.434975218772888
70.5 0.41972177028656
70.55 0.594049453735352
70.6 0.586358189582825
70.65 0.579672634601593
70.7 0.633128535747528
70.75 0.575219249725342
70.8 0.586606359481812
70.85 0.874853920936584
70.9 0.867633020877838
70.95 0.866952502727509
71 0.829385602474213
71.05 0.848330819606781
71.1 0.878258204460144
71.15 0.662182295322418
71.2 0.635697090625763
71.25 0.66790337562561
71.3 0.602308404445648
71.35 0.643866980075836
71.4 0.648022663593292
71.45 0.616516721248627
71.5 0.646699953079224
71.55 0.697229528427124
71.6 0.788522815704346
71.65 0.811914455890655
71.7 0.869553518295288
71.75 0.90563029050827
71.8 0.950014400482178
71.85 0.948295748233795
71.9 0.983177518844604
71.95 1.0792499423027
72 1.11041520833969
72.05 1.15793395042419
72.1 1.16118853092194
72.15 1.20872402191162
72.2 0.999813890457153
72.25 0.98351104259491
72.3 1.00506745576859
72.35 1.07620272636414
72.4 1.04721196889877
72.45 1.05846928358078
72.5 1.04429265260696
72.55 1.12012466192245
72.6 1.15317550897598
72.65 1.03641731739044
72.7 1.04999512434006
72.75 1.08361346721649
72.8 1.13218964338303
72.85 1.19395155906677
72.9 1.21806371212006
72.95 1.28000973463058
73 1.56592546701431
73.05 1.30703169107437
73.1 1.26278909444809
73.15 1.29408285617828
73.2 1.31519602537155
73.25 1.3217666387558
73.3 1.18075039386749
73.35 1.18410838842392
73.4 1.19575024843216
73.45 1.21153494119644
73.5 1.14075011014938
73.55 1.16738233566284
73.6 1.36599267721176
73.65 1.36613601446152
73.7 1.38403581380844
73.75 1.4160658955574
73.8 1.45077800750732
73.85 1.42129371166229
73.9 1.45341312885284
73.95 1.47336099147797
74 1.44533511400223
74.05 1.50294282436371
74.1 1.55631921291351
74.15 1.52528668642044
74.2 1.56309926509857
74.25 1.54435744285583
74.3 1.62089636325836
74.35 1.48277288675308
74.4 1.4702693104744
74.45 1.34927153587341
74.5 1.29306008815765
74.55 1.32865257263184
74.6 1.37085193395615
74.65 1.39337265491486
74.7 1.41478044986725
74.75 1.44700227975845
74.8 1.47846078872681
74.85 1.440973508358
74.9 1.47586052417755
74.95 1.6036496758461
75 1.69431220293045
75.05 1.65751262903213
75.1 1.70883193016052
75.15 1.72843964099884
75.2 1.62255754470825
75.25 1.5922980427742
75.3 1.55311795473099
75.35 1.48150877952576
75.4 1.4591131567955
75.45 1.46418125629425
75.5 1.48194274902344
75.55 1.36625258922577
75.6 1.31818631887436
75.65 1.34754511117935
75.7 1.3440243601799
75.75 1.48788235187531
75.8 1.53052219152451
75.85 1.4852180480957
75.9 1.46895337104797
75.95 1.5911041021347
76 1.64250192642212
76.05 1.69223164319992
76.1 1.67873088121414
76.15 1.68369108438492
76.2 1.72422298192978
76.25 1.71728286743164
76.3 1.73788244724274
76.35 1.69254118204117
76.4 1.81188702583313
76.45 1.67169200181961
76.5 1.60321625471115
76.55 1.48043845891953
76.6 1.50165450572968
76.65 1.59978613853455
76.7 1.62950567007065
76.75 1.61425621509552
76.8 1.63466082811356
76.85 1.56301249265671
76.9 1.58392695188522
76.95 1.62109942436218
77 1.75908342599869
77.05 1.7810981631279
77.1 1.8319075345993
77.15 1.9736776471138
77.2 2.00756033658981
77.25 1.86061244010925
77.3 1.85514369010925
77.35 1.97632685899735
77.4 1.9151261806488
77.45 1.84813368320465
77.5 1.75320254564285
77.55 1.72476063966751
77.6 1.76400058269501
77.65 1.79480091333389
77.7 1.84802076816559
77.75 1.92444616556168
77.8 1.97565070390701
77.85 1.98083295822144
77.9 1.99833836555481
77.95 2.04962886571884
78 2.04426875114441
78.05 2.05638746023178
78.1 2.11321598291397
78.15 2.2140934586525
78.2 2.26573011875153
78.25 2.23472487926483
78.3 2.14902279376984
78.35 2.13580495119095
78.4 2.49327719211578
78.45 3.51303689479828
78.5 3.4877113699913
78.55 3.49753084182739
78.6 3.66749475002289
78.65 3.69271178245544
78.7 2.2273507475853
78.75 2.27033318281174
78.8 2.33894571065903
78.85 2.41911684274673
78.9 2.47180055379868
78.95 2.38207288980484
79 2.34854867458343
79.05 2.34648694992065
79.1 2.33475784063339
79.15 2.28673229217529
79.2 2.31592330932617
79.25 2.39066165685654
79.3 2.4693528175354
79.35 2.43309979438782
79.4 2.38841532468796
79.45 2.35448970794678
79.5 2.32119431495666
79.55 2.41778882741928
79.6 2.43643536567688
79.65 2.41622833013535
79.7 2.48951452970505
79.75 2.77518154382706
79.8 2.72904341220856
79.85 2.77082712650299
79.9 2.87645508050919
79.95 2.89532732963562
80 2.94936621189117
80.05 2.98218946456909
80.1 2.99771201610565
80.15 3.00876277685165
80.2 2.98066704273224
80.25 3.01103577613831
80.3 3.00642641782761
80.35 3.02124037742615
80.4 3.0646317243576
80.45 2.97290406227112
80.5 3.02249187231064
80.55 3.06862871646881
80.6 3.08101663589478
80.65 3.07231646776199
80.7 3.05895262956619
80.75 3.0033016204834
80.8 3.05411132574081
80.85 3.1054034113884
80.9 3.17319031953812
80.95 3.2008752822876
81 3.17647798061371
81.05 3.18759104013443
81.1 3.21739333868027
81.15 3.37812950611114
81.2 3.34188957214355
81.25 3.2529247045517
81.3 3.19603055715561
81.35 3.19329909086227
81.4 3.28515139818192
81.45 3.25820543766022
81.5 3.26609696149826
81.55 3.36114547252655
81.6 3.39090331792831
81.65 3.4372821688652
81.7 3.64270412921906
81.75 3.67882895469666
81.8 3.66633894443512
81.85 3.44106539487839
81.9 3.41625499725342
81.95 3.42253099679947
82 3.4597314953804
82.05 3.52288964986801
82.1 3.52251114845276
82.15 3.44565832614899
82.2 3.48099157810211
82.25 3.62507470846176
82.3 3.64322376251221
82.35 3.66017512083054
82.4 3.82119421958923
82.45 3.81498738527298
82.5 3.8634241104126
82.55 3.99880214929581
82.6 3.98046541213989
82.65 3.93992536067963
82.7 3.87744115591049
82.75 3.89350100755692
82.8 3.97132425308228
82.85 4.07383803129196
82.9 4.24759088754654
82.95 4.22858113050461
83 4.20989577770233
83.05 4.18679274320602
83.1 4.14494537115097
83.15 4.30817582607269
83.2 4.23018698692322
83.25 4.28263227939606
83.3 4.21324183940887
83.35 4.2497267127037
83.4 4.30696759223938
83.45 4.31566154956818
83.5 4.27226357460022
83.55 4.46444880962372
83.6 4.49560672044754
83.65 4.58044605255127
83.7 4.7812748670578
83.75 4.71224695444107
83.8 4.52242776155472
83.85 4.55021181106567
83.9 4.64228755235672
83.95 4.68418915271759
84 4.55970472097397
84.05 4.53367195129394
84.1 4.47509162425995
84.15 4.59251394271851
84.2 4.55997008085251
84.25 4.57508215904236
84.3 4.61937367916107
84.35 4.61016792058945
84.4 4.72357147932053
84.45 5.23196432590485
84.5 5.25327135324478
84.55 5.22297937870026
84.6 4.72085214853287
84.65 4.75183521509171
84.7 4.79760460853577
84.75 4.81381394863129
84.8 4.79536377191544
84.85 5.15073735713959
84.9 5.10196461677551
84.95 4.99105387926102
85 5.13604553937912
85.05 5.11559716463089
85.1 5.16857726573944
85.15 5.17566428184509
85.2 5.20732098817825
85.25 5.3880527973175
85.3 5.16452574729919
85.35 5.20804754495621
85.4 5.14893007278442
85.45 5.31363463401794
85.5 5.45768013000488
85.55 5.34375656843185
85.6 5.33009693622589
85.65 5.17900103330612
85.7 5.23682984113693
85.75 5.21313552856445
85.8 5.2396791934967
85.85 5.23380057811737
85.9 5.15471638441086
85.95 5.23015731573105
86 5.24120938777924
86.05 5.19785692691803
86.1 5.12355533838272
86.15 5.26095826625824
86.2 5.33381425142288
86.25 5.37111390829086
86.3 5.4416597366333
86.35 5.48797019720078
86.4 5.58487162590027
86.45 5.76196863651276
86.5 5.95026829242706
86.55 6.81164529323578
86.6 6.9084557056427
86.65 6.25703935623169
86.7 6.20022158622742
86.75 5.76126803159714
86.8 5.73930525779724
86.85 6.08278253078461
86.9 5.96478078365326
86.95 6.04792696237564
87 6.10553705692291
87.05 6.02942184209824
87.1 6.16998838186264
87.15 6.08386293649673
87.2 6.18713999986649
87.25 6.18146613836288
87.3 6.29520424604416
87.35 6.29706382751465
87.4 6.36927343606949
87.45 6.27967818975449
87.5 6.26220687627792
87.55 6.29436984062195
87.6 6.75785536766052
87.65 6.84004135131836
87.7 6.89829286336899
87.75 6.96131211519241
87.8 6.8106553196907
87.85 6.8265792131424
87.9 6.88636782169342
87.95 6.89068485498428
88 7.21331483125687
88.05 7.18351422548294
88.1 7.12790237665176
88.15 7.28636280298233
88.2 7.29274442195892
88.25 7.53292002677918
88.3 7.60481863021851
88.35 7.74069056510925
88.4 7.57650920152664
88.45 7.67653641700745
88.5 8.26294014453888
88.55 7.83329231739044
88.6 7.64277834892273
88.65 7.68946013450623
88.7 7.85793353319168
88.75 7.89385186433792
88.8 7.93614907264709
88.85 7.84290980100632
88.9 8.08757214546204
88.95 8.03989306688309
89 8.02851295471191
89.05 8.37529116868973
89.1 8.53665039539337
89.15 8.64049867391586
89.2 8.74473407268524
89.25 8.89008148908615
89.3 8.6422078371048
89.35 8.66945132017136
89.4 9.2497101187706
89.45 9.4453115940094
89.5 9.53648661375046
89.55 8.83871161937714
89.6 8.77927579879761
89.65 8.74489967823029
89.7 8.82685903310776
89.75 8.85260444879532
89.8 8.69348165988922
89.85 8.74404003620148
89.9 8.70122731924057
89.95 8.80192638635635
90 8.91295523643494
90.05 8.74999539852142
90.1 8.73184843063354
90.15 8.62272719144821
90.2 8.75192304849625
90.25 8.77782545089722
90.3 8.72166588306427
90.35 8.97656273841858
90.4 8.76288990974426
90.45 8.84481661319733
90.5 8.86454781293869
90.55 8.87539991140366
90.6 8.8676980137825
90.65 8.91142641305924
90.7 8.92602295875549
90.75 9.11954585313797
90.8 9.13787204027176
90.85 9.09883946180344
90.9 8.82765527963638
90.95 8.8747976064682
91 8.87263559103012
91.05 8.96985272169113
91.1 9.05900702476501
91.15 9.15385274887085
91.2 9.09206947088242
91.25 9.33971161842346
91.3 9.34644014835358
91.35 9.48467899560928
91.4 9.53775823116302
91.45 9.44342288970947
91.5 9.25552897453308
91.55 9.3079474568367
91.6 9.27225103378296
91.65 9.6822919011116
91.7 9.78649046421051
91.75 9.81985343694687
91.8 9.68985948562622
91.85 9.89077274799347
91.9 10.0005420207977
91.95 10.0830286383629
92 10.1543887257576
92.05 10.2488161563873
92.1 10.2161951422691
92.15 10.1513863921165
92.2 10.1868484020233
92.25 10.2542698383331
92.3 10.2885168552399
92.35 10.3178243160248
92.4 10.2905349254608
92.45 10.1655691623688
92.5 10.1079627275467
92.55 10.2812410116196
92.6 10.3483294606209
92.65 10.3755633711815
92.7 10.4818345427513
92.75 10.6744190216064
92.8 10.6015240550041
92.85 10.6280333995819
92.9 10.7661754846573
92.95 10.4770217180252
93 10.4281427264214
93.05 10.5497882008553
93.1 10.5728316307068
93.15 10.8108507156372
93.2 10.9514609336853
93.25 11.0857440710068
93.3 11.0193521857262
93.35 11.063235270977
93.4 11.1117223858833
93.45 11.1197061300278
93.5 11.3301068902016
93.55 11.1486468195915
93.6 11.1833582043648
93.65 11.1678137183189
93.7 11.2783997178078
93.75 11.3083617448807
93.8 11.2454895973206
93.85 11.1144618034363
93.9 11.1422828555107
93.95 11.1619203686714
94 11.2513839125633
94.05 11.2510092973709
94.1 12.1803813457489
94.15 12.3568428039551
94.2 12.6647314429283
94.25 12.6448781132698
94.3 12.5904087543488
94.35 12.6886837363243
94.4 11.4078129649162
94.45 11.3824658989906
94.5 11.3233198046684
94.55 11.342096054554
94.6 11.3847614645958
94.65 11.3575311899185
94.7 11.274233174324
94.75 11.2616542220116
94.8 11.3541451931
94.85 12.0762704253197
94.9 12.2326502561569
94.95 13.0962593197823
95 13.1262651324272
95.05 11.73895611763
95.1 11.7576912641525
95.15 11.6009844064713
95.2 11.6430629491806
95.25 11.5670103192329
95.3 11.5778439044952
95.35 11.5540360569954
95.4 11.68188611269
95.45 11.7026300787926
95.5 11.7676993012428
95.55 11.8002061605453
95.6 12.161400282383
95.65 12.2789972901344
95.7 12.0202466726303
95.75 11.902341902256
95.8 11.8788398623466
95.85 11.9140143513679
95.9 11.9876618742943
95.95 12.5325209259987
96 12.5523968458176
96.05 12.4644518733025
96.1 11.9872143030167
96.15 11.9839219450951
96.2 11.9339569449425
96.25 12.0133316397667
96.3 12.0445238828659
96.35 12.1083050131798
96.4 12.1533838868141
96.45 12.2455492854118
96.5 12.114028775692
96.55 12.0918594360352
96.6 12.2293647766113
96.65 12.4428702354431
96.7 12.4691268801689
96.75 12.5064092040062
96.8 12.4977855324745
96.85 12.3736294269562
96.9 12.2841092348099
96.95 12.3348252415657
97 12.3594769358635
97.05 12.367923784256
97.1 13.0321574091911
97.15 12.9121950864792
97.2 12.8995007753372
97.25 12.984436750412
97.3 12.9806298017502
97.35 12.9554423213005
97.4 13.1020274281502
97.45 13.280756342411
97.5 13.3514710903168
97.55 13.4063687682152
97.6 13.6716760396957
97.65 13.5805037617683
97.7 13.5957592606545
97.75 13.1334939002991
97.8 13.1794400572777
97.85 13.3216761112213
97.9 13.3226539731026
97.95 13.3672149300575
98 13.3291914463043
98.05 13.466623711586
98.1 13.4562230348587
98.15 13.5046232819557
98.2 13.4578719973564
98.25 13.7399806976318
98.3 13.7517267942429
98.35 13.7348033070564
98.4 13.5657563090324
98.45 13.5674091458321
98.5 13.7337149262428
98.55 13.6221197843552
98.6 13.6363969087601
98.65 13.6276088953018
98.7 13.6646773457527
98.75 13.6973889350891
98.8 13.7300622224808
98.85 13.8875801205635
98.9 13.8222101569176
98.95 13.8054761052132
99 13.6942287802696
99.05 13.7806691408157
99.1 13.7032717227936
99.15 13.7215614438057
99.2 13.8522782802582
99.25 13.8525378584862
99.3 13.9039157032967
99.35 13.9091133952141
99.4 13.8981527209282
99.45 13.8708712458611
99.5 13.9449190855026
99.55 14.0807915568352
99.6 14.1428517103195
99.65 14.24388910532
99.7 14.1954668402672
99.75 14.2640487551689
99.8 14.3473484277725
99.85 14.35333725214
99.9 14.3650360703468
99.95 14.3782440423965
};
\addlegendentry{Workload Aware RL}

\addplot [style={ultra thick}, crimson2143940]
table {%
0 0.0888555526733398
0.05 0.747478580474853
0.1 0.747469568252563
0.15 0.747461342811584
0.2 0.747453200817108
0.25 0.74744565486908
0.3 0.747436106204987
0.35 0.747427070140839
0.4 0.747419786453247
0.45 0.74741268157959
0.5 0.74740560054779
0.55 0.747398054599762
0.6 0.747389566898346
0.65 0.747382080554962
0.7 0.747375679016113
0.75 0.747369039058685
0.8 0.747362470626831
0.85 0.747355544567108
0.9 0.747347939014435
0.95 0.747340500354767
1 0.747333979606628
1.05 0.747326302528381
1.1 0.74731992483139
1.15 0.781291747093201
1.2 0.780837631225586
1.25 0.814809787273407
1.3 0.848793244361877
1.35 0.881639993190765
1.4 0.943731486797333
1.45 0.977471494674683
1.5 0.977463948726654
1.55 1.03947920799255
1.6 1.03838032484055
1.65 1.10560057163239
1.7 1.10559369325638
1.75 1.10558724403381
1.8 1.17308375835419
1.85 1.17275145053864
1.9 1.29714776277542
1.95 1.29714125394821
2 1.2673757314682
2.05 1.29998230934143
2.1 1.33386574983597
2.15 1.43162223100662
2.2 1.39772330522537
2.25 1.398304438591
2.3 1.43160115480423
2.35 1.43159502744675
2.4 1.43158869743347
2.45 1.49791979789734
2.5 1.53177244663239
2.55 1.53176568746567
2.6 1.46520478725433
2.65 1.49789289236069
2.7 1.56454275846481
2.75 1.56453626155853
2.8 1.59423533678055
2.85 1.62389113903046
2.9 1.65139254331589
2.95 1.65138573646545
3 0.11271048784256
3.05 0.696020936965942
3.1 0.800409984588623
3.15 0.800403845310211
3.2 0.800397038459778
3.25 0.800390207767487
3.3 0.800383687019348
3.35 0.800376915931702
3.4 0.800370764732361
3.45 0.800364255905151
3.5 0.800358378887177
3.55 0.800352323055267
3.6 0.800345492362976
3.65 0.800337040424347
3.7 0.800330686569214
3.75 0.800323903560638
3.8 0.800317621231079
3.85 0.800311756134033
3.9 0.800305581092834
3.95 0.800298726558685
4 0.800291669368744
4.05 0.800285089015961
4.1 0.831840050220489
4.15 0.902607619762421
4.2 0.902362155914307
4.25 0.902356159687042
4.3 0.972912931442261
4.35 1.00413753986359
4.4 0.970233333110809
4.45 1.03642326593399
4.5 1.03641750812531
4.55 1.06630806922913
4.6 1.17570998668671
4.65 1.19751541614532
4.7 1.19795618057251
4.75 1.26801333427429
4.8 1.35005658864975
4.85 1.3662757396698
4.9 1.39273189306259
4.95 1.37113175392151
5 1.37112482786179
5.05 1.39271159172058
5.1 1.39270576238632
5.15 1.41627638339996
5.2 1.43198472261429
5.25 1.43197788000107
5.3 1.41625735759735
5.35 1.43196026086807
5.4 1.43195400238037
5.45 1.43194608688354
5.5 1.43194044828415
5.55 1.43193428516388
5.6 1.4319277048111
5.65 1.43192104101181
5.7 1.43594003915787
5.75 1.44676320552826
5.8 1.45073440074921
5.85 1.45072798728943
5.9 1.45844948291779
5.95 1.45778106451035
6 0.114201545715332
6.05 0.790534150600433
6.1 0.790527522563934
6.15 0.790522611141205
6.2 0.790516567230225
6.25 0.790510237216949
6.3 0.790503704547882
6.35 0.790495574474335
6.4 0.790489685535431
6.45 0.790482223033905
6.5 0.790476953983307
6.55 0.790471148490906
6.6 0.790465247631073
6.65 0.79045912027359
6.7 0.790453219413757
6.75 0.790446949005127
6.8 0.790440928936005
6.85 0.79043390750885
6.9 0.790428578853607
6.95 0.790422749519348
7 0.790417170524597
7.05 0.79041154384613
7.1 0.790405201911926
7.15 0.790399396419525
7.2 0.790394222736359
7.25 0.790388834476471
7.3 0.790383040904999
7.35 0.857898426055908
7.4 0.889413404464722
7.45 0.987644040584564
7.5 1.04921735525131
7.55 1.0492117524147
7.6 1.01937415599823
7.65 1.04691712856293
7.7 1.12999441623688
7.75 1.16437212228775
7.8 1.1978910446167
7.85 1.24258625507355
7.9 1.21828806400299
7.95 1.25797345638275
8 1.3050709605217
8.05 1.32046495676041
8.1 1.32045953273773
8.15 1.33984297513962
8.2 1.33983812332153
8.25 1.33983247280121
8.3 1.3398263335228
8.35 1.35044893026352
8.4 1.36364648342133
8.45 1.3504377245903
8.5 1.36363533735275
8.55 1.36362909078598
8.6 1.38725650310516
8.65 1.39442946910858
8.7 1.39442263841629
8.75 1.3944162607193
8.8 1.39995501041412
8.85 1.39440490007401
8.9 1.39994455575943
8.95 1.39993944168091
9 0.127159178256989
9.05 0.728410387039185
9.1 0.768492031097412
9.15 0.797296786308289
9.2 0.797291934490204
9.25 0.797286581993103
9.3 0.797280275821686
9.35 0.797274541854858
9.4 0.797268438339233
9.45 0.797261726856232
9.5 0.797255909442902
9.55 0.797251045703888
9.6 0.797244513034821
9.65 0.797239220142364
9.7 0.797233188152313
9.75 0.797227132320404
9.8 0.797221124172211
9.85 0.797215473651886
9.9 0.797209942340851
9.95 0.797203767299652
10 0.831913113594055
10.05 0.831908285617828
10.1 0.900120425224304
10.15 0.934050858020782
10.2 0.968559920787811
10.25 0.934297156333923
10.3 1.0035206079483
10.35 1.00275422334671
10.4 1.10217195749283
10.45 1.10216635465622
10.5 1.13308281898499
10.55 1.09449006319046
10.6 1.15344613790512
10.65 1.23995687961578
10.7 1.2650997877121
10.75 1.26447812318802
10.8 1.31356539726257
10.85 1.3036264538765
10.9 1.39375774860382
10.95 1.39375245571136
11 1.39374700784683
11.05 1.39374184608459
11.1 1.39373685121536
11.15 1.37315670251846
11.2 1.39372602701187
11.25 1.39372042417526
11.3 1.40259635448456
11.35 1.43835731744766
11.4 1.42947158813477
11.45 1.4383472442627
11.5 1.43834247589111
11.55 1.44650658369064
11.6 1.46309638023376
11.65 1.45491256713867
11.7 1.47607837915421
11.75 1.47034918069839
11.8 1.47606694698334
11.85 1.46878898143768
11.9 1.47605571746826
11.95 1.47604984045029
12 1.68566945791245
12.05 1.68566460609436
12.1 1.76125550270081
12.15 1.76125037670135
12.2 1.78660625219345
12.25 1.78660113811493
12.3 1.80874208211899
12.35 1.80873786211014
12.4 1.80873272418976
12.45 1.83730549812317
12.5 1.84795826673508
12.55 1.89943714141846
12.6 1.9472353219986
12.65 1.94722993373871
12.7 1.96612724065781
12.75 1.96612173318863
12.8 1.98337335586548
12.85 1.98336834907532
12.9 1.99707441329956
12.95 1.99706878662109
13 1.99706318378448
13.05 1.99705789089203
13.1 1.99705221652985
13.15 1.96782584190369
13.2 1.94935818910599
13.25 1.94935315847397
13.3 1.96580183506012
13.35 1.98181637525558
13.4 2.00194454193115
13.45 2.03389666080475
13.5 2.12326213121414
13.55 2.15113816261292
13.6 2.193874168396
13.65 2.215096616745
13.7 2.23990391492844
13.75 2.25016143321991
13.8 2.28578926324844
13.85 2.30497654676437
13.9 2.32868276834488
13.95 2.35719491243362
14 2.39188247919083
14.05 2.44573765993118
14.1 2.46636315584183
14.15 2.49572803974152
14.2 2.5033681511879
14.25 2.53758761882782
14.3 2.57974152565002
14.35 2.59645206928253
14.4 2.60730859041214
14.45 2.62531433105469
14.5 2.66269398927689
14.55 2.68929028511047
14.6 2.72991015911102
14.65 2.74414130449295
14.7 2.77245240211487
14.75 2.80173043012619
14.8 2.86672998666763
14.85 2.87521152496338
14.9 2.89646370410919
14.95 2.92789596319199
15 2.95338933467865
15.05 2.9636750459671
15.1 2.99664126634598
15.15 3.02175503969193
15.2 3.09045046567917
15.25 3.09836626052856
15.3 3.1158368229866
15.35 3.14304654598236
15.4 3.17363727092743
15.45 3.18703719377518
15.5 3.19263726472855
15.55 3.21458827257156
15.6 3.2650182723999
15.65 3.3024626493454
15.7 3.30191012620926
15.75 3.32492982149124
15.8 3.33899527788162
15.85 3.34747176170349
15.9 3.39316649436951
15.95 3.403468978405
16 2.30191669464111
16.05 2.34654366970062
16.1 2.36355895996094
16.15 2.38669325113297
16.2 2.39483422040939
16.25 2.41955235004425
16.3 2.44424849748611
16.35 2.49065568447113
16.4 2.51534970998764
16.45 2.51975504159927
16.5 2.55327905416489
16.55 2.57292593717575
16.6 2.57035602331162
16.65 2.57159229516983
16.7 2.59596104621887
16.75 2.57085320949554
16.8 2.46859333515167
16.85 2.40563079118729
16.9 2.30501898527145
16.95 2.22824321985245
17 2.19201383590698
17.05 2.13399250507355
17.1 2.00462279319763
17.15 1.9172439455986
17.2 1.85224512815475
17.25 1.90879085063934
17.3 1.91039896011353
17.35 1.94143915176392
17.4 1.94906624555588
17.45 1.91283746957779
17.5 1.89052574634552
17.55 1.91404763460159
17.6 1.94812452793121
17.65 1.97995355129242
17.7 1.9453137755394
17.75 1.85625388622284
17.8 1.77383440732956
17.85 1.62066076993942
17.9 1.52124389410019
17.95 1.45342628955841
18 1.50744568109512
18.05 1.43494381904602
18.1 1.33688155412674
18.15 1.24518092870712
18.2 1.22727508544922
18.25 1.23368294239044
18.3 1.24335156679153
18.35 1.30377979278564
18.4 1.25962722301483
18.45 1.28292105197907
18.5 1.30641448497772
18.55 1.26818156242371
18.6 1.2874010682106
18.65 1.24307494163513
18.7 1.17254459857941
18.75 1.09600164890289
18.8 1.06921428442001
18.85 1.09460356235504
18.9 1.00145251750946
18.95 1.05107177495956
19 0.80818578004837
19.05 0.674059498310089
19.1 0.641484498977661
19.15 0.681935918331146
19.2 0.693262255191803
19.25 0.672350823879242
19.3 0.698900485038757
19.35 0.723749661445618
19.4 0.740803921222687
19.45 0.792172372341156
19.5 0.780189502239227
19.55 0.711347913742065
19.6 0.686799871921539
19.65 0.715862655639648
19.7 0.661974632740021
19.75 0.667062139511108
19.8 0.65246502161026
19.85 0.543481957912445
19.9 0.563891935348511
19.95 0.528645956516266
20 0.460207164287567
20.05 0.496332859992981
20.1 0.472807741165161
20.15 0.408175301551819
20.2 0.429558837413788
20.25 0.406671226024628
20.3 0.426649940013886
20.35 0.447651028633118
20.4 0.420822131633759
20.45 0.433412790298462
20.5 0.411411440372467
20.55 0.412785601615906
20.6 0.433344876766205
20.65 0.414059031009674
20.7 0.383393824100494
20.75 0.386213970184326
20.8 0.373125684261322
20.85 0.380438208580017
20.9 0.397257888317108
20.95 0.428756833076477
21 0.39239798784256
21.05 0.360368072986603
21.1 0.417732667922974
21.15 0.432966458797455
21.2 0.372187769412994
21.25 0.398662781715393
21.3 0.381810104846954
21.35 0.363351106643677
21.4 0.375640046596527
21.45 0.372530686855316
21.5 0.368272984027863
21.55 0.371923446655273
21.6 0.358903956413269
21.65 0.393142712116241
21.7 0.382718670368195
21.75 0.334293210506439
21.8 0.367985057830811
21.85 0.39963755607605
21.9 0.382009661197662
21.95 0.400644445419312
22 0.367098116874695
22.05 0.364689552783966
22.1 0.371267771720886
22.15 0.334136438369751
22.2 0.332881665229797
22.25 0.374054706096649
22.3 0.37282999753952
22.35 0.39579268693924
22.4 0.383959269523621
22.45 0.407172679901123
22.5 0.394449818134308
22.55 0.402502870559692
22.6 0.42739999294281
22.65 0.389904737472534
22.7 0.400198340415955
22.75 0.419432246685028
22.8 0.444498789310455
22.85 0.409706878662109
22.9 0.345571064949036
22.95 0.382951211929321
23 0.364279663562775
23.05 0.357449746131897
23.1 0.370137774944305
23.15 0.329942345619202
23.2 0.352235317230225
23.25 0.356687426567078
23.3 0.353848659992218
23.35 0.350407540798187
23.4 0.396522521972656
23.45 0.380256044864655
23.5 0.382001078128815
23.55 0.409310150146484
23.6 0.391509687900543
23.65 0.387612438201904
23.7 0.374944031238556
23.75 0.374829590320587
23.8 0.368398356437683
23.85 0.324094820022583
23.9 0.360330832004547
23.95 0.367633259296417
24 0.376183223724365
24.05 0.385712432861328
24.1 0.3727130651474
24.15 0.363699436187744
24.2 0.338893115520477
24.25 0.350661444664001
24.3 0.345255982875824
24.35 0.408223652839661
24.4 0.447129619121552
24.45 0.426474463939667
24.5 0.428522968292236
24.55 0.410833311080933
24.6 0.452610409259796
24.65 0.455175459384918
24.7 0.458610892295837
24.75 0.477654016017914
24.8 0.413232707977295
24.85 0.4164799451828
24.9 0.434766733646393
24.95 0.318676662445068
25 0.327115380764008
25.05 0.344211971759796
25.1 0.334254097938538
25.15 0.312406098842621
25.2 0.309783375263214
25.25 0.291479218006134
25.3 0.276459765434265
25.35 0.336400556564331
25.4 0.338103663921356
25.45 0.356660735607147
25.5 0.3276975274086
25.55 0.347767448425293
25.6 0.367334926128387
25.65 0.40911306142807
25.7 0.408173561096191
25.75 0.434038090705872
25.8 0.431042313575745
25.85 0.454389345645905
25.9 0.437415564060211
25.95 0.4489865899086
26 0.472802042961121
26.05 0.396984779834747
26.1 0.283507323265076
26.15 0.26127142906189
26.2 0.310943341255188
26.25 0.327613461017609
26.3 0.338393139839172
26.35 0.328698766231537
26.4 0.338450849056244
26.45 0.343423223495483
26.5 0.367544841766357
26.55 0.337117433547974
26.6 0.359207653999329
26.65 0.379854226112366
26.7 0.427969682216644
26.75 0.444358015060425
26.8 0.435160982608795
26.85 0.425965058803558
26.9 0.413719987869263
26.95 0.367625212669373
27 0.367334163188934
27.05 0.347767698764801
27.1 0.317768096923828
27.15 0.30894695520401
27.2 0.307069218158722
27.25 0.343087410926819
27.3 0.313668525218964
27.35 0.310610246658325
27.4 0.316478204727173
27.45 0.319014537334442
27.5 0.345993995666504
27.55 0.368828892707825
27.6 0.366985523700714
27.65 0.362759470939636
27.7 0.36397362947464
27.75 0.389180254936218
27.8 0.403545320034027
27.85 0.431004106998444
27.9 0.455429530143738
27.95 0.38584212064743
28 0.408881342411041
28.05 0.400596880912781
28.1 0.409785437583923
28.15 0.41264740228653
28.2 0.337478482723236
28.25 0.319035637378693
28.3 0.310569202899933
28.35 0.30533401966095
28.4 0.309004294872284
28.45 0.370191252231598
28.5 0.357149016857147
28.55 0.372631931304932
28.6 0.324069583415985
28.65 0.30813307762146
28.7 0.348795402050018
28.75 0.382051658630371
28.8 0.40504469871521
28.85 0.429124188423157
28.9 0.452193760871887
28.95 0.457935214042664
29 0.421816158294678
29.05 0.404348766803741
29.1 0.350312340259552
29.15 0.322657871246338
29.2 0.317356753349304
29.25 0.328105664253235
29.3 0.306226587295532
29.35 0.291955709457397
29.4 0.295073044300079
29.45 0.298927175998688
29.5 0.325480449199677
29.55 0.342860150337219
29.6 0.340200006961823
29.65 0.360115945339203
29.7 0.391436100006104
29.75 0.382289266586304
29.8 0.407029092311859
29.85 0.407468295097351
29.9 0.413568079471588
29.95 0.42099871635437
30 0.449339854717255
30.05 0.402686262130737
30.1 0.430742573738098
30.15 0.374312198162079
30.2 0.318784189224243
30.25 0.338930332660675
30.3 0.31343469619751
30.35 0.306057405471802
30.4 0.301476311683655
30.45 0.316203916072845
30.5 0.327191388607025
30.55 0.339438033103943
30.6 0.342191636562347
30.65 0.36082855463028
30.7 0.346807289123535
30.75 0.385351121425629
30.8 0.410692870616913
30.85 0.431736660003662
30.9 0.449191391468048
30.95 0.465359592437744
31 0.381802296638489
31.05 0.38580276966095
31.1 0.330294823646545
31.15 0.361530113220215
31.2 0.349429750442505
31.25 0.366120576858521
31.3 0.409609127044678
31.35 0.402495563030243
31.4 0.394112575054169
31.45 0.431404268741608
31.5 0.508824193477631
31.55 0.557900583744049
31.6 0.54786502122879
31.65 0.599178278446198
31.7 0.63023327589035
31.75 0.675162243843079
31.8 0.659577023983002
31.85 0.743732500076294
31.9 0.661141264438629
31.95 0.689886343479156
32 0.70524160861969
32.05 0.630784201622009
32.1 0.61020872592926
32.15 0.608772528171539
32.2 0.620511841773987
32.25 0.642641115188599
32.3 0.683804726600647
32.35 0.648886930942535
32.4 0.620814561843872
32.45 0.601756346225738
32.5 0.617310380935669
32.55 0.579107117652893
32.6 0.594863903522491
32.65 0.580146205425262
32.7 0.668073880672455
32.75 0.726002407073975
32.8 0.813978958129883
32.85 0.86871485710144
32.9 0.835008120536804
32.95 0.867873799800873
33 0.888923478126526
33.05 0.89863498210907
33.1 0.815966379642487
33.15 0.833498525619507
33.2 0.826857197284699
33.25 0.83652206659317
33.3 0.830359160900116
33.35 0.902342617511749
33.4 0.955633926391602
33.45 0.982523417472839
33.5 1.01180914640427
33.55 1.0348855137825
33.6 0.980031204223633
33.65 0.984223794937134
33.7 1.01141295433044
33.75 1.07814257144928
33.8 1.16959472894669
33.85 1.14424785375595
33.9 1.27574682235718
33.95 1.24865667819977
34 1.26297146081924
34.05 1.21455317735672
34.1 1.20652557611465
34.15 1.14522417783737
34.2 1.02706441879272
34.25 0.996853792667389
34.3 1.02177296876907
34.35 1.05649181604385
34.4 1.12545138597488
34.45 1.24199349880219
34.5 1.2989316701889
34.55 1.3241917848587
34.6 1.32701517343521
34.65 1.2928533911705
34.7 1.3127810716629
34.75 1.24289915561676
34.8 1.33028399944305
34.85 1.38996142148972
34.9 1.38480793237686
34.95 1.35605796575546
35 1.28634533882141
35.05 1.31574617624283
35.1 1.23261940479279
35.15 1.25026245117187
35.2 1.24166920185089
35.25 1.23405194282532
35.3 1.1764928817749
35.35 1.20288914442062
35.4 1.20593281984329
35.45 1.23075705766678
35.5 1.26929314136505
35.55 1.2922257900238
35.6 1.28017220497131
35.65 1.32959846258163
35.7 1.34141693115234
35.75 1.36528350114822
35.8 1.33706916570663
35.85 1.35235587358475
35.9 1.3877601981163
35.95 1.28000506162643
36 1.22343194484711
36.05 1.13469511270523
36.1 1.13301283121109
36.15 1.13721480369568
36.2 1.10086622238159
36.25 1.13641924858093
36.3 1.12649667263031
36.35 1.14163494110107
36.4 1.11345314979553
36.45 1.05970504283905
36.5 0.980522799491882
36.55 0.913976085186005
36.6 0.932272720336914
36.65 0.962977981567383
36.7 0.956142246723175
36.75 0.991943979263306
36.8 0.919827365875244
36.85 0.881984961032867
36.9 0.890024173259735
36.95 0.880872797966003
37 0.940611255168915
37.05 0.862839996814728
37.1 0.845009922981262
37.15 0.912448132038116
37.2 0.87167261838913
37.25 0.83631819486618
37.3 0.877416348457336
37.35 0.806992375850678
37.4 0.823238813877106
37.45 0.798684883117676
37.5 0.822492778301239
37.55 0.678148424625397
37.6 0.709985399246216
37.65 0.673839485645294
37.7 0.711573660373688
37.75 0.689469861984253
37.8 0.559236574172974
37.85 0.588592720031738
37.9 0.560266828536987
37.95 0.575249767303467
38 0.538692319393158
38.05 0.574304020404816
38.1 0.609944140911102
38.15 0.598821401596069
38.2 0.656031036376953
38.25 0.625711464881897
38.3 0.497565567493439
38.35 0.516309022903442
38.4 0.499887824058533
38.45 0.553286457061768
38.5 0.597014963626862
38.55 0.599070763587952
38.6 0.566788923740387
38.65 0.542412924766541
38.7 0.620215094089508
38.75 0.61032407283783
38.8 0.576711273193359
38.85 0.54917585849762
38.9 0.540153408050537
38.95 0.515915286540985
39 0.483660244941711
39.05 0.505429816246033
39.1 0.510419058799744
39.15 0.496101021766663
39.2 0.518154382705688
39.25 0.550473690032959
39.3 0.57210590839386
39.35 0.551762044429779
39.4 0.566421365737915
39.45 0.516644275188446
39.5 0.533004128932953
39.55 0.542653214931488
39.6 0.540960276126862
39.65 0.522594082355499
39.7 0.534353387355804
39.75 0.503204596042633
39.8 0.491568720340729
39.85 0.433199524879456
39.9 0.488155150413513
39.95 0.436287093162537
40 0.445403182506561
40.05 0.477053594589233
40.1 0.447146224975586
40.15 0.464732050895691
40.2 0.424926900863647
40.25 0.359880495071411
40.3 0.391171753406525
40.35 0.460455453395843
40.4 0.508195745944977
40.45 0.480093634128571
40.5 0.480160808563232
40.55 0.456477081775665
40.6 0.499946331977844
40.65 0.530897009372711
40.7 0.51422358751297
40.75 0.432623624801636
40.8 0.463468372821808
40.85 0.489857769012451
40.9 0.46960940361023
40.95 0.436728298664093
41 0.379678761959076
41.05 0.401559543609619
41.1 0.38024970293045
41.15 0.405261552333832
41.2 0.449579846858978
41.25 0.419481754302979
41.3 0.440756595134735
41.35 0.468487453460693
41.4 0.497108769416809
41.45 0.476142489910126
41.5 0.486114907264709
41.55 0.512597417831421
41.6 0.482577383518219
41.65 0.478370714187622
41.7 0.444097125530243
41.75 0.403080582618713
41.8 0.411070823669434
41.85 0.420384550094605
41.9 0.457292306423187
41.95 0.421178293228149
42 0.407332229614258
42.05 0.412954950332642
42.1 0.342999029159546
42.15 0.311252093315124
42.2 0.330516004562378
42.25 0.320655155181885
42.3 0.317899525165558
42.35 0.351676917076111
42.4 0.354192864894867
42.45 0.375121319293976
42.5 0.350077211856842
42.55 0.309164702892303
42.6 0.332817757129669
42.65 0.343505215644836
42.7 0.377531814575195
42.75 0.379229402542114
42.8 0.401286172866821
42.85 0.376266467571259
42.9 0.392305469512939
42.95 0.367273759841919
43 0.368915724754333
43.05 0.377343583106995
43.1 0.377667438983917
43.15 0.334949421882629
43.2 0.345507395267487
43.25 0.337015450000763
43.3 0.343211245536804
43.35 0.374988746643066
43.4 0.395751523971558
43.45 0.353860807418823
43.5 0.345805966854095
43.55 0.347441101074219
43.6 0.398488342761993
43.65 0.392846143245697
43.7 0.378133714199066
43.75 0.355154025554657
43.8 0.393107068538666
43.85 0.392489421367645
43.9 0.382045435905457
43.95 0.403744602203369
44 0.440282893180847
44.05 0.423703575134277
44.1 0.365074217319489
44.15 0.335436153411865
44.2 0.360327899456024
44.25 0.378194391727448
44.3 0.375968098640442
44.35 0.3589928150177
44.4 0.372254133224487
44.45 0.356940627098083
44.5 0.321497571468353
44.55 0.349647533893585
44.6 0.389756882190704
44.65 0.353145480155945
44.7 0.397259306907654
44.75 0.399404168128967
44.8 0.389803183078766
44.85 0.420355474948883
44.9 0.366161203384399
44.95 0.355245399475098
45 0.389426445960999
45.05 0.360071003437042
45.1 0.395585322380066
45.15 0.386957013607025
45.2 0.433323287963867
45.25 0.384456658363342
45.3 0.357129228115082
45.35 0.373412489891052
45.4 0.384478271007538
45.45 0.398749315738678
45.5 0.368482077121735
45.55 0.368942821025848
45.6 0.39260641336441
45.65 0.384038639068604
45.7 0.400842654705048
45.75 0.384152328968048
45.8 0.376751375198364
45.85 0.312968528270721
45.9 0.331499946117401
45.95 0.342176795005798
46 0.359285879135132
46.05 0.37147411108017
46.1 0.363047635555267
46.15 0.391227281093597
46.2 0.376578938961029
46.25 0.399582195281982
46.3 0.332217180728912
46.35 0.346915507316589
46.4 0.362648177146912
46.45 0.324415290355682
46.5 0.34369044303894
46.55 0.356604886054993
46.6 0.352810895442963
46.65 0.334229624271393
46.7 0.31917918920517
46.75 0.327994823455811
46.8 0.336357069015503
46.85 0.38611615896225
46.9 0.380877828598022
46.95 0.367819750308991
47 0.393498337268829
47.05 0.354390072822571
47.1 0.337424421310425
47.15 0.371168339252472
47.2 0.343143784999847
47.25 0.365763366222382
47.3 0.379663109779358
47.35 0.387724459171295
47.4 0.370559787750244
47.45 0.289795815944672
47.5 0.300685024261475
47.55 0.295587694644928
47.6 0.308311474323273
47.65 0.312484300136566
47.7 0.299468910694122
47.75 0.326804113388062
47.8 0.342632114887238
47.85 0.370791065692902
47.9 0.367951285839081
47.95 0.402010297775269
48 0.412155532836914
48.05 0.402143967151642
48.1 0.37497034072876
48.15 0.404730880260468
48.2 0.365596425533295
48.25 0.336551380157471
48.3 0.313814055919647
48.35 0.295393598079681
48.4 0.300079691410065
48.45 0.335143804550171
48.5 0.35232892036438
48.55 0.332755887508392
48.6 0.332949805259705
48.65 0.314984679222107
48.7 0.303868675231934
48.75 0.325238525867462
48.8 0.358882617950439
48.85 0.390912711620331
48.9 0.407940328121185
48.95 0.370910894870758
49 0.382346844673157
49.05 0.388847780227661
49.1 0.421405148506165
49.15 0.416005992889404
49.2 0.44677836894989
49.25 0.373756861686707
49.3 0.372076535224915
49.35 0.385814547538757
49.4 0.365032827854156
49.45 0.309850037097931
49.5 0.332164537906647
49.55 0.326550757884979
49.6 0.356442654132843
49.65 0.312168741226196
49.7 0.311203515529633
49.75 0.339686465263367
49.8 0.319975066184998
49.85 0.317714774608612
49.9 0.333392643928528
49.95 0.365077745914459
50 0.33685474395752
50.05 0.318255400657654
50.1 0.326637530326843
50.15 0.357644820213318
50.2 0.368484377861023
50.25 0.319509434700012
50.3 0.306334388256073
50.35 0.326316845417023
50.4 0.327179050445557
50.45 0.354748558998108
50.5 0.374316906929016
50.55 0.375984954833984
50.6 0.374843728542328
50.65 0.337488615512848
50.7 0.324162614345551
50.75 0.357477056980133
50.8 0.342191588878632
50.85 0.298716592788696
50.9 0.327998280525208
50.95 0.354787230491638
51 0.351350677013397
51.05 0.369546985626221
51.1 0.348864245414734
51.15 0.353339755535126
51.2 0.345959842205048
51.25 0.354144608974457
51.3 0.374842393398285
51.35 0.365180599689484
51.4 0.376776015758514
51.45 0.304952394962311
51.5 0.317905211448669
51.55 0.343076133728027
51.6 0.349728870391846
51.65 0.322189092636108
51.7 0.349689960479736
51.75 0.350732278823853
51.8 0.38138701915741
51.85 0.388543367385864
51.9 0.330670273303986
51.95 0.304052603244782
52 0.327480471134186
52.05 0.350149011611938
52.1 0.362076795101166
52.15 0.38477371931076
52.2 0.388925957679749
52.25 0.402485680580139
52.3 0.386763298511505
52.35 0.398900830745697
52.4 0.349765765666962
52.45 0.39078117609024
52.5 0.34563717842102
52.55 0.324464058876038
52.6 0.325607812404633
52.65 0.326757025718689
52.7 0.316190934181213
52.75 0.343739926815033
52.8 0.348420166969299
52.85 0.313446259498596
52.9 0.296746587753296
52.95 0.331587016582489
53 0.366596686840057
53.05 0.372815310955048
53.1 0.347410905361176
53.15 0.345695674419403
53.2 0.345243239402771
53.25 0.321966540813446
53.3 0.347469127178192
53.35 0.3459805727005
53.4 0.333333098888397
53.45 0.326845133304596
53.5 0.297709929943085
53.55 0.320143222808838
53.6 0.285325050354004
53.65 0.319591629505157
53.7 0.307249188423157
53.75 0.334425210952759
53.8 0.337510395050049
53.85 0.372368621826172
53.9 0.357738971710205
53.95 0.328976333141327
54 0.338722157478333
54.05 0.352545726299286
54.1 0.351560962200165
54.15 0.370923590660095
54.2 0.375003218650818
54.25 0.394041454792023
54.3 0.373121321201324
54.35 0.349735617637634
54.4 0.364879667758942
54.45 0.320650243759155
54.5 0.340893590450287
54.55 0.348813664913178
54.6 0.370467340946197
54.65 0.409731388092041
54.7 0.404158222675323
54.75 0.405299687385559
54.8 0.339111804962158
54.85 0.34080183506012
54.9 0.265516340732574
54.95 0.297120773792267
55 0.325674712657928
55.05 0.342726397514343
55.1 0.365815937519073
55.15 0.38309326171875
55.2 0.38249169588089
55.25 0.415948569774628
55.3 0.393162322044373
55.35 0.411064636707306
55.4 0.382594394683838
55.45 0.341713881492615
55.5 0.389576196670532
55.55 0.378276741504669
55.6 0.38094208240509
55.65 0.405955827236176
55.7 0.352076160907745
55.75 0.384827983379364
55.8 0.383941268920898
55.85 0.380900084972382
55.9 0.374965631961823
55.95 0.365859508514404
56 0.358346271514893
56.05 0.379059445858002
56.1 0.356503796577454
56.15 0.371280908584595
56.2 0.383941519260406
56.25 0.399284279346466
56.3 0.380902314186096
56.35 0.383846187591553
56.4 0.354969787597656
56.45 0.324834287166595
56.5 0.332948017120361
56.55 0.36631954908371
56.6 0.337651896476746
56.65 0.364877235889435
56.7 0.348379707336426
56.75 0.32276359796524
56.8 0.341393899917603
56.85 0.355382108688355
56.9 0.342211055755615
56.95 0.377858662605286
57 0.344608008861542
57.05 0.317683458328247
57.1 0.337525272369385
57.15 0.469055342674255
57.2 0.305958902835846
57.25 0.343323564529419
57.3 0.351837742328644
57.35 0.533814787864685
57.4 0.338497292995453
57.45 0.384163737297058
57.5 0.363299953937531
57.55 0.361234569549561
57.6 0.356360566616058
57.65 0.327229142189026
57.7 0.316672396659851
57.75 0.313274621963501
57.8 0.329093611240387
57.85 0.337720441818237
57.9 0.34852077960968
57.95 0.390358710289001
58 0.405508506298065
58.05 0.401757955551147
58.1 0.365561819076538
58.15 0.308496046066284
58.2 0.33980473279953
58.25 0.340728974342346
58.3 0.343027102947235
58.35 0.354661238193512
58.4 0.386153972148895
58.45 0.408712136745453
58.5 0.47353698015213
58.55 0.493940329551697
58.6 0.480322003364563
58.65 0.487022316455841
58.7 0.451145434379578
58.75 0.426477897167206
58.8 0.433575928211212
58.85 0.463109648227692
58.9 0.46221010684967
58.95 0.466197109222412
59 0.486085259914398
59.05 0.455275309085846
59.1 0.401698219776154
59.15 0.447421073913574
59.2 0.402205002307892
59.25 0.413282263278961
59.3 0.444775021076202
59.35 0.42802666425705
59.4 0.410250973701477
59.45 0.416123366355896
59.5 0.410248982906342
59.55 0.414615476131439
59.6 0.44604903459549
59.65 0.437311959266663
59.7 0.443813323974609
59.75 0.470257544517517
59.8 0.454717075824738
59.85 0.415374183654785
59.9 0.439883124828339
59.95 0.43681972026825
60 0.421485888957977
60.05 0.400518596172333
60.1 0.42580863237381
60.15 0.440637278556824
60.2 0.455089700222015
60.25 0.426367092132568
60.3 0.410677754878998
60.35 0.374467349052429
60.4 0.373438251018524
60.45 0.383967792987823
60.5 0.368071043491364
60.55 0.380809485912323
60.6 0.328876209259033
60.65 0.363457059860229
60.7 0.360623109340668
60.75 0.337078034877777
60.8 0.298172986507416
60.85 0.326019513607025
60.9 0.302259171009064
60.95 0.339192152023315
61 0.341157245635986
61.05 0.357007956504822
61.1 0.373369872570038
61.15 0.373134911060333
61.2 0.389767003059387
61.25 0.371633493900299
61.3 0.382988822460175
61.35 0.387301325798035
61.4 0.391675126552582
61.45 0.360608673095703
61.5 0.402210783958435
61.55 0.342343151569366
61.6 0.291849064826965
61.65 0.249928855895996
61.7 0.317407894134521
61.75 0.326849341392517
61.8 0.351029491424561
61.85 0.442068314552307
61.9 0.453794646263123
61.95 0.468094611167908
62 0.398700904846191
62.05 0.444768488407135
62.1 0.478036272525787
62.15 0.489705979824066
62.2 0.481078088283539
62.25 0.476135301589966
62.3 0.508620870113373
62.35 0.532654631137848
62.4 0.561465311050415
62.45 0.503100001811981
62.5 0.472808945178986
62.55 0.428212380409241
62.6 0.43683305978775
62.65 0.430466294288635
62.7 0.364142370223999
62.75 0.392810893058777
62.8 0.42994167804718
62.85 0.440352058410645
62.9 0.435188245773315
62.95 0.407759559154511
63 0.38202143907547
63.05 0.3816082239151
63.1 0.401482677459717
63.15 0.419604969024658
63.2 0.422577559947968
63.25 0.425135660171509
63.3 0.426412117481232
63.35 0.465216362476349
63.4 0.479053997993469
63.45 0.511112129688263
63.5 0.466830730438232
63.55 0.484918856620789
63.6 0.472269105911255
63.65 0.448645901679993
63.7 0.474161410331726
63.75 0.470067036151886
63.8 0.459886407852173
63.85 0.481019365787506
63.9 0.422543370723724
63.95 0.4235515832901
64 0.451939177513123
64.05 0.412057662010193
64.1 0.393331861495972
64.15 0.413757908344269
64.2 0.422013127803803
64.25 0.458081269264221
64.3 0.425331604480743
64.35 0.391645920276642
64.4 0.399515080451965
64.45 0.465713238716125
64.5 0.494932019710541
64.55 0.461652481555939
64.6 0.431153643131256
64.65 0.429813289642334
64.7 0.322175920009613
64.75 0.341299712657928
64.8 0.370391154289246
64.85 0.329834675788879
64.9 0.35772111415863
64.95 0.399395024776459
65 0.367123830318451
65.05 0.381270802021027
65.1 0.409311354160309
65.15 0.408420038223267
65.2 0.456183218955994
65.25 0.424167656898499
65.3 0.440251219272614
65.35 0.378375351428986
65.4 0.394233238697052
65.45 0.436938452720642
65.5 0.387628769874573
65.55 0.402573311328888
65.6 0.376950550079346
65.65 0.39069619178772
65.7 0.454687917232513
65.75 0.437920224666595
65.8 0.416621005535126
65.85 0.43193199634552
65.9 0.41625109910965
65.95 0.395194578170776
66 0.395369839668274
66.05 0.410045862197876
66.1 0.353523397445679
66.15 0.395504570007324
66.2 0.40145515203476
66.25 0.450784087181091
66.3 0.433284533023834
66.35 0.472893035411835
66.4 0.481435894966125
66.45 0.461674928665161
66.5 0.498397195339203
66.55 0.462541544437408
66.6 0.475881266593933
66.65 0.436178779602051
66.7 0.438453650474548
66.75 0.407210516929626
66.8 0.422002267837524
66.85 0.406373023986816
66.9 0.389923322200775
66.95 0.388599956035614
67 0.368360459804535
67.05 0.383019316196442
67.1 0.394765400886536
67.15 0.396607553958893
67.2 0.440379691123962
67.25 0.456762599945068
67.3 0.430072677135468
67.35 0.450685501098633
67.4 0.479674232006073
67.45 0.506756341457367
67.5 0.502038311958313
67.55 0.49765784740448
67.6 0.497807860374451
67.65 0.430949997901917
67.7 0.425504970550537
67.75 0.410966837406158
67.8 0.445119690895081
67.85 0.433707690238953
67.9 0.49365246295929
67.95 0.474652481079102
68 0.440679776668549
68.05 0.469461822509766
68.1 0.468817090988159
68.15 0.482674074172974
68.2 0.479235744476318
68.25 0.511011123657227
68.3 0.513843905925751
68.35 0.487910199165344
68.4 0.472540879249573
68.45 0.453606390953064
68.5 0.485383057594299
68.55 0.444664669036865
68.6 0.417898082733154
68.65 0.438988590240479
68.7 0.474793243408203
68.75 0.468101072311401
68.8 0.488748860359192
68.85 0.47243971824646
68.9 0.490204036235809
68.95 0.459937810897827
69 0.405184710025787
69.05 0.3770024061203
69.1 0.442419075965881
69.15 0.453329432010651
69.2 0.402841949462891
69.25 0.417624258995056
69.3 0.439553427696228
69.35 0.474066281318665
69.4 0.48292510509491
69.45 0.466531419754028
69.5 0.475746512413025
69.55 0.444054532051086
69.6 0.443414509296417
69.65 0.451923286914825
69.7 0.42031672000885
69.75 0.433072805404663
69.8 0.537074136734009
69.85 0.418515479564667
69.9 0.418037593364716
69.95 0.38278284072876
70 0.42473748922348
70.05 0.391756999492645
70.1 0.338931810855865
70.15 0.330353212356567
70.2 0.36803286075592
70.25 0.377171957492828
70.3 0.385071766376495
70.35 0.439567482471466
70.4 0.449095010757446
70.45 0.46534012556076
70.5 0.40412871837616
70.55 0.430856597423553
70.6 0.428047037124634
70.65 0.447020304203033
70.7 0.456475293636322
70.75 0.446022748947144
70.8 0.442413783073425
70.85 0.454255735874176
70.9 0.443310332298279
70.95 0.435954558849335
71 0.457364392280579
71.05 0.386798775196075
71.1 0.383415925502777
71.15 0.348628437519073
71.2 0.375255978107452
71.25 0.427790057659149
71.3 0.404690515995026
71.35 0.427547752857208
71.4 0.368917274475098
71.45 0.33425178527832
71.5 0.363587653636932
71.55 0.3962766289711
71.6 0.428382241725922
71.65 0.430186688899994
71.7 0.407440495491028
71.75 0.356331944465637
71.8 0.320265316963196
71.85 0.336216938495636
71.9 0.355945086479187
71.95 0.378970801830292
72 0.37609087228775
72.05 0.383224129676819
72.1 0.391168427467346
72.15 0.346840894222259
72.2 0.322262346744537
72.25 0.293831944465637
72.3 0.326908147335052
72.35 0.330155122280121
72.4 0.335327661037445
72.45 0.35457421541214
72.5 0.343258965015411
72.55 0.339094114303589
72.6 0.371530914306641
72.65 0.369049859046936
72.7 0.364414584636688
72.75 0.40365571975708
72.8 0.343134963512421
72.85 0.361878621578217
72.9 0.368693149089813
72.95 0.396759986877441
73 0.378362584114075
73.05 0.393942666053772
73.1 0.407163023948669
73.15 0.34596506357193
73.2 0.365519213676453
73.25 0.335626447200775
73.3 0.343574750423431
73.35 0.346116769313812
73.4 0.353767490386963
73.45 0.391459918022156
73.5 0.356759572029114
73.55 0.398271834850311
73.6 0.34099828004837
73.65 0.3718057513237
73.7 0.327813589572907
73.75 0.327253937721252
73.8 0.367534160614014
73.85 0.37157826423645
73.9 0.38062961101532
73.95 0.358420693874359
74 0.375885152816772
74.05 0.397959291934967
74.1 0.353055059909821
74.15 0.348919129371643
74.2 0.359537506103516
74.25 0.357584834098816
74.3 0.357472491264343
74.35 0.339439404010773
74.4 0.356964612007141
74.45 0.342796742916107
74.5 0.338803124427795
74.55 0.316541421413422
74.6 0.340876340866089
74.65 0.372928333282471
74.7 0.358987629413605
74.75 0.380860114097595
74.8 0.376186120510101
74.85 0.359694528579712
74.9 0.34633754491806
74.95 0.345774114131927
75 0.372790229320526
75.05 0.389241135120392
75.1 0.406243455410004
75.15 0.426790952682495
75.2 0.406908333301544
75.25 0.419714057445526
75.3 0.396338534355164
75.35 0.385158967971802
75.4 0.394296634197235
75.45 0.402793979644775
75.5 0.386180174350739
75.55 0.385736072063446
75.6 0.381934881210327
75.65 0.382190704345703
75.7 0.380772316455841
75.75 0.400769007205963
75.8 0.412202858924866
75.85 0.406764483451843
75.9 0.420237004756927
75.95 0.433919489383698
76 0.442649817466736
76.05 0.476217126846313
76.1 0.381573188304901
76.15 0.405643844604492
76.2 0.442389643192291
76.25 0.466229927539825
76.3 0.450061440467834
76.35 0.410938274860382
76.4 0.416548454761505
76.45 0.420513069629669
76.5 0.448176312446594
76.55 0.411637055873871
76.6 0.409521269798279
76.65 0.401625180244446
76.7 0.415243315696716
76.75 0.41232031583786
76.8 0.441408395767212
76.85 0.400265407562256
76.9 0.385166823863983
76.95 0.38665988445282
77 0.407865488529205
77.05 0.405883157253265
77.1 0.353786814212799
77.15 0.397021865844727
77.2 0.418323385715485
77.25 0.440811884403229
77.3 0.469014346599579
77.35 0.442790901660919
77.4 0.462596130371094
77.45 0.435672926902771
77.5 0.446950817108154
77.55 0.459512603282928
77.6 0.464553105831146
77.65 0.478826594352722
77.7 0.496525490283966
77.75 0.449470257759094
77.8 0.401000618934631
77.85 0.384929180145264
77.9 0.414552319049835
77.95 0.457898998260498
78 0.478241455554962
78.05 0.456193447113037
78.1 0.497053718566895
78.15 0.534833550453186
78.2 0.537125325202942
78.25 0.526152420043945
78.3 0.540369176864624
78.35 0.546707570552826
78.4 0.555237400531769
78.45 0.591079497337341
78.5 0.534425830841064
78.55 0.507248425483704
78.6 0.391135013103485
78.65 0.427431976795197
78.7 0.453122508525848
78.75 0.462883877754211
78.8 0.483890056610107
78.85 0.515669238567352
78.9 0.559827315807343
78.95 0.583818507194519
79 0.484594249725342
79.05 0.458366000652313
79.1 0.47148779630661
79.15 0.504896974563599
79.2 0.483281540870666
79.25 0.486940407752991
79.3 0.463536202907562
79.35 0.492292892932892
79.4 0.500629866123199
79.45 0.476106750965118
79.5 0.532609009742737
79.55 0.547108793258667
79.6 0.522297489643097
79.65 0.404563653469086
79.7 0.379280173778534
79.75 0.398734402656555
79.8 0.394798994064331
79.85 0.439163339138031
79.9 0.449492430686951
79.95 0.42866518497467
80 0.424210011959076
80.05 0.444842052459717
80.1 0.508675336837769
80.15 0.517985093593597
80.2 0.689320576190948
80.25 0.608504319190979
80.3 0.586930286884308
80.35 0.529349434375763
80.4 0.550752925872803
80.45 0.504640412330627
80.5 0.505751729011536
80.55 0.561423861980438
80.6 0.596630549430847
80.65 0.574218511581421
80.7 0.505478262901306
80.75 0.513801598548889
80.8 0.54747166633606
80.85 0.518416833877563
80.9 0.571818494796753
80.95 0.704524564743042
81 0.59702707529068
81.05 0.632825338840485
81.1 0.603157866001129
81.15 0.661370408535004
81.2 0.682348239421845
81.25 0.647581374645233
81.3 0.749528658390045
81.35 0.707711839675903
81.4 0.641728389263153
81.45 0.70352156162262
81.5 0.637173986434937
81.55 0.535832476615906
81.6 0.608576023578644
81.65 0.457583653926849
81.7 0.508673179149628
81.75 0.46641149520874
81.8 0.461078059673309
81.85 0.452843117713928
81.9 0.52734979391098
81.95 0.546406877040863
82 0.674548232555389
82.05 0.589089870452881
82.1 0.645957934856415
82.15 0.665690672397613
82.2 0.702979230880737
82.25 0.710465812683105
82.3 0.730801391601563
82.35 0.619817972183228
82.4 0.585782420635223
82.45 0.587724959850311
82.5 0.56475191116333
82.55 0.473032259941101
82.6 0.422227239608765
82.65 0.483864259719849
82.7 0.467735433578491
82.75 0.495408058166504
82.8 0.518261778354645
82.85 0.559325504302979
82.9 0.488982713222504
82.95 0.47524733543396
83 0.476810276508331
83.05 0.504963648319244
83.1 0.536252498626709
83.15 0.55832052230835
83.2 0.581455588340759
83.25 0.585949969291687
83.3 0.562857520580292
83.35 0.514652597904205
83.4 0.466876363754272
83.45 0.461107981204987
83.5 0.508568608760834
83.55 0.688563680648804
83.6 0.763936817646027
83.65 0.736366832256317
83.7 0.754827344417572
83.75 0.747211372852325
83.8 0.779726898670197
83.85 0.664980971813202
83.9 0.668084001541138
83.95 0.715580332279205
84 0.731202602386475
84.05 0.535932230949402
84.1 0.530489099025726
84.15 0.53551322221756
84.2 0.537230598926544
84.25 0.568499779701233
84.3 0.544416236877441
84.35 0.535129177570343
84.4 0.536328208446503
84.45 0.594289612770081
84.5 0.620373404026031
84.55 0.58164883852005
84.6 0.572040271759033
84.65 0.529265475273132
84.7 0.56225209236145
84.75 0.629482817649841
84.8 0.664416635036469
84.85 0.618365406990051
84.9 0.643386614322662
84.95 0.690474605560303
85 0.696617090702057
85.05 0.661108839511871
85.1 0.674835526943207
85.15 0.62115935087204
85.2 0.709125876426697
85.25 0.744671070575714
85.3 0.718116939067841
85.35 0.752543663978577
85.4 0.788010060787201
85.45 0.758714747428894
85.5 0.71141242980957
85.55 0.744858253002167
85.6 0.695467519760132
85.65 0.668601381778717
85.7 0.736103904247284
85.75 0.747381436824799
85.8 0.79182962179184
85.85 0.807417237758636
85.9 0.815627837181091
85.95 0.786299800872803
86 0.779920601844788
86.05 0.798403978347778
86.1 0.839225435256958
86.15 0.837894713878632
86.2 1.01620868444443
86.25 1.00834068059921
86.3 0.803102195262909
86.35 0.754935574531555
86.4 0.733646249771118
86.45 0.726389908790588
86.5 0.754471218585968
86.55 0.794350337982178
86.6 0.787498605251312
86.65 0.910491156578064
86.7 0.882042670249939
86.75 0.908479607105255
86.8 0.952440011501312
86.85 0.799925148487091
86.9 0.872942435741425
86.95 0.940793585777283
87 0.83084237575531
87.05 0.784867894649506
87.1 0.824134838581085
87.15 0.80868399143219
87.2 0.891706669330597
87.25 0.864349114894867
87.3 0.942491233348846
87.35 0.962587773799896
87.4 0.859150910377502
87.45 0.876432633399963
87.5 0.795633590221405
87.55 0.888296473026276
87.6 0.881281173229218
87.65 0.87635133266449
87.7 0.940770828723907
87.75 0.973797130584717
87.8 1.001540350914
87.85 0.985699701309204
87.9 1.07042716741562
87.95 1.04759846925735
88 1.18152312040329
88.05 0.989846706390381
88.1 0.974480521678925
88.15 1.01152384281158
88.2 0.887506759166718
88.25 0.895556592941284
88.3 0.99292619228363
88.35 0.974648928642273
88.4 1.0347593665123
88.45 0.990472590923309
88.5 0.933250403404236
88.55 0.976624989509583
88.6 0.961887788772583
88.65 0.878066062927246
88.7 0.961900055408478
88.75 0.917182755470276
88.8 0.936091148853302
88.85 0.919214344024658
88.9 1.05544575452805
88.95 0.997978484630585
89 1.00211874246597
89.05 1.16005492210388
89.1 1.22687777280807
89.15 1.23604692220688
89.2 1.26402932405472
89.25 1.27860026359558
89.3 1.16655250787735
89.35 1.14295881986618
89.4 1.16848448514938
89.45 1.23035916090012
89.5 1.24248570203781
89.55 1.28458074331284
89.6 1.42323436737061
89.65 1.43357117176056
89.7 1.39867657423019
89.75 1.36989271640778
89.8 1.25306239128113
89.85 1.12238577604294
89.9 0.991508412361145
89.95 1.00666400194168
90 0.995618903636932
90.05 1.02225579023361
90.1 1.16222233772278
90.15 1.16703695058823
90.2 1.21807676553726
90.25 1.11365906000137
90.3 1.16750010251999
90.35 1.18566286563873
90.4 1.13045214414597
90.45 1.06785036325455
90.5 1.09369233846664
90.55 1.29341237545013
90.6 1.47977164983749
90.65 1.31190590858459
90.7 1.38042374849319
90.75 1.41107918024063
90.8 1.40253841876984
90.85 1.484233045578
90.9 1.18628948926926
90.95 1.16156406402588
91 1.29335213899612
91.05 1.27604829072952
91.1 1.27126498222351
91.15 1.33613110780716
91.2 1.25240805149078
91.25 1.24037135839462
91.3 1.28652406930923
91.35 1.36411756277084
91.4 1.31541813611984
91.45 1.36387380361557
91.5 1.37111663818359
91.55 1.42673206329346
91.6 1.33831137418747
91.65 1.31637864112854
91.7 1.20066829919815
91.75 1.20652366876602
91.8 1.2030326128006
91.85 1.14573333263397
91.9 1.13790497779846
91.95 1.24956990480423
92 1.285480260849
92.05 1.41394563913345
92.1 1.45743740797043
92.15 1.46340395212173
92.2 1.63618406057358
92.25 1.629580950737
92.3 1.88401281833649
92.35 1.94751734733582
92.4 1.77932298183441
92.45 1.50350247621536
92.5 1.6297634601593
92.55 1.61613960266113
92.6 1.57804932594299
92.65 1.5503044128418
92.7 1.56789318323135
92.75 1.5434063076973
92.8 1.54635609388351
92.85 1.43142998218536
92.9 1.44930186271667
92.95 1.53764716386795
93 1.46828644275665
93.05 1.50581605434418
93.1 1.38600585460663
93.15 1.41058393716812
93.2 1.50254635810852
93.25 1.55247263908386
93.3 1.74809526205063
93.35 1.6347042798996
93.4 1.55492901802063
93.45 1.60942339897156
93.5 1.56610800027847
93.55 1.61984981298447
93.6 1.68302886486053
93.65 1.65188595056534
93.7 1.69319906234741
93.75 1.79216779470444
93.8 1.76519196033478
93.85 2.00435657501221
93.9 1.93876954317093
93.95 2.15418980121613
94 2.17252967357636
94.05 1.88707704544067
94.1 1.91019183397293
94.15 1.92890186309814
94.2 2.27380242347717
94.25 2.24042783975601
94.3 2.31243827342987
94.35 2.22164719104767
94.4 2.25119652748108
94.45 2.03874450922012
94.5 2.15995007753372
94.55 2.34995257854462
94.6 2.32832417488098
94.65 2.20992903709412
94.7 2.03671853542328
94.75 2.08441314697266
94.8 2.14913306236267
94.85 2.17061847448349
94.9 2.2041707277298
94.95 2.42250772714615
95 2.41124014854431
95.05 2.36945961713791
95.1 2.28060824871063
95.15 2.29880117177963
95.2 2.09483709335327
95.25 2.10107437372208
95.3 2.11902561187744
95.35 2.18109341859817
95.4 2.28412344455719
95.45 2.29908086061478
95.5 2.22256774902344
95.55 2.2041242480278
95.6 2.21689821481705
95.65 2.22218257188797
95.7 2.4334021449089
95.75 2.40528339147568
95.8 2.35614470243454
95.85 2.38794901371002
95.9 2.26350566148758
95.95 2.24270522594452
96 2.2074907541275
96.05 2.24645491838455
96.1 2.18791307210922
96.15 2.20808079242706
96.2 2.22964290380478
96.25 2.28352189064026
96.3 2.25517286062241
96.35 2.34695451259613
96.4 2.33675173521042
96.45 2.39414162635803
96.5 2.32887407541275
96.55 2.36876238584518
96.6 2.50856181383133
96.65 2.31718091964722
96.7 2.39689455032349
96.75 2.36127487421036
96.8 2.41485917568207
96.85 2.40239305496216
96.9 2.45796762704849
96.95 2.40144386291504
97 2.36910371780395
97.05 2.27296977043152
97.1 2.34635976552963
97.15 2.54927930831909
97.2 2.51869381666183
97.25 2.45706397294998
97.3 2.57069154977798
97.35 2.44366364479065
97.4 2.50018941164017
97.45 2.85728515386581
97.5 2.84058758020401
97.55 2.86416496038437
97.6 3.22381780147552
97.65 3.38685966730118
97.7 3.17467188835144
97.75 3.37124166488647
97.8 3.41467971801758
97.85 3.48988313674927
97.9 3.25310697555542
97.95 3.21660852432251
98 2.99296264648437
98.05 3.03544714450836
98.1 3.12979444265366
98.15 3.30189062356949
98.2 3.37513754367828
98.25 3.22762837409973
98.3 3.25973887443542
98.35 3.10869365930557
98.4 3.1143248796463
98.45 3.14547729492188
98.5 3.16016645431519
98.55 3.23682698011398
98.6 3.25703221559525
98.65 3.26680814027786
98.7 3.36699352264404
98.75 3.44989926815033
98.8 3.70666106939316
98.85 3.88600734472275
98.9 3.72904508113861
98.95 3.82754627466202
99 3.5178923368454
99.05 3.66488181352615
99.1 3.40886958837509
99.15 3.34265402555466
99.2 3.60994882583618
99.25 3.74659467935562
99.3 3.8139852643013
99.35 3.83875975608826
99.4 3.8214551448822
99.45 3.93668066263199
99.5 3.9696600317955
99.55 3.92437402009964
99.6 4.37313330173492
99.65 4.42260720729828
99.7 4.17401031255722
99.75 4.15866813659668
99.8 3.8696257352829
99.85 4.16738640069962
99.9 4.46919393539429
99.95 4.63043603897095
};
\addlegendentry{Workload Guided RL}

\end{axis}

\end{tikzpicture}


==> plots/tikzplots/waiting_requests.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.54, xmax=2.54,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Baseline\\RL,Workload\\Aware RL,Workload\\Guided RL},
y grid style={darkgray176},
ylabel={Avg. waiting requests},
ymin=0, ymax=1.2075,
ytick style={color=black},
xticklabel style={align=center, font=\Large},
ylabel style={font=\LARGE},
yticklabel style={font=\Large},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,1.15);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.3);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\end{axis}

\end{tikzpicture}


==> plots/tikzplots/waiting_requests_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={Baseline\\RL,Workload\\Aware RL,Workload\\Guided RL},
y grid style={darkgray176},
ylabel={Avg. waiting requests},
ymin=-0.2625, ymax=5.5125,
ytick style={color=black},
xticklabel style={align=center, font=\Large},
ylabel style={font=\LARGE},
yticklabel style={font=\Large}
]
\addplot [black]
table {%
0.85 0
1.15 0
1.15 2.45
0.85 2.45
0.85 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
1 2.45
1 4.95
};
\addplot [black]
table {%
0.925 0
1.075 0
};
\addplot [black]
table {%
0.925 4.95
1.075 4.95
};
\addplot [black]
table {%
1.85 0
2.15 0
2.15 3
1.85 3
1.85 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
2 3
2 5.25
};
\addplot [black]
table {%
1.925 0
2.075 0
};
\addplot [black]
table {%
1.925 5.25
2.075 5.25
};
\addplot [black]
table {%
2.85 0
3.15 0
3.15 1.15
2.85 1.15
2.85 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
3 1.15
3 2.85
};
\addplot [black]
table {%
2.925 0
3.075 0
};
\addplot [black]
table {%
2.925 2.85
3.075 2.85
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 2.9
3 2.9
3 2.9
3 3
3 3
3 3
3 3
3 3
3 3.3
3 3.35
3 3.3
3 3.15
3 3.15
3 2.9
3 2.9
3 2.95
3 2.9
3 2.95
3 3.05
3 2.95
3 3.05
3 3.15
3 3.05
3 3.05
3 2.9
3 2.9
3 2.95
3 2.95
3 2.9
3 3.15
3 3.15
3 3.3
3 3.3
3 3.55
3 3.6
3 3.6
3 3.65
3 3.65
3 3.75
3 3.75
3 3.55
3 3.6
3 3.75
3 3.7
3 3.7
3 3.75
3 3.75
3 3.85
3 4
3 3.9
3 3.8
3 3.8
3 4
3 4
3 4
3 3.95
3 4
3 4.1
3 4.15
3 4
3 3.8
3 3.85
3 3.65
3 3.7
3 3.7
3 3.7
3 3.65
3 3.65
3 3.75
3 3.75
3 3.9
3 3.9
3 4.05
3 4.05
3 3.95
3 3.95
3 3.9
3 4
3 4
3 4.05
3 4
3 4.15
3 4.2
3 4.1
3 4.25
3 4.15
3 4.15
3 3.85
3 3.7
3 3.7
3 3.65
3 3.55
3 3.5
3 3.55
3 3.35
3 3.35
3 3.35
3 3.3
3 3.3
3 3.35
3 3.4
3 3.4
3 3.6
3 3.6
3 3.6
3 3.45
3 3.55
3 3.7
3 3.65
3 3.75
3 3.9
3 3.55
3 3.6
3 3.7
3 3.65
3 3.75
3 3.85
3 3.9
3 3.95
3 3.6
3 3.75
3 3.8
3 3.45
3 3.5
3 3.45
3 3.45
3 3.4
3 3.45
3 3.4
3 3.2
3 3.1
3 3.3
3 3.2
3 3.2
3 3.45
3 3.55
3 3.5
3 3.45
3 3.6
3 3.75
3 3.7
3 3.7
3 3.7
3 3.8
3 3.75
3 3
3 3
3 3.15
3 3.2
3 3.2
3 3.4
3 3.3
3 3.45
3 3.45
3 3.7
3 3.7
3 3.85
3 3.9
3 3.65
3 3.6
3 3.6
3 3.5
3 3.45
3 3.5
3 3.55
3 3.7
3 3.8
3 3.85
3 3.8
3 3.7
3 3.8
3 4.1
3 4.15
3 4.05
3 4.05
3 4.05
3 4.1
3 3.95
3 4.05
3 4.2
3 3.75
3 3.55
3 3.65
3 3.65
3 3.85
3 3.85
3 3.85
3 3.9
3 3.85
3 3.8
3 3.95
3 3.95
3 3.9
3 3.65
3 3.65
3 3.45
3 3.3
3 3.3
3 3.3
3 3.2
3 3
3 2.95
3 3.25
3 3.25
3 3.25
3 3
3 3.3
3 3.3
3 3.35
3 3.6
3 3.75
3 3.6
3 3.6
3 3.7
3 3.75
3 3.9
3 3.9
3 3.9
3 3.55
3 3.5
3 3.5
3 3.5
3 3.45
3 3.9
3 3.8
3 3.8
3 3.7
3 3.7
3 3.75
3 3.75
3 3.8
3 3.8
3 4
3 4.1
3 3.95
3 4
3 4.05
3 4
3 3.85
3 3.9
3 3.9
3 3.7
3 3.7
3 3.8
3 3.5
3 3.5
3 3.35
3 3.35
3 3.35
3 3.3
3 3.3
3 3.1
3 3.15
3 3.2
3 3.25
3 3.2
3 3.15
3 3.2
3 3.2
3 3.2
3 3.45
3 3.45
3 3.3
3 3.7
3 3.75
3 3.75
3 3.8
3 4
3 4
3 4.15
3 4.05
3 4.15
3 4.15
3 4.1
3 4.25
3 4.25
3 4.35
3 4.35
3 4.25
3 4.25
3 4.25
3 3.85
3 3.8
3 3.55
3 3.6
3 3.65
3 3.4
3 3.5
3 3.6
3 3.7
3 3.65
3 3.85
3 4.05
3 4.1
3 4.2
3 4.35
3 4.4
3 4.3
3 4.2
3 4.35
3 4.2
3 4.15
3 4.3
3 4.4
3 4.35
3 4.4
3 4.35
3 4.4
3 4.45
3 4.55
3 4.45
3 4
3 3.95
3 3.9
3 3.95
3 3.65
3 3.7
3 3.6
3 3.65
3 3.9
3 3.8
3 3.5
3 3.35
3 3.1
3 3.1
3 3.2
3 3.2
3 2.9
3 2.9
3 3
3 3.05
3 3.05
3 3.05
3 3
3 3.05
3 3.25
3 3.25
3 3.25
3 3.45
3 3.4
3 3.3
3 3.35
3 3.55
3 3.6
3 3.65
3 3.7
3 3.7
3 3.75
3 3.75
3 3.8
3 3.45
3 3.25
3 3.25
3 3.3
3 3.2
3 3.25
3 3.3
3 3.35
3 3.15
3 3.2
3 3.2
3 3.2
3 3.1
3 3.15
3 3.15
3 3.3
3 3.1
3 2.95
3 3
3 3.2
3 3.4
3 3.3
3 3.45
3 3.7
3 3.45
3 3.45
3 3.55
3 3.5
3 3.5
3 3.55
3 3.35
3 3.25
3 3.25
3 3.25
3 3.5
3 3.35
3 3.2
3 3.45
3 3.35
3 3.45
3 3.45
3 3.15
3 3.3
3 3.25
3 3.3
3 3.3
3 3.2
3 3.2
3 3.25
3 3.2
3 3.2
3 3.2
3 3.3
3 3.15
3 3.25
3 3.25
3 3.3
3 3.1
3 3.1
3 2.95
3 3.05
3 3
3 2.95
3 3.05
3 3.05
3 3.05
3 3.25
3 3.25
3 3.3
3 3.55
3 3.35
3 3.4
3 3.2
3 3.25
3 3.05
3 2.95
3 2.95
3 2.95
3 2.95
3 2.95
3 2.95
3 2.9
3 3
};
\addplot [darkorange25512714]
table {%
0.85 1.15
1.15 1.15
};
\addplot [darkorange25512714]
table {%
1.85 0.3
2.15 0.3
};
\addplot [darkorange25512714]
table {%
2.85 0
3.15 0
};
\end{axis}

\end{tikzpicture}

